Properties of Inconsistency Measures for Databases

How should we quantify the inconsistency of a database that violates integrity constraints? Proper measures are important for various tasks, such as progress indication and action prioritization in cleaning systems, and reliability estimation for new datasets. To choose an appropriate inconsistency measure, it is important to identify the desired properties in the application and understand which of these is guaranteed or at least expected in practice. For example, in some use cases the inconsistency should reduce if constraints are eliminated; in others it should be stable and avoid jitters and jumps in reaction to small changes in the database. We embark on a systematic investigation of properties for database inconsistency measures. We investigate a collection of basic measures that have been proposed in the past in both the Knowledge Representation and Database communities, analyze their theoretical properties, and empirically observe their behaviour in an experimental study. We also demonstrate how the framework can lead to new inconsistency measures by introducing a new measure that, in contrast to the rest, satisfies all of the properties we consider and can be computed in polynomial time.

==> charts_100.tex <==
\def\moreparams{%
  width=1.7in,
  height=1.5in,
  axis x line*=bottom,
  axis y line*=left,
}


\begin{figure*}[t!]
\subfloat[\small \bf Noise added with \algname{CONoise}.\label{fig:results_first_100}]{
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.00613496932515)
(2, 0.0122699386503)
(3, 0.0184049079755)
(4, 0.0245398773006)
(5, 0.0306748466258)
(6, 0.0368098159509)
(7, 0.0613496932515)
(8, 0.0674846625767)
(9, 0.0736196319018)
(10, 0.104294478528)
(11, 0.110429447853)
(12, 0.116564417178)
(13, 0.122699386503)
(14, 0.134969325153)
(15, 0.141104294479)
(16, 0.153374233129)
(17, 0.165644171779)
(18, 0.184049079755)
(19, 0.171779141104)
(20, 0.177914110429)
(21, 0.19018404908)
(22, 0.21472392638)
(23, 0.233128834356)
(24, 0.245398773006)
(25, 0.251533742331)
(26, 0.282208588957)
(27, 0.282208588957)
(28, 0.288343558282)
(29, 0.282208588957)
(30, 0.288343558282)
(31, 0.288343558282)
(32, 0.312883435583)
(33, 0.331288343558)
(34, 0.355828220859)
(35, 0.361963190184)
(36, 0.374233128834)
(37, 0.38036809816)
(38, 0.41717791411)
(39, 0.429447852761)
(40, 0.435582822086)
(41, 0.447852760736)
(42, 0.453987730061)
(43, 0.466257668712)
(44, 0.484662576687)
(45, 0.503067484663)
(46, 0.521472392638)
(47, 0.509202453988)
(48, 0.552147239264)
(49, 0.58282208589)
(50, 0.588957055215)
(51, 0.601226993865)
(52, 0.60736196319)
(53, 0.631901840491)
(54, 0.631901840491)
(55, 0.638036809816)
(56, 0.631901840491)
(57, 0.631901840491)
(58, 0.631901840491)
(59, 0.638036809816)
(60, 0.656441717791)
(61, 0.662576687117)
(62, 0.680981595092)
(63, 0.687116564417)
(64, 0.723926380368)
(65, 0.693251533742)
(66, 0.705521472393)
(67, 0.705521472393)
(68, 0.705521472393)
(69, 0.723926380368)
(70, 0.736196319018)
(71, 0.742331288344)
(72, 0.754601226994)
(73, 0.79754601227)
(74, 0.822085889571)
(75, 0.822085889571)
(76, 0.815950920245)
(77, 0.822085889571)
(78, 0.840490797546)
(79, 0.846625766871)
(80, 0.883435582822)
(81, 0.877300613497)
(82, 0.865030674847)
(83, 0.840490797546)
(84, 0.846625766871)
(85, 0.858895705521)
(86, 0.852760736196)
(87, 0.858895705521)
(88, 0.877300613497)
(89, 0.871165644172)
(90, 0.871165644172)
(91, 0.883435582822)
(92, 0.871165644172)
(93, 0.883435582822)
(94, 0.883435582822)
(95, 0.907975460123)
(96, 0.932515337423)
(97, 0.950920245399)
(98, 0.981595092025)
(99, 0.98773006135)
(100, 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0222222222222)
(2, 0.0444444444444)
(3, 0.0666666666667)
(4, 0.0888888888889)
(5, 0.111111111111)
(6, 0.133333333333)
(7, 0.188888888889)
(8, 0.211111111111)
(9, 0.233333333333)
(10, 0.3)
(11, 0.322222222222)
(12, 0.311111111111)
(13, 0.333333333333)
(14, 0.344444444444)
(15, 0.366666666667)
(16, 0.388888888889)
(17, 0.422222222222)
(18, 0.466666666667)
(19, 0.433333333333)
(20, 0.444444444444)
(21, 0.466666666667)
(22, 0.511111111111)
(23, 0.511111111111)
(24, 0.533333333333)
(25, 0.555555555556)
(26, 0.588888888889)
(27, 0.588888888889)
(28, 0.6)
(29, 0.6)
(30, 0.611111111111)
(31, 0.611111111111)
(32, 0.611111111111)
(33, 0.655555555556)
(34, 0.666666666667)
(35, 0.677777777778)
(36, 0.677777777778)
(37, 0.7)
(38, 0.711111111111)
(39, 0.722222222222)
(40, 0.733333333333)
(41, 0.744444444444)
(42, 0.755555555556)
(43, 0.766666666667)
(44, 0.766666666667)
(45, 0.811111111111)
(46, 0.822222222222)
(47, 0.788888888889)
(48, 0.822222222222)
(49, 0.833333333333)
(50, 0.822222222222)
(51, 0.833333333333)
(52, 0.833333333333)
(53, 0.888888888889)
(54, 0.877777777778)
(55, 0.877777777778)
(56, 0.877777777778)
(57, 0.877777777778)
(58, 0.866666666667)
(59, 0.877777777778)
(60, 0.888888888889)
(61, 0.911111111111)
(62, 0.888888888889)
(63, 0.9)
(64, 0.9)
(65, 0.911111111111)
(66, 0.911111111111)
(67, 0.911111111111)
(68, 0.911111111111)
(69, 0.911111111111)
(70, 0.922222222222)
(71, 0.922222222222)
(72, 0.933333333333)
(73, 0.944444444444)
(74, 0.944444444444)
(75, 0.944444444444)
(76, 0.944444444444)
(77, 0.944444444444)
(78, 0.955555555556)
(79, 0.966666666667)
(80, 0.966666666667)
(81, 0.955555555556)
(82, 0.955555555556)
(83, 0.966666666667)
(84, 0.966666666667)
(85, 0.966666666667)
(86, 0.966666666667)
(87, 0.977777777778)
(88, 0.977777777778)
(89, 0.988888888889)
(90, 0.977777777778)
(91, 0.977777777778)
(92, 0.977777777778)
(93, 0.988888888889)
(94, 0.988888888889)
(95, 0.988888888889)
(96, 0.988888888889)
(97, 1.0)
(98, 0.988888888889)
(99, 0.988888888889)
(100, 0.988888888889)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0212765957447)
(2, 0.0425531914894)
(3, 0.063829787234)
(4, 0.0851063829787)
(5, 0.106382978723)
(6, 0.127659574468)
(7, 0.148936170213)
(8, 0.170212765957)
(9, 0.191489361702)
(10, 0.212765957447)
(11, 0.234042553191)
(12, 0.234042553191)
(13, 0.255319148936)
(14, 0.255319148936)
(15, 0.276595744681)
(16, 0.297872340426)
(17, 0.31914893617)
(18, 0.340425531915)
(19, 0.340425531915)
(20, 0.340425531915)
(21, 0.36170212766)
(22, 0.382978723404)
(23, 0.404255319149)
(24, 0.425531914894)
(25, 0.446808510638)
(26, 0.468085106383)
(27, 0.468085106383)
(28, 0.468085106383)
(29, 0.468085106383)
(30, 0.468085106383)
(31, 0.468085106383)
(32, 0.468085106383)
(33, 0.489361702128)
(34, 0.510638297872)
(35, 0.531914893617)
(36, 0.553191489362)
(37, 0.574468085106)
(38, 0.617021276596)
(39, 0.617021276596)
(40, 0.617021276596)
(41, 0.63829787234)
(42, 0.63829787234)
(43, 0.63829787234)
(44, 0.659574468085)
(45, 0.702127659574)
(46, 0.723404255319)
(47, 0.702127659574)
(48, 0.723404255319)
(49, 0.744680851064)
(50, 0.744680851064)
(51, 0.744680851064)
(52, 0.765957446809)
(53, 0.787234042553)
(54, 0.765957446809)
(55, 0.787234042553)
(56, 0.765957446809)
(57, 0.787234042553)
(58, 0.765957446809)
(59, 0.765957446809)
(60, 0.765957446809)
(61, 0.787234042553)
(62, 0.787234042553)
(63, 0.808510638298)
(64, 0.808510638298)
(65, 0.829787234043)
(66, 0.829787234043)
(67, 0.829787234043)
(68, 0.829787234043)
(69, 0.851063829787)
(70, 0.872340425532)
(71, 0.872340425532)
(72, 0.872340425532)
(73, 0.872340425532)
(74, 0.893617021277)
(75, 0.914893617021)
(76, 0.914893617021)
(77, 0.914893617021)
(78, 0.936170212766)
(79, 0.936170212766)
(80, 0.957446808511)
(81, 0.957446808511)
(82, 0.957446808511)
(83, 0.957446808511)
(84, 0.957446808511)
(85, 0.957446808511)
(86, 0.978723404255)
(87, 0.978723404255)
(88, 0.978723404255)
(89, 0.978723404255)
(90, 0.978723404255)
(91, 0.978723404255)
(92, 0.978723404255)
(93, 0.978723404255)
(94, 0.957446808511)
(95, 0.978723404255)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0227272727273)
(2, 0.0454545454545)
(3, 0.0681818181818)
(4, 0.0909090909091)
(5, 0.113636363636)
(6, 0.136363636364)
(7, 0.159090909091)
(8, 0.181818181818)
(9, 0.204545454545)
(10, 0.227272727273)
(11, 0.25)
(12, 0.238636363636)
(13, 0.261363636364)
(14, 0.261363636364)
(15, 0.284090909091)
(16, 0.306818181818)
(17, 0.329545454545)
(18, 0.352272727273)
(19, 0.352272727273)
(20, 0.352272727273)
(21, 0.375)
(22, 0.397727272727)
(23, 0.420454545455)
(24, 0.443181818182)
(25, 0.465909090909)
(26, 0.488636363636)
(27, 0.488636363636)
(28, 0.488636363636)
(29, 0.488636363636)
(30, 0.488636363636)
(31, 0.488636363636)
(32, 0.488636363636)
(33, 0.511363636364)
(34, 0.534090909091)
(35, 0.556818181818)
(36, 0.568181818182)
(37, 0.590909090909)
(38, 0.613636363636)
(39, 0.625)
(40, 0.625)
(41, 0.636363636364)
(42, 0.647727272727)
(43, 0.659090909091)
(44, 0.670454545455)
(45, 0.715909090909)
(46, 0.738636363636)
(47, 0.715909090909)
(48, 0.75)
(49, 0.761363636364)
(50, 0.761363636364)
(51, 0.761363636364)
(52, 0.784090909091)
(53, 0.806818181818)
(54, 0.784090909091)
(55, 0.795454545455)
(56, 0.772727272727)
(57, 0.795454545455)
(58, 0.772727272727)
(59, 0.772727272727)
(60, 0.784090909091)
(61, 0.806818181818)
(62, 0.806818181818)
(63, 0.829545454545)
(64, 0.829545454545)
(65, 0.840909090909)
(66, 0.840909090909)
(67, 0.840909090909)
(68, 0.840909090909)
(69, 0.852272727273)
(70, 0.875)
(71, 0.875)
(72, 0.875)
(73, 0.886363636364)
(74, 0.897727272727)
(75, 0.909090909091)
(76, 0.909090909091)
(77, 0.909090909091)
(78, 0.931818181818)
(79, 0.931818181818)
(80, 0.931818181818)
(81, 0.931818181818)
(82, 0.931818181818)
(83, 0.931818181818)
(84, 0.931818181818)
(85, 0.931818181818)
(86, 0.943181818182)
(87, 0.954545454545)
(88, 0.954545454545)
(89, 0.965909090909)
(90, 0.965909090909)
(91, 0.965909090909)
(92, 0.965909090909)
(93, 0.977272727273)
(94, 0.965909090909)
(95, 0.977272727273)
(96, 0.988636363636)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.27,1.1) {\textbf{Tax} (2.07\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.025)
(2, 0.05)
(3, 0.075)
(4, 0.1)
(5, 0.125)
(6, 0.125)
(7, 0.15)
(8, 0.175)
(9, 0.2)
(10, 0.2)
(11, 0.225)
(12, 0.25)
(13, 0.25)
(14, 0.25)
(15, 0.25)
(16, 0.25)
(17, 0.25)
(18, 0.25)
(19, 0.25)
(20, 0.25)
(21, 0.275)
(22, 0.3)
(23, 0.3)
(24, 0.3)
(25, 0.3)
(26, 0.3)
(27, 0.3)
(28, 0.3)
(29, 0.3)
(30, 0.3)
(31, 0.325)
(32, 0.35)
(33, 0.35)
(34, 0.375)
(35, 0.4)
(36, 0.425)
(37, 0.425)
(38, 0.425)
(39, 0.425)
(40, 0.45)
(41, 0.5)
(42, 0.525)
(43, 0.525)
(44, 0.525)
(45, 0.55)
(46, 0.55)
(47, 0.575)
(48, 0.575)
(49, 0.575)
(50, 0.575)
(51, 0.6)
(52, 0.625)
(53, 0.65)
(54, 0.65)
(55, 0.65)
(56, 0.65)
(57, 0.65)
(58, 0.7)
(59, 0.7)
(60, 0.725)
(61, 0.725)
(62, 0.75)
(63, 0.775)
(64, 0.8)
(65, 0.8)
(66, 0.8)
(67, 0.8)
(68, 0.8)
(69, 0.825)
(70, 0.825)
(71, 0.825)
(72, 0.85)
(73, 0.85)
(74, 0.875)
(75, 0.875)
(76, 0.875)
(77, 0.875)
(78, 0.875)
(79, 0.875)
(80, 0.875)
(81, 0.9)
(82, 0.9)
(83, 0.9)
(84, 0.925)
(85, 0.925)
(86, 0.95)
(87, 0.95)
(88, 0.95)
(89, 0.95)
(90, 0.95)
(91, 0.95)
(92, 0.95)
(93, 0.95)
(94, 0.95)
(95, 0.975)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0217391304348)
(2, 0.0434782608696)
(3, 0.0869565217391)
(4, 0.130434782609)
(5, 0.152173913043)
(6, 0.152173913043)
(7, 0.195652173913)
(8, 0.217391304348)
(9, 0.239130434783)
(10, 0.239130434783)
(11, 0.260869565217)
(12, 0.304347826087)
(13, 0.304347826087)
(14, 0.304347826087)
(15, 0.304347826087)
(16, 0.304347826087)
(17, 0.304347826087)
(18, 0.304347826087)
(19, 0.304347826087)
(20, 0.304347826087)
(21, 0.347826086957)
(22, 0.391304347826)
(23, 0.391304347826)
(24, 0.391304347826)
(25, 0.391304347826)
(26, 0.391304347826)
(27, 0.391304347826)
(28, 0.391304347826)
(29, 0.391304347826)
(30, 0.391304347826)
(31, 0.391304347826)
(32, 0.413043478261)
(33, 0.413043478261)
(34, 0.434782608696)
(35, 0.478260869565)
(36, 0.521739130435)
(37, 0.521739130435)
(38, 0.521739130435)
(39, 0.521739130435)
(40, 0.54347826087)
(41, 0.565217391304)
(42, 0.586956521739)
(43, 0.586956521739)
(44, 0.586956521739)
(45, 0.586956521739)
(46, 0.586956521739)
(47, 0.608695652174)
(48, 0.608695652174)
(49, 0.608695652174)
(50, 0.608695652174)
(51, 0.630434782609)
(52, 0.652173913043)
(53, 0.673913043478)
(54, 0.673913043478)
(55, 0.673913043478)
(56, 0.673913043478)
(57, 0.673913043478)
(58, 0.695652173913)
(59, 0.695652173913)
(60, 0.739130434783)
(61, 0.739130434783)
(62, 0.760869565217)
(63, 0.782608695652)
(64, 0.826086956522)
(65, 0.826086956522)
(66, 0.826086956522)
(67, 0.826086956522)
(68, 0.826086956522)
(69, 0.847826086957)
(70, 0.847826086957)
(71, 0.847826086957)
(72, 0.869565217391)
(73, 0.869565217391)
(74, 0.891304347826)
(75, 0.891304347826)
(76, 0.891304347826)
(77, 0.891304347826)
(78, 0.869565217391)
(79, 0.869565217391)
(80, 0.869565217391)
(81, 0.891304347826)
(82, 0.891304347826)
(83, 0.891304347826)
(84, 0.913043478261)
(85, 0.913043478261)
(86, 0.934782608696)
(87, 0.934782608696)
(88, 0.934782608696)
(89, 0.934782608696)
(90, 0.934782608696)
(91, 0.934782608696)
(92, 0.934782608696)
(93, 0.934782608696)
(94, 0.934782608696)
(95, 0.95652173913)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0294117647059)
(2, 0.0588235294118)
(3, 0.0882352941176)
(4, 0.117647058824)
(5, 0.147058823529)
(6, 0.147058823529)
(7, 0.176470588235)
(8, 0.205882352941)
(9, 0.235294117647)
(10, 0.235294117647)
(11, 0.264705882353)
(12, 0.294117647059)
(13, 0.294117647059)
(14, 0.294117647059)
(15, 0.294117647059)
(16, 0.294117647059)
(17, 0.294117647059)
(18, 0.294117647059)
(19, 0.294117647059)
(20, 0.294117647059)
(21, 0.323529411765)
(22, 0.352941176471)
(23, 0.352941176471)
(24, 0.352941176471)
(25, 0.352941176471)
(26, 0.352941176471)
(27, 0.352941176471)
(28, 0.352941176471)
(29, 0.352941176471)
(30, 0.352941176471)
(31, 0.352941176471)
(32, 0.382352941176)
(33, 0.382352941176)
(34, 0.411764705882)
(35, 0.441176470588)
(36, 0.470588235294)
(37, 0.470588235294)
(38, 0.470588235294)
(39, 0.470588235294)
(40, 0.5)
(41, 0.529411764706)
(42, 0.558823529412)
(43, 0.558823529412)
(44, 0.558823529412)
(45, 0.558823529412)
(46, 0.558823529412)
(47, 0.588235294118)
(48, 0.588235294118)
(49, 0.588235294118)
(50, 0.588235294118)
(51, 0.617647058824)
(52, 0.647058823529)
(53, 0.676470588235)
(54, 0.676470588235)
(55, 0.676470588235)
(56, 0.676470588235)
(57, 0.676470588235)
(58, 0.705882352941)
(59, 0.705882352941)
(60, 0.735294117647)
(61, 0.735294117647)
(62, 0.764705882353)
(63, 0.794117647059)
(64, 0.823529411765)
(65, 0.823529411765)
(66, 0.823529411765)
(67, 0.823529411765)
(68, 0.823529411765)
(69, 0.852941176471)
(70, 0.852941176471)
(71, 0.852941176471)
(72, 0.882352941176)
(73, 0.882352941176)
(74, 0.911764705882)
(75, 0.911764705882)
(76, 0.911764705882)
(77, 0.911764705882)
(78, 0.882352941176)
(79, 0.882352941176)
(80, 0.882352941176)
(81, 0.911764705882)
(82, 0.911764705882)
(83, 0.911764705882)
(84, 0.941176470588)
(85, 0.941176470588)
(86, 0.941176470588)
(87, 0.941176470588)
(88, 0.941176470588)
(89, 0.941176470588)
(90, 0.941176470588)
(91, 0.941176470588)
(92, 0.941176470588)
(93, 0.941176470588)
(94, 0.941176470588)
(95, 0.970588235294)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0217391304348)
(2, 0.0434782608696)
(3, 0.0869565217391)
(4, 0.130434782609)
(5, 0.152173913043)
(6, 0.152173913043)
(7, 0.195652173913)
(8, 0.217391304348)
(9, 0.239130434783)
(10, 0.239130434783)
(11, 0.260869565217)
(12, 0.304347826087)
(13, 0.304347826087)
(14, 0.304347826087)
(15, 0.304347826087)
(16, 0.304347826087)
(17, 0.304347826087)
(18, 0.304347826087)
(19, 0.304347826087)
(20, 0.304347826087)
(21, 0.347826086957)
(22, 0.391304347826)
(23, 0.391304347826)
(24, 0.391304347826)
(25, 0.391304347826)
(26, 0.391304347826)
(27, 0.391304347826)
(28, 0.391304347826)
(29, 0.391304347826)
(30, 0.391304347826)
(31, 0.391304347826)
(32, 0.413043478261)
(33, 0.413043478261)
(34, 0.434782608696)
(35, 0.478260869565)
(36, 0.521739130435)
(37, 0.521739130435)
(38, 0.521739130435)
(39, 0.521739130435)
(40, 0.54347826087)
(41, 0.565217391304)
(42, 0.586956521739)
(43, 0.586956521739)
(44, 0.586956521739)
(45, 0.586956521739)
(46, 0.586956521739)
(47, 0.608695652174)
(48, 0.608695652174)
(49, 0.608695652174)
(50, 0.608695652174)
(51, 0.630434782609)
(52, 0.652173913043)
(53, 0.673913043478)
(54, 0.673913043478)
(55, 0.673913043478)
(56, 0.673913043478)
(57, 0.673913043478)
(58, 0.695652173913)
(59, 0.695652173913)
(60, 0.739130434783)
(61, 0.739130434783)
(62, 0.760869565217)
(63, 0.782608695652)
(64, 0.826086956522)
(65, 0.826086956522)
(66, 0.826086956522)
(67, 0.826086956522)
(68, 0.826086956522)
(69, 0.847826086957)
(70, 0.847826086957)
(71, 0.847826086957)
(72, 0.869565217391)
(73, 0.869565217391)
(74, 0.891304347826)
(75, 0.891304347826)
(76, 0.891304347826)
(77, 0.891304347826)
(78, 0.869565217391)
(79, 0.869565217391)
(80, 0.869565217391)
(81, 0.891304347826)
(82, 0.891304347826)
(83, 0.891304347826)
(84, 0.913043478261)
(85, 0.913043478261)
(86, 0.934782608696)
(87, 0.934782608696)
(88, 0.934782608696)
(89, 0.934782608696)
(90, 0.934782608696)
(91, 0.934782608696)
(92, 0.934782608696)
(93, 0.934782608696)
(94, 0.934782608696)
(95, 0.95652173913)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};%\label{plot_ilinr}
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 0.000108506944444)
(1, 0.000108506944444)
(2, 0.000108506944444)
(3, 0.000217013888889)
(4, 0.000434027777778)
(5, 0.000434027777778)
(6, 0.000434027777778)
(7, 0.000868055555556)
(8, 0.000868055555556)
(9, 0.000868055555556)
(10, 0.000868055555556)
(11, 0.000868055555556)
(12, 0.00173611111111)
(13, 0.00173611111111)
(14, 0.00173611111111)
(15, 0.00173611111111)
(16, 0.00173611111111)
(17, 0.00173611111111)
(18, 0.00173611111111)
(19, 0.00173611111111)
(20, 0.00173611111111)
(21, 0.00347222222222)
(22, 0.00694444444444)
(23, 0.00694444444444)
(24, 0.00694444444444)
(25, 0.00694444444444)
(26, 0.00694444444444)
(27, 0.00694444444444)
(28, 0.00694444444444)
(29, 0.00694444444444)
(30, 0.00694444444444)
(31, 0.00694444444444)
(32, 0.00694444444444)
(33, 0.00694444444444)
(34, 0.00694444444444)
(35, 0.0138888888889)
(36, 0.0277777777778)
(37, 0.0277777777778)
(38, 0.0277777777778)
(39, 0.0277777777778)
(40, 0.0277777777778)
(41, 0.0416666666667)
(42, 0.0416666666667)
(43, 0.0416666666667)
(44, 0.0416666666667)
(45, 0.0416666666667)
(46, 0.0416666666667)
(47, 0.0416666666667)
(48, 0.0416666666667)
(49, 0.0416666666667)
(50, 0.0416666666667)
(51, 0.0416666666667)
(52, 0.0416666666667)
(53, 0.0416666666667)
(54, 0.0416666666667)
(55, 0.0416666666667)
(56, 0.0416666666667)
(57, 0.0416666666667)
(58, 0.0625)
(59, 0.0625)
(60, 0.125)
(61, 0.125)
(62, 0.125)
(63, 0.125)
(64, 0.25)
(65, 0.25)
(66, 0.25)
(67, 0.25)
(68, 0.25)
(69, 0.25)
(70, 0.25)
(71, 0.25)
(72, 0.25)
(73, 0.25)
(74, 0.25)
(75, 0.25)
(76, 0.25)
(77, 0.25)
(78, 0.25)
(79, 0.25)
(80, 0.25)
(81, 0.25)
(82, 0.25)
(83, 0.25)
(84, 0.25)
(85, 0.25)
(86, 0.5)
(87, 0.5)
(88, 0.5)
(89, 0.5)
(90, 0.5)
(91, 0.5)
(92, 0.5)
(93, 0.5)
(94, 0.5)
(95, 0.5)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};%\label{plot_imc}
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};%\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Stock} (1.50\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.00762829403606)
(2, 0.0346740638003)
(3, 0.0402219140083)
(4, 0.0568654646325)
(5, 0.0901525658807)
(6, 0.0950069348128)
(7, 0.110957004161)
(8, 0.131761442441)
(9, 0.168515950069)
(10, 0.202496532594)
(11, 0.235090152566)
(12, 0.25173370319)
(13, 0.281553398058)
(14, 0.285714285714)
(15, 0.290568654646)
(16, 0.294036061026)
(17, 0.298890429958)
(18, 0.30374479889)
(19, 0.337031900139)
(20, 0.354368932039)
(21, 0.381414701803)
(22, 0.383495145631)
(23, 0.393203883495)
(24, 0.422330097087)
(25, 0.440360610264)
(26, 0.480582524272)
(27, 0.483356449376)
(28, 0.505547850208)
(29, 0.511095700416)
(30, 0.515950069348)
(31, 0.535367545076)
(32, 0.538834951456)
(33, 0.542302357836)
(34, 0.545769764216)
(35, 0.560332871012)
(36, 0.563800277393)
(37, 0.565880721221)
(38, 0.565880721221)
(39, 0.581137309293)
(40, 0.610957004161)
(41, 0.625520110957)
(42, 0.629680998613)
(43, 0.629680998613)
(44, 0.633148404993)
(45, 0.656033287101)
(46, 0.670596393897)
(47, 0.671289875173)
(48, 0.69278779473)
(49, 0.696948682386)
(50, 0.69972260749)
(51, 0.690707350902)
(52, 0.701109570042)
(53, 0.701803051318)
(54, 0.722607489598)
(55, 0.726074895978)
(56, 0.723300970874)
(57, 0.72399445215)
(58, 0.72746185853)
(59, 0.744105409154)
(60, 0.74479889043)
(61, 0.749653259362)
(62, 0.754507628294)
(63, 0.770457697642)
(64, 0.773925104022)
(65, 0.775312066574)
(66, 0.801664355062)
(67, 0.781553398058)
(68, 0.79334257975)
(69, 0.818307905687)
(70, 0.819694868239)
(71, 0.834951456311)
(72, 0.840499306519)
(73, 0.840499306519)
(74, 0.864077669903)
(75, 0.881414701803)
(76, 0.884882108183)
(77, 0.891123439667)
(78, 0.892510402219)
(79, 0.895977808599)
(80, 0.917475728155)
(81, 0.913314840499)
(82, 0.924410540915)
(83, 0.925104022191)
(84, 0.926490984743)
(85, 0.927877947295)
(86, 0.952149791956)
(87, 0.973647711512)
(88, 0.974341192788)
(89, 0.976421636616)
(90, 0.9826629681)
(91, 0.97226074896)
(92, 0.980582524272)
(93, 0.9826629681)
(94, 0.979889042996)
(95, 0.9826629681)
(96, 0.99306518724)
(97, 0.99653259362)
(98, 1.0)
(99, 0.98959778086)
(100, 0.98959778086)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.12)
(2, 0.45)
(3, 0.5)
(4, 0.73)
(5, 0.95)
(6, 0.96)
(7, 0.96)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.015625)
(2, 0.046875)
(3, 0.0625)
(4, 0.078125)
(5, 0.09375)
(6, 0.109375)
(7, 0.125)
(8, 0.140625)
(9, 0.171875)
(10, 0.1875)
(11, 0.203125)
(12, 0.21875)
(13, 0.234375)
(14, 0.25)
(15, 0.265625)
(16, 0.28125)
(17, 0.296875)
(18, 0.3125)
(19, 0.328125)
(20, 0.34375)
(21, 0.359375)
(22, 0.359375)
(23, 0.359375)
(24, 0.359375)
(25, 0.375)
(26, 0.40625)
(27, 0.40625)
(28, 0.421875)
(29, 0.4375)
(30, 0.453125)
(31, 0.46875)
(32, 0.484375)
(33, 0.5)
(34, 0.515625)
(35, 0.53125)
(36, 0.546875)
(37, 0.546875)
(38, 0.546875)
(39, 0.5625)
(40, 0.578125)
(41, 0.59375)
(42, 0.609375)
(43, 0.609375)
(44, 0.609375)
(45, 0.625)
(46, 0.640625)
(47, 0.640625)
(48, 0.65625)
(49, 0.671875)
(50, 0.671875)
(51, 0.671875)
(52, 0.6875)
(53, 0.6875)
(54, 0.703125)
(55, 0.71875)
(56, 0.71875)
(57, 0.71875)
(58, 0.71875)
(59, 0.734375)
(60, 0.734375)
(61, 0.75)
(62, 0.765625)
(63, 0.765625)
(64, 0.765625)
(65, 0.765625)
(66, 0.78125)
(67, 0.765625)
(68, 0.78125)
(69, 0.796875)
(70, 0.8125)
(71, 0.828125)
(72, 0.84375)
(73, 0.84375)
(74, 0.84375)
(75, 0.859375)
(76, 0.875)
(77, 0.890625)
(78, 0.890625)
(79, 0.890625)
(80, 0.90625)
(81, 0.90625)
(82, 0.90625)
(83, 0.90625)
(84, 0.90625)
(85, 0.921875)
(86, 0.9375)
(87, 0.9375)
(88, 0.953125)
(89, 0.953125)
(90, 0.96875)
(91, 0.96875)
(92, 0.96875)
(93, 0.96875)
(94, 0.96875)
(95, 0.96875)
(96, 0.984375)
(97, 0.984375)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.02)
(2, 0.06)
(3, 0.08)
(4, 0.1)
(5, 0.12)
(6, 0.14)
(7, 0.16)
(8, 0.18)
(9, 0.22)
(10, 0.24)
(11, 0.26)
(12, 0.28)
(13, 0.3)
(14, 0.32)
(15, 0.34)
(16, 0.36)
(17, 0.38)
(18, 0.4)
(19, 0.42)
(20, 0.44)
(21, 0.46)
(22, 0.46)
(23, 0.46)
(24, 0.46)
(25, 0.48)
(26, 0.52)
(27, 0.52)
(28, 0.54)
(29, 0.56)
(30, 0.58)
(31, 0.6)
(32, 0.62)
(33, 0.64)
(34, 0.66)
(35, 0.68)
(36, 0.7)
(37, 0.7)
(38, 0.7)
(39, 0.72)
(40, 0.74)
(41, 0.76)
(42, 0.78)
(43, 0.78)
(44, 0.78)
(45, 0.8)
(46, 0.82)
(47, 0.82)
(48, 0.84)
(49, 0.86)
(50, 0.86)
(51, 0.86)
(52, 0.88)
(53, 0.88)
(54, 0.9)
(55, 0.92)
(56, 0.92)
(57, 0.92)
(58, 0.92)
(59, 0.94)
(60, 0.94)
(61, 0.96)
(62, 0.98)
(63, 0.98)
(64, 0.98)
(65, 0.98)
(66, 1.0)
(67, 0.98)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 1.21564289274e-05)
(1, 2.43128578549e-05)
(2, 7.29385735646e-05)
(3, 0.000145877147129)
(4, 0.000218815720694)
(5, 0.000328223581041)
(6, 0.00047410072817)
(7, 0.000717229306719)
(8, 0.00103329645883)
(9, 0.00139798932666)
(10, 0.00149524075807)
(11, 0.00162896147628)
(12, 0.00267441436404)
(13, 0.00285676079795)
(14, 0.00465591227921)
(15, 0.00577430374053)
(16, 0.00718444949612)
(17, 0.00867969025419)
(18, 0.0131775689573)
(19, 0.013906954693)
(20, 0.0143081168476)
(21, 0.0155480725982)
(22, 0.0156696368875)
(23, 0.0143202732765)
(24, 0.0108070653165)
(25, 0.0118160489175)
(26, 0.014247334703)
(27, 0.014077144698)
(28, 0.0154386647378)
(29, 0.0216627563487)
(30, 0.0266225793511)
(31, 0.0281907586827)
(32, 0.0394476118695)
(33, 0.0474343856749)
(34, 0.0561870145026)
(35, 0.0602837310512)
(36, 0.0764274686668)
(37, 0.0774729215546)
(38, 0.0774729215546)
(39, 0.0898481662027)
(40, 0.0684650077193)
(41, 0.0738503057342)
(42, 0.0876843218536)
(43, 0.0876843218536)
(44, 0.0881341097239)
(45, 0.088960746891)
(46, 0.092315921275)
(47, 0.092315921275)
(48, 0.0885474283075)
(49, 0.115097069085)
(50, 0.114622968357)
(51, 0.115182164087)
(52, 0.128116604466)
(53, 0.125369251529)
(54, 0.128651487339)
(55, 0.171490742879)
(56, 0.169813155687)
(57, 0.148417840775)
(58, 0.148429997204)
(59, 0.149852299389)
(60, 0.170968016435)
(61, 0.209576834709)
(62, 0.257011220384)
(63, 0.253291353132)
(64, 0.245863775057)
(65, 0.246143372923)
(66, 0.250082055895)
(67, 0.251334168075)
(68, 0.254579934598)
(69, 0.251929833092)
(70, 0.322558685161)
(71, 0.335067650527)
(72, 0.37980330898)
(73, 0.380131532561)
(74, 0.306342008971)
(75, 0.305478902518)
(76, 0.428453337548)
(77, 0.48123655195)
(78, 0.436744022076)
(79, 0.434689585587)
(80, 0.436707552789)
(81, 0.433546881268)
(82, 0.378295911793)
(83, 0.366710835025)
(84, 0.355709266846)
(85, 0.506983868419)
(86, 0.513135021456)
(87, 0.413586024969)
(88, 0.424295838854)
(89, 0.5102539478)
(90, 0.584699918552)
(91, 0.60205929906)
(92, 0.594935631709)
(93, 0.596382246751)
(94, 0.698350372595)
(95, 0.697864115437)
(96, 0.719928033941)
(97, 0.70995976222)
(98, 0.745334970399)
(99, 0.821640874777)
(100, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Hospital} (12.85\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0619469026549)
(1, 0.070796460177)
(2, 0.0796460176991)
(3, 0.0884955752212)
(4, 0.132743362832)
(5, 0.141592920354)
(6, 0.150442477876)
(7, 0.159292035398)
(8, 0.159292035398)
(9, 0.176991150442)
(10, 0.185840707965)
(11, 0.194690265487)
(12, 0.203539823009)
(13, 0.212389380531)
(14, 0.221238938053)
(15, 0.238938053097)
(16, 0.247787610619)
(17, 0.256637168142)
(18, 0.265486725664)
(19, 0.274336283186)
(20, 0.283185840708)
(21, 0.29203539823)
(22, 0.345132743363)
(23, 0.362831858407)
(24, 0.389380530973)
(25, 0.398230088496)
(26, 0.407079646018)
(27, 0.407079646018)
(28, 0.424778761062)
(29, 0.433628318584)
(30, 0.442477876106)
(31, 0.504424778761)
(32, 0.504424778761)
(33, 0.522123893805)
(34, 0.53982300885)
(35, 0.548672566372)
(36, 0.557522123894)
(37, 0.566371681416)
(38, 0.58407079646)
(39, 0.592920353982)
(40, 0.610619469027)
(41, 0.628318584071)
(42, 0.637168141593)
(43, 0.654867256637)
(44, 0.663716814159)
(45, 0.663716814159)
(46, 0.646017699115)
(47, 0.654867256637)
(48, 0.654867256637)
(49, 0.672566371681)
(50, 0.672566371681)
(51, 0.619469026549)
(52, 0.619469026549)
(53, 0.628318584071)
(54, 0.637168141593)
(55, 0.663716814159)
(56, 0.646017699115)
(57, 0.654867256637)
(58, 0.681415929204)
(59, 0.690265486726)
(60, 0.681415929204)
(61, 0.699115044248)
(62, 0.699115044248)
(63, 0.70796460177)
(64, 0.716814159292)
(65, 0.716814159292)
(66, 0.716814159292)
(67, 0.734513274336)
(68, 0.752212389381)
(69, 0.761061946903)
(70, 0.778761061947)
(71, 0.805309734513)
(72, 0.787610619469)
(73, 0.814159292035)
(74, 0.805309734513)
(75, 0.823008849558)
(76, 0.83185840708)
(77, 0.849557522124)
(78, 0.858407079646)
(79, 0.858407079646)
(80, 0.814159292035)
(81, 0.83185840708)
(82, 0.884955752212)
(83, 0.946902654867)
(84, 0.964601769912)
(85, 0.955752212389)
(86, 0.964601769912)
(87, 0.973451327434)
(88, 0.973451327434)
(89, 0.982300884956)
(90, 0.991150442478)
(91, 0.982300884956)
(92, 1.0)
(93, 0.982300884956)
(94, 0.991150442478)
(95, 0.964601769912)
(96, 0.955752212389)
(97, 0.955752212389)
(98, 0.964601769912)
(99, 0.955752212389)
(100, 0.955752212389)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0714285714286)
(1, 0.1)
(2, 0.128571428571)
(3, 0.157142857143)
(4, 0.171428571429)
(5, 0.2)
(6, 0.214285714286)
(7, 0.242857142857)
(8, 0.257142857143)
(9, 0.271428571429)
(10, 0.3)
(11, 0.314285714286)
(12, 0.342857142857)
(13, 0.371428571429)
(14, 0.4)
(15, 0.414285714286)
(16, 0.428571428571)
(17, 0.457142857143)
(18, 0.485714285714)
(19, 0.514285714286)
(20, 0.542857142857)
(21, 0.542857142857)
(22, 0.557142857143)
(23, 0.571428571429)
(24, 0.585714285714)
(25, 0.585714285714)
(26, 0.6)
(27, 0.585714285714)
(28, 0.585714285714)
(29, 0.614285714286)
(30, 0.628571428571)
(31, 0.642857142857)
(32, 0.642857142857)
(33, 0.657142857143)
(34, 0.671428571429)
(35, 0.671428571429)
(36, 0.671428571429)
(37, 0.7)
(38, 0.714285714286)
(39, 0.728571428571)
(40, 0.728571428571)
(41, 0.728571428571)
(42, 0.742857142857)
(43, 0.742857142857)
(44, 0.757142857143)
(45, 0.771428571429)
(46, 0.771428571429)
(47, 0.8)
(48, 0.8)
(49, 0.8)
(50, 0.8)
(51, 0.814285714286)
(52, 0.814285714286)
(53, 0.828571428571)
(54, 0.842857142857)
(55, 0.842857142857)
(56, 0.842857142857)
(57, 0.857142857143)
(58, 0.857142857143)
(59, 0.842857142857)
(60, 0.842857142857)
(61, 0.842857142857)
(62, 0.842857142857)
(63, 0.828571428571)
(64, 0.842857142857)
(65, 0.842857142857)
(66, 0.857142857143)
(67, 0.842857142857)
(68, 0.842857142857)
(69, 0.871428571429)
(70, 0.885714285714)
(71, 0.9)
(72, 0.914285714286)
(73, 0.914285714286)
(74, 0.914285714286)
(75, 0.928571428571)
(76, 0.942857142857)
(77, 0.942857142857)
(78, 0.928571428571)
(79, 0.928571428571)
(80, 0.928571428571)
(81, 0.928571428571)
(82, 0.928571428571)
(83, 0.928571428571)
(84, 0.942857142857)
(85, 0.942857142857)
(86, 0.942857142857)
(87, 0.957142857143)
(88, 0.957142857143)
(89, 0.985714285714)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0512820512821)
(1, 0.0769230769231)
(2, 0.102564102564)
(3, 0.128205128205)
(4, 0.153846153846)
(5, 0.179487179487)
(6, 0.179487179487)
(7, 0.205128205128)
(8, 0.230769230769)
(9, 0.25641025641)
(10, 0.282051282051)
(11, 0.282051282051)
(12, 0.307692307692)
(13, 0.333333333333)
(14, 0.358974358974)
(15, 0.384615384615)
(16, 0.384615384615)
(17, 0.410256410256)
(18, 0.435897435897)
(19, 0.461538461538)
(20, 0.487179487179)
(21, 0.487179487179)
(22, 0.512820512821)
(23, 0.538461538462)
(24, 0.564102564103)
(25, 0.564102564103)
(26, 0.564102564103)
(27, 0.538461538462)
(28, 0.538461538462)
(29, 0.564102564103)
(30, 0.564102564103)
(31, 0.589743589744)
(32, 0.589743589744)
(33, 0.615384615385)
(34, 0.641025641026)
(35, 0.641025641026)
(36, 0.641025641026)
(37, 0.666666666667)
(38, 0.692307692308)
(39, 0.692307692308)
(40, 0.692307692308)
(41, 0.692307692308)
(42, 0.692307692308)
(43, 0.717948717949)
(44, 0.717948717949)
(45, 0.74358974359)
(46, 0.74358974359)
(47, 0.769230769231)
(48, 0.769230769231)
(49, 0.769230769231)
(50, 0.769230769231)
(51, 0.769230769231)
(52, 0.769230769231)
(53, 0.794871794872)
(54, 0.794871794872)
(55, 0.820512820513)
(56, 0.820512820513)
(57, 0.820512820513)
(58, 0.820512820513)
(59, 0.820512820513)
(60, 0.794871794872)
(61, 0.820512820513)
(62, 0.846153846154)
(63, 0.846153846154)
(64, 0.846153846154)
(65, 0.846153846154)
(66, 0.871794871795)
(67, 0.871794871795)
(68, 0.871794871795)
(69, 0.897435897436)
(70, 0.923076923077)
(71, 0.948717948718)
(72, 0.948717948718)
(73, 0.974358974359)
(74, 0.974358974359)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 0.974358974359)
(81, 0.974358974359)
(82, 0.974358974359)
(83, 1.0)
(84, 1.0)
(85, 0.974358974359)
(86, 0.974358974359)
(87, 0.974358974359)
(88, 0.974358974359)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 0.974358974359)
(94, 1.0)
(95, 0.974358974359)
(96, 0.948717948718)
(97, 0.948717948718)
(98, 0.948717948718)
(99, 0.948717948718)
(100, 0.948717948718)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0579710144928)
(1, 0.0869565217391)
(2, 0.115942028986)
(3, 0.144927536232)
(4, 0.173913043478)
(5, 0.202898550725)
(6, 0.202898550725)
(7, 0.231884057971)
(8, 0.260869565217)
(9, 0.275362318841)
(10, 0.304347826087)
(11, 0.304347826087)
(12, 0.333333333333)
(13, 0.36231884058)
(14, 0.391304347826)
(15, 0.405797101449)
(16, 0.420289855072)
(17, 0.449275362319)
(18, 0.478260869565)
(19, 0.507246376812)
(20, 0.536231884058)
(21, 0.536231884058)
(22, 0.550724637681)
(23, 0.565217391304)
(24, 0.579710144928)
(25, 0.579710144928)
(26, 0.579710144928)
(27, 0.565217391304)
(28, 0.565217391304)
(29, 0.594202898551)
(30, 0.594202898551)
(31, 0.608695652174)
(32, 0.608695652174)
(33, 0.63768115942)
(34, 0.652173913043)
(35, 0.652173913043)
(36, 0.652173913043)
(37, 0.68115942029)
(38, 0.695652173913)
(39, 0.710144927536)
(40, 0.710144927536)
(41, 0.710144927536)
(42, 0.710144927536)
(43, 0.724637681159)
(44, 0.724637681159)
(45, 0.739130434783)
(46, 0.739130434783)
(47, 0.768115942029)
(48, 0.768115942029)
(49, 0.768115942029)
(50, 0.768115942029)
(51, 0.782608695652)
(52, 0.782608695652)
(53, 0.811594202899)
(54, 0.826086956522)
(55, 0.840579710145)
(56, 0.840579710145)
(57, 0.855072463768)
(58, 0.855072463768)
(59, 0.840579710145)
(60, 0.826086956522)
(61, 0.826086956522)
(62, 0.826086956522)
(63, 0.811594202899)
(64, 0.826086956522)
(65, 0.826086956522)
(66, 0.840579710145)
(67, 0.826086956522)
(68, 0.826086956522)
(69, 0.855072463768)
(70, 0.869565217391)
(71, 0.884057971014)
(72, 0.898550724638)
(73, 0.913043478261)
(74, 0.913043478261)
(75, 0.927536231884)
(76, 0.942028985507)
(77, 0.942028985507)
(78, 0.942028985507)
(79, 0.942028985507)
(80, 0.942028985507)
(81, 0.942028985507)
(82, 0.942028985507)
(83, 0.942028985507)
(84, 0.95652173913)
(85, 0.95652173913)
(86, 0.95652173913)
(87, 0.95652173913)
(88, 0.95652173913)
(89, 0.985507246377)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 0.971014492754)
(97, 0.971014492754)
(98, 0.971014492754)
(99, 0.971014492754)
(100, 0.985507246377)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.31,1.1) {\textbf{Food} (1.56\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0759202453988)
(2, 0.0774539877301)
(3, 0.0774539877301)
(4, 0.0782208588957)
(5, 0.151840490798)
(6, 0.151073619632)
(7, 0.222392638037)
(8, 0.29217791411)
(9, 0.29217791411)
(10, 0.360429447853)
(11, 0.360429447853)
(12, 0.361196319018)
(13, 0.361196319018)
(14, 0.359662576687)
(15, 0.424846625767)
(16, 0.488496932515)
(17, 0.550613496933)
(18, 0.611196319018)
(19, 0.611196319018)
(20, 0.608128834356)
(21, 0.601993865031)
(22, 0.598159509202)
(23, 0.598159509202)
(24, 0.598926380368)
(25, 0.655674846626)
(26, 0.648773006135)
(27, 0.649539877301)
(28, 0.596625766871)
(29, 0.592791411043)
(30, 0.58972392638)
(31, 0.58972392638)
(32, 0.585889570552)
(33, 0.58282208589)
(34, 0.578987730061)
(35, 0.578987730061)
(36, 0.579754601227)
(37, 0.574386503067)
(38, 0.574386503067)
(39, 0.575153374233)
(40, 0.569785276074)
(41, 0.562883435583)
(42, 0.556748466258)
(43, 0.568251533742)
(44, 0.568251533742)
(45, 0.564417177914)
(46, 0.564417177914)
(47, 0.611963190184)
(48, 0.608895705521)
(49, 0.610429447853)
(50, 0.65490797546)
(51, 0.698619631902)
(52, 0.699386503067)
(53, 0.693251533742)
(54, 0.693251533742)
(55, 0.693251533742)
(56, 0.687116564417)
(57, 0.687883435583)
(58, 0.689417177914)
(59, 0.730061349693)
(60, 0.721625766871)
(61, 0.713957055215)
(62, 0.713957055215)
(63, 0.758435582822)
(64, 0.758435582822)
(65, 0.795245398773)
(66, 0.830521472393)
(67, 0.830521472393)
(68, 0.864263803681)
(69, 0.896472392638)
(70, 0.907975460123)
(71, 0.911042944785)
(72, 0.898773006135)
(73, 0.898773006135)
(74, 0.898773006135)
(75, 0.898773006135)
(76, 0.904141104294)
(77, 0.904141104294)
(78, 0.944018404908)
(79, 0.932515337423)
(80, 0.932515337423)
(81, 0.960889570552)
(82, 0.960889570552)
(83, 1.0)
(84, 0.986963190184)
(85, 0.973926380368)
(86, 0.973926380368)
(87, 0.973926380368)
(88, 0.973926380368)
(89, 0.973926380368)
(90, 0.973926380368)
(91, 0.950153374233)
(92, 0.95245398773)
(93, 0.977760736196)
(94, 0.978527607362)
(95, 0.968558282209)
(96, 0.968558282209)
(97, 0.960122699387)
(98, 0.939417177914)
(99, 0.962423312883)
(100, 0.963190184049)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0204081632653)
(2, 0.0408163265306)
(3, 0.0408163265306)
(4, 0.0612244897959)
(5, 0.0816326530612)
(6, 0.102040816327)
(7, 0.122448979592)
(8, 0.142857142857)
(9, 0.142857142857)
(10, 0.163265306122)
(11, 0.183673469388)
(12, 0.204081632653)
(13, 0.204081632653)
(14, 0.224489795918)
(15, 0.244897959184)
(16, 0.265306122449)
(17, 0.285714285714)
(18, 0.30612244898)
(19, 0.30612244898)
(20, 0.326530612245)
(21, 0.34693877551)
(22, 0.367346938776)
(23, 0.367346938776)
(24, 0.387755102041)
(25, 0.408163265306)
(26, 0.408163265306)
(27, 0.428571428571)
(28, 0.428571428571)
(29, 0.428571428571)
(30, 0.448979591837)
(31, 0.448979591837)
(32, 0.469387755102)
(33, 0.489795918367)
(34, 0.510204081633)
(35, 0.510204081633)
(36, 0.530612244898)
(37, 0.551020408163)
(38, 0.551020408163)
(39, 0.571428571429)
(40, 0.591836734694)
(41, 0.571428571429)
(42, 0.571428571429)
(43, 0.591836734694)
(44, 0.591836734694)
(45, 0.612244897959)
(46, 0.612244897959)
(47, 0.612244897959)
(48, 0.632653061224)
(49, 0.65306122449)
(50, 0.65306122449)
(51, 0.673469387755)
(52, 0.69387755102)
(53, 0.714285714286)
(54, 0.714285714286)
(55, 0.714285714286)
(56, 0.714285714286)
(57, 0.714285714286)
(58, 0.734693877551)
(59, 0.755102040816)
(60, 0.755102040816)
(61, 0.755102040816)
(62, 0.755102040816)
(63, 0.755102040816)
(64, 0.755102040816)
(65, 0.775510204082)
(66, 0.795918367347)
(67, 0.795918367347)
(68, 0.816326530612)
(69, 0.836734693878)
(70, 0.836734693878)
(71, 0.836734693878)
(72, 0.836734693878)
(73, 0.836734693878)
(74, 0.836734693878)
(75, 0.836734693878)
(76, 0.836734693878)
(77, 0.836734693878)
(78, 0.857142857143)
(79, 0.857142857143)
(80, 0.857142857143)
(81, 0.877551020408)
(82, 0.877551020408)
(83, 0.877551020408)
(84, 0.897959183673)
(85, 0.897959183673)
(86, 0.897959183673)
(87, 0.897959183673)
(88, 0.897959183673)
(89, 0.897959183673)
(90, 0.897959183673)
(91, 0.897959183673)
(92, 0.897959183673)
(93, 0.918367346939)
(94, 0.938775510204)
(95, 0.959183673469)
(96, 0.959183673469)
(97, 0.979591836735)
(98, 0.979591836735)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.020618556701)
(2, 0.0412371134021)
(3, 0.0412371134021)
(4, 0.0618556701031)
(5, 0.0824742268041)
(6, 0.103092783505)
(7, 0.123711340206)
(8, 0.144329896907)
(9, 0.144329896907)
(10, 0.164948453608)
(11, 0.185567010309)
(12, 0.20618556701)
(13, 0.20618556701)
(14, 0.226804123711)
(15, 0.247422680412)
(16, 0.268041237113)
(17, 0.288659793814)
(18, 0.309278350515)
(19, 0.309278350515)
(20, 0.329896907216)
(21, 0.350515463918)
(22, 0.371134020619)
(23, 0.371134020619)
(24, 0.39175257732)
(25, 0.412371134021)
(26, 0.412371134021)
(27, 0.432989690722)
(28, 0.432989690722)
(29, 0.432989690722)
(30, 0.453608247423)
(31, 0.453608247423)
(32, 0.474226804124)
(33, 0.494845360825)
(34, 0.515463917526)
(35, 0.515463917526)
(36, 0.536082474227)
(37, 0.556701030928)
(38, 0.556701030928)
(39, 0.577319587629)
(40, 0.59793814433)
(41, 0.577319587629)
(42, 0.577319587629)
(43, 0.59793814433)
(44, 0.59793814433)
(45, 0.618556701031)
(46, 0.618556701031)
(47, 0.618556701031)
(48, 0.639175257732)
(49, 0.659793814433)
(50, 0.659793814433)
(51, 0.680412371134)
(52, 0.701030927835)
(53, 0.721649484536)
(54, 0.721649484536)
(55, 0.721649484536)
(56, 0.721649484536)
(57, 0.721649484536)
(58, 0.731958762887)
(59, 0.752577319588)
(60, 0.752577319588)
(61, 0.752577319588)
(62, 0.752577319588)
(63, 0.752577319588)
(64, 0.752577319588)
(65, 0.773195876289)
(66, 0.79381443299)
(67, 0.79381443299)
(68, 0.814432989691)
(69, 0.835051546392)
(70, 0.835051546392)
(71, 0.835051546392)
(72, 0.835051546392)
(73, 0.835051546392)
(74, 0.835051546392)
(75, 0.835051546392)
(76, 0.835051546392)
(77, 0.835051546392)
(78, 0.855670103093)
(79, 0.855670103093)
(80, 0.855670103093)
(81, 0.876288659794)
(82, 0.876288659794)
(83, 0.876288659794)
(84, 0.896907216495)
(85, 0.896907216495)
(86, 0.896907216495)
(87, 0.896907216495)
(88, 0.896907216495)
(89, 0.896907216495)
(90, 0.896907216495)
(91, 0.896907216495)
(92, 0.896907216495)
(93, 0.917525773196)
(94, 0.938144329897)
(95, 0.958762886598)
(96, 0.958762886598)
(97, 0.979381443299)
(98, 0.979381443299)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 2.67881060809e-06)
(1, 5.35762121618e-06)
(2, 8.03643182427e-06)
(3, 8.03643182427e-06)
(4, 1.33940530405e-05)
(5, 1.33940530405e-05)
(6, 2.41092954728e-05)
(7, 2.41092954728e-05)
(8, 2.41092954728e-05)
(9, 2.41092954728e-05)
(10, 2.41092954728e-05)
(11, 4.55397803375e-05)
(12, 8.8400750067e-05)
(13, 8.8400750067e-05)
(14, 0.000174122689526)
(15, 0.000174122689526)
(16, 0.000174122689526)
(17, 0.000174122689526)
(18, 0.000174122689526)
(19, 0.000174122689526)
(20, 0.000345566568444)
(21, 0.000688454326279)
(22, 0.00137690865256)
(23, 0.00137690865256)
(24, 0.0027484596839)
(25, 0.0027484596839)
(26, 0.0027484596839)
(27, 0.00549156174658)
(28, 0.00550495579962)
(29, 0.00551031342084)
(30, 0.0110072327886)
(31, 0.0110072327886)
(32, 0.0219796410394)
(33, 0.0439244575409)
(34, 0.0658692740423)
(35, 0.0658692740423)
(36, 0.0878248057862)
(37, 0.175604071792)
(38, 0.175604071792)
(39, 0.21951513528)
(40, 0.438963300295)
(41, 0.21951513528)
(42, 0.21951513528)
(43, 0.21960353603)
(44, 0.21960353603)
(45, 0.439051701045)
(46, 0.439051701045)
(47, 0.219624966515)
(48, 0.219624966515)
(49, 0.43907313153)
(50, 0.329284757568)
(51, 0.329327618537)
(52, 0.384253951246)
(53, 0.576356817573)
(54, 0.576356817573)
(55, 0.576356817573)
(56, 0.576528261452)
(57, 0.576533619073)
(58, 0.749413340477)
(59, 0.749413340477)
(60, 0.749413340477)
(61, 0.998971336726)
(62, 0.998971336726)
(63, 0.999314224484)
(64, 0.999314224484)
(65, 0.999314224484)
(66, 0.999314224484)
(67, 0.999314224484)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 0.596763996785)
(72, 0.596763996785)
(73, 0.596763996785)
(74, 0.596763996785)
(75, 0.596763996785)
(76, 0.511733190463)
(77, 0.511733190463)
(78, 0.512547548888)
(79, 0.512418965979)
(80, 0.512418965979)
(81, 0.514476292526)
(82, 0.514476292526)
(83, 0.257310474149)
(84, 0.384864720064)
(85, 0.384864720064)
(86, 0.384864720064)
(87, 0.384864720064)
(88, 0.384864720064)
(89, 0.384864720064)
(90, 0.384864720064)
(91, 0.38392177873)
(92, 0.384178944549)
(93, 0.32065898741)
(94, 0.575981784088)
(95, 0.575981784088)
(96, 0.575981784088)
(97, 0.576753281543)
(98, 0.385079024913)
(99, 0.385079024913)
(100, 0.385079024913)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.39,1.1) {\textbf{Airport} (11.82\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.00692225772098)
(2, 0.0191693290735)
(3, 0.0292864749734)
(4, 0.0404685835996)
(5, 0.0670926517572)
(6, 0.0729499467519)
(7, 0.073482428115)
(8, 0.0761448349308)
(9, 0.104366347178)
(10, 0.115548455804)
(11, 0.122470713525)
(12, 0.12832800852)
(13, 0.167731629393)
(14, 0.173056443024)
(15, 0.180511182109)
(16, 0.190095846645)
(17, 0.217784877529)
(18, 0.222577209798)
(19, 0.222577209798)
(20, 0.242279020234)
(21, 0.251863684771)
(22, 0.254526091587)
(23, 0.256656017039)
(24, 0.271033013845)
(25, 0.29392971246)
(26, 0.314696485623)
(27, 0.332268370607)
(28, 0.340788072417)
(29, 0.355165069223)
(30, 0.379126730564)
(31, 0.38338658147)
(32, 0.398828541001)
(33, 0.443556975506)
(34, 0.483493077742)
(35, 0.468051118211)
(36, 0.490947816826)
(37, 0.490947816826)
(38, 0.504792332268)
(39, 0.525559105431)
(40, 0.522364217252)
(41, 0.534611288605)
(42, 0.544195953142)
(43, 0.584132055378)
(44, 0.595846645367)
(45, 0.635250266241)
(46, 0.65548455804)
(47, 0.700745473908)
(48, 0.692225772098)
(49, 0.692225772098)
(50, 0.691693290735)
(51, 0.688498402556)
(52, 0.690095846645)
(53, 0.692225772098)
(54, 0.732161874334)
(55, 0.746006389776)
(56, 0.751331203408)
(57, 0.760383386581)
(58, 0.757720979766)
(59, 0.777422790202)
(60, 0.78541001065)
(61, 0.787007454739)
(62, 0.802449414271)
(63, 0.813631522897)
(64, 0.809904153355)
(65, 0.827476038339)
(66, 0.833333333333)
(67, 0.842385516507)
(68, 0.842385516507)
(69, 0.840788072417)
(70, 0.883919062833)
(71, 0.88338658147)
(72, 0.915335463259)
(73, 0.906815761448)
(74, 0.905750798722)
(75, 0.91054313099)
(76, 0.910010649627)
(77, 0.911075612354)
(78, 0.907348242812)
(79, 0.912673056443)
(80, 0.913738019169)
(81, 0.913738019169)
(82, 0.913738019169)
(83, 0.918530351438)
(84, 0.916400425985)
(85, 0.915335463259)
(86, 0.921725239617)
(87, 0.923322683706)
(88, 0.970181043663)
(89, 0.962726304579)
(90, 0.964856230032)
(91, 0.965921192758)
(92, 0.9696485623)
(93, 0.966986155485)
(94, 0.976038338658)
(95, 0.982960596379)
(96, 0.979233226837)
(97, 0.987220447284)
(98, 0.987220447284)
(99, 0.997870074547)
(100, 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0204081632653)
(2, 0.265306122449)
(3, 0.459183673469)
(4, 0.459183673469)
(5, 0.795918367347)
(6, 0.795918367347)
(7, 0.816326530612)
(8, 0.877551020408)
(9, 0.877551020408)
(10, 0.928571428571)
(11, 0.928571428571)
(12, 0.928571428571)
(13, 0.928571428571)
(14, 0.928571428571)
(15, 0.928571428571)
(16, 0.938775510204)
(17, 0.938775510204)
(18, 0.938775510204)
(19, 0.969387755102)
(20, 0.969387755102)
(21, 0.959183673469)
(22, 0.959183673469)
(23, 0.959183673469)
(24, 0.959183673469)
(25, 0.959183673469)
(26, 0.959183673469)
(27, 0.959183673469)
(28, 0.979591836735)
(29, 0.979591836735)
(30, 0.979591836735)
(31, 0.979591836735)
(32, 0.979591836735)
(33, 0.979591836735)
(34, 0.979591836735)
(35, 0.979591836735)
(36, 0.979591836735)
(37, 0.979591836735)
(38, 0.979591836735)
(39, 0.979591836735)
(40, 0.979591836735)
(41, 0.979591836735)
(42, 0.979591836735)
(43, 0.979591836735)
(44, 0.979591836735)
(45, 0.979591836735)
(46, 0.979591836735)
(47, 0.979591836735)
(48, 0.979591836735)
(49, 0.979591836735)
(50, 0.979591836735)
(51, 0.979591836735)
(52, 0.979591836735)
(53, 0.979591836735)
(54, 0.979591836735)
(55, 0.979591836735)
(56, 0.979591836735)
(57, 0.979591836735)
(58, 0.979591836735)
(59, 0.979591836735)
(60, 0.979591836735)
(61, 0.979591836735)
(62, 0.979591836735)
(63, 0.979591836735)
(64, 0.979591836735)
(65, 0.979591836735)
(66, 0.979591836735)
(67, 0.979591836735)
(68, 0.979591836735)
(69, 0.979591836735)
(70, 0.979591836735)
(71, 0.979591836735)
(72, 0.979591836735)
(73, 0.979591836735)
(74, 0.979591836735)
(75, 0.989795918367)
(76, 0.989795918367)
(77, 0.989795918367)
(78, 0.989795918367)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0333333333333)
(2, 0.05)
(3, 0.0666666666667)
(4, 0.0833333333333)
(5, 0.1)
(6, 0.133333333333)
(7, 0.15)
(8, 0.166666666667)
(9, 0.183333333333)
(10, 0.2)
(11, 0.233333333333)
(12, 0.266666666667)
(13, 0.266666666667)
(14, 0.3)
(15, 0.3)
(16, 0.316666666667)
(17, 0.333333333333)
(18, 0.35)
(19, 0.35)
(20, 0.366666666667)
(21, 0.366666666667)
(22, 0.366666666667)
(23, 0.35)
(24, 0.366666666667)
(25, 0.383333333333)
(26, 0.4)
(27, 0.416666666667)
(28, 0.433333333333)
(29, 0.45)
(30, 0.466666666667)
(31, 0.466666666667)
(32, 0.466666666667)
(33, 0.483333333333)
(34, 0.5)
(35, 0.5)
(36, 0.516666666667)
(37, 0.516666666667)
(38, 0.533333333333)
(39, 0.533333333333)
(40, 0.516666666667)
(41, 0.533333333333)
(42, 0.55)
(43, 0.566666666667)
(44, 0.583333333333)
(45, 0.6)
(46, 0.616666666667)
(47, 0.633333333333)
(48, 0.633333333333)
(49, 0.633333333333)
(50, 0.633333333333)
(51, 0.633333333333)
(52, 0.65)
(53, 0.65)
(54, 0.666666666667)
(55, 0.683333333333)
(56, 0.683333333333)
(57, 0.7)
(58, 0.7)
(59, 0.716666666667)
(60, 0.733333333333)
(61, 0.733333333333)
(62, 0.75)
(63, 0.766666666667)
(64, 0.766666666667)
(65, 0.783333333333)
(66, 0.8)
(67, 0.816666666667)
(68, 0.816666666667)
(69, 0.816666666667)
(70, 0.816666666667)
(71, 0.816666666667)
(72, 0.833333333333)
(73, 0.816666666667)
(74, 0.816666666667)
(75, 0.833333333333)
(76, 0.833333333333)
(77, 0.833333333333)
(78, 0.833333333333)
(79, 0.85)
(80, 0.85)
(81, 0.85)
(82, 0.85)
(83, 0.866666666667)
(84, 0.866666666667)
(85, 0.866666666667)
(86, 0.883333333333)
(87, 0.883333333333)
(88, 0.9)
(89, 0.9)
(90, 0.916666666667)
(91, 0.933333333333)
(92, 0.933333333333)
(93, 0.933333333333)
(94, 0.933333333333)
(95, 0.95)
(96, 0.95)
(97, 0.966666666667)
(98, 0.966666666667)
(99, 0.983333333333)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.04)
(2, 0.06)
(3, 0.08)
(4, 0.1)
(5, 0.12)
(6, 0.16)
(7, 0.18)
(8, 0.2)
(9, 0.22)
(10, 0.24)
(11, 0.28)
(12, 0.32)
(13, 0.32)
(14, 0.36)
(15, 0.36)
(16, 0.38)
(17, 0.4)
(18, 0.42)
(19, 0.42)
(20, 0.44)
(21, 0.44)
(22, 0.44)
(23, 0.42)
(24, 0.44)
(25, 0.46)
(26, 0.48)
(27, 0.5)
(28, 0.52)
(29, 0.54)
(30, 0.56)
(31, 0.56)
(32, 0.56)
(33, 0.58)
(34, 0.6)
(35, 0.6)
(36, 0.62)
(37, 0.62)
(38, 0.64)
(39, 0.64)
(40, 0.62)
(41, 0.64)
(42, 0.66)
(43, 0.68)
(44, 0.7)
(45, 0.72)
(46, 0.74)
(47, 0.76)
(48, 0.76)
(49, 0.76)
(50, 0.76)
(51, 0.76)
(52, 0.78)
(53, 0.78)
(54, 0.8)
(55, 0.82)
(56, 0.82)
(57, 0.84)
(58, 0.84)
(59, 0.86)
(60, 0.88)
(61, 0.88)
(62, 0.9)
(63, 0.92)
(64, 0.92)
(65, 0.94)
(66, 0.96)
(67, 0.98)
(68, 0.98)
(69, 0.98)
(70, 0.98)
(71, 0.98)
(72, 1.0)
(73, 0.98)
(74, 0.98)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 7.4068587512e-05)
(1, 0.000296274350048)
(2, 0.000444411525072)
(3, 0.00074068587512)
(4, 0.000888823050144)
(5, 0.00103696022517)
(6, 0.0012591659877)
(7, 0.00251833197541)
(8, 0.00503666395082)
(9, 0.0079994074513)
(10, 0.0136286201022)
(11, 0.0159988149026)
(12, 0.0159988149026)
(13, 0.00955484778905)
(14, 0.00955484778905)
(15, 0.0101473964891)
(16, 0.0142952373898)
(17, 0.0142952373898)
(18, 0.0142952373898)
(19, 0.0142952373898)
(20, 0.0168135693652)
(21, 0.0113324938893)
(22, 0.0113324938893)
(23, 0.0113324938893)
(24, 0.0147396489149)
(25, 0.0168135693652)
(26, 0.0227390563662)
(27, 0.0249611139916)
(28, 0.0379971853937)
(29, 0.0510332567958)
(30, 0.0530331086586)
(31, 0.0586623213095)
(32, 0.0633286423228)
(33, 0.0636249166728)
(34, 0.0594030071847)
(35, 0.0662173172358)
(36, 0.0776238797126)
(37, 0.0776238797126)
(38, 0.0925116658025)
(39, 0.0941411747278)
(40, 0.0941411747278)
(41, 0.098363084216)
(42, 0.116139545219)
(43, 0.116509888156)
(44, 0.135323309384)
(45, 0.135323309384)
(46, 0.139989630398)
(47, 0.128434930746)
(48, 0.140656247685)
(49, 0.140656247685)
(50, 0.140656247685)
(51, 0.158803051626)
(52, 0.194726316569)
(53, 0.194726316569)
(54, 0.195392933857)
(55, 0.195392933857)
(56, 0.203392341308)
(57, 0.203392341308)
(58, 0.202207243908)
(59, 0.204947781646)
(60, 0.204947781646)
(61, 0.170950299978)
(62, 0.177172061329)
(63, 0.177172061329)
(64, 0.162506481001)
(65, 0.152359084512)
(66, 0.189763721206)
(67, 0.189763721206)
(68, 0.189763721206)
(69, 0.189985926968)
(70, 0.176505444041)
(71, 0.175838826754)
(72, 0.175838826754)
(73, 0.165543293089)
(74, 0.178505295904)
(75, 0.232649433375)
(76, 0.240500703652)
(77, 0.250648100141)
(78, 0.25961039923)
(79, 0.345826235094)
(80, 0.347826086957)
(81, 0.347826086957)
(82, 0.347752018369)
(83, 0.426486926894)
(84, 0.422487223169)
(85, 0.408710465891)
(86, 0.408710465891)
(87, 0.408784534479)
(88, 0.351381379157)
(89, 0.36975038886)
(90, 0.50581438412)
(91, 0.619361528776)
(92, 0.614991482112)
(93, 0.618398637138)
(94, 0.629731131027)
(95, 0.710243685653)
(96, 0.706095844752)
(97, 0.706095844752)
(98, 0.706095844752)
(99, 0.748833419747)
(100, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.35,1.1) {\textbf{Adult} (35.85\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0224642614023)
(2, 0.0435670524166)
(3, 0.0626276378489)
(4, 0.0755616065351)
(5, 0.100748808713)
(6, 0.107556160654)
(7, 0.124574540504)
(8, 0.143635125936)
(9, 0.162014976174)
(10, 0.162695711368)
(11, 0.181756296801)
(12, 0.192648059905)
(13, 0.186521443159)
(14, 0.200816882233)
(15, 0.203539823009)
(16, 0.221919673247)
(17, 0.234853641933)
(18, 0.242341729067)
(19, 0.25799863853)
(20, 0.26820966644)
(21, 0.274336283186)
(22, 0.323349217155)
(23, 0.335602450647)
(24, 0.353982300885)
(25, 0.356024506467)
(26, 0.365554799183)
(27, 0.374404356705)
(28, 0.382573179033)
(29, 0.390061266167)
(30, 0.407079646018)
(31, 0.424098025868)
(32, 0.441116405718)
(33, 0.452008168822)
(34, 0.459496255956)
(35, 0.469026548673)
(36, 0.475833900613)
(37, 0.501701837985)
(38, 0.518720217835)
(39, 0.530292716133)
(40, 0.53982300885)
(41, 0.552076242342)
(42, 0.569094622192)
(43, 0.58407079646)
(44, 0.581347855684)
(45, 0.590197413206)
(46, 0.590197413206)
(47, 0.598366235534)
(48, 0.60449285228)
(49, 0.614703880191)
(50, 0.620830496937)
(51, 0.627637848877)
(52, 0.637848876787)
(53, 0.650782845473)
(54, 0.655547991831)
(55, 0.660993873383)
(56, 0.664397549353)
(57, 0.671885636487)
(58, 0.678012253233)
(59, 0.682777399592)
(60, 0.692988427502)
(61, 0.718856364874)
(62, 0.727705922396)
(63, 0.727705922396)
(64, 0.733151803948)
(65, 0.746766507828)
(66, 0.763104152485)
(67, 0.771953710007)
(68, 0.775357385977)
(69, 0.780803267529)
(70, 0.788972089857)
(71, 0.805309734513)
(72, 0.813478556841)
(73, 0.825731790334)
(74, 0.829816201498)
(75, 0.840027229408)
(76, 0.849557522124)
(77, 0.864533696392)
(78, 0.88291354663)
(79, 0.891082368958)
(80, 0.899251191287)
(81, 0.891763104152)
(82, 0.904016337645)
(83, 0.909462219197)
(84, 0.918992511913)
(85, 0.920353982301)
(86, 0.924438393465)
(87, 0.930565010211)
(88, 0.932607215793)
(89, 0.937372362151)
(90, 0.931245745405)
(91, 0.940095302927)
(92, 0.948264125255)
(93, 0.948264125255)
(94, 0.959836623553)
(95, 0.968005445882)
(96, 0.973451327434)
(97, 0.97957794418)
(98, 0.988427501702)
(99, 0.997277059224)
(100, 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.34)
(2, 0.34)
(3, 0.38)
(4, 0.58)
(5, 0.78)
(6, 0.82)
(7, 0.87)
(8, 0.87)
(9, 0.93)
(10, 0.93)
(11, 0.93)
(12, 0.93)
(13, 0.93)
(14, 0.93)
(15, 0.93)
(16, 0.93)
(17, 0.99)
(18, 0.99)
(19, 0.99)
(20, 0.99)
(21, 0.99)
(22, 0.99)
(23, 0.99)
(24, 0.99)
(25, 0.99)
(26, 0.99)
(27, 0.99)
(28, 0.99)
(29, 0.99)
(30, 0.99)
(31, 0.99)
(32, 0.99)
(33, 0.99)
(34, 0.99)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0151515151515)
(2, 0.030303030303)
(3, 0.0454545454545)
(4, 0.0606060606061)
(5, 0.0757575757576)
(6, 0.0909090909091)
(7, 0.106060606061)
(8, 0.121212121212)
(9, 0.136363636364)
(10, 0.136363636364)
(11, 0.151515151515)
(12, 0.166666666667)
(13, 0.166666666667)
(14, 0.181818181818)
(15, 0.181818181818)
(16, 0.19696969697)
(17, 0.212121212121)
(18, 0.212121212121)
(19, 0.212121212121)
(20, 0.227272727273)
(21, 0.242424242424)
(22, 0.272727272727)
(23, 0.287878787879)
(24, 0.30303030303)
(25, 0.30303030303)
(26, 0.318181818182)
(27, 0.333333333333)
(28, 0.333333333333)
(29, 0.348484848485)
(30, 0.363636363636)
(31, 0.378787878788)
(32, 0.393939393939)
(33, 0.409090909091)
(34, 0.409090909091)
(35, 0.409090909091)
(36, 0.424242424242)
(37, 0.454545454545)
(38, 0.469696969697)
(39, 0.484848484848)
(40, 0.484848484848)
(41, 0.5)
(42, 0.515151515152)
(43, 0.530303030303)
(44, 0.530303030303)
(45, 0.545454545455)
(46, 0.545454545455)
(47, 0.545454545455)
(48, 0.560606060606)
(49, 0.575757575758)
(50, 0.590909090909)
(51, 0.606060606061)
(52, 0.606060606061)
(53, 0.621212121212)
(54, 0.621212121212)
(55, 0.636363636364)
(56, 0.636363636364)
(57, 0.651515151515)
(58, 0.651515151515)
(59, 0.666666666667)
(60, 0.681818181818)
(61, 0.681818181818)
(62, 0.69696969697)
(63, 0.69696969697)
(64, 0.69696969697)
(65, 0.712121212121)
(66, 0.727272727273)
(67, 0.742424242424)
(68, 0.757575757576)
(69, 0.757575757576)
(70, 0.772727272727)
(71, 0.772727272727)
(72, 0.772727272727)
(73, 0.787878787879)
(74, 0.787878787879)
(75, 0.80303030303)
(76, 0.818181818182)
(77, 0.833333333333)
(78, 0.848484848485)
(79, 0.863636363636)
(80, 0.863636363636)
(81, 0.863636363636)
(82, 0.863636363636)
(83, 0.863636363636)
(84, 0.878787878788)
(85, 0.893939393939)
(86, 0.909090909091)
(87, 0.909090909091)
(88, 0.909090909091)
(89, 0.924242424242)
(90, 0.924242424242)
(91, 0.939393939394)
(92, 0.939393939394)
(93, 0.939393939394)
(94, 0.954545454545)
(95, 0.954545454545)
(96, 0.954545454545)
(97, 0.969696969697)
(98, 0.984848484848)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.02)
(2, 0.04)
(3, 0.06)
(4, 0.08)
(5, 0.1)
(6, 0.12)
(7, 0.14)
(8, 0.16)
(9, 0.18)
(10, 0.18)
(11, 0.2)
(12, 0.22)
(13, 0.22)
(14, 0.24)
(15, 0.24)
(16, 0.26)
(17, 0.28)
(18, 0.28)
(19, 0.28)
(20, 0.3)
(21, 0.32)
(22, 0.36)
(23, 0.38)
(24, 0.4)
(25, 0.4)
(26, 0.42)
(27, 0.44)
(28, 0.44)
(29, 0.46)
(30, 0.48)
(31, 0.5)
(32, 0.52)
(33, 0.54)
(34, 0.54)
(35, 0.54)
(36, 0.56)
(37, 0.6)
(38, 0.62)
(39, 0.64)
(40, 0.64)
(41, 0.66)
(42, 0.68)
(43, 0.7)
(44, 0.7)
(45, 0.72)
(46, 0.72)
(47, 0.72)
(48, 0.74)
(49, 0.76)
(50, 0.78)
(51, 0.8)
(52, 0.8)
(53, 0.82)
(54, 0.82)
(55, 0.84)
(56, 0.84)
(57, 0.86)
(58, 0.86)
(59, 0.88)
(60, 0.9)
(61, 0.9)
(62, 0.92)
(63, 0.92)
(64, 0.92)
(65, 0.94)
(66, 0.96)
(67, 0.98)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 2.0133282329e-05)
(1, 4.0266564658e-05)
(2, 4.0266564658e-05)
(3, 6.03998469871e-05)
(4, 0.000120799693974)
(5, 0.000161066258632)
(6, 0.000322132517264)
(7, 0.000483198775896)
(8, 0.000805331293161)
(9, 0.00140932976303)
(10, 0.00144959632769)
(11, 0.00169119571564)
(12, 0.00245626044414)
(13, 0.00265759326743)
(14, 0.0027783929614)
(15, 0.00318105860798)
(16, 0.00352332440758)
(17, 0.00414745615978)
(18, 0.00414745615978)
(19, 0.00392599005416)
(20, 0.00603998469871)
(21, 0.00795264651996)
(22, 0.00962370895327)
(23, 0.0114155710806)
(24, 0.0119793029858)
(25, 0.0122611689384)
(26, 0.0128853006906)
(27, 0.0128853006906)
(28, 0.0125229016086)
(29, 0.0184622198957)
(30, 0.0193279510359)
(31, 0.0218043447623)
(32, 0.0237170065836)
(33, 0.0247438039824)
(34, 0.0243814049004)
(35, 0.0285892609072)
(36, 0.0372264390264)
(37, 0.0502325394109)
(38, 0.052930399243)
(39, 0.0576013207433)
(40, 0.0490245424712)
(41, 0.0633997060541)
(42, 0.073184481266)
(43, 0.0857879160039)
(44, 0.105578932533)
(45, 0.112343715396)
(46, 0.112343715396)
(47, 0.106001731462)
(48, 0.124443818076)
(49, 0.145966296885)
(50, 0.186353661237)
(51, 0.199460428034)
(52, 0.200849624514)
(53, 0.153657210735)
(54, 0.146389095814)
(55, 0.178642614105)
(56, 0.191427248384)
(57, 0.194970706074)
(58, 0.179447945399)
(59, 0.191809780749)
(60, 0.218425979988)
(61, 0.192876844712)
(62, 0.207171475166)
(63, 0.207171475166)
(64, 0.201956955042)
(65, 0.210070667821)
(66, 0.218144114035)
(67, 0.25138416316)
(68, 0.322494916346)
(69, 0.30610642453)
(70, 0.319615856973)
(71, 0.310636413054)
(72, 0.301938835088)
(73, 0.326722905635)
(74, 0.314602669673)
(75, 0.356419497071)
(76, 0.367492802352)
(77, 0.404497775272)
(78, 0.424550524472)
(79, 0.473715999919)
(80, 0.452576053474)
(81, 0.469669210171)
(82, 0.427087318045)
(83, 0.423865992873)
(84, 0.465481487447)
(85, 0.546799814774)
(86, 0.571100686545)
(87, 0.553020999013)
(88, 0.555396726328)
(89, 0.663653385411)
(90, 0.682759870342)
(91, 0.760736072802)
(92, 0.770561114579)
(93, 0.770561114579)
(94, 0.840443737543)
(95, 0.776701765689)
(96, 0.759910608226)
(97, 0.827518170287)
(98, 0.895266665324)
(99, 1.0)
(100, 0.994443214077)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Flight} (16.74\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0121341898644)
(2, 0.0463954318344)
(3, 0.0692362598144)
(4, 0.0810135617416)
(5, 0.081727337616)
(6, 0.112776588151)
(7, 0.119914346895)
(8, 0.149892933619)
(9, 0.179157744468)
(10, 0.180942184154)
(11, 0.210563882941)
(12, 0.219842969308)
(13, 0.245895788722)
(14, 0.245895788722)
(15, 0.270877944325)
(16, 0.2994289793)
(17, 0.317630264097)
(18, 0.317987152034)
(19, 0.317987152034)
(20, 0.317987152034)
(21, 0.344039971449)
(22, 0.361527480371)
(23, 0.402926481085)
(24, 0.413633119201)
(25, 0.441113490364)
(26, 0.441470378301)
(27, 0.466809421842)
(28, 0.468950749465)
(29, 0.495003568879)
(30, 0.495003568879)
(31, 0.497858672377)
(32, 0.520699500357)
(33, 0.528907922912)
(34, 0.529264810849)
(35, 0.529264810849)
(36, 0.529621698787)
(37, 0.559243397573)
(38, 0.559243397573)
(39, 0.581013561742)
(40, 0.589578872234)
(41, 0.589935760171)
(42, 0.590292648108)
(43, 0.599571734475)
(44, 0.604925053533)
(45, 0.604925053533)
(46, 0.604925053533)
(47, 0.604925053533)
(48, 0.630264097074)
(49, 0.653104925054)
(50, 0.653104925054)
(51, 0.70806566738)
(52, 0.729478943612)
(53, 0.745895788722)
(54, 0.747323340471)
(55, 0.76266952177)
(56, 0.76266952177)
(57, 0.76266952177)
(58, 0.76266952177)
(59, 0.76266952177)
(60, 0.790506780871)
(61, 0.7994289793)
(62, 0.815488936474)
(63, 0.836545324768)
(64, 0.871163454675)
(65, 0.882940756602)
(66, 0.859029264811)
(67, 0.877587437545)
(68, 0.861884368308)
(69, 0.863311920057)
(70, 0.863311920057)
(71, 0.863668807994)
(72, 0.870092790864)
(73, 0.873661670236)
(74, 0.873661670236)
(75, 0.893647394718)
(76, 0.92005710207)
(77, 0.922198429693)
(78, 0.93397573162)
(79, 0.934332619557)
(80, 0.928265524625)
(81, 0.929336188437)
(82, 0.940042826552)
(83, 0.940042826552)
(84, 0.958600999286)
(85, 0.964668094218)
(86, 0.970021413276)
(87, 0.969664525339)
(88, 0.975731620271)
(89, 0.976088508208)
(90, 0.981084939329)
(91, 0.993219129193)
(92, 0.993219129193)
(93, 0.993219129193)
(94, 0.991791577445)
(95, 0.992148465382)
(96, 0.992148465382)
(97, 0.995717344754)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.35)
(2, 0.98)
(3, 0.98)
(4, 0.98)
(5, 0.99)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0161290322581)
(2, 0.0322580645161)
(3, 0.0645161290323)
(4, 0.0806451612903)
(5, 0.0967741935484)
(6, 0.112903225806)
(7, 0.112903225806)
(8, 0.129032258065)
(9, 0.145161290323)
(10, 0.161290322581)
(11, 0.177419354839)
(12, 0.193548387097)
(13, 0.209677419355)
(14, 0.209677419355)
(15, 0.241935483871)
(16, 0.258064516129)
(17, 0.290322580645)
(18, 0.306451612903)
(19, 0.306451612903)
(20, 0.306451612903)
(21, 0.322580645161)
(22, 0.338709677419)
(23, 0.370967741935)
(24, 0.370967741935)
(25, 0.387096774194)
(26, 0.387096774194)
(27, 0.403225806452)
(28, 0.41935483871)
(29, 0.435483870968)
(30, 0.435483870968)
(31, 0.435483870968)
(32, 0.451612903226)
(33, 0.467741935484)
(34, 0.467741935484)
(35, 0.467741935484)
(36, 0.483870967742)
(37, 0.516129032258)
(38, 0.516129032258)
(39, 0.548387096774)
(40, 0.564516129032)
(41, 0.58064516129)
(42, 0.58064516129)
(43, 0.596774193548)
(44, 0.596774193548)
(45, 0.596774193548)
(46, 0.596774193548)
(47, 0.596774193548)
(48, 0.612903225806)
(49, 0.629032258065)
(50, 0.629032258065)
(51, 0.661290322581)
(52, 0.661290322581)
(53, 0.693548387097)
(54, 0.693548387097)
(55, 0.709677419355)
(56, 0.709677419355)
(57, 0.709677419355)
(58, 0.709677419355)
(59, 0.709677419355)
(60, 0.741935483871)
(61, 0.758064516129)
(62, 0.758064516129)
(63, 0.774193548387)
(64, 0.806451612903)
(65, 0.822580645161)
(66, 0.822580645161)
(67, 0.822580645161)
(68, 0.822580645161)
(69, 0.822580645161)
(70, 0.822580645161)
(71, 0.838709677419)
(72, 0.854838709677)
(73, 0.854838709677)
(74, 0.854838709677)
(75, 0.870967741935)
(76, 0.887096774194)
(77, 0.887096774194)
(78, 0.903225806452)
(79, 0.903225806452)
(80, 0.903225806452)
(81, 0.903225806452)
(82, 0.903225806452)
(83, 0.903225806452)
(84, 0.91935483871)
(85, 0.935483870968)
(86, 0.951612903226)
(87, 0.951612903226)
(88, 0.967741935484)
(89, 0.967741935484)
(90, 0.983870967742)
(91, 0.983870967742)
(92, 0.983870967742)
(93, 0.983870967742)
(94, 0.983870967742)
(95, 0.983870967742)
(96, 0.983870967742)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.02)
(2, 0.04)
(3, 0.08)
(4, 0.1)
(5, 0.12)
(6, 0.14)
(7, 0.14)
(8, 0.16)
(9, 0.18)
(10, 0.2)
(11, 0.22)
(12, 0.24)
(13, 0.26)
(14, 0.26)
(15, 0.3)
(16, 0.32)
(17, 0.36)
(18, 0.38)
(19, 0.38)
(20, 0.38)
(21, 0.4)
(22, 0.42)
(23, 0.46)
(24, 0.46)
(25, 0.48)
(26, 0.48)
(27, 0.5)
(28, 0.52)
(29, 0.54)
(30, 0.54)
(31, 0.54)
(32, 0.56)
(33, 0.58)
(34, 0.58)
(35, 0.58)
(36, 0.6)
(37, 0.64)
(38, 0.64)
(39, 0.68)
(40, 0.7)
(41, 0.72)
(42, 0.72)
(43, 0.74)
(44, 0.74)
(45, 0.74)
(46, 0.74)
(47, 0.74)
(48, 0.76)
(49, 0.78)
(50, 0.78)
(51, 0.82)
(52, 0.82)
(53, 0.86)
(54, 0.86)
(55, 0.88)
(56, 0.88)
(57, 0.88)
(58, 0.88)
(59, 0.88)
(60, 0.92)
(61, 0.94)
(62, 0.94)
(63, 0.96)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 0.00131578947368)
(1, 0.00263157894737)
(2, 0.00394736842105)
(3, 0.00921052631579)
(4, 0.00921052631579)
(5, 0.0184210526316)
(6, 0.0197368421053)
(7, 0.025)
(8, 0.025)
(9, 0.0263157894737)
(10, 0.0368421052632)
(11, 0.0394736842105)
(12, 0.0526315789474)
(13, 0.0552631578947)
(14, 0.0552631578947)
(15, 0.0815789473684)
(16, 0.0815789473684)
(17, 0.126315789474)
(18, 0.142105263158)
(19, 0.142105263158)
(20, 0.142105263158)
(21, 0.143421052632)
(22, 0.151315789474)
(23, 0.119736842105)
(24, 0.15)
(25, 0.15)
(26, 0.153947368421)
(27, 0.153947368421)
(28, 0.181578947368)
(29, 0.181578947368)
(30, 0.181578947368)
(31, 0.185526315789)
(32, 0.185526315789)
(33, 0.294736842105)
(34, 0.294736842105)
(35, 0.294736842105)
(36, 0.355263157895)
(37, 0.377631578947)
(38, 0.377631578947)
(39, 0.486842105263)
(40, 0.505263157895)
(41, 0.547368421053)
(42, 0.557894736842)
(43, 0.564473684211)
(44, 0.502631578947)
(45, 0.502631578947)
(46, 0.502631578947)
(47, 0.502631578947)
(48, 0.502631578947)
(49, 0.502631578947)
(50, 0.502631578947)
(51, 0.525)
(52, 0.476315789474)
(53, 0.514473684211)
(54, 0.5)
(55, 0.476315789474)
(56, 0.476315789474)
(57, 0.476315789474)
(58, 0.476315789474)
(59, 0.476315789474)
(60, 0.522368421053)
(61, 0.598684210526)
(62, 0.584210526316)
(63, 0.584210526316)
(64, 0.627631578947)
(65, 0.669736842105)
(66, 0.731578947368)
(67, 0.601315789474)
(68, 0.678947368421)
(69, 0.681578947368)
(70, 0.681578947368)
(71, 0.709210526316)
(72, 0.725)
(73, 0.717105263158)
(74, 0.717105263158)
(75, 0.717105263158)
(76, 0.702631578947)
(77, 0.706578947368)
(78, 0.806578947368)
(79, 0.809210526316)
(80, 0.798684210526)
(81, 0.832894736842)
(82, 0.796052631579)
(83, 0.796052631579)
(84, 0.809210526316)
(85, 0.817105263158)
(86, 0.818421052632)
(87, 0.815789473684)
(88, 0.805263157895)
(89, 0.805263157895)
(90, 0.977631578947)
(91, 0.986842105263)
(92, 0.986842105263)
(93, 0.986842105263)
(94, 0.972368421053)
(95, 0.953947368421)
(96, 0.953947368421)
(97, 1.0)
(98, 0.936842105263)
(99, 0.936842105263)
(100, 0.936842105263)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Voter} (35.67\%)};
\end{tikzpicture}
}
\end{tabular}
}

\subfloat[\small \bf Noise added with \algname{RNOise} ($\alpha=0.01$ and $\beta=0$).\label{fig:results_second_100}]{
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.02702702702702703)
(12 , 0.02702702702702703)
(13 , 0.05405405405405406)
(14 , 0.05405405405405406)
(15 , 0.10810810810810811)
(16 , 0.10810810810810811)
(17 , 0.10810810810810811)
(18 , 0.10810810810810811)
(19 , 0.10810810810810811)
(20 , 0.10810810810810811)
(21 , 0.13513513513513514)
(22 , 0.13513513513513514)
(23 , 0.16216216216216217)
(24 , 0.13513513513513514)
(25 , 0.13513513513513514)
(26 , 0.13513513513513514)
(27 , 0.13513513513513514)
(28 , 0.13513513513513514)
(29 , 0.13513513513513514)
(30 , 0.13513513513513514)
(31 , 0.16216216216216217)
(32 , 0.1891891891891892)
(33 , 0.21621621621621623)
(34 , 0.21621621621621623)
(35 , 0.2702702702702703)
(36 , 0.2702702702702703)
(37 , 0.43243243243243246)
(38 , 0.4864864864864865)
(39 , 0.4864864864864865)
(40 , 0.4864864864864865)
(41 , 0.5135135135135135)
(42 , 0.5675675675675675)
(43 , 0.5675675675675675)
(44 , 0.5675675675675675)
(45 , 0.5945945945945946)
(46 , 0.5945945945945946)
(47 , 0.5945945945945946)
(48 , 0.5945945945945946)
(49 , 0.6216216216216216)
(50 , 0.6216216216216216)
(51 , 0.6216216216216216)
(52 , 0.6486486486486487)
(53 , 0.6486486486486487)
(54 , 0.6486486486486487)
(55 , 0.6486486486486487)
(56 , 0.6486486486486487)
(57 , 0.6486486486486487)
(58 , 0.6486486486486487)
(59 , 0.6486486486486487)
(60 , 0.6486486486486487)
(61 , 0.6486486486486487)
(62 , 0.6486486486486487)
(63 , 0.6756756756756757)
(64 , 0.6756756756756757)
(65 , 0.6756756756756757)
(66 , 0.6756756756756757)
(67 , 0.6756756756756757)
(68 , 0.6756756756756757)
(69 , 0.6756756756756757)
(70 , 0.6756756756756757)
(71 , 0.6756756756756757)
(72 , 0.6756756756756757)
(73 , 0.6756756756756757)
(74 , 0.6756756756756757)
(75 , 0.6756756756756757)
(76 , 0.7027027027027027)
(77 , 0.7027027027027027)
(78 , 0.7297297297297297)
(79 , 0.7297297297297297)
(80 , 0.7837837837837838)
(81 , 0.7837837837837838)
(82 , 0.7837837837837838)
(83 , 0.7837837837837838)
(84 , 0.8378378378378378)
(85 , 0.8378378378378378)
(86 , 0.8378378378378378)
(87 , 0.8378378378378378)
(88 , 0.8378378378378378)
(89 , 0.918918918918919)
(90 , 0.918918918918919)
(91 , 0.918918918918919)
(92 , 0.918918918918919)
(93 , 0.918918918918919)
(94 , 0.9459459459459459)
(95 , 0.972972972972973)
(96 , 0.972972972972973)
(97 , 1.0)
(98 , 0.972972972972973)
(99 , 0.972972972972973)
(100 , 0.9459459459459459)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.037037037037037035)
(12 , 0.037037037037037035)
(13 , 0.07407407407407407)
(14 , 0.07407407407407407)
(15 , 0.12962962962962962)
(16 , 0.12962962962962962)
(17 , 0.12962962962962962)
(18 , 0.12962962962962962)
(19 , 0.12962962962962962)
(20 , 0.12962962962962962)
(21 , 0.16666666666666666)
(22 , 0.16666666666666666)
(23 , 0.2037037037037037)
(24 , 0.16666666666666666)
(25 , 0.16666666666666666)
(26 , 0.16666666666666666)
(27 , 0.16666666666666666)
(28 , 0.16666666666666666)
(29 , 0.16666666666666666)
(30 , 0.16666666666666666)
(31 , 0.2037037037037037)
(32 , 0.24074074074074073)
(33 , 0.2777777777777778)
(34 , 0.2777777777777778)
(35 , 0.3333333333333333)
(36 , 0.3333333333333333)
(37 , 0.46296296296296297)
(38 , 0.5185185185185185)
(39 , 0.5185185185185185)
(40 , 0.5185185185185185)
(41 , 0.5555555555555556)
(42 , 0.5925925925925926)
(43 , 0.5925925925925926)
(44 , 0.5925925925925926)
(45 , 0.6296296296296297)
(46 , 0.6296296296296297)
(47 , 0.6296296296296297)
(48 , 0.6296296296296297)
(49 , 0.6481481481481481)
(50 , 0.6481481481481481)
(51 , 0.6481481481481481)
(52 , 0.6851851851851852)
(53 , 0.6851851851851852)
(54 , 0.6851851851851852)
(55 , 0.6851851851851852)
(56 , 0.6851851851851852)
(57 , 0.6851851851851852)
(58 , 0.6851851851851852)
(59 , 0.6851851851851852)
(60 , 0.6851851851851852)
(61 , 0.6851851851851852)
(62 , 0.6851851851851852)
(63 , 0.7222222222222222)
(64 , 0.7222222222222222)
(65 , 0.7222222222222222)
(66 , 0.7222222222222222)
(67 , 0.7222222222222222)
(68 , 0.7222222222222222)
(69 , 0.7222222222222222)
(70 , 0.7222222222222222)
(71 , 0.7222222222222222)
(72 , 0.7222222222222222)
(73 , 0.7407407407407407)
(74 , 0.7407407407407407)
(75 , 0.7407407407407407)
(76 , 0.7592592592592593)
(77 , 0.7592592592592593)
(78 , 0.7962962962962963)
(79 , 0.7962962962962963)
(80 , 0.8518518518518519)
(81 , 0.8518518518518519)
(82 , 0.8518518518518519)
(83 , 0.8518518518518519)
(84 , 0.9074074074074074)
(85 , 0.9074074074074074)
(86 , 0.9074074074074074)
(87 , 0.9074074074074074)
(88 , 0.9074074074074074)
(89 , 0.9814814814814815)
(90 , 0.9814814814814815)
(91 , 0.9814814814814815)
(92 , 0.9814814814814815)
(93 , 0.9814814814814815)
(94 , 0.9814814814814815)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 0.9814814814814815)
(99 , 0.9814814814814815)
(100 , 0.9629629629629629)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.05)
(12 , 0.05)
(13 , 0.1)
(14 , 0.1)
(15 , 0.15)
(16 , 0.15)
(17 , 0.15)
(18 , 0.15)
(19 , 0.15)
(20 , 0.15)
(21 , 0.2)
(22 , 0.2)
(23 , 0.25)
(24 , 0.2)
(25 , 0.2)
(26 , 0.2)
(27 , 0.2)
(28 , 0.2)
(29 , 0.2)
(30 , 0.2)
(31 , 0.25)
(32 , 0.3)
(33 , 0.35)
(34 , 0.35)
(35 , 0.4)
(36 , 0.4)
(37 , 0.45)
(38 , 0.5)
(39 , 0.5)
(40 , 0.5)
(41 , 0.55)
(42 , 0.6)
(43 , 0.6)
(44 , 0.6)
(45 , 0.65)
(46 , 0.65)
(47 , 0.65)
(48 , 0.65)
(49 , 0.65)
(50 , 0.65)
(51 , 0.65)
(52 , 0.7)
(53 , 0.7)
(54 , 0.7)
(55 , 0.7)
(56 , 0.7)
(57 , 0.7)
(58 , 0.7)
(59 , 0.7)
(60 , 0.7)
(61 , 0.7)
(62 , 0.7)
(63 , 0.75)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.8)
(74 , 0.8)
(75 , 0.8)
(76 , 0.8)
(77 , 0.8)
(78 , 0.85)
(79 , 0.85)
(80 , 0.9)
(81 , 0.9)
(82 , 0.9)
(83 , 0.9)
(84 , 0.95)
(85 , 0.95)
(86 , 0.95)
(87 , 0.95)
(88 , 0.95)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 0.95)
(99 , 0.95)
(100 , 0.95)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.05)
(12 , 0.05)
(13 , 0.1)
(14 , 0.1)
(15 , 0.15)
(16 , 0.15)
(17 , 0.15)
(18 , 0.15)
(19 , 0.15)
(20 , 0.15)
(21 , 0.2)
(22 , 0.2)
(23 , 0.25)
(24 , 0.2)
(25 , 0.2)
(26 , 0.2)
(27 , 0.2)
(28 , 0.2)
(29 , 0.2)
(30 , 0.2)
(31 , 0.25)
(32 , 0.3)
(33 , 0.35)
(34 , 0.35)
(35 , 0.4)
(36 , 0.4)
(37 , 0.45)
(38 , 0.5)
(39 , 0.5)
(40 , 0.5)
(41 , 0.55)
(42 , 0.6)
(43 , 0.6)
(44 , 0.6)
(45 , 0.65)
(46 , 0.65)
(47 , 0.65)
(48 , 0.65)
(49 , 0.65)
(50 , 0.65)
(51 , 0.65)
(52 , 0.7)
(53 , 0.7)
(54 , 0.7)
(55 , 0.7)
(56 , 0.7)
(57 , 0.7)
(58 , 0.7)
(59 , 0.7)
(60 , 0.7)
(61 , 0.7)
(62 , 0.7)
(63 , 0.75)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.8)
(74 , 0.8)
(75 , 0.8)
(76 , 0.8)
(77 , 0.8)
(78 , 0.85)
(79 , 0.85)
(80 , 0.9)
(81 , 0.9)
(82 , 0.9)
(83 , 0.9)
(84 , 0.95)
(85 , 0.95)
(86 , 0.95)
(87 , 0.95)
(88 , 0.95)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 0.95)
(99 , 0.95)
(100 , 0.95)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.26,1.1) {\textbf{Tax} (0.35\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.03125)
(3 , 0.03125)
(4 , 0.0625)
(5 , 0.0625)
(6 , 0.09375)
(7 , 0.125)
(8 , 0.125)
(9 , 0.125)
(10 , 0.125)
(11 , 0.125)
(12 , 0.15625)
(13 , 0.15625)
(14 , 0.15625)
(15 , 0.15625)
(16 , 0.15625)
(17 , 0.15625)
(18 , 0.15625)
(19 , 0.15625)
(20 , 0.15625)
(21 , 0.1875)
(22 , 0.1875)
(23 , 0.21875)
(24 , 0.21875)
(25 , 0.21875)
(26 , 0.21875)
(27 , 0.25)
(28 , 0.28125)
(29 , 0.28125)
(30 , 0.3125)
(31 , 0.34375)
(32 , 0.34375)
(33 , 0.3125)
(34 , 0.34375)
(35 , 0.34375)
(36 , 0.375)
(37 , 0.40625)
(38 , 0.40625)
(39 , 0.40625)
(40 , 0.4375)
(41 , 0.46875)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.53125)
(47 , 0.53125)
(48 , 0.53125)
(49 , 0.53125)
(50 , 0.53125)
(51 , 0.53125)
(52 , 0.53125)
(53 , 0.53125)
(54 , 0.53125)
(55 , 0.53125)
(56 , 0.53125)
(57 , 0.53125)
(58 , 0.5625)
(59 , 0.59375)
(60 , 0.59375)
(61 , 0.59375)
(62 , 0.59375)
(63 , 0.59375)
(64 , 0.59375)
(65 , 0.59375)
(66 , 0.59375)
(67 , 0.625)
(68 , 0.65625)
(69 , 0.65625)
(70 , 0.65625)
(71 , 0.65625)
(72 , 0.65625)
(73 , 0.6875)
(74 , 0.71875)
(75 , 0.75)
(76 , 0.75)
(77 , 0.78125)
(78 , 0.8125)
(79 , 0.8125)
(80 , 0.84375)
(81 , 0.84375)
(82 , 0.84375)
(83 , 0.875)
(84 , 0.90625)
(85 , 0.9375)
(86 , 0.9375)
(87 , 0.90625)
(88 , 0.90625)
(89 , 0.9375)
(90 , 0.96875)
(91 , 0.96875)
(92 , 0.96875)
(93 , 0.96875)
(94 , 0.96875)
(95 , 0.96875)
(96 , 0.96875)
(97 , 0.96875)
(98 , 1.0)
(99 , 0.96875)
(100 , 0.96875)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.029411764705882353)
(3 , 0.029411764705882353)
(4 , 0.058823529411764705)
(5 , 0.058823529411764705)
(6 , 0.08823529411764706)
(7 , 0.11764705882352941)
(8 , 0.11764705882352941)
(9 , 0.11764705882352941)
(10 , 0.11764705882352941)
(11 , 0.11764705882352941)
(12 , 0.17647058823529413)
(13 , 0.17647058823529413)
(14 , 0.17647058823529413)
(15 , 0.17647058823529413)
(16 , 0.17647058823529413)
(17 , 0.17647058823529413)
(18 , 0.17647058823529413)
(19 , 0.17647058823529413)
(20 , 0.17647058823529413)
(21 , 0.20588235294117646)
(22 , 0.20588235294117646)
(23 , 0.23529411764705882)
(24 , 0.23529411764705882)
(25 , 0.23529411764705882)
(26 , 0.23529411764705882)
(27 , 0.2647058823529412)
(28 , 0.29411764705882354)
(29 , 0.29411764705882354)
(30 , 0.29411764705882354)
(31 , 0.3235294117647059)
(32 , 0.3235294117647059)
(33 , 0.3235294117647059)
(34 , 0.35294117647058826)
(35 , 0.35294117647058826)
(36 , 0.38235294117647056)
(37 , 0.4117647058823529)
(38 , 0.4117647058823529)
(39 , 0.4117647058823529)
(40 , 0.4411764705882353)
(41 , 0.47058823529411764)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5588235294117647)
(47 , 0.5588235294117647)
(48 , 0.5588235294117647)
(49 , 0.5294117647058824)
(50 , 0.5294117647058824)
(51 , 0.5294117647058824)
(52 , 0.5294117647058824)
(53 , 0.5294117647058824)
(54 , 0.5294117647058824)
(55 , 0.5294117647058824)
(56 , 0.5294117647058824)
(57 , 0.5294117647058824)
(58 , 0.5588235294117647)
(59 , 0.5882352941176471)
(60 , 0.5882352941176471)
(61 , 0.5882352941176471)
(62 , 0.5882352941176471)
(63 , 0.5882352941176471)
(64 , 0.5882352941176471)
(65 , 0.5882352941176471)
(66 , 0.5882352941176471)
(67 , 0.6470588235294118)
(68 , 0.6764705882352942)
(69 , 0.6764705882352942)
(70 , 0.6764705882352942)
(71 , 0.6764705882352942)
(72 , 0.6764705882352942)
(73 , 0.7058823529411765)
(74 , 0.7647058823529411)
(75 , 0.7941176470588235)
(76 , 0.7941176470588235)
(77 , 0.8235294117647058)
(78 , 0.8529411764705882)
(79 , 0.8529411764705882)
(80 , 0.8823529411764706)
(81 , 0.8823529411764706)
(82 , 0.8823529411764706)
(83 , 0.9117647058823529)
(84 , 0.9411764705882353)
(85 , 0.9705882352941176)
(86 , 0.9705882352941176)
(87 , 0.9117647058823529)
(88 , 0.9117647058823529)
(89 , 0.9411764705882353)
(90 , 0.9705882352941176)
(91 , 0.9705882352941176)
(92 , 0.9705882352941176)
(93 , 0.9705882352941176)
(94 , 0.9705882352941176)
(95 , 0.9705882352941176)
(96 , 0.9705882352941176)
(97 , 0.9705882352941176)
(98 , 1.0)
(99 , 0.9705882352941176)
(100 , 0.9705882352941176)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.03333333333333333)
(3 , 0.03333333333333333)
(4 , 0.06666666666666667)
(5 , 0.06666666666666667)
(6 , 0.1)
(7 , 0.13333333333333333)
(8 , 0.13333333333333333)
(9 , 0.13333333333333333)
(10 , 0.13333333333333333)
(11 , 0.13333333333333333)
(12 , 0.16666666666666666)
(13 , 0.16666666666666666)
(14 , 0.16666666666666666)
(15 , 0.16666666666666666)
(16 , 0.16666666666666666)
(17 , 0.16666666666666666)
(18 , 0.16666666666666666)
(19 , 0.16666666666666666)
(20 , 0.16666666666666666)
(21 , 0.2)
(22 , 0.2)
(23 , 0.23333333333333334)
(24 , 0.23333333333333334)
(25 , 0.23333333333333334)
(26 , 0.23333333333333334)
(27 , 0.26666666666666666)
(28 , 0.3)
(29 , 0.3)
(30 , 0.3)
(31 , 0.3333333333333333)
(32 , 0.3333333333333333)
(33 , 0.3)
(34 , 0.3333333333333333)
(35 , 0.3333333333333333)
(36 , 0.36666666666666664)
(37 , 0.4)
(38 , 0.4)
(39 , 0.4)
(40 , 0.43333333333333335)
(41 , 0.4666666666666667)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5333333333333333)
(47 , 0.5333333333333333)
(48 , 0.5333333333333333)
(49 , 0.5)
(50 , 0.5)
(51 , 0.5)
(52 , 0.5)
(53 , 0.5)
(54 , 0.5)
(55 , 0.5)
(56 , 0.5)
(57 , 0.5)
(58 , 0.5333333333333333)
(59 , 0.5666666666666667)
(60 , 0.5666666666666667)
(61 , 0.5666666666666667)
(62 , 0.5666666666666667)
(63 , 0.5666666666666667)
(64 , 0.5666666666666667)
(65 , 0.5666666666666667)
(66 , 0.5666666666666667)
(67 , 0.6)
(68 , 0.6333333333333333)
(69 , 0.6333333333333333)
(70 , 0.6333333333333333)
(71 , 0.6333333333333333)
(72 , 0.6333333333333333)
(73 , 0.6666666666666666)
(74 , 0.7)
(75 , 0.7333333333333333)
(76 , 0.7333333333333333)
(77 , 0.7666666666666667)
(78 , 0.8)
(79 , 0.8)
(80 , 0.8333333333333334)
(81 , 0.8333333333333334)
(82 , 0.8333333333333334)
(83 , 0.8666666666666667)
(84 , 0.9)
(85 , 0.9333333333333333)
(86 , 0.9333333333333333)
(87 , 0.9)
(88 , 0.9)
(89 , 0.9333333333333333)
(90 , 0.9666666666666667)
(91 , 0.9666666666666667)
(92 , 0.9666666666666667)
(93 , 0.9666666666666667)
(94 , 0.9666666666666667)
(95 , 0.9666666666666667)
(96 , 0.9666666666666667)
(97 , 0.9666666666666667)
(98 , 1.0)
(99 , 0.9666666666666667)
(100 , 0.9666666666666667)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.029411764705882353)
(3 , 0.029411764705882353)
(4 , 0.058823529411764705)
(5 , 0.058823529411764705)
(6 , 0.08823529411764706)
(7 , 0.11764705882352941)
(8 , 0.11764705882352941)
(9 , 0.11764705882352941)
(10 , 0.11764705882352941)
(11 , 0.11764705882352941)
(12 , 0.17647058823529413)
(13 , 0.17647058823529413)
(14 , 0.17647058823529413)
(15 , 0.17647058823529413)
(16 , 0.17647058823529413)
(17 , 0.17647058823529413)
(18 , 0.17647058823529413)
(19 , 0.17647058823529413)
(20 , 0.17647058823529413)
(21 , 0.20588235294117646)
(22 , 0.20588235294117646)
(23 , 0.23529411764705882)
(24 , 0.23529411764705882)
(25 , 0.23529411764705882)
(26 , 0.23529411764705882)
(27 , 0.2647058823529412)
(28 , 0.29411764705882354)
(29 , 0.29411764705882354)
(30 , 0.29411764705882354)
(31 , 0.3235294117647059)
(32 , 0.3235294117647059)
(33 , 0.3235294117647059)
(34 , 0.35294117647058826)
(35 , 0.35294117647058826)
(36 , 0.38235294117647056)
(37 , 0.4117647058823529)
(38 , 0.4117647058823529)
(39 , 0.4117647058823529)
(40 , 0.4411764705882353)
(41 , 0.47058823529411764)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5588235294117647)
(47 , 0.5588235294117647)
(48 , 0.5588235294117647)
(49 , 0.5294117647058824)
(50 , 0.5294117647058824)
(51 , 0.5294117647058824)
(52 , 0.5294117647058824)
(53 , 0.5294117647058824)
(54 , 0.5294117647058824)
(55 , 0.5294117647058824)
(56 , 0.5294117647058824)
(57 , 0.5294117647058824)
(58 , 0.5588235294117647)
(59 , 0.5882352941176471)
(60 , 0.5882352941176471)
(61 , 0.5882352941176471)
(62 , 0.5882352941176471)
(63 , 0.5882352941176471)
(64 , 0.5882352941176471)
(65 , 0.5882352941176471)
(66 , 0.5882352941176471)
(67 , 0.6470588235294118)
(68 , 0.6764705882352942)
(69 , 0.6764705882352942)
(70 , 0.6764705882352942)
(71 , 0.6764705882352942)
(72 , 0.6764705882352942)
(73 , 0.7058823529411765)
(74 , 0.7647058823529411)
(75 , 0.7941176470588235)
(76 , 0.7941176470588235)
(77 , 0.8235294117647058)
(78 , 0.8529411764705882)
(79 , 0.8529411764705882)
(80 , 0.8823529411764706)
(81 , 0.8823529411764706)
(82 , 0.8823529411764706)
(83 , 0.9117647058823529)
(84 , 0.9411764705882353)
(85 , 0.9705882352941176)
(86 , 0.9705882352941176)
(87 , 0.9117647058823529)
(88 , 0.9117647058823529)
(89 , 0.9411764705882353)
(90 , 0.9705882352941176)
(91 , 0.9705882352941176)
(92 , 0.9705882352941176)
(93 , 0.9705882352941176)
(94 , 0.9705882352941176)
(95 , 0.9705882352941176)
(96 , 0.9705882352941176)
(97 , 0.9705882352941176)
(98 , 1.0)
(99 , 0.9705882352941176)
(100 , 0.9705882352941176)
};%\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};%\label{plot_id}
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 0.3333333333333333)
(1 , 0.3333333333333333)
(2 , 0.3333333333333333)
(3 , 0.3333333333333333)
(4 , 0.3333333333333333)
(5 , 0.3333333333333333)
(6 , 0.3333333333333333)
(7 , 0.3333333333333333)
(8 , 0.3333333333333333)
(9 , 0.3333333333333333)
(10 , 0.3333333333333333)
(11 , 0.3333333333333333)
(12 , 0.3333333333333333)
(13 , 0.3333333333333333)
(14 , 0.3333333333333333)
(15 , 0.3333333333333333)
(16 , 0.3333333333333333)
(17 , 0.3333333333333333)
(18 , 0.3333333333333333)
(19 , 0.3333333333333333)
(20 , 0.3333333333333333)
(21 , 0.3333333333333333)
(22 , 0.3333333333333333)
(23 , 0.3333333333333333)
(24 , 0.3333333333333333)
(25 , 0.3333333333333333)
(26 , 0.3333333333333333)
(27 , 0.3333333333333333)
(28 , 0.3333333333333333)
(29 , 0.3333333333333333)
(30 , 0.3333333333333333)
(31 , 0.3333333333333333)
(32 , 0.3333333333333333)
(33 , 0.3333333333333333)
(34 , 0.3333333333333333)
(35 , 0.3333333333333333)
(36 , 0.3333333333333333)
(37 , 0.3333333333333333)
(38 , 0.3333333333333333)
(39 , 0.3333333333333333)
(40 , 0.3333333333333333)
(41 , 0.3333333333333333)
(42 , 0.3333333333333333)
(43 , 0.3333333333333333)
(44 , 0.3333333333333333)
(45 , 0.3333333333333333)
(46 , 0.3333333333333333)
(47 , 0.3333333333333333)
(48 , 0.3333333333333333)
(49 , 0.3333333333333333)
(50 , 0.3333333333333333)
(51 , 0.3333333333333333)
(52 , 0.3333333333333333)
(53 , 0.3333333333333333)
(54 , 0.3333333333333333)
(55 , 0.3333333333333333)
(56 , 0.3333333333333333)
(57 , 0.3333333333333333)
(58 , 0.3333333333333333)
(59 , 0.3333333333333333)
(60 , 0.3333333333333333)
(61 , 0.3333333333333333)
(62 , 0.3333333333333333)
(63 , 0.3333333333333333)
(64 , 0.3333333333333333)
(65 , 0.3333333333333333)
(66 , 0.3333333333333333)
(67 , 0.3333333333333333)
(68 , 0.3333333333333333)
(69 , 0.3333333333333333)
(70 , 0.3333333333333333)
(71 , 0.3333333333333333)
(72 , 0.3333333333333333)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
};\label{plot_imc}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.29,1.1) {\textbf{Stock} (0.33\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.010294117647058823)
(2 , 0.013235294117647059)
(3 , 0.016176470588235296)
(4 , 0.051470588235294115)
(5 , 0.10147058823529412)
(6 , 0.15)
(7 , 0.15735294117647058)
(8 , 0.18823529411764706)
(9 , 0.18823529411764706)
(10 , 0.20147058823529412)
(11 , 0.2088235294117647)
(12 , 0.2088235294117647)
(13 , 0.2088235294117647)
(14 , 0.26176470588235295)
(15 , 0.26176470588235295)
(16 , 0.26176470588235295)
(17 , 0.2911764705882353)
(18 , 0.29558823529411765)
(19 , 0.3)
(20 , 0.3058823529411765)
(21 , 0.3397058823529412)
(22 , 0.3397058823529412)
(23 , 0.3397058823529412)
(24 , 0.3514705882352941)
(25 , 0.38235294117647056)
(26 , 0.3897058823529412)
(27 , 0.3897058823529412)
(28 , 0.4176470588235294)
(29 , 0.4176470588235294)
(30 , 0.4235294117647059)
(31 , 0.45441176470588235)
(32 , 0.4573529411764706)
(33 , 0.46911764705882353)
(34 , 0.46911764705882353)
(35 , 0.47352941176470587)
(36 , 0.5088235294117647)
(37 , 0.5073529411764706)
(38 , 0.5147058823529411)
(39 , 0.5411764705882353)
(40 , 0.5411764705882353)
(41 , 0.5720588235294117)
(42 , 0.5779411764705882)
(43 , 0.5779411764705882)
(44 , 0.6088235294117647)
(45 , 0.6338235294117647)
(46 , 0.638235294117647)
(47 , 0.638235294117647)
(48 , 0.638235294117647)
(49 , 0.6720588235294118)
(50 , 0.7014705882352941)
(51 , 0.7014705882352941)
(52 , 0.7014705882352941)
(53 , 0.7058823529411765)
(54 , 0.7382352941176471)
(55 , 0.75)
(56 , 0.736764705882353)
(57 , 0.7338235294117647)
(58 , 0.7617647058823529)
(59 , 0.7602941176470588)
(60 , 0.7897058823529411)
(61 , 0.7926470588235294)
(62 , 0.8191176470588235)
(63 , 0.8161764705882353)
(64 , 0.8132352941176471)
(65 , 0.8161764705882353)
(66 , 0.8191176470588235)
(67 , 0.8161764705882353)
(68 , 0.8264705882352941)
(69 , 0.8264705882352941)
(70 , 0.8264705882352941)
(71 , 0.8235294117647058)
(72 , 0.8279411764705882)
(73 , 0.8529411764705882)
(74 , 0.8647058823529412)
(75 , 0.8647058823529412)
(76 , 0.8647058823529412)
(77 , 0.888235294117647)
(78 , 0.8897058823529411)
(79 , 0.8897058823529411)
(80 , 0.9191176470588235)
(81 , 0.9029411764705882)
(82 , 0.9058823529411765)
(83 , 0.9073529411764706)
(84 , 0.9073529411764706)
(85 , 0.9455882352941176)
(86 , 0.9441176470588235)
(87 , 0.9411764705882353)
(88 , 0.9411764705882353)
(89 , 0.9411764705882353)
(90 , 0.925)
(91 , 0.9323529411764706)
(92 , 0.9279411764705883)
(93 , 0.9220588235294118)
(94 , 0.9220588235294118)
(95 , 0.9308823529411765)
(96 , 0.9338235294117647)
(97 , 0.9544117647058824)
(98 , 0.9735294117647059)
(99 , 0.9735294117647059)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.08695652173913043)
(2 , 0.11956521739130435)
(3 , 0.15217391304347827)
(4 , 0.3804347826086957)
(5 , 0.4891304347826087)
(6 , 0.4891304347826087)
(7 , 0.532608695652174)
(8 , 0.532608695652174)
(9 , 0.532608695652174)
(10 , 0.5978260869565217)
(11 , 0.6413043478260869)
(12 , 0.6413043478260869)
(13 , 0.6413043478260869)
(14 , 0.8043478260869565)
(15 , 0.8043478260869565)
(16 , 0.8043478260869565)
(17 , 0.8043478260869565)
(18 , 0.8152173913043478)
(19 , 0.8260869565217391)
(20 , 0.8260869565217391)
(21 , 0.8260869565217391)
(22 , 0.8260869565217391)
(23 , 0.8260869565217391)
(24 , 0.8586956521739131)
(25 , 0.8586956521739131)
(26 , 0.8586956521739131)
(27 , 0.8586956521739131)
(28 , 0.8586956521739131)
(29 , 0.8586956521739131)
(30 , 0.8804347826086957)
(31 , 0.8804347826086957)
(32 , 0.8804347826086957)
(33 , 0.8804347826086957)
(34 , 0.8804347826086957)
(35 , 0.8913043478260869)
(36 , 0.9891304347826086)
(37 , 0.9891304347826086)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 0.9891304347826086)
(57 , 0.9891304347826086)
(58 , 0.9891304347826086)
(59 , 0.9891304347826086)
(60 , 0.9891304347826086)
(61 , 0.9891304347826086)
(62 , 0.9891304347826086)
(63 , 0.9891304347826086)
(64 , 0.9891304347826086)
(65 , 0.9891304347826086)
(66 , 0.9891304347826086)
(67 , 0.9891304347826086)
(68 , 0.9891304347826086)
(69 , 0.9891304347826086)
(70 , 0.9891304347826086)
(71 , 0.9891304347826086)
(72 , 0.9891304347826086)
(73 , 0.9891304347826086)
(74 , 0.9891304347826086)
(75 , 0.9891304347826086)
(76 , 0.9891304347826086)
(77 , 0.9891304347826086)
(78 , 0.9891304347826086)
(79 , 0.9891304347826086)
(80 , 0.9891304347826086)
(81 , 0.9782608695652174)
(82 , 0.9782608695652174)
(83 , 0.9782608695652174)
(84 , 0.9782608695652174)
(85 , 0.9782608695652174)
(86 , 0.9782608695652174)
(87 , 0.9782608695652174)
(88 , 0.9782608695652174)
(89 , 0.9782608695652174)
(90 , 0.967391304347826)
(91 , 0.967391304347826)
(92 , 0.967391304347826)
(93 , 0.967391304347826)
(94 , 0.967391304347826)
(95 , 0.967391304347826)
(96 , 0.967391304347826)
(97 , 0.967391304347826)
(98 , 0.967391304347826)
(99 , 0.967391304347826)
(100 , 0.967391304347826)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.023255813953488372)
(2 , 0.046511627906976744)
(3 , 0.06976744186046512)
(4 , 0.09302325581395349)
(5 , 0.11627906976744186)
(6 , 0.13953488372093023)
(7 , 0.16279069767441862)
(8 , 0.18604651162790697)
(9 , 0.18604651162790697)
(10 , 0.20930232558139536)
(11 , 0.23255813953488372)
(12 , 0.23255813953488372)
(13 , 0.23255813953488372)
(14 , 0.2558139534883721)
(15 , 0.2558139534883721)
(16 , 0.2558139534883721)
(17 , 0.27906976744186046)
(18 , 0.3023255813953488)
(19 , 0.32558139534883723)
(20 , 0.3488372093023256)
(21 , 0.37209302325581395)
(22 , 0.37209302325581395)
(23 , 0.37209302325581395)
(24 , 0.3953488372093023)
(25 , 0.4186046511627907)
(26 , 0.4418604651162791)
(27 , 0.4418604651162791)
(28 , 0.46511627906976744)
(29 , 0.46511627906976744)
(30 , 0.4883720930232558)
(31 , 0.5116279069767442)
(32 , 0.5348837209302325)
(33 , 0.5581395348837209)
(34 , 0.5581395348837209)
(35 , 0.5581395348837209)
(36 , 0.5813953488372093)
(37 , 0.5813953488372093)
(38 , 0.6046511627906976)
(39 , 0.627906976744186)
(40 , 0.627906976744186)
(41 , 0.6511627906976745)
(42 , 0.6744186046511628)
(43 , 0.6744186046511628)
(44 , 0.6976744186046512)
(45 , 0.7209302325581395)
(46 , 0.7441860465116279)
(47 , 0.7441860465116279)
(48 , 0.7441860465116279)
(49 , 0.7674418604651163)
(50 , 0.7906976744186046)
(51 , 0.7906976744186046)
(52 , 0.7906976744186046)
(53 , 0.813953488372093)
(54 , 0.813953488372093)
(55 , 0.8372093023255814)
(56 , 0.813953488372093)
(57 , 0.813953488372093)
(58 , 0.813953488372093)
(59 , 0.813953488372093)
(60 , 0.8372093023255814)
(61 , 0.8604651162790697)
(62 , 0.8604651162790697)
(63 , 0.8604651162790697)
(64 , 0.8604651162790697)
(65 , 0.8604651162790697)
(66 , 0.8837209302325582)
(67 , 0.8837209302325582)
(68 , 0.9069767441860465)
(69 , 0.9069767441860465)
(70 , 0.9069767441860465)
(71 , 0.9069767441860465)
(72 , 0.9302325581395349)
(73 , 0.9534883720930233)
(74 , 0.9534883720930233)
(75 , 0.9534883720930233)
(76 , 0.9534883720930233)
(77 , 0.9767441860465116)
(78 , 0.9767441860465116)
(79 , 0.9767441860465116)
(80 , 1.0)
(81 , 0.9767441860465116)
(82 , 0.9767441860465116)
(83 , 0.9767441860465116)
(84 , 0.9767441860465116)
(85 , 0.9767441860465116)
(86 , 0.9767441860465116)
(87 , 0.9767441860465116)
(88 , 0.9767441860465116)
(89 , 0.9767441860465116)
(90 , 0.9534883720930233)
(91 , 0.9534883720930233)
(92 , 0.9534883720930233)
(93 , 0.9534883720930233)
(94 , 0.9534883720930233)
(95 , 0.9534883720930233)
(96 , 0.9767441860465116)
(97 , 0.9767441860465116)
(98 , 0.9767441860465116)
(99 , 0.9767441860465116)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.023255813953488372)
(2 , 0.046511627906976744)
(3 , 0.06976744186046512)
(4 , 0.09302325581395349)
(5 , 0.11627906976744186)
(6 , 0.13953488372093023)
(7 , 0.16279069767441862)
(8 , 0.18604651162790697)
(9 , 0.18604651162790697)
(10 , 0.20930232558139536)
(11 , 0.23255813953488372)
(12 , 0.23255813953488372)
(13 , 0.23255813953488372)
(14 , 0.2558139534883721)
(15 , 0.2558139534883721)
(16 , 0.2558139534883721)
(17 , 0.27906976744186046)
(18 , 0.3023255813953488)
(19 , 0.32558139534883723)
(20 , 0.3488372093023256)
(21 , 0.37209302325581395)
(22 , 0.37209302325581395)
(23 , 0.37209302325581395)
(24 , 0.3953488372093023)
(25 , 0.4186046511627907)
(26 , 0.4418604651162791)
(27 , 0.4418604651162791)
(28 , 0.46511627906976744)
(29 , 0.46511627906976744)
(30 , 0.4883720930232558)
(31 , 0.5116279069767442)
(32 , 0.5348837209302325)
(33 , 0.5581395348837209)
(34 , 0.5581395348837209)
(35 , 0.5581395348837209)
(36 , 0.5813953488372093)
(37 , 0.5813953488372093)
(38 , 0.6046511627906976)
(39 , 0.627906976744186)
(40 , 0.627906976744186)
(41 , 0.6511627906976745)
(42 , 0.6744186046511628)
(43 , 0.6744186046511628)
(44 , 0.6976744186046512)
(45 , 0.7093023255813954)
(46 , 0.7325581395348837)
(47 , 0.7325581395348837)
(48 , 0.7325581395348837)
(49 , 0.7558139534883721)
(50 , 0.7790697674418605)
(51 , 0.7790697674418605)
(52 , 0.7790697674418605)
(53 , 0.8023255813953488)
(54 , 0.8023255813953488)
(55 , 0.8255813953488372)
(56 , 0.813953488372093)
(57 , 0.813953488372093)
(58 , 0.813953488372093)
(59 , 0.813953488372093)
(60 , 0.8372093023255814)
(61 , 0.8604651162790697)
(62 , 0.8604651162790697)
(63 , 0.8604651162790697)
(64 , 0.8604651162790697)
(65 , 0.8604651162790697)
(66 , 0.8837209302325582)
(67 , 0.8837209302325582)
(68 , 0.9069767441860465)
(69 , 0.9069767441860465)
(70 , 0.9069767441860465)
(71 , 0.9069767441860465)
(72 , 0.9302325581395349)
(73 , 0.9534883720930233)
(74 , 0.9534883720930233)
(75 , 0.9534883720930233)
(76 , 0.9534883720930233)
(77 , 0.9767441860465116)
(78 , 0.9767441860465116)
(79 , 0.9767441860465116)
(80 , 1.0)
(81 , 0.9767441860465116)
(82 , 0.9767441860465116)
(83 , 0.9767441860465116)
(84 , 0.9767441860465116)
(85 , 0.9767441860465116)
(86 , 0.9767441860465116)
(87 , 0.9767441860465116)
(88 , 0.9767441860465116)
(89 , 0.9767441860465116)
(90 , 0.9534883720930233)
(91 , 0.9534883720930233)
(92 , 0.9534883720930233)
(93 , 0.9534883720930233)
(94 , 0.9534883720930233)
(95 , 0.9534883720930233)
(96 , 0.9767441860465116)
(97 , 0.9767441860465116)
(98 , 0.9767441860465116)
(99 , 0.9767441860465116)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 2.3722340874386365e-09)
(1 , 2.3722340874386365e-09)
(2 , 2.3722340874386365e-09)
(3 , 2.3722340874386365e-09)
(4 , 1.4233404524631818e-08)
(5 , 1.4233404524631818e-08)
(6 , 1.4233404524631818e-08)
(7 , 1.4233404524631818e-08)
(8 , 7.116702262315909e-08)
(9 , 7.8283724885475e-07)
(10 , 7.8283724885475e-07)
(11 , 1.810963502350655e-05)
(12 , 3.470578469922725e-05)
(13 , 3.493351917162136e-05)
(14 , 5.170046970163764e-05)
(15 , 5.170046970163764e-05)
(16 , 6.931430780086952e-05)
(17 , 6.931430780086952e-05)
(18 , 0.00012474630172204813)
(19 , 0.00018359668496322582)
(20 , 0.00026172858686710474)
(21 , 0.00026422654936117764)
(22 , 0.0003822333340408126)
(23 , 0.0003822333340408126)
(24 , 0.00038032843006859937)
(25 , 0.0018056449535266176)
(26 , 0.0030533167273467934)
(27 , 0.0028530005365353)
(28 , 0.00512719730584236)
(29 , 0.0052974051016160826)
(30 , 0.007209487454177896)
(31 , 0.007357555189213554)
(32 , 0.007353809431589488)
(33 , 0.01059383284278814)
(34 , 0.010532942338231766)
(35 , 0.053344854926368354)
(36 , 0.05548403124812067)
(37 , 0.03916275470834557)
(38 , 0.04078295737878894)
(39 , 0.03594515839820957)
(40 , 0.035648446475255)
(41 , 0.045904527745375893)
(42 , 0.045904527745375893)
(43 , 0.04517989563209054)
(44 , 0.04517989563209054)
(45 , 0.0426882883531379)
(46 , 0.03448821050542964)
(47 , 0.03448821050542964)
(48 , 0.04229324021055675)
(49 , 0.04319627856062201)
(50 , 0.04319627856062201)
(51 , 0.05257370330262833)
(52 , 0.0840539186129517)
(53 , 0.08395902213275189)
(54 , 0.08486953302019258)
(55 , 0.08897478848680498)
(56 , 0.11419068082594046)
(57 , 0.10914672046975814)
(58 , 0.10914672046975814)
(59 , 0.18533822977947575)
(60 , 0.245700950207141)
(61 , 0.2728188737430098)
(62 , 0.2425982838940732)
(63 , 0.3211547113213038)
(64 , 0.36903890162392444)
(65 , 0.3630341271564773)
(66 , 0.4175673859602253)
(67 , 0.5021871749201605)
(68 , 0.5385078223909003)
(69 , 0.5385078223909003)
(70 , 0.5974970999378976)
(71 , 0.6238844133305806)
(72 , 0.6203105881164703)
(73 , 0.6203105881164703)
(74 , 0.6169408770399455)
(75 , 0.749763765219812)
(76 , 0.9122571008136314)
(77 , 0.9649740467271616)
(78 , 0.9798187071813378)
(79 , 0.982526885199069)
(80 , 0.9228966205127096)
(81 , 0.9228966205127096)
(82 , 0.9222975887054178)
(83 , 0.7633531129341725)
(84 , 0.7633531129341725)
(85 , 0.7597751339381751)
(86 , 0.7897178474028114)
(87 , 0.7897178474028114)
(88 , 0.7634878487136367)
(89 , 0.7564041062717317)
(90 , 0.7564041062717317)
(91 , 0.7564041062717317)
(92 , 0.6599175626355614)
(93 , 0.7516474068578995)
(94 , 0.8697956312505299)
(95 , 0.8445672633323286)
(96 , 0.8445672633323286)
(97 , 0.9245316804852426)
(98 , 0.9245316804852426)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.34,1.1) {\textbf{Hospital} (6.8\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0625)
(7 , 0.0625)
(8 , 0.0625)
(9 , 0.0625)
(10 , 0.125)
(11 , 0.125)
(12 , 0.125)
(13 , 0.125)
(14 , 0.125)
(15 , 0.125)
(16 , 0.25)
(17 , 0.3125)
(18 , 0.3125)
(19 , 0.3125)
(20 , 0.3125)
(21 , 0.3125)
(22 , 0.3125)
(23 , 0.3125)
(24 , 0.3125)
(25 , 0.3125)
(26 , 0.3125)
(27 , 0.3125)
(28 , 0.375)
(29 , 0.375)
(30 , 0.375)
(31 , 0.4375)
(32 , 0.5)
(33 , 0.5625)
(34 , 0.625)
(35 , 0.625)
(36 , 0.625)
(37 , 0.6875)
(38 , 0.6875)
(39 , 0.6875)
(40 , 0.6875)
(41 , 0.625)
(42 , 0.625)
(43 , 0.625)
(44 , 0.625)
(45 , 0.625)
(46 , 0.625)
(47 , 0.625)
(48 , 0.625)
(49 , 0.625)
(50 , 0.625)
(51 , 0.6875)
(52 , 0.6875)
(53 , 0.75)
(54 , 0.75)
(55 , 0.75)
(56 , 0.75)
(57 , 0.75)
(58 , 0.75)
(59 , 0.75)
(60 , 0.75)
(61 , 0.75)
(62 , 0.75)
(63 , 0.75)
(64 , 0.8125)
(65 , 0.8125)
(66 , 0.8125)
(67 , 0.8125)
(68 , 0.8125)
(69 , 0.8125)
(70 , 0.875)
(71 , 0.875)
(72 , 0.875)
(73 , 0.875)
(74 , 0.875)
(75 , 0.875)
(76 , 0.875)
(77 , 0.875)
(78 , 0.9375)
(79 , 0.9375)
(80 , 0.9375)
(81 , 0.875)
(82 , 0.875)
(83 , 0.875)
(84 , 0.875)
(85 , 0.875)
(86 , 0.875)
(87 , 0.875)
(88 , 0.875)
(89 , 0.9375)
(90 , 0.9375)
(91 , 0.9375)
(92 , 0.9375)
(93 , 0.9375)
(94 , 0.9375)
(95 , 0.9375)
(96 , 0.9375)
(97 , 0.9375)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.07142857142857142)
(7 , 0.07142857142857142)
(8 , 0.07142857142857142)
(9 , 0.07142857142857142)
(10 , 0.14285714285714285)
(11 , 0.14285714285714285)
(12 , 0.14285714285714285)
(13 , 0.14285714285714285)
(14 , 0.14285714285714285)
(15 , 0.14285714285714285)
(16 , 0.25)
(17 , 0.32142857142857145)
(18 , 0.32142857142857145)
(19 , 0.32142857142857145)
(20 , 0.32142857142857145)
(21 , 0.32142857142857145)
(22 , 0.32142857142857145)
(23 , 0.32142857142857145)
(24 , 0.32142857142857145)
(25 , 0.32142857142857145)
(26 , 0.32142857142857145)
(27 , 0.32142857142857145)
(28 , 0.39285714285714285)
(29 , 0.39285714285714285)
(30 , 0.39285714285714285)
(31 , 0.4642857142857143)
(32 , 0.5357142857142857)
(33 , 0.5714285714285714)
(34 , 0.6428571428571429)
(35 , 0.6428571428571429)
(36 , 0.6428571428571429)
(37 , 0.6785714285714286)
(38 , 0.6785714285714286)
(39 , 0.6785714285714286)
(40 , 0.6785714285714286)
(41 , 0.6071428571428571)
(42 , 0.6071428571428571)
(43 , 0.6071428571428571)
(44 , 0.6071428571428571)
(45 , 0.6071428571428571)
(46 , 0.6071428571428571)
(47 , 0.6071428571428571)
(48 , 0.6071428571428571)
(49 , 0.6071428571428571)
(50 , 0.6071428571428571)
(51 , 0.6785714285714286)
(52 , 0.6785714285714286)
(53 , 0.7142857142857143)
(54 , 0.7142857142857143)
(55 , 0.7142857142857143)
(56 , 0.7142857142857143)
(57 , 0.7142857142857143)
(58 , 0.7142857142857143)
(59 , 0.7142857142857143)
(60 , 0.7142857142857143)
(61 , 0.7142857142857143)
(62 , 0.7142857142857143)
(63 , 0.7142857142857143)
(64 , 0.7857142857142857)
(65 , 0.7857142857142857)
(66 , 0.7857142857142857)
(67 , 0.7857142857142857)
(68 , 0.7857142857142857)
(69 , 0.7857142857142857)
(70 , 0.8214285714285714)
(71 , 0.8214285714285714)
(72 , 0.8214285714285714)
(73 , 0.8214285714285714)
(74 , 0.8214285714285714)
(75 , 0.8214285714285714)
(76 , 0.8214285714285714)
(77 , 0.8214285714285714)
(78 , 0.8928571428571429)
(79 , 0.8928571428571429)
(80 , 0.8928571428571429)
(81 , 0.8571428571428571)
(82 , 0.8571428571428571)
(83 , 0.8571428571428571)
(84 , 0.8571428571428571)
(85 , 0.8571428571428571)
(86 , 0.8928571428571429)
(87 , 0.8928571428571429)
(88 , 0.8928571428571429)
(89 , 0.9285714285714286)
(90 , 0.9285714285714286)
(91 , 0.9285714285714286)
(92 , 0.9285714285714286)
(93 , 0.9285714285714286)
(94 , 0.9285714285714286)
(95 , 0.9285714285714286)
(96 , 0.9285714285714286)
(97 , 0.9285714285714286)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.08333333333333333)
(7 , 0.08333333333333333)
(8 , 0.08333333333333333)
(9 , 0.08333333333333333)
(10 , 0.16666666666666666)
(11 , 0.16666666666666666)
(12 , 0.16666666666666666)
(13 , 0.16666666666666666)
(14 , 0.16666666666666666)
(15 , 0.16666666666666666)
(16 , 0.25)
(17 , 0.3333333333333333)
(18 , 0.3333333333333333)
(19 , 0.3333333333333333)
(20 , 0.3333333333333333)
(21 , 0.3333333333333333)
(22 , 0.3333333333333333)
(23 , 0.3333333333333333)
(24 , 0.3333333333333333)
(25 , 0.3333333333333333)
(26 , 0.3333333333333333)
(27 , 0.3333333333333333)
(28 , 0.4166666666666667)
(29 , 0.4166666666666667)
(30 , 0.4166666666666667)
(31 , 0.5)
(32 , 0.5833333333333334)
(33 , 0.5833333333333334)
(34 , 0.6666666666666666)
(35 , 0.6666666666666666)
(36 , 0.6666666666666666)
(37 , 0.6666666666666666)
(38 , 0.6666666666666666)
(39 , 0.6666666666666666)
(40 , 0.6666666666666666)
(41 , 0.5833333333333334)
(42 , 0.5833333333333334)
(43 , 0.5833333333333334)
(44 , 0.5833333333333334)
(45 , 0.5833333333333334)
(46 , 0.5833333333333334)
(47 , 0.5833333333333334)
(48 , 0.5833333333333334)
(49 , 0.5833333333333334)
(50 , 0.5833333333333334)
(51 , 0.6666666666666666)
(52 , 0.6666666666666666)
(53 , 0.6666666666666666)
(54 , 0.6666666666666666)
(55 , 0.6666666666666666)
(56 , 0.6666666666666666)
(57 , 0.6666666666666666)
(58 , 0.6666666666666666)
(59 , 0.6666666666666666)
(60 , 0.6666666666666666)
(61 , 0.6666666666666666)
(62 , 0.6666666666666666)
(63 , 0.6666666666666666)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.75)
(74 , 0.75)
(75 , 0.75)
(76 , 0.75)
(77 , 0.75)
(78 , 0.8333333333333334)
(79 , 0.8333333333333334)
(80 , 0.8333333333333334)
(81 , 0.8333333333333334)
(82 , 0.8333333333333334)
(83 , 0.8333333333333334)
(84 , 0.8333333333333334)
(85 , 0.8333333333333334)
(86 , 0.9166666666666666)
(87 , 0.9166666666666666)
(88 , 0.9166666666666666)
(89 , 0.9166666666666666)
(90 , 0.9166666666666666)
(91 , 0.9166666666666666)
(92 , 0.9166666666666666)
(93 , 0.9166666666666666)
(94 , 0.9166666666666666)
(95 , 0.9166666666666666)
(96 , 0.9166666666666666)
(97 , 0.9166666666666666)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.08333333333333333)
(7 , 0.08333333333333333)
(8 , 0.08333333333333333)
(9 , 0.08333333333333333)
(10 , 0.16666666666666666)
(11 , 0.16666666666666666)
(12 , 0.16666666666666666)
(13 , 0.16666666666666666)
(14 , 0.16666666666666666)
(15 , 0.16666666666666666)
(16 , 0.25)
(17 , 0.3333333333333333)
(18 , 0.3333333333333333)
(19 , 0.3333333333333333)
(20 , 0.3333333333333333)
(21 , 0.3333333333333333)
(22 , 0.3333333333333333)
(23 , 0.3333333333333333)
(24 , 0.3333333333333333)
(25 , 0.3333333333333333)
(26 , 0.3333333333333333)
(27 , 0.3333333333333333)
(28 , 0.4166666666666667)
(29 , 0.4166666666666667)
(30 , 0.4166666666666667)
(31 , 0.5)
(32 , 0.5833333333333334)
(33 , 0.5833333333333334)
(34 , 0.6666666666666666)
(35 , 0.6666666666666666)
(36 , 0.6666666666666666)
(37 , 0.6666666666666666)
(38 , 0.6666666666666666)
(39 , 0.6666666666666666)
(40 , 0.6666666666666666)
(41 , 0.5833333333333334)
(42 , 0.5833333333333334)
(43 , 0.5833333333333334)
(44 , 0.5833333333333334)
(45 , 0.5833333333333334)
(46 , 0.5833333333333334)
(47 , 0.5833333333333334)
(48 , 0.5833333333333334)
(49 , 0.5833333333333334)
(50 , 0.5833333333333334)
(51 , 0.6666666666666666)
(52 , 0.6666666666666666)
(53 , 0.6666666666666666)
(54 , 0.6666666666666666)
(55 , 0.6666666666666666)
(56 , 0.6666666666666666)
(57 , 0.6666666666666666)
(58 , 0.6666666666666666)
(59 , 0.6666666666666666)
(60 , 0.6666666666666666)
(61 , 0.6666666666666666)
(62 , 0.6666666666666666)
(63 , 0.6666666666666666)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.75)
(74 , 0.75)
(75 , 0.75)
(76 , 0.75)
(77 , 0.75)
(78 , 0.8333333333333334)
(79 , 0.8333333333333334)
(80 , 0.8333333333333334)
(81 , 0.8333333333333334)
(82 , 0.8333333333333334)
(83 , 0.8333333333333334)
(84 , 0.8333333333333334)
(85 , 0.8333333333333334)
(86 , 0.9166666666666666)
(87 , 0.9166666666666666)
(88 , 0.9166666666666666)
(89 , 0.9166666666666666)
(90 , 0.9166666666666666)
(91 , 0.9166666666666666)
(92 , 0.9166666666666666)
(93 , 0.9166666666666666)
(94 , 0.9166666666666666)
(95 , 0.9166666666666666)
(96 , 0.9166666666666666)
(97 , 0.9166666666666666)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 0.027777777777777776)
(1 , 0.027777777777777776)
(2 , 0.027777777777777776)
(3 , 0.027777777777777776)
(4 , 0.027777777777777776)
(5 , 0.027777777777777776)
(6 , 0.027777777777777776)
(7 , 0.027777777777777776)
(8 , 0.027777777777777776)
(9 , 0.027777777777777776)
(10 , 0.027777777777777776)
(11 , 0.08333333333333333)
(12 , 0.08333333333333333)
(13 , 0.08333333333333333)
(14 , 0.08333333333333333)
(15 , 0.08333333333333333)
(16 , 0.08333333333333333)
(17 , 0.08333333333333333)
(18 , 0.08333333333333333)
(19 , 0.08333333333333333)
(20 , 0.08333333333333333)
(21 , 0.08333333333333333)
(22 , 0.08333333333333333)
(23 , 0.08333333333333333)
(24 , 0.08333333333333333)
(25 , 0.08333333333333333)
(26 , 0.08333333333333333)
(27 , 0.08333333333333333)
(28 , 0.08333333333333333)
(29 , 0.08333333333333333)
(30 , 0.08333333333333333)
(31 , 0.08333333333333333)
(32 , 0.08333333333333333)
(33 , 0.08333333333333333)
(34 , 0.08333333333333333)
(35 , 0.08333333333333333)
(36 , 0.08333333333333333)
(37 , 0.08333333333333333)
(38 , 0.08333333333333333)
(39 , 0.25)
(40 , 0.25)
(41 , 0.25)
(42 , 0.25)
(43 , 0.25)
(44 , 0.25)
(45 , 0.25)
(46 , 0.25)
(47 , 0.25)
(48 , 0.3333333333333333)
(49 , 0.3333333333333333)
(50 , 0.3333333333333333)
(51 , 0.3333333333333333)
(52 , 0.3333333333333333)
(53 , 0.3333333333333333)
(54 , 0.3333333333333333)
(55 , 0.3333333333333333)
(56 , 0.3333333333333333)
(57 , 0.3333333333333333)
(58 , 0.3333333333333333)
(59 , 0.3333333333333333)
(60 , 0.3333333333333333)
(61 , 0.3333333333333333)
(62 , 0.3333333333333333)
(63 , 0.3333333333333333)
(64 , 0.3333333333333333)
(65 , 0.3333333333333333)
(66 , 0.3333333333333333)
(67 , 0.3333333333333333)
(68 , 0.3333333333333333)
(69 , 0.3333333333333333)
(70 , 0.3333333333333333)
(71 , 0.3333333333333333)
(72 , 0.3333333333333333)
(73 , 0.3333333333333333)
(74 , 0.3333333333333333)
(75 , 0.3333333333333333)
(76 , 0.3333333333333333)
(77 , 0.3333333333333333)
(78 , 0.3333333333333333)
(79 , 0.3333333333333333)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.29,1.1) {\textbf{Food} (0.16\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.005772005772005772)
(9 , 0.005772005772005772)
(10 , 0.007215007215007215)
(11 , 0.007215007215007215)
(12 , 0.007215007215007215)
(13 , 0.007215007215007215)
(14 , 0.007215007215007215)
(15 , 0.1471861471861472)
(16 , 0.1471861471861472)
(17 , 0.1471861471861472)
(18 , 0.1471861471861472)
(19 , 0.15007215007215008)
(20 , 0.15007215007215008)
(21 , 0.15007215007215008)
(22 , 0.15007215007215008)
(23 , 0.15007215007215008)
(24 , 0.15007215007215008)
(25 , 0.15007215007215008)
(26 , 0.15007215007215008)
(27 , 0.15151515151515152)
(28 , 0.15151515151515152)
(29 , 0.15151515151515152)
(30 , 0.15151515151515152)
(31 , 0.15151515151515152)
(32 , 0.15151515151515152)
(33 , 0.15151515151515152)
(34 , 0.15151515151515152)
(35 , 0.28715728715728717)
(36 , 0.28715728715728717)
(37 , 0.28715728715728717)
(38 , 0.28715728715728717)
(39 , 0.28715728715728717)
(40 , 0.2886002886002886)
(41 , 0.42424242424242425)
(42 , 0.42424242424242425)
(43 , 0.42424242424242425)
(44 , 0.42424242424242425)
(45 , 0.42568542568542567)
(46 , 0.42568542568542567)
(47 , 0.42568542568542567)
(48 , 0.556998556998557)
(49 , 0.5555555555555556)
(50 , 0.5541125541125541)
(51 , 0.5541125541125541)
(52 , 0.5541125541125541)
(53 , 0.5497835497835498)
(54 , 0.5497835497835498)
(55 , 0.5454545454545454)
(56 , 0.5454545454545454)
(57 , 0.5454545454545454)
(58 , 0.5454545454545454)
(59 , 0.5454545454545454)
(60 , 0.5454545454545454)
(61 , 0.5425685425685426)
(62 , 0.5425685425685426)
(63 , 0.5425685425685426)
(64 , 0.5425685425685426)
(65 , 0.5411255411255411)
(66 , 0.5411255411255411)
(67 , 0.5411255411255411)
(68 , 0.5396825396825397)
(69 , 0.5396825396825397)
(70 , 0.5396825396825397)
(71 , 0.5382395382395382)
(72 , 0.5382395382395382)
(73 , 0.5382395382395382)
(74 , 0.6637806637806638)
(75 , 0.6637806637806638)
(76 , 0.5425685425685426)
(77 , 0.5367965367965368)
(78 , 0.6594516594516594)
(79 , 0.6594516594516594)
(80 , 0.6594516594516594)
(81 , 0.6594516594516594)
(82 , 0.7806637806637806)
(83 , 0.898989898989899)
(84 , 0.898989898989899)
(85 , 0.898989898989899)
(86 , 0.898989898989899)
(87 , 0.898989898989899)
(88 , 0.898989898989899)
(89 , 0.898989898989899)
(90 , 0.898989898989899)
(91 , 0.898989898989899)
(92 , 0.9004329004329005)
(93 , 0.8917748917748918)
(94 , 0.8917748917748918)
(95 , 0.8932178932178932)
(96 , 0.8845598845598845)
(97 , 0.8845598845598845)
(98 , 0.8845598845598845)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.050505050505050504)
(9 , 0.050505050505050504)
(10 , 0.0707070707070707)
(11 , 0.0707070707070707)
(12 , 0.0707070707070707)
(13 , 0.0707070707070707)
(14 , 0.0707070707070707)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 0.98989898989899)
(97 , 0.98989898989899)
(98 , 0.98989898989899)
(99 , 0.98989898989899)
(100 , 0.98989898989899)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.05263157894736842)
(9 , 0.05263157894736842)
(10 , 0.10526315789473684)
(11 , 0.10526315789473684)
(12 , 0.10526315789473684)
(13 , 0.10526315789473684)
(14 , 0.10526315789473684)
(15 , 0.15789473684210525)
(16 , 0.15789473684210525)
(17 , 0.15789473684210525)
(18 , 0.15789473684210525)
(19 , 0.21052631578947367)
(20 , 0.21052631578947367)
(21 , 0.21052631578947367)
(22 , 0.21052631578947367)
(23 , 0.21052631578947367)
(24 , 0.21052631578947367)
(25 , 0.21052631578947367)
(26 , 0.21052631578947367)
(27 , 0.2631578947368421)
(28 , 0.2631578947368421)
(29 , 0.2631578947368421)
(30 , 0.2631578947368421)
(31 , 0.2631578947368421)
(32 , 0.2631578947368421)
(33 , 0.2631578947368421)
(34 , 0.2631578947368421)
(35 , 0.3157894736842105)
(36 , 0.3157894736842105)
(37 , 0.3157894736842105)
(38 , 0.3157894736842105)
(39 , 0.3157894736842105)
(40 , 0.3157894736842105)
(41 , 0.3684210526315789)
(42 , 0.3684210526315789)
(43 , 0.3684210526315789)
(44 , 0.3684210526315789)
(45 , 0.3684210526315789)
(46 , 0.3684210526315789)
(47 , 0.3684210526315789)
(48 , 0.3684210526315789)
(49 , 0.3684210526315789)
(50 , 0.42105263157894735)
(51 , 0.42105263157894735)
(52 , 0.42105263157894735)
(53 , 0.47368421052631576)
(54 , 0.47368421052631576)
(55 , 0.5263157894736842)
(56 , 0.5263157894736842)
(57 , 0.5263157894736842)
(58 , 0.5263157894736842)
(59 , 0.5263157894736842)
(60 , 0.5263157894736842)
(61 , 0.5789473684210527)
(62 , 0.5789473684210527)
(63 , 0.5789473684210527)
(64 , 0.5789473684210527)
(65 , 0.5789473684210527)
(66 , 0.5789473684210527)
(67 , 0.5789473684210527)
(68 , 0.5789473684210527)
(69 , 0.5789473684210527)
(70 , 0.5789473684210527)
(71 , 0.631578947368421)
(72 , 0.631578947368421)
(73 , 0.631578947368421)
(74 , 0.6842105263157895)
(75 , 0.6842105263157895)
(76 , 0.6842105263157895)
(77 , 0.6842105263157895)
(78 , 0.7368421052631579)
(79 , 0.7368421052631579)
(80 , 0.7368421052631579)
(81 , 0.7368421052631579)
(82 , 0.7894736842105263)
(83 , 0.8421052631578947)
(84 , 0.8421052631578947)
(85 , 0.8421052631578947)
(86 , 0.8421052631578947)
(87 , 0.8421052631578947)
(88 , 0.8421052631578947)
(89 , 0.8421052631578947)
(90 , 0.8421052631578947)
(91 , 0.8421052631578947)
(92 , 0.8947368421052632)
(93 , 0.9473684210526315)
(94 , 0.9473684210526315)
(95 , 0.9473684210526315)
(96 , 0.9473684210526315)
(97 , 0.9473684210526315)
(98 , 0.9473684210526315)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.05263157894736842)
(9 , 0.05263157894736842)
(10 , 0.10526315789473684)
(11 , 0.10526315789473684)
(12 , 0.10526315789473684)
(13 , 0.10526315789473684)
(14 , 0.10526315789473684)
(15 , 0.15789473684210525)
(16 , 0.15789473684210525)
(17 , 0.15789473684210525)
(18 , 0.15789473684210525)
(19 , 0.21052631578947367)
(20 , 0.21052631578947367)
(21 , 0.21052631578947367)
(22 , 0.21052631578947367)
(23 , 0.21052631578947367)
(24 , 0.21052631578947367)
(25 , 0.21052631578947367)
(26 , 0.21052631578947367)
(27 , 0.2631578947368421)
(28 , 0.2631578947368421)
(29 , 0.2631578947368421)
(30 , 0.2631578947368421)
(31 , 0.2631578947368421)
(32 , 0.2631578947368421)
(33 , 0.2631578947368421)
(34 , 0.2631578947368421)
(35 , 0.3157894736842105)
(36 , 0.3157894736842105)
(37 , 0.3157894736842105)
(38 , 0.3157894736842105)
(39 , 0.3157894736842105)
(40 , 0.3157894736842105)
(41 , 0.3684210526315789)
(42 , 0.3684210526315789)
(43 , 0.3684210526315789)
(44 , 0.3684210526315789)
(45 , 0.3684210526315789)
(46 , 0.3684210526315789)
(47 , 0.3684210526315789)
(48 , 0.3684210526315789)
(49 , 0.3684210526315789)
(50 , 0.42105263157894735)
(51 , 0.42105263157894735)
(52 , 0.42105263157894735)
(53 , 0.47368421052631576)
(54 , 0.47368421052631576)
(55 , 0.5263157894736842)
(56 , 0.5263157894736842)
(57 , 0.5263157894736842)
(58 , 0.5263157894736842)
(59 , 0.5263157894736842)
(60 , 0.5263157894736842)
(61 , 0.5789473684210527)
(62 , 0.5789473684210527)
(63 , 0.5789473684210527)
(64 , 0.5789473684210527)
(65 , 0.5789473684210527)
(66 , 0.5789473684210527)
(67 , 0.5789473684210527)
(68 , 0.5789473684210527)
(69 , 0.5789473684210527)
(70 , 0.5789473684210527)
(71 , 0.631578947368421)
(72 , 0.631578947368421)
(73 , 0.631578947368421)
(74 , 0.6842105263157895)
(75 , 0.6842105263157895)
(76 , 0.6842105263157895)
(77 , 0.6842105263157895)
(78 , 0.7368421052631579)
(79 , 0.7368421052631579)
(80 , 0.7368421052631579)
(81 , 0.7368421052631579)
(82 , 0.7894736842105263)
(83 , 0.8421052631578947)
(84 , 0.8421052631578947)
(85 , 0.8421052631578947)
(86 , 0.8421052631578947)
(87 , 0.8421052631578947)
(88 , 0.8421052631578947)
(89 , 0.8421052631578947)
(90 , 0.8421052631578947)
(91 , 0.8421052631578947)
(92 , 0.8947368421052632)
(93 , 0.9473684210526315)
(94 , 0.9473684210526315)
(95 , 0.9473684210526315)
(96 , 0.9473684210526315)
(97 , 0.9473684210526315)
(98 , 0.9473684210526315)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 0.00025581990278843696)
(1 , 0.00025581990278843696)
(2 , 0.00025581990278843696)
(3 , 0.02532617037605526)
(4 , 0.02532617037605526)
(5 , 0.02532617037605526)
(6 , 0.02532617037605526)
(7 , 0.02532617037605526)
(8 , 0.026093630084420567)
(9 , 0.026093630084420567)
(10 , 0.0012790995139421847)
(11 , 0.0012790995139421847)
(12 , 0.0012790995139421847)
(13 , 0.0012790995139421847)
(14 , 0.0012790995139421847)
(15 , 0.0012790995139421847)
(16 , 0.0012790995139421847)
(17 , 0.0012790995139421847)
(18 , 0.0012790995139421847)
(19 , 0.0012790995139421847)
(20 , 0.0012790995139421847)
(21 , 0.0012790995139421847)
(22 , 0.0012790995139421847)
(23 , 0.0012790995139421847)
(24 , 0.0012790995139421847)
(25 , 0.0012790995139421847)
(26 , 0.0012790995139421847)
(27 , 0.0012790995139421847)
(28 , 0.0012790995139421847)
(29 , 0.0012790995139421847)
(30 , 0.0012790995139421847)
(31 , 0.0012790995139421847)
(32 , 0.0012790995139421847)
(33 , 0.0012790995139421847)
(34 , 0.0012790995139421847)
(35 , 0.0012790995139421847)
(36 , 0.0012790995139421847)
(37 , 0.0012790995139421847)
(38 , 0.0012790995139421847)
(39 , 0.0012790995139421847)
(40 , 0.0012790995139421847)
(41 , 0.0010232796111537478)
(42 , 0.0010232796111537478)
(43 , 0.0010232796111537478)
(44 , 0.0010232796111537478)
(45 , 0.02507035047326682)
(46 , 0.02507035047326682)
(47 , 0.02507035047326682)
(48 , 0.07495523151701203)
(49 , 0.07495523151701203)
(50 , 0.07495523151701203)
(51 , 0.07495523151701203)
(52 , 0.0844205679201842)
(53 , 0.0844205679201842)
(54 , 0.0844205679201842)
(55 , 0.0844205679201842)
(56 , 0.0844205679201842)
(57 , 0.0844205679201842)
(58 , 0.0844205679201842)
(59 , 0.0844205679201842)
(60 , 0.0844205679201842)
(61 , 0.0844205679201842)
(62 , 0.08365310821181889)
(63 , 0.08365310821181889)
(64 , 0.08365310821181889)
(65 , 0.08365310821181889)
(66 , 0.08876950626758762)
(67 , 0.1903300076745971)
(68 , 0.1903300076745971)
(69 , 0.1903300076745971)
(70 , 0.1903300076745971)
(71 , 0.1903300076745971)
(72 , 0.1903300076745971)
(73 , 0.9263238679969301)
(74 , 0.9263238679969301)
(75 , 0.9263238679969301)
(76 , 0.9263238679969301)
(77 , 0.9923254029163469)
(78 , 0.9923254029163469)
(79 , 0.9923254029163469)
(80 , 0.9923254029163469)
(81 , 0.9923254029163469)
(82 , 0.9923254029163469)
(83 , 0.9923254029163469)
(84 , 0.9923254029163469)
(85 , 0.9923254029163469)
(86 , 0.9923254029163469)
(87 , 0.9355333844973139)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 0.8158096699923254)
(94 , 0.3553338449731389)
(95 , 0.3553338449731389)
(96 , 0.3553338449731389)
(97 , 0.3553338449731389)
(98 , 0.3553338449731389)
(99 , 0.3553338449731389)
(100 , 0.3553338449731389)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.33,1.1) {\textbf{Airport} (6.93\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.01454234388366125)
(2 , 0.01454234388366125)
(3 , 0.01454234388366125)
(4 , 0.045337895637296836)
(5 , 0.045337895637296836)
(6 , 0.045337895637296836)
(7 , 0.11890504704875962)
(8 , 0.15996578272027373)
(9 , 0.17194183062446536)
(10 , 0.1770744225834046)
(11 , 0.20359281437125748)
(12 , 0.20273738237810093)
(13 , 0.21642429426860565)
(14 , 0.21984602224123181)
(15 , 0.223267750213858)
(16 , 0.2523524379811805)
(17 , 0.25748502994011974)
(18 , 0.2668947818648417)
(19 , 0.2754491017964072)
(20 , 0.2754491017964072)
(21 , 0.2745936698032506)
(22 , 0.281437125748503)
(23 , 0.2805816937553465)
(24 , 0.35243798118049613)
(25 , 0.3567151411462789)
(26 , 0.3798118049615056)
(27 , 0.3798118049615056)
(28 , 0.3798118049615056)
(29 , 0.3823781009409752)
(30 , 0.3823781009409752)
(31 , 0.3823781009409752)
(32 , 0.39093242087254065)
(33 , 0.39093242087254065)
(34 , 0.40889649272882805)
(35 , 0.4328485885372113)
(36 , 0.4328485885372113)
(37 , 0.4328485885372113)
(38 , 0.4328485885372113)
(39 , 0.4328485885372113)
(40 , 0.43199315654405473)
(41 , 0.43199315654405473)
(42 , 0.48075278015397777)
(43 , 0.49700598802395207)
(44 , 0.5029940119760479)
(45 , 0.5029940119760479)
(46 , 0.5183917878528657)
(47 , 0.5166809238665526)
(48 , 0.5782720273738238)
(49 , 0.5988023952095808)
(50 , 0.6124893071000855)
(51 , 0.6313088109495295)
(52 , 0.6278870829769033)
(53 , 0.6381522668947819)
(54 , 0.6390076988879384)
(55 , 0.65098374679213)
(56 , 0.6595380667236954)
(57 , 0.6595380667236954)
(58 , 0.7254063301967494)
(59 , 0.7254063301967494)
(60 , 0.7271171941830624)
(61 , 0.7254063301967494)
(62 , 0.7331052181351583)
(63 , 0.7510692899914457)
(64 , 0.7485029940119761)
(65 , 0.7536355859709153)
(66 , 0.7527801539777588)
(67 , 0.7502138579982891)
(68 , 0.7450812660393499)
(69 , 0.7467921300256629)
(70 , 0.7442258340461934)
(71 , 0.7527801539777588)
(72 , 0.7416595380667237)
(73 , 0.739093242087254)
(74 , 0.7399486740804107)
(75 , 0.739093242087254)
(76 , 0.739093242087254)
(77 , 0.7399486740804107)
(78 , 0.7964071856287425)
(79 , 0.7938408896492729)
(80 , 0.7938408896492729)
(81 , 0.7938408896492729)
(82 , 0.8571428571428571)
(83 , 0.8733960650128315)
(84 , 0.8776732249786142)
(85 , 0.894781864841745)
(86 , 0.893071000855432)
(87 , 0.8297690333618477)
(88 , 0.8297690333618477)
(89 , 0.8289136013686912)
(90 , 0.844311377245509)
(91 , 0.9110350727117195)
(92 , 0.9110350727117195)
(93 , 0.9640718562874252)
(94 , 0.9580838323353293)
(95 , 0.9546621043627032)
(96 , 0.9538066723695466)
(97 , 0.9538066723695466)
(98 , 0.9486740804106074)
(99 , 1.0)
(100 , 0.9991445680068435)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.18)
(2 , 0.18)
(3 , 0.18)
(4 , 0.55)
(5 , 0.55)
(6 , 0.55)
(7 , 0.9)
(8 , 0.9)
(9 , 0.91)
(10 , 0.92)
(11 , 0.92)
(12 , 0.91)
(13 , 0.92)
(14 , 0.95)
(15 , 0.95)
(16 , 0.95)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 0.99)
(22 , 0.99)
(23 , 0.99)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.022727272727272728)
(2 , 0.022727272727272728)
(3 , 0.022727272727272728)
(4 , 0.045454545454545456)
(5 , 0.045454545454545456)
(6 , 0.045454545454545456)
(7 , 0.06818181818181818)
(8 , 0.09090909090909091)
(9 , 0.11363636363636363)
(10 , 0.13636363636363635)
(11 , 0.1590909090909091)
(12 , 0.1590909090909091)
(13 , 0.18181818181818182)
(14 , 0.20454545454545456)
(15 , 0.22727272727272727)
(16 , 0.25)
(17 , 0.25)
(18 , 0.2727272727272727)
(19 , 0.29545454545454547)
(20 , 0.29545454545454547)
(21 , 0.29545454545454547)
(22 , 0.29545454545454547)
(23 , 0.29545454545454547)
(24 , 0.3181818181818182)
(25 , 0.3409090909090909)
(26 , 0.36363636363636365)
(27 , 0.36363636363636365)
(28 , 0.36363636363636365)
(29 , 0.38636363636363635)
(30 , 0.38636363636363635)
(31 , 0.38636363636363635)
(32 , 0.4090909090909091)
(33 , 0.4090909090909091)
(34 , 0.4318181818181818)
(35 , 0.45454545454545453)
(36 , 0.45454545454545453)
(37 , 0.45454545454545453)
(38 , 0.45454545454545453)
(39 , 0.45454545454545453)
(40 , 0.45454545454545453)
(41 , 0.45454545454545453)
(42 , 0.45454545454545453)
(43 , 0.4772727272727273)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5227272727272727)
(47 , 0.5227272727272727)
(48 , 0.5454545454545454)
(49 , 0.5681818181818182)
(50 , 0.5909090909090909)
(51 , 0.6136363636363636)
(52 , 0.6136363636363636)
(53 , 0.6363636363636364)
(54 , 0.6590909090909091)
(55 , 0.6818181818181818)
(56 , 0.7045454545454546)
(57 , 0.7045454545454546)
(58 , 0.7272727272727273)
(59 , 0.75)
(60 , 0.75)
(61 , 0.75)
(62 , 0.7727272727272727)
(63 , 0.7954545454545454)
(64 , 0.7954545454545454)
(65 , 0.8181818181818182)
(66 , 0.8181818181818182)
(67 , 0.8181818181818182)
(68 , 0.8181818181818182)
(69 , 0.8181818181818182)
(70 , 0.8181818181818182)
(71 , 0.8409090909090909)
(72 , 0.8409090909090909)
(73 , 0.8409090909090909)
(74 , 0.8409090909090909)
(75 , 0.8409090909090909)
(76 , 0.8636363636363636)
(77 , 0.8636363636363636)
(78 , 0.8636363636363636)
(79 , 0.8636363636363636)
(80 , 0.8636363636363636)
(81 , 0.8636363636363636)
(82 , 0.8636363636363636)
(83 , 0.8863636363636364)
(84 , 0.8863636363636364)
(85 , 0.9090909090909091)
(86 , 0.9318181818181818)
(87 , 0.9090909090909091)
(88 , 0.9318181818181818)
(89 , 0.9318181818181818)
(90 , 0.9545454545454546)
(91 , 0.9772727272727273)
(92 , 0.9772727272727273)
(93 , 1.0)
(94 , 0.9772727272727273)
(95 , 0.9772727272727273)
(96 , 0.9772727272727273)
(97 , 0.9772727272727273)
(98 , 0.9772727272727273)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.022727272727272728)
(2 , 0.022727272727272728)
(3 , 0.022727272727272728)
(4 , 0.045454545454545456)
(5 , 0.045454545454545456)
(6 , 0.045454545454545456)
(7 , 0.06818181818181818)
(8 , 0.09090909090909091)
(9 , 0.11363636363636363)
(10 , 0.13636363636363635)
(11 , 0.1590909090909091)
(12 , 0.1590909090909091)
(13 , 0.18181818181818182)
(14 , 0.20454545454545456)
(15 , 0.22727272727272727)
(16 , 0.25)
(17 , 0.25)
(18 , 0.2727272727272727)
(19 , 0.29545454545454547)
(20 , 0.29545454545454547)
(21 , 0.29545454545454547)
(22 , 0.29545454545454547)
(23 , 0.29545454545454547)
(24 , 0.3181818181818182)
(25 , 0.3409090909090909)
(26 , 0.36363636363636365)
(27 , 0.36363636363636365)
(28 , 0.36363636363636365)
(29 , 0.38636363636363635)
(30 , 0.38636363636363635)
(31 , 0.38636363636363635)
(32 , 0.4090909090909091)
(33 , 0.4090909090909091)
(34 , 0.4318181818181818)
(35 , 0.45454545454545453)
(36 , 0.45454545454545453)
(37 , 0.45454545454545453)
(38 , 0.45454545454545453)
(39 , 0.45454545454545453)
(40 , 0.45454545454545453)
(41 , 0.45454545454545453)
(42 , 0.45454545454545453)
(43 , 0.4772727272727273)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5227272727272727)
(47 , 0.5227272727272727)
(48 , 0.5454545454545454)
(49 , 0.5681818181818182)
(50 , 0.5909090909090909)
(51 , 0.6136363636363636)
(52 , 0.6136363636363636)
(53 , 0.6363636363636364)
(54 , 0.6590909090909091)
(55 , 0.6818181818181818)
(56 , 0.7045454545454546)
(57 , 0.7045454545454546)
(58 , 0.7272727272727273)
(59 , 0.75)
(60 , 0.75)
(61 , 0.75)
(62 , 0.7727272727272727)
(63 , 0.7954545454545454)
(64 , 0.7954545454545454)
(65 , 0.8181818181818182)
(66 , 0.8181818181818182)
(67 , 0.8181818181818182)
(68 , 0.8181818181818182)
(69 , 0.8181818181818182)
(70 , 0.8181818181818182)
(71 , 0.8409090909090909)
(72 , 0.8409090909090909)
(73 , 0.8409090909090909)
(74 , 0.8409090909090909)
(75 , 0.8409090909090909)
(76 , 0.8636363636363636)
(77 , 0.8636363636363636)
(78 , 0.8636363636363636)
(79 , 0.8636363636363636)
(80 , 0.8636363636363636)
(81 , 0.8636363636363636)
(82 , 0.8636363636363636)
(83 , 0.8863636363636364)
(84 , 0.8863636363636364)
(85 , 0.9090909090909091)
(86 , 0.9318181818181818)
(87 , 0.9090909090909091)
(88 , 0.9318181818181818)
(89 , 0.9318181818181818)
(90 , 0.9545454545454546)
(91 , 0.9772727272727273)
(92 , 0.9772727272727273)
(93 , 1.0)
(94 , 0.9772727272727273)
(95 , 0.9772727272727273)
(96 , 0.9772727272727273)
(97 , 0.9772727272727273)
(98 , 0.9772727272727273)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 5.40087656021339e-10)
(1 , 5.40087656021339e-10)
(2 , 5.40087656021339e-10)
(3 , 5.40087656021339e-10)
(4 , 5.40087656021339e-10)
(5 , 5.40087656021339e-10)
(6 , 1.8362980304725523e-08)
(7 , 5.508894091417657e-08)
(8 , 9.916009364551783e-07)
(9 , 9.916009364551783e-07)
(10 , 1.0391286501850563e-06)
(11 , 2.0307295866402344e-06)
(12 , 2.0307295866402344e-06)
(13 , 2.030189498984213e-06)
(14 , 2.030189498984213e-06)
(15 , 4.9627034448832775e-05)
(16 , 9.629060792907645e-05)
(17 , 9.629006784142043e-05)
(18 , 0.00014181297619214706)
(19 , 0.000141811355929179)
(20 , 0.0005668889658637418)
(21 , 0.0008159233840551813)
(22 , 0.0015990936922986045)
(23 , 0.0015990936922986045)
(24 , 0.0015990920720356364)
(25 , 0.0015992017098298088)
(26 , 0.002082500228995816)
(27 , 0.0023288774159196304)
(28 , 0.0023288774159196304)
(29 , 0.0023288612132899497)
(30 , 0.002854638706777347)
(31 , 0.003757872661304938)
(32 , 0.003728553462810164)
(33 , 0.003730086231577952)
(34 , 0.004377984025143647)
(35 , 0.004174587553973667)
(36 , 0.004737265996471066)
(37 , 0.004737265996471066)
(38 , 0.004737265996471066)
(39 , 0.0047378946585026754)
(40 , 0.0030145727040043224)
(41 , 0.003974952253240219)
(42 , 0.004592192511099518)
(43 , 0.006669882719430809)
(44 , 0.006670131159752578)
(45 , 0.006670062028532607)
(46 , 0.007524636245603299)
(47 , 0.007524636245603299)
(48 , 0.007524636245603299)
(49 , 0.013763318381343231)
(50 , 0.014054225795506005)
(51 , 0.014054225795506005)
(52 , 0.01521439673080794)
(53 , 0.02043552347769493)
(54 , 0.013893839204823283)
(55 , 0.011816668560817086)
(56 , 0.011817208108385453)
(57 , 0.011838937455050158)
(58 , 0.011839370605350287)
(59 , 0.011002135362388504)
(60 , 0.016501365125289314)
(61 , 0.016501365125289314)
(62 , 0.018471615696208282)
(63 , 0.018473070152265948)
(64 , 0.024737624647079924)
(65 , 0.02473849256794315)
(66 , 0.02473980282059666)
(67 , 0.02474097157028429)
(68 , 0.02474066047979442)
(69 , 0.01959267078302287)
(70 , 0.024697652759657785)
(71 , 0.12345154215838072)
(72 , 0.12345289075725781)
(73 , 0.1418478010442073)
(74 , 0.13734024134898165)
(75 , 0.13199085458554272)
(76 , 0.13186692607199205)
(77 , 0.1318674753411382)
(78 , 0.1407871931079423)
(79 , 0.1407871931079423)
(80 , 0.12152007150142706)
(81 , 0.12152007150142706)
(82 , 0.1722802638613582)
(83 , 0.19382234323265418)
(84 , 0.24467635962018933)
(85 , 0.28265380324485817)
(86 , 0.3313004252131179)
(87 , 0.3719021693407612)
(88 , 0.41397152984198415)
(89 , 0.43609720633087057)
(90 , 0.43609733973252157)
(91 , 0.43609733973252157)
(92 , 0.43609730138629804)
(93 , 0.43609730138629804)
(94 , 0.31516913679113695)
(95 , 0.9678238982109065)
(96 , 1.0)
(97 , 1.0)
(98 , 0.9999999708352666)
(99 , 0.9745654116759802)
(100 , 0.9931661067017146)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.3,1.1) {\textbf{Adult} (11.68\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.033946251768033946)
(2 , 0.04384724186704385)
(3 , 0.07355021216407355)
(4 , 0.12164073550212164)
(5 , 0.1371994342291372)
(6 , 0.14144271570014144)
(7 , 0.14992927864214992)
(8 , 0.1782178217821782)
(9 , 0.19094766619519093)
(10 , 0.2248939179632249)
(11 , 0.2347949080622348)
(12 , 0.26591230551626593)
(13 , 0.3041018387553041)
(14 , 0.3041018387553041)
(15 , 0.3041018387553041)
(16 , 0.31966053748231965)
(17 , 0.32531824611032534)
(18 , 0.32531824611032534)
(19 , 0.33946251768033947)
(20 , 0.3521923620933522)
(21 , 0.3988684582743989)
(22 , 0.44413012729844414)
(23 , 0.44413012729844414)
(24 , 0.4526166902404526)
(25 , 0.46534653465346537)
(26 , 0.4667609618104668)
(27 , 0.4766619519094767)
(28 , 0.48514851485148514)
(29 , 0.48514851485148514)
(30 , 0.5063649222065064)
(31 , 0.5403111739745403)
(32 , 0.5403111739745403)
(33 , 0.5403111739745403)
(34 , 0.5388967468175389)
(35 , 0.553041018387553)
(36 , 0.5318246110325319)
(37 , 0.536067892503536)
(38 , 0.545968882602546)
(39 , 0.5403111739745403)
(40 , 0.5445544554455446)
(41 , 0.5657708628005658)
(42 , 0.5657708628005658)
(43 , 0.5657708628005658)
(44 , 0.57001414427157)
(45 , 0.5728429985855729)
(46 , 0.5912305516265912)
(47 , 0.5954738330975955)
(48 , 0.6364922206506365)
(49 , 0.637906647807638)
(50 , 0.6478076379066479)
(51 , 0.6760961810466761)
(52 , 0.7114568599717115)
(53 , 0.7595473833097596)
(54 , 0.7581329561527581)
(55 , 0.7609618104667609)
(56 , 0.751060820367751)
(57 , 0.751060820367751)
(58 , 0.751060820367751)
(59 , 0.768033946251768)
(60 , 0.768033946251768)
(61 , 0.768033946251768)
(62 , 0.7736916548797736)
(63 , 0.7821782178217822)
(64 , 0.7878359264497878)
(65 , 0.7934936350777935)
(66 , 0.8005657708628006)
(67 , 0.8033946251768034)
(68 , 0.8033946251768034)
(69 , 0.8033946251768034)
(70 , 0.8033946251768034)
(71 , 0.7934936350777935)
(72 , 0.8132956152758133)
(73 , 0.8147100424328148)
(74 , 0.8147100424328148)
(75 , 0.8147100424328148)
(76 , 0.7963224893917963)
(77 , 0.8076379066478077)
(78 , 0.8203677510608204)
(79 , 0.8203677510608204)
(80 , 0.8274398868458275)
(81 , 0.8543140028288543)
(82 , 0.8543140028288543)
(83 , 0.8557284299858557)
(84 , 0.8882602545968883)
(85 , 0.8925035360678925)
(86 , 0.8939179632248939)
(87 , 0.8925035360678925)
(88 , 0.8925035360678925)
(89 , 0.8925035360678925)
(90 , 0.8925035360678925)
(91 , 0.8925035360678925)
(92 , 0.9038189533239038)
(93 , 0.9038189533239038)
(94 , 0.9038189533239038)
(95 , 0.9108910891089109)
(96 , 0.942008486562942)
(97 , 0.9717114568599717)
(98 , 0.9773691654879774)
(99 , 0.9971711456859972)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.25)
(2 , 0.31)
(3 , 0.42)
(4 , 0.62)
(5 , 0.71)
(6 , 0.74)
(7 , 0.74)
(8 , 0.74)
(9 , 0.82)
(10 , 0.82)
(11 , 0.82)
(12 , 0.88)
(13 , 0.88)
(14 , 0.88)
(15 , 0.88)
(16 , 0.97)
(17 , 0.97)
(18 , 0.97)
(19 , 0.97)
(20 , 0.97)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 0.99)
(40 , 0.99)
(41 , 0.99)
(42 , 0.99)
(43 , 0.99)
(44 , 0.99)
(45 , 0.99)
(46 , 0.99)
(47 , 0.99)
(48 , 0.99)
(49 , 0.99)
(50 , 0.99)
(51 , 0.99)
(52 , 0.99)
(53 , 0.99)
(54 , 0.99)
(55 , 0.99)
(56 , 0.98)
(57 , 0.98)
(58 , 0.98)
(59 , 0.98)
(60 , 0.98)
(61 , 0.98)
(62 , 0.98)
(63 , 0.98)
(64 , 0.98)
(65 , 0.98)
(66 , 0.98)
(67 , 0.98)
(68 , 0.98)
(69 , 0.98)
(70 , 0.98)
(71 , 0.97)
(72 , 0.97)
(73 , 0.97)
(74 , 0.97)
(75 , 0.97)
(76 , 0.96)
(77 , 0.96)
(78 , 0.96)
(79 , 0.96)
(80 , 0.96)
(81 , 0.96)
(82 , 0.96)
(83 , 0.96)
(84 , 0.96)
(85 , 0.96)
(86 , 0.96)
(87 , 0.96)
(88 , 0.96)
(89 , 0.96)
(90 , 0.96)
(91 , 0.96)
(92 , 0.96)
(93 , 0.96)
(94 , 0.96)
(95 , 0.96)
(96 , 0.96)
(97 , 0.96)
(98 , 0.96)
(99 , 0.96)
(100 , 0.96)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.017857142857142856)
(2 , 0.03571428571428571)
(3 , 0.05357142857142857)
(4 , 0.07142857142857142)
(5 , 0.08928571428571429)
(6 , 0.10714285714285714)
(7 , 0.125)
(8 , 0.14285714285714285)
(9 , 0.16071428571428573)
(10 , 0.16071428571428573)
(11 , 0.17857142857142858)
(12 , 0.19642857142857142)
(13 , 0.21428571428571427)
(14 , 0.21428571428571427)
(15 , 0.21428571428571427)
(16 , 0.23214285714285715)
(17 , 0.25)
(18 , 0.25)
(19 , 0.26785714285714285)
(20 , 0.2857142857142857)
(21 , 0.30357142857142855)
(22 , 0.32142857142857145)
(23 , 0.32142857142857145)
(24 , 0.3392857142857143)
(25 , 0.35714285714285715)
(26 , 0.35714285714285715)
(27 , 0.375)
(28 , 0.39285714285714285)
(29 , 0.39285714285714285)
(30 , 0.4107142857142857)
(31 , 0.42857142857142855)
(32 , 0.42857142857142855)
(33 , 0.42857142857142855)
(34 , 0.42857142857142855)
(35 , 0.42857142857142855)
(36 , 0.42857142857142855)
(37 , 0.44642857142857145)
(38 , 0.4642857142857143)
(39 , 0.4642857142857143)
(40 , 0.48214285714285715)
(41 , 0.5)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5178571428571429)
(45 , 0.5357142857142857)
(46 , 0.5535714285714286)
(47 , 0.5535714285714286)
(48 , 0.5714285714285714)
(49 , 0.5892857142857143)
(50 , 0.5892857142857143)
(51 , 0.6071428571428571)
(52 , 0.625)
(53 , 0.6428571428571429)
(54 , 0.6428571428571429)
(55 , 0.6607142857142857)
(56 , 0.6607142857142857)
(57 , 0.6607142857142857)
(58 , 0.6607142857142857)
(59 , 0.6785714285714286)
(60 , 0.6785714285714286)
(61 , 0.6785714285714286)
(62 , 0.6964285714285714)
(63 , 0.7142857142857143)
(64 , 0.7321428571428571)
(65 , 0.75)
(66 , 0.7678571428571429)
(67 , 0.7857142857142857)
(68 , 0.7857142857142857)
(69 , 0.7857142857142857)
(70 , 0.7857142857142857)
(71 , 0.7857142857142857)
(72 , 0.8035714285714286)
(73 , 0.8214285714285714)
(74 , 0.8214285714285714)
(75 , 0.8214285714285714)
(76 , 0.8214285714285714)
(77 , 0.8392857142857143)
(78 , 0.8571428571428571)
(79 , 0.8571428571428571)
(80 , 0.875)
(81 , 0.875)
(82 , 0.875)
(83 , 0.875)
(84 , 0.875)
(85 , 0.8928571428571429)
(86 , 0.8928571428571429)
(87 , 0.8928571428571429)
(88 , 0.8928571428571429)
(89 , 0.8928571428571429)
(90 , 0.8928571428571429)
(91 , 0.8928571428571429)
(92 , 0.9107142857142857)
(93 , 0.9107142857142857)
(94 , 0.9107142857142857)
(95 , 0.9285714285714286)
(96 , 0.9464285714285714)
(97 , 0.9642857142857143)
(98 , 0.9821428571428571)
(99 , 0.9821428571428571)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.020833333333333332)
(2 , 0.041666666666666664)
(3 , 0.0625)
(4 , 0.08333333333333333)
(5 , 0.10416666666666667)
(6 , 0.125)
(7 , 0.14583333333333334)
(8 , 0.16666666666666666)
(9 , 0.1875)
(10 , 0.1875)
(11 , 0.20833333333333334)
(12 , 0.22916666666666666)
(13 , 0.25)
(14 , 0.25)
(15 , 0.25)
(16 , 0.2708333333333333)
(17 , 0.2916666666666667)
(18 , 0.2916666666666667)
(19 , 0.3125)
(20 , 0.3333333333333333)
(21 , 0.3541666666666667)
(22 , 0.375)
(23 , 0.375)
(24 , 0.3958333333333333)
(25 , 0.4166666666666667)
(26 , 0.4166666666666667)
(27 , 0.4375)
(28 , 0.4583333333333333)
(29 , 0.4583333333333333)
(30 , 0.4791666666666667)
(31 , 0.5)
(32 , 0.5)
(33 , 0.5)
(34 , 0.5)
(35 , 0.5)
(36 , 0.5)
(37 , 0.5208333333333334)
(38 , 0.5416666666666666)
(39 , 0.5416666666666666)
(40 , 0.5625)
(41 , 0.5833333333333334)
(42 , 0.5833333333333334)
(43 , 0.5833333333333334)
(44 , 0.6041666666666666)
(45 , 0.625)
(46 , 0.6458333333333334)
(47 , 0.6458333333333334)
(48 , 0.6666666666666666)
(49 , 0.6875)
(50 , 0.6875)
(51 , 0.7083333333333334)
(52 , 0.7291666666666666)
(53 , 0.75)
(54 , 0.75)
(55 , 0.7604166666666666)
(56 , 0.7604166666666666)
(57 , 0.7604166666666666)
(58 , 0.7604166666666666)
(59 , 0.78125)
(60 , 0.78125)
(61 , 0.78125)
(62 , 0.8020833333333334)
(63 , 0.8229166666666666)
(64 , 0.84375)
(65 , 0.84375)
(66 , 0.8541666666666666)
(67 , 0.8541666666666666)
(68 , 0.8541666666666666)
(69 , 0.8541666666666666)
(70 , 0.8541666666666666)
(71 , 0.8541666666666666)
(72 , 0.875)
(73 , 0.875)
(74 , 0.875)
(75 , 0.875)
(76 , 0.8645833333333334)
(77 , 0.8645833333333334)
(78 , 0.8854166666666666)
(79 , 0.8854166666666666)
(80 , 0.90625)
(81 , 0.90625)
(82 , 0.90625)
(83 , 0.90625)
(84 , 0.9166666666666666)
(85 , 0.9166666666666666)
(86 , 0.9166666666666666)
(87 , 0.9166666666666666)
(88 , 0.9166666666666666)
(89 , 0.9166666666666666)
(90 , 0.9166666666666666)
(91 , 0.9166666666666666)
(92 , 0.9375)
(93 , 0.9375)
(94 , 0.9375)
(95 , 0.9583333333333334)
(96 , 0.9791666666666666)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.3,1.1) {\textbf{Flight} (7.07\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0053699284009546535)
(2 , 0.0053699284009546535)
(3 , 0.018496420047732696)
(4 , 0.018496420047732696)
(5 , 0.027446300715990454)
(6 , 0.027446300715990454)
(7 , 0.042362768496420046)
(8 , 0.042362768496420046)
(9 , 0.06205250596658711)
(10 , 0.06205250596658711)
(11 , 0.07219570405727924)
(12 , 0.09128878281622911)
(13 , 0.14081145584725538)
(14 , 0.14140811455847255)
(15 , 0.14200477326968974)
(16 , 0.14081145584725538)
(17 , 0.14081145584725538)
(18 , 0.15513126491646778)
(19 , 0.15871121718377088)
(20 , 0.17541766109785203)
(21 , 0.20107398568019094)
(22 , 0.24343675417661098)
(23 , 0.2911694510739857)
(24 , 0.29594272076372313)
(25 , 0.3162291169451074)
(26 , 0.3162291169451074)
(27 , 0.3448687350835322)
(28 , 0.35262529832935563)
(29 , 0.36754176610978523)
(30 , 0.37171837708830546)
(31 , 0.37171837708830546)
(32 , 0.37171837708830546)
(33 , 0.37171837708830546)
(34 , 0.39916467780429593)
(35 , 0.39916467780429593)
(36 , 0.44630071599045346)
(37 , 0.4468973747016706)
(38 , 0.4594272076372315)
(39 , 0.4594272076372315)
(40 , 0.4594272076372315)
(41 , 0.4594272076372315)
(42 , 0.45763723150357993)
(43 , 0.45763723150357993)
(44 , 0.4665871121718377)
(45 , 0.4755369928400955)
(46 , 0.5065632458233891)
(47 , 0.5542959427207638)
(48 , 0.584128878281623)
(49 , 0.584128878281623)
(50 , 0.584128878281623)
(51 , 0.5894988066825776)
(52 , 0.5871121718377088)
(53 , 0.5871121718377088)
(54 , 0.5823389021479713)
(55 , 0.5871121718377088)
(56 , 0.5930787589498807)
(57 , 0.5924821002386634)
(58 , 0.5930787589498807)
(59 , 0.6235083532219571)
(60 , 0.6181384248210023)
(61 , 0.6181384248210023)
(62 , 0.6211217183770883)
(63 , 0.6217183770883055)
(64 , 0.6276849642004774)
(65 , 0.6258949880668258)
(66 , 0.6258949880668258)
(67 , 0.633054892601432)
(68 , 0.6306682577565632)
(69 , 0.633054892601432)
(70 , 0.6318615751789977)
(71 , 0.6312649164677804)
(72 , 0.6742243436754176)
(73 , 0.6789976133651552)
(74 , 0.6760143198090692)
(75 , 0.7147971360381862)
(76 , 0.7213603818615751)
(77 , 0.7386634844868735)
(78 , 0.7488066825775657)
(79 , 0.7589498806682577)
(80 , 0.7917661097852029)
(81 , 0.7917661097852029)
(82 , 0.7911694510739857)
(83 , 0.7929594272076372)
(84 , 0.8066825775656324)
(85 , 0.8466587112171837)
(86 , 0.8466587112171837)
(87 , 0.8902147971360382)
(88 , 0.8967780429594272)
(89 , 0.912291169451074)
(90 , 0.912291169451074)
(91 , 0.9176610978520287)
(92 , 0.9134844868735084)
(93 , 0.9457040572792362)
(94 , 0.9516706443914081)
(95 , 0.9516706443914081)
(96 , 0.9528639618138425)
(97 , 0.9856801909307876)
(98 , 0.9856801909307876)
(99 , 0.9964200477326969)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.1)
(2 , 0.11)
(3 , 0.32)
(4 , 0.32)
(5 , 0.43)
(6 , 0.43)
(7 , 0.61)
(8 , 0.61)
(9 , 0.76)
(10 , 0.76)
(11 , 0.83)
(12 , 0.83)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0196078431372549)
(2 , 0.0392156862745098)
(3 , 0.058823529411764705)
(4 , 0.058823529411764705)
(5 , 0.0784313725490196)
(6 , 0.0784313725490196)
(7 , 0.09803921568627451)
(8 , 0.09803921568627451)
(9 , 0.11764705882352941)
(10 , 0.11764705882352941)
(11 , 0.13725490196078433)
(12 , 0.1568627450980392)
(13 , 0.17647058823529413)
(14 , 0.19607843137254902)
(15 , 0.21568627450980393)
(16 , 0.21568627450980393)
(17 , 0.21568627450980393)
(18 , 0.23529411764705882)
(19 , 0.2549019607843137)
(20 , 0.27450980392156865)
(21 , 0.29411764705882354)
(22 , 0.3137254901960784)
(23 , 0.3333333333333333)
(24 , 0.35294117647058826)
(25 , 0.37254901960784315)
(26 , 0.37254901960784315)
(27 , 0.39215686274509803)
(28 , 0.4117647058823529)
(29 , 0.43137254901960786)
(30 , 0.45098039215686275)
(31 , 0.45098039215686275)
(32 , 0.45098039215686275)
(33 , 0.45098039215686275)
(34 , 0.47058823529411764)
(35 , 0.47058823529411764)
(36 , 0.49019607843137253)
(37 , 0.5098039215686274)
(38 , 0.5294117647058824)
(39 , 0.5294117647058824)
(40 , 0.5294117647058824)
(41 , 0.5294117647058824)
(42 , 0.5294117647058824)
(43 , 0.5294117647058824)
(44 , 0.5490196078431373)
(45 , 0.5686274509803921)
(46 , 0.5882352941176471)
(47 , 0.6078431372549019)
(48 , 0.6274509803921569)
(49 , 0.6274509803921569)
(50 , 0.6274509803921569)
(51 , 0.6470588235294118)
(52 , 0.6470588235294118)
(53 , 0.6470588235294118)
(54 , 0.6274509803921569)
(55 , 0.6274509803921569)
(56 , 0.6470588235294118)
(57 , 0.6470588235294118)
(58 , 0.6666666666666666)
(59 , 0.6862745098039216)
(60 , 0.6862745098039216)
(61 , 0.6862745098039216)
(62 , 0.7058823529411765)
(63 , 0.7058823529411765)
(64 , 0.7254901960784313)
(65 , 0.7254901960784313)
(66 , 0.7254901960784313)
(67 , 0.7450980392156863)
(68 , 0.7450980392156863)
(69 , 0.7647058823529411)
(70 , 0.7647058823529411)
(71 , 0.7450980392156863)
(72 , 0.7647058823529411)
(73 , 0.7647058823529411)
(74 , 0.7647058823529411)
(75 , 0.7843137254901961)
(76 , 0.803921568627451)
(77 , 0.803921568627451)
(78 , 0.8235294117647058)
(79 , 0.8235294117647058)
(80 , 0.8235294117647058)
(81 , 0.8235294117647058)
(82 , 0.8235294117647058)
(83 , 0.8431372549019608)
(84 , 0.8627450980392157)
(85 , 0.8823529411764706)
(86 , 0.8823529411764706)
(87 , 0.8823529411764706)
(88 , 0.8823529411764706)
(89 , 0.9019607843137255)
(90 , 0.9019607843137255)
(91 , 0.9019607843137255)
(92 , 0.9019607843137255)
(93 , 0.9215686274509803)
(94 , 0.9411764705882353)
(95 , 0.9607843137254902)
(96 , 0.9607843137254902)
(97 , 0.9803921568627451)
(98 , 0.9803921568627451)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.02)
(2 , 0.04)
(3 , 0.06)
(4 , 0.06)
(5 , 0.08)
(6 , 0.08)
(7 , 0.1)
(8 , 0.1)
(9 , 0.12)
(10 , 0.12)
(11 , 0.14)
(12 , 0.16)
(13 , 0.18)
(14 , 0.2)
(15 , 0.21)
(16 , 0.21)
(17 , 0.21)
(18 , 0.23)
(19 , 0.25)
(20 , 0.27)
(21 , 0.29)
(22 , 0.31)
(23 , 0.33)
(24 , 0.35)
(25 , 0.37)
(26 , 0.37)
(27 , 0.39)
(28 , 0.41)
(29 , 0.43)
(30 , 0.45)
(31 , 0.45)
(32 , 0.45)
(33 , 0.45)
(34 , 0.47)
(35 , 0.47)
(36 , 0.49)
(37 , 0.51)
(38 , 0.53)
(39 , 0.53)
(40 , 0.53)
(41 , 0.53)
(42 , 0.53)
(43 , 0.53)
(44 , 0.55)
(45 , 0.57)
(46 , 0.59)
(47 , 0.61)
(48 , 0.63)
(49 , 0.63)
(50 , 0.63)
(51 , 0.65)
(52 , 0.65)
(53 , 0.65)
(54 , 0.63)
(55 , 0.64)
(56 , 0.66)
(57 , 0.66)
(58 , 0.68)
(59 , 0.7)
(60 , 0.7)
(61 , 0.7)
(62 , 0.72)
(63 , 0.72)
(64 , 0.74)
(65 , 0.74)
(66 , 0.74)
(67 , 0.76)
(68 , 0.76)
(69 , 0.78)
(70 , 0.78)
(71 , 0.76)
(72 , 0.78)
(73 , 0.78)
(74 , 0.78)
(75 , 0.8)
(76 , 0.82)
(77 , 0.82)
(78 , 0.84)
(79 , 0.84)
(80 , 0.84)
(81 , 0.84)
(82 , 0.84)
(83 , 0.86)
(84 , 0.88)
(85 , 0.9)
(86 , 0.9)
(87 , 0.9)
(88 , 0.9)
(89 , 0.92)
(90 , 0.92)
(91 , 0.92)
(92 , 0.92)
(93 , 0.94)
(94 , 0.96)
(95 , 0.98)
(96 , 0.98)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 6.690131634361025e-08)
(1 , 6.690131634361025e-08)
(2 , 5.887315838237702e-06)
(3 , 5.820414521894091e-06)
(4 , 6.890835583391855e-06)
(5 , 1.2577447472598726e-05)
(6 , 2.167602649532972e-05)
(7 , 2.167602649532972e-05)
(8 , 2.167602649532972e-05)
(9 , 2.167602649532972e-05)
(10 , 2.749644101722381e-05)
(11 , 2.7362638384536592e-05)
(12 , 4.7232329338588835e-05)
(13 , 4.7232329338588835e-05)
(14 , 6.964427031369826e-05)
(15 , 7.31900400799096e-05)
(16 , 0.0002520841599827234)
(17 , 0.0006139533800853112)
(18 , 0.0006549638870039443)
(19 , 0.0006549638870039443)
(20 , 0.0006549638870039443)
(21 , 0.0006549638870039443)
(22 , 0.0006549638870039443)
(23 , 0.0006549638870039443)
(24 , 0.0018269411467113086)
(25 , 0.0018269411467113086)
(26 , 0.0018269411467113086)
(27 , 0.0018579164561784002)
(28 , 0.0018565115285351843)
(29 , 0.0018565115285351843)
(30 , 0.0018571136403822768)
(31 , 0.0018571136403822768)
(32 , 0.001882469239276505)
(33 , 0.001882469239276505)
(34 , 0.001834233390192762)
(35 , 0.006305181460119891)
(36 , 0.006342913802537688)
(37 , 0.010017200997445106)
(38 , 0.010017200997445106)
(39 , 0.010006764392095503)
(40 , 0.02691827984138233)
(41 , 0.02859676696712717)
(42 , 0.028310897642390923)
(43 , 0.028310897642390923)
(44 , 0.05146256647231165)
(45 , 0.05059539160986578)
(46 , 0.05059565921513115)
(47 , 0.05059164513615053)
(48 , 0.04758001547962658)
(49 , 0.04427790030753866)
(50 , 0.041378464158522935)
(51 , 0.04147078797507712)
(52 , 0.03874235159063566)
(53 , 0.03843226398938303)
(54 , 0.035598324229067696)
(55 , 0.035598324229067696)
(56 , 0.08072627266206828)
(57 , 0.08072627266206828)
(58 , 0.09187497562283285)
(59 , 0.09187497562283285)
(60 , 0.09187497562283285)
(61 , 0.20805205511143116)
(62 , 0.20185378195482837)
(63 , 0.20185378195482837)
(64 , 0.20464731332007216)
(65 , 0.20464731332007216)
(66 , 0.32443880332545033)
(67 , 0.32443880332545033)
(68 , 0.3249667885140341)
(69 , 0.43910344475546864)
(70 , 0.43910344475546864)
(71 , 0.44516610894384295)
(72 , 0.36353526358349275)
(73 , 0.36236188139614217)
(74 , 0.4330216467906201)
(75 , 0.43292818565168806)
(76 , 0.42055431888472294)
(77 , 0.6870977265661582)
(78 , 0.6618216064357461)
(79 , 0.6692600961947267)
(80 , 0.8093117801376548)
(81 , 0.7360154338660752)
(82 , 0.8262788905808232)
(83 , 0.8194315408530547)
(84 , 0.787174870474034)
(85 , 0.787174870474034)
(86 , 0.9952419783816424)
(87 , 0.9950296336035678)
(88 , 1.0)
(89 , 0.9988676952208844)
(90 , 0.996461321773321)
(91 , 0.9896825458948048)
(92 , 0.9923042077783618)
(93 , 0.9923042077783618)
(94 , 0.9492370874940098)
(95 , 0.9488882640305942)
(96 , 0.9285492603423916)
(97 , 0.9285492603423916)
(98 , 0.9741669933123437)
(99 , 0.987904576511657)
(100 , 0.8957027879584856)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.28,1.1) {\textbf{Voter} (16.76\%)};
\end{tikzpicture}
}
\end{tabular}
}

    \caption{The normalized values of $\Id$ (\ref{plot_id}), $\Imi$ (\ref{plot_imi}), $\Ip$ (\ref{plot_ip}), $\Imc$ (\ref{plot_imc}), $\Imr$ (\ref{plot_ir}), and $\Ilmr$ (\ref{plot_ilinr}) on datasets with one hundred tuples. Missing $\Imc$ graphs are due to timeout.}
    \label{fig:results-100}
\end{figure*}

==> charts_10k.tex <==
%\def\partborders{%
%axis x line*=bottom,
%axis y line*=left
%}

\def\heightp{}

\def\moreparams{%
  width=1.5in,
  height=1.2in,
  axis x line*=bottom,
  axis y line*=left,
  line width=0.2mm,
}

\begin{figure*}[t!]
\subfloat[\small \bf Noise added with
\algname{CONoise}.\label{fig:results_first}]{
  \small
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
%\heightp,
  ytick={0,0.2,0.4,0.6,0.8,1},
  ytick style={font=\scriptsize},
  xtick style={font=\scriptsize},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
ytick pos=left,
xtick pos=left,
ylabel style={font=\small},
xlabel style={yshift=+5pt, font=\small},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 4.790189691511784e-05)
(4 , 0.006275148495880437)
(6 , 0.008143322475570033)
(8 , 0.020070894807434375)
(10 , 0.02481318260203104)
(12 , 0.035351599923356965)
(14 , 0.04426135274956888)
(16 , 0.049291051925656255)
(18 , 0.053698026441847097)
(20 , 0.06634412722743821)
(22 , 0.08315769304464457)
(24 , 0.08320559494155969)
(26 , 0.09762406591301015)
(28 , 0.1205690745353516)
(30 , 0.12061697643226672)
(32 , 0.1409752826211918)
(34 , 0.1511304847671968)
(36 , 0.16415980072810885)
(38 , 0.17460241425560452)
(40 , 0.17900938877179537)
(42 , 0.19376317302165166)
(44 , 0.20176278980647633)
(46 , 0.21555853611803028)
(48 , 0.22001341253113624)
(50 , 0.22485150411956314)
(52 , 0.23653956696685188)
(54 , 0.24075493389538224)
(56 , 0.2561793447020502)
(58 , 0.2739030465606438)
(60 , 0.277639394520023)
(62 , 0.28209427093312894)
(64 , 0.2870760682123012)
(66 , 0.29450086223414446)
(68 , 0.3117455451235869)
(70 , 0.3249664686721594)
(72 , 0.3350258670243342)
(74 , 0.33497796512741906)
(76 , 0.3501628664495114)
(78 , 0.36400651465798045)
(80 , 0.37363479593791915)
(82 , 0.389825637095229)
(84 , 0.3966756083540908)
(86 , 0.40860318068595514)
(88 , 0.40855527878904)
(90 , 0.42436290477102895)
(92 , 0.434134891741713)
(94 , 0.4461103659704924)
(96 , 0.4591875838283196)
(98 , 0.46340295075684995)
(100 , 0.47667177620233764)
(102 , 0.48098294692469823)
(104 , 0.5028262119179919)
(106 , 0.5251484958804369)
(108 , 0.5274477869323625)
(110 , 0.5572906687104809)
(112 , 0.5734336079708756)
(114 , 0.5927859743245832)
(116 , 0.6052404675225139)
(118 , 0.6094079325541292)
(120 , 0.6160183943284154)
(122 , 0.6193236252155585)
(124 , 0.6241138149070703)
(126 , 0.6356581720636137)
(128 , 0.6449990419620617)
(130 , 0.6522322283962445)
(132 , 0.6553937535926423)
(134 , 0.6777639394520023)
(136 , 0.6807817589576547)
(138 , 0.6825062272465989)
(140 , 0.6864820846905537)
(142 , 0.694290093887718)
(144 , 0.7042536884460625)
(146 , 0.7095707990036405)
(148 , 0.7214025675416746)
(150 , 0.7310308488216133)
(152 , 0.7368269783483425)
(154 , 0.7453535159992336)
(156 , 0.7493293734431884)
(158 , 0.7589097528262119)
(160 , 0.7675799961678482)
(162 , 0.775627514849588)
(164 , 0.7868365587277256)
(166 , 0.8048476719678099)
(168 , 0.8183560068978731)
(170 , 0.8265472312703583)
(172 , 0.8331097911477294)
(174 , 0.8603659704924315)
(176 , 0.8718624257520597)
(178 , 0.8826882544548764)
(180 , 0.8874784441463882)
(182 , 0.8981605671584595)
(184 , 0.9117647058823529)
(186 , 0.9229258478635753)
(188 , 0.9288177811841349)
(190 , 0.9292009963594559)
(192 , 0.9409369611036597)
(194 , 0.9647442038704732)
(196 , 0.9774382065529795)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0002320185614849188)
(4 , 0.015081206496519721)
(6 , 0.01948955916473318)
(8 , 0.04849187935034803)
(10 , 0.06009280742459397)
(12 , 0.08573085846867749)
(14 , 0.104292343387471)
(16 , 0.1148491879350348)
(18 , 0.1254060324825986)
(20 , 0.15359628770301625)
(22 , 0.19419953596287703)
(24 , 0.19443155452436195)
(26 , 0.20870069605568445)
(28 , 0.24327146171693736)
(30 , 0.24350348027842228)
(32 , 0.2916473317865429)
(34 , 0.3011600928074246)
(36 , 0.32238979118329464)
(38 , 0.3375870069605568)
(40 , 0.3486078886310905)
(42 , 0.3812064965197216)
(44 , 0.38352668213457075)
(46 , 0.4074245939675174)
(48 , 0.4183294663573086)
(50 , 0.41902552204176335)
(52 , 0.43132250580046405)
(54 , 0.44106728538283063)
(56 , 0.4618329466357309)
(58 , 0.4937354988399072)
(60 , 0.4981438515081206)
(62 , 0.4982598607888631)
(64 , 0.501508120649652)
(66 , 0.5089327146171694)
(68 , 0.5382830626450116)
(70 , 0.5605568445475638)
(72 , 0.578538283062645)
(74 , 0.5787703016241299)
(76 , 0.5928074245939675)
(78 , 0.6200696055684455)
(80 , 0.6430394431554525)
(82 , 0.6649651972157773)
(84 , 0.6648491879350348)
(86 , 0.6651972157772622)
(88 , 0.6649651972157773)
(90 , 0.681554524361949)
(92 , 0.689907192575406)
(94 , 0.7074245939675174)
(96 , 0.7179814385150812)
(98 , 0.7204176334106729)
(100 , 0.7309744779582367)
(102 , 0.7417633410672854)
(104 , 0.7642691415313225)
(106 , 0.7756380510440836)
(108 , 0.7754060324825987)
(110 , 0.796983758700696)
(112 , 0.8174013921113689)
(114 , 0.8232018561484918)
(116 , 0.8301624129930394)
(118 , 0.8322505800464037)
(120 , 0.8348027842227378)
(122 , 0.8409512761020882)
(124 , 0.8498839907192576)
(126 , 0.85)
(128 , 0.8599767981438515)
(130 , 0.8624129930394432)
(132 , 0.869953596287703)
(134 , 0.8812064965197216)
(136 , 0.8831786542923434)
(138 , 0.8850348027842228)
(140 , 0.8908352668213457)
(142 , 0.8931554524361949)
(144 , 0.9053364269141532)
(146 , 0.9125290023201856)
(148 , 0.9194895591647332)
(150 , 0.9228538283062645)
(152 , 0.922737819025522)
(154 , 0.9225058004640371)
(156 , 0.9225058004640371)
(158 , 0.9335266821345708)
(160 , 0.9342227378190255)
(162 , 0.9342227378190255)
(164 , 0.935614849187935)
(166 , 0.937122969837587)
(168 , 0.9378190255220418)
(170 , 0.9377030162412993)
(172 , 0.9374709976798143)
(174 , 0.9435034802784222)
(176 , 0.9609048723897912)
(178 , 0.9610208816705337)
(180 , 0.9677494199535963)
(182 , 0.9696055684454756)
(184 , 0.9790023201856148)
(186 , 0.9810904872389791)
(188 , 0.988399071925754)
(190 , 0.9881670533642691)
(192 , 0.9887470997679815)
(194 , 0.9967517401392111)
(196 , 0.9997679814385151)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0056657223796034)
(4 , 0.0169971671388102)
(6 , 0.025495750708215296)
(8 , 0.036827195467422094)
(10 , 0.0453257790368272)
(12 , 0.056657223796033995)
(14 , 0.06515580736543909)
(16 , 0.0764872521246459)
(18 , 0.08498583569405099)
(20 , 0.09631728045325778)
(22 , 0.10764872521246459)
(24 , 0.11331444759206799)
(26 , 0.12464589235127478)
(28 , 0.1359773371104816)
(30 , 0.141643059490085)
(32 , 0.1529745042492918)
(34 , 0.1643059490084986)
(36 , 0.17563739376770537)
(38 , 0.18696883852691218)
(40 , 0.1954674220963173)
(42 , 0.20679886685552407)
(44 , 0.21813031161473087)
(46 , 0.22946175637393768)
(48 , 0.23796033994334279)
(50 , 0.24645892351274787)
(52 , 0.2577903682719547)
(54 , 0.26628895184135976)
(56 , 0.2776203966005666)
(58 , 0.28895184135977336)
(60 , 0.29745042492917845)
(62 , 0.3059490084985836)
(64 , 0.31444759206798867)
(66 , 0.32577903682719545)
(68 , 0.3371104815864023)
(70 , 0.34844192634560905)
(72 , 0.3597733711048159)
(74 , 0.36827195467422097)
(76 , 0.37677053824362605)
(78 , 0.3881019830028329)
(80 , 0.39660056657223797)
(82 , 0.40793201133144474)
(84 , 0.4164305949008499)
(86 , 0.42776203966005666)
(88 , 0.43342776203966005)
(90 , 0.4447592067988669)
(92 , 0.45609065155807366)
(94 , 0.46742209631728043)
(96 , 0.47875354107648727)
(98 , 0.48725212464589235)
(100 , 0.4985835694050991)
(102 , 0.509915014164306)
(104 , 0.5212464589235127)
(106 , 0.5325779036827195)
(108 , 0.5439093484419264)
(110 , 0.5552407932011332)
(112 , 0.56657223796034)
(114 , 0.5750708215297451)
(116 , 0.5864022662889519)
(118 , 0.5949008498583569)
(120 , 0.603399433427762)
(122 , 0.6147308781869688)
(124 , 0.623229461756374)
(126 , 0.6345609065155807)
(128 , 0.6458923512747875)
(130 , 0.6572237960339944)
(132 , 0.6657223796033994)
(134 , 0.6770538243626062)
(136 , 0.6883852691218131)
(138 , 0.6997167138810199)
(140 , 0.7082152974504249)
(142 , 0.71671388101983)
(144 , 0.7280453257790368)
(146 , 0.7393767705382436)
(148 , 0.7478753541076487)
(150 , 0.7592067988668555)
(152 , 0.7705382436260623)
(154 , 0.7818696883852692)
(156 , 0.7903682719546742)
(158 , 0.8016997167138811)
(160 , 0.8130311614730878)
(162 , 0.8215297450424929)
(164 , 0.8328611898016998)
(166 , 0.8441926345609065)
(168 , 0.8555240793201133)
(170 , 0.8640226628895185)
(172 , 0.8725212464589235)
(174 , 0.8838526912181303)
(176 , 0.8951841359773371)
(178 , 0.9036827195467422)
(180 , 0.9121813031161473)
(182 , 0.9235127478753541)
(184 , 0.9320113314447592)
(186 , 0.9405099150141643)
(188 , 0.9490084985835694)
(190 , 0.9575070821529745)
(192 , 0.9660056657223796)
(194 , 0.9773371104815864)
(196 , 0.9886685552407932)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.005706134094151213)
(4 , 0.015691868758915834)
(6 , 0.024251069900142655)
(8 , 0.03566333808844508)
(10 , 0.0442225392296719)
(12 , 0.05563480741797432)
(14 , 0.06419400855920114)
(16 , 0.07560627674750357)
(18 , 0.08416547788873038)
(20 , 0.09557774607703282)
(22 , 0.10699001426533523)
(24 , 0.11269614835948645)
(26 , 0.12410841654778887)
(28 , 0.1355206847360913)
(30 , 0.14122681883024252)
(32 , 0.15263908701854492)
(34 , 0.16405135520684735)
(36 , 0.1754636233951498)
(38 , 0.18687589158345222)
(40 , 0.19543509272467904)
(42 , 0.20684736091298145)
(44 , 0.21825962910128388)
(46 , 0.2296718972895863)
(48 , 0.23823109843081314)
(50 , 0.24679029957203993)
(52 , 0.2582025677603424)
(54 , 0.26676176890156916)
(56 , 0.2781740370898716)
(58 , 0.289586305278174)
(60 , 0.29814550641940085)
(62 , 0.3067047075606277)
(64 , 0.3152639087018545)
(66 , 0.32667617689015693)
(68 , 0.33808844507845937)
(70 , 0.34950071326676174)
(72 , 0.3609129814550642)
(74 , 0.3680456490727532)
(76 , 0.37660485021398005)
(78 , 0.3880171184022825)
(80 , 0.39657631954350925)
(82 , 0.4079885877318117)
(84 , 0.4165477888730385)
(86 , 0.42796005706134094)
(88 , 0.43366619115549215)
(90 , 0.4450784593437946)
(92 , 0.456490727532097)
(94 , 0.46790299572039945)
(96 , 0.4793152639087018)
(98 , 0.48787446504992865)
(100 , 0.4992867332382311)
(102 , 0.5092724679029957)
(104 , 0.5206847360912982)
(106 , 0.5320970042796006)
(108 , 0.5420827389443652)
(110 , 0.5534950071326676)
(112 , 0.5649072753209701)
(114 , 0.5734664764621968)
(116 , 0.5848787446504993)
(118 , 0.5934379457917262)
(120 , 0.6019971469329529)
(122 , 0.6134094151212554)
(124 , 0.6219686162624821)
(126 , 0.6333808844507846)
(128 , 0.644793152639087)
(130 , 0.6562054208273894)
(132 , 0.6647646219686163)
(134 , 0.6761768901569187)
(136 , 0.6861626248216833)
(138 , 0.6975748930099858)
(140 , 0.7061340941512125)
(142 , 0.7146932952924394)
(144 , 0.7261055634807418)
(146 , 0.7375178316690443)
(148 , 0.746077032810271)
(150 , 0.7574893009985735)
(152 , 0.7674750356633381)
(154 , 0.7788873038516405)
(156 , 0.7874465049928673)
(158 , 0.7988587731811697)
(160 , 0.8102710413694721)
(162 , 0.818830242510699)
(164 , 0.8302425106990015)
(166 , 0.8416547788873039)
(168 , 0.8530670470756063)
(170 , 0.8616262482168331)
(172 , 0.8701854493580599)
(174 , 0.8815977175463623)
(176 , 0.8930099857346647)
(178 , 0.9015691868758916)
(180 , 0.9101283880171184)
(182 , 0.9215406562054208)
(184 , 0.9300998573466477)
(186 , 0.9400855920114123)
(188 , 0.948644793152639)
(190 , 0.9572039942938659)
(192 , 0.9657631954350927)
(194 , 0.9771754636233951)
(196 , 0.9885877318116976)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.28,1.1) {\textbf{Tax} (0.04\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.005420054200542005)
(4 , 0.01084010840108401)
(6 , 0.02710027100271003)
(8 , 0.037940379403794036)
(10 , 0.05420054200542006)
(12 , 0.06504065040650407)
(14 , 0.07046070460704607)
(16 , 0.08672086720867209)
(18 , 0.0975609756097561)
(20 , 0.10840108401084012)
(22 , 0.11382113821138211)
(24 , 0.12466124661246612)
(26 , 0.13550135501355012)
(28 , 0.14092140921409213)
(30 , 0.14634146341463414)
(32 , 0.15176151761517614)
(34 , 0.15718157181571815)
(36 , 0.16260162601626016)
(38 , 0.17344173441734417)
(40 , 0.1842818428184282)
(42 , 0.18699186991869918)
(44 , 0.1978319783197832)
(46 , 0.2140921409214092)
(48 , 0.21951219512195122)
(50 , 0.23035230352303523)
(52 , 0.24661246612466126)
(54 , 0.26287262872628725)
(56 , 0.27371273712737126)
(58 , 0.2845528455284553)
(60 , 0.2953929539295393)
(62 , 0.3062330623306233)
(64 , 0.3224932249322493)
(66 , 0.32791327913279134)
(68 , 0.33875338753387535)
(70 , 0.35501355013550134)
(72 , 0.3604336043360434)
(74 , 0.36585365853658536)
(76 , 0.3712737127371274)
(78 , 0.38482384823848237)
(80 , 0.3956639566395664)
(82 , 0.41192411924119243)
(84 , 0.42276422764227645)
(86 , 0.43902439024390244)
(88 , 0.4444444444444444)
(90 , 0.46070460704607047)
(92 , 0.4715447154471545)
(94 , 0.47696476964769646)
(96 , 0.4878048780487805)
(98 , 0.4932249322493225)
(100 , 0.4986449864498645)
(102 , 0.5094850948509485)
(104 , 0.5149051490514905)
(106 , 0.5257452574525745)
(108 , 0.5365853658536586)
(110 , 0.5474254742547425)
(112 , 0.5582655826558266)
(114 , 0.5691056910569106)
(116 , 0.5745257452574526)
(118 , 0.5853658536585366)
(120 , 0.5962059620596206)
(122 , 0.6070460704607046)
(124 , 0.6233062330623306)
(126 , 0.6341463414634146)
(128 , 0.6395663956639567)
(130 , 0.6504065040650406)
(132 , 0.6666666666666666)
(134 , 0.6775067750677507)
(136 , 0.6937669376693767)
(138 , 0.7100271002710027)
(140 , 0.7262872628726287)
(142 , 0.7371273712737128)
(144 , 0.7533875338753387)
(146 , 0.7588075880758808)
(148 , 0.7642276422764228)
(150 , 0.7750677506775068)
(152 , 0.7859078590785907)
(154 , 0.7967479674796748)
(156 , 0.8075880758807588)
(158 , 0.8184281842818428)
(160 , 0.8346883468834688)
(162 , 0.8455284552845529)
(164 , 0.8617886178861789)
(166 , 0.8672086720867209)
(168 , 0.8726287262872628)
(170 , 0.8780487804878049)
(172 , 0.8834688346883469)
(174 , 0.8888888888888888)
(176 , 0.9051490514905149)
(178 , 0.9132791327913279)
(180 , 0.924119241192412)
(182 , 0.9295392953929539)
(184 , 0.940379403794038)
(186 , 0.94579945799458)
(188 , 0.9566395663956639)
(190 , 0.967479674796748)
(192 , 0.978319783197832)
(194 , 0.989159891598916)
(196 , 1.0)
(198 , 1.0)
(200, 1.0)
};\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.010256410256410256)
(4 , 0.020512820512820513)
(6 , 0.03076923076923077)
(8 , 0.041025641025641026)
(10 , 0.05128205128205128)
(12 , 0.06153846153846154)
(14 , 0.07179487179487179)
(16 , 0.08205128205128205)
(18 , 0.09230769230769231)
(20 , 0.10256410256410256)
(22 , 0.11282051282051282)
(24 , 0.12307692307692308)
(26 , 0.13333333333333333)
(28 , 0.14358974358974358)
(30 , 0.15384615384615385)
(32 , 0.1641025641025641)
(34 , 0.17435897435897435)
(36 , 0.18461538461538463)
(38 , 0.19487179487179487)
(40 , 0.20512820512820512)
(42 , 0.21025641025641026)
(44 , 0.2205128205128205)
(46 , 0.23076923076923078)
(48 , 0.24102564102564103)
(50 , 0.2512820512820513)
(52 , 0.26153846153846155)
(54 , 0.2717948717948718)
(56 , 0.28205128205128205)
(58 , 0.2923076923076923)
(60 , 0.30256410256410254)
(62 , 0.3128205128205128)
(64 , 0.3230769230769231)
(66 , 0.3333333333333333)
(68 , 0.3435897435897436)
(70 , 0.35384615384615387)
(72 , 0.3641025641025641)
(74 , 0.37435897435897436)
(76 , 0.38461538461538464)
(78 , 0.39487179487179486)
(80 , 0.40512820512820513)
(82 , 0.4153846153846154)
(84 , 0.4256410256410256)
(86 , 0.4358974358974359)
(88 , 0.4461538461538462)
(90 , 0.4564102564102564)
(92 , 0.4666666666666667)
(94 , 0.47692307692307695)
(96 , 0.48717948717948717)
(98 , 0.49743589743589745)
(100 , 0.5076923076923077)
(102 , 0.517948717948718)
(104 , 0.5282051282051282)
(106 , 0.5384615384615384)
(108 , 0.5487179487179488)
(110 , 0.558974358974359)
(112 , 0.5692307692307692)
(114 , 0.5794871794871795)
(116 , 0.5897435897435898)
(118 , 0.6)
(120 , 0.6102564102564103)
(122 , 0.6205128205128205)
(124 , 0.6307692307692307)
(126 , 0.6410256410256411)
(128 , 0.6512820512820513)
(130 , 0.6615384615384615)
(132 , 0.6717948717948717)
(134 , 0.6820512820512821)
(136 , 0.6923076923076923)
(138 , 0.7025641025641025)
(140 , 0.7128205128205128)
(142 , 0.7230769230769231)
(144 , 0.7333333333333333)
(146 , 0.7435897435897436)
(148 , 0.7538461538461538)
(150 , 0.764102564102564)
(152 , 0.7743589743589744)
(154 , 0.7846153846153846)
(156 , 0.7948717948717948)
(158 , 0.8051282051282052)
(160 , 0.8153846153846154)
(162 , 0.8256410256410256)
(164 , 0.8358974358974359)
(166 , 0.8461538461538461)
(168 , 0.8564102564102564)
(170 , 0.8666666666666667)
(172 , 0.8769230769230769)
(174 , 0.8871794871794871)
(176 , 0.8974358974358975)
(178 , 0.9025641025641026)
(180 , 0.9128205128205128)
(182 , 0.9230769230769231)
(184 , 0.9282051282051282)
(186 , 0.9384615384615385)
(188 , 0.9487179487179487)
(190 , 0.958974358974359)
(192 , 0.9692307692307692)
(194 , 0.9794871794871794)
(196 , 0.9897435897435898)
(198 , 1.0)
(200, 1.0)
};\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.007142857142857143)
(4 , 0.014285714285714285)
(6 , 0.02857142857142857)
(8 , 0.039285714285714285)
(10 , 0.05357142857142857)
(12 , 0.06428571428571428)
(14 , 0.07142857142857142)
(16 , 0.08571428571428572)
(18 , 0.09642857142857143)
(20 , 0.10714285714285714)
(22 , 0.11428571428571428)
(24 , 0.125)
(26 , 0.1357142857142857)
(28 , 0.14285714285714285)
(30 , 0.15)
(32 , 0.15714285714285714)
(34 , 0.16428571428571428)
(36 , 0.17142857142857143)
(38 , 0.18214285714285713)
(40 , 0.19285714285714287)
(42 , 0.19642857142857142)
(44 , 0.20714285714285716)
(46 , 0.22142857142857142)
(48 , 0.22857142857142856)
(50 , 0.2392857142857143)
(52 , 0.25357142857142856)
(54 , 0.26785714285714285)
(56 , 0.2785714285714286)
(58 , 0.2892857142857143)
(60 , 0.3)
(62 , 0.3107142857142857)
(64 , 0.325)
(66 , 0.33214285714285713)
(68 , 0.34285714285714286)
(70 , 0.35714285714285715)
(72 , 0.36428571428571427)
(74 , 0.37142857142857144)
(76 , 0.37857142857142856)
(78 , 0.38571428571428573)
(80 , 0.3964285714285714)
(82 , 0.4107142857142857)
(84 , 0.42142857142857143)
(86 , 0.4357142857142857)
(88 , 0.44285714285714284)
(90 , 0.45714285714285713)
(92 , 0.46785714285714286)
(94 , 0.475)
(96 , 0.4857142857142857)
(98 , 0.4928571428571429)
(100 , 0.5)
(102 , 0.5107142857142857)
(104 , 0.5178571428571429)
(106 , 0.5285714285714286)
(108 , 0.5392857142857143)
(110 , 0.55)
(112 , 0.5607142857142857)
(114 , 0.5714285714285714)
(116 , 0.5785714285714286)
(118 , 0.5892857142857143)
(120 , 0.6)
(122 , 0.6107142857142858)
(124 , 0.625)
(126 , 0.6357142857142857)
(128 , 0.6428571428571429)
(130 , 0.6535714285714286)
(132 , 0.6678571428571428)
(134 , 0.6785714285714286)
(136 , 0.6928571428571428)
(138 , 0.7071428571428572)
(140 , 0.7214285714285714)
(142 , 0.7321428571428571)
(144 , 0.7464285714285714)
(146 , 0.7535714285714286)
(148 , 0.7607142857142857)
(150 , 0.7714285714285715)
(152 , 0.7821428571428571)
(154 , 0.7928571428571428)
(156 , 0.8035714285714286)
(158 , 0.8142857142857143)
(160 , 0.8285714285714286)
(162 , 0.8392857142857143)
(164 , 0.8535714285714285)
(166 , 0.8607142857142858)
(168 , 0.8678571428571429)
(170 , 0.875)
(172 , 0.8821428571428571)
(174 , 0.8892857142857142)
(176 , 0.9035714285714286)
(178 , 0.9107142857142857)
(180 , 0.9214285714285714)
(182 , 0.9285714285714286)
(184 , 0.9357142857142857)
(186 , 0.9428571428571428)
(188 , 0.9535714285714286)
(190 , 0.9642857142857143)
(192 , 0.975)
(194 , 0.9857142857142858)
(196 , 0.9964285714285714)
(198 , 1.0)
(200, 1.0)
};\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.010282776349614395)
(4 , 0.02056555269922879)
(6 , 0.030848329048843187)
(8 , 0.04113110539845758)
(10 , 0.05141388174807198)
(12 , 0.061696658097686374)
(14 , 0.07197943444730077)
(16 , 0.08226221079691516)
(18 , 0.09254498714652956)
(20 , 0.10282776349614396)
(22 , 0.11311053984575835)
(24 , 0.12339331619537275)
(26 , 0.13367609254498714)
(28 , 0.14395886889460155)
(30 , 0.15424164524421594)
(32 , 0.16452442159383032)
(34 , 0.17480719794344474)
(36 , 0.18508997429305912)
(38 , 0.1953727506426735)
(40 , 0.20565552699228792)
(42 , 0.21079691516709512)
(44 , 0.2210796915167095)
(46 , 0.23136246786632392)
(48 , 0.2416452442159383)
(50 , 0.2519280205655527)
(52 , 0.2622107969151671)
(54 , 0.27249357326478146)
(56 , 0.2827763496143959)
(58 , 0.2930591259640103)
(60 , 0.3033419023136247)
(62 , 0.31362467866323906)
(64 , 0.32390745501285345)
(66 , 0.3341902313624679)
(68 , 0.3444730077120823)
(70 , 0.35475578406169667)
(72 , 0.36503856041131105)
(74 , 0.37532133676092544)
(76 , 0.3856041131105398)
(78 , 0.39331619537275064)
(80 , 0.40359897172236503)
(82 , 0.4138817480719794)
(84 , 0.4241645244215938)
(86 , 0.43444730077120824)
(88 , 0.44473007712082263)
(90 , 0.455012853470437)
(92 , 0.4652956298200514)
(94 , 0.4755784061696658)
(96 , 0.48586118251928023)
(98 , 0.4961439588688946)
(100 , 0.506426735218509)
(102 , 0.5167095115681234)
(104 , 0.5269922879177378)
(106 , 0.5372750642673522)
(108 , 0.5475578406169666)
(110 , 0.5578406169665809)
(112 , 0.5681233933161953)
(114 , 0.5784061696658098)
(116 , 0.5886889460154242)
(118 , 0.5989717223650386)
(120 , 0.609254498714653)
(122 , 0.6195372750642674)
(124 , 0.6298200514138818)
(126 , 0.6375321336760925)
(128 , 0.6478149100257069)
(130 , 0.6580976863753213)
(132 , 0.6683804627249358)
(134 , 0.6786632390745502)
(136 , 0.6889460154241646)
(138 , 0.699228791773779)
(140 , 0.7095115681233933)
(142 , 0.7197943444730077)
(144 , 0.7300771208226221)
(146 , 0.7403598971722365)
(148 , 0.7506426735218509)
(150 , 0.7609254498714653)
(152 , 0.7712082262210797)
(154 , 0.781491002570694)
(156 , 0.7917737789203085)
(158 , 0.8020565552699229)
(160 , 0.8123393316195373)
(162 , 0.8226221079691517)
(164 , 0.8329048843187661)
(166 , 0.8431876606683805)
(168 , 0.8534704370179949)
(170 , 0.8637532133676092)
(172 , 0.8740359897172236)
(174 , 0.884318766066838)
(176 , 0.8946015424164524)
(178 , 0.9023136246786633)
(180 , 0.9125964010282777)
(182 , 0.922879177377892)
(184 , 0.9305912596401028)
(186 , 0.9408740359897172)
(188 , 0.9511568123393316)
(190 , 0.961439588688946)
(192 , 0.9717223650385605)
(194 , 0.9820051413881749)
(196 , 0.9922879177377892)
(198 , 1.0)
(200, 1.0)
};\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Stock} (0.0003\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.02211309028355807)
(4 , 0.02408301426113978)
(6 , 0.04514177903556962)
(8 , 0.06459131013817214)
(10 , 0.06839243105266078)
(12 , 0.0795183397147772)
(14 , 0.08301426113978137)
(16 , 0.10496087897452971)
(18 , 0.10840130958326397)
(20 , 0.11095388713167971)
(22 , 0.11592031518783641)
(24 , 0.13761722434937018)
(26 , 0.1403640197547306)
(28 , 0.1428056156706065)
(30 , 0.14449808556683869)
(32 , 0.1487431330114866)
(34 , 0.16788746462460463)
(36 , 0.1710226957438544)
(38 , 0.17193829421230786)
(40 , 0.17379723655734977)
(42 , 0.17440763553631874)
(44 , 0.20007213806115087)
(46 , 0.2020420620387326)
(48 , 0.22318406303756727)
(50 , 0.24390988291437768)
(52 , 0.24679540536041286)
(54 , 0.249098274235614)
(56 , 0.25314910382331723)
(58 , 0.2755673935963598)
(60 , 0.2806448032850563)
(62 , 0.3024526940791299)
(64 , 0.3079462848898507)
(66 , 0.3375506353698463)
(68 , 0.340130958326397)
(70 , 0.3619665945286055)
(72 , 0.3644359358526164)
(74 , 0.36583707896343154)
(76 , 0.3664197325342656)
(78 , 0.406872537595028)
(80 , 0.4296792630819599)
(82 , 0.4334248931801787)
(84 , 0.4353948171577604)
(86 , 0.43822484878752566)
(88 , 0.4396676100105433)
(90 , 0.444314965873148)
(92 , 0.44617390821818986)
(94 , 0.449697575051329)
(96 , 0.45369291382276233)
(98 , 0.46498529493368845)
(100 , 0.4663448199323012)
(102 , 0.49002552577548414)
(104 , 0.494936463015371)
(106 , 0.4992370012762888)
(108 , 0.5018728150491094)
(110 , 0.5073525331557627)
(112 , 0.5279396259918984)
(114 , 0.5328228178236502)
(116 , 0.5372620831252428)
(118 , 0.538288663226236)
(120 , 0.5600410632040397)
(122 , 0.5649381277398591)
(124 , 0.5692941568170468)
(126 , 0.5933771710781865)
(128 , 0.5952916042394983)
(130 , 0.6169052771766272)
(132 , 0.6211225792131402)
(134 , 0.6231202485988568)
(136 , 0.6261999889018367)
(138 , 0.6283086399200932)
(140 , 0.6297791465512458)
(142 , 0.6511431108151601)
(144 , 0.6557488485655624)
(146 , 0.6594389878475112)
(148 , 0.6625187281504911)
(150 , 0.6830503301703568)
(152 , 0.6849370179235337)
(154 , 0.7059680372898285)
(156 , 0.7102130847344764)
(158 , 0.7330198102214084)
(160 , 0.7540785749958382)
(162 , 0.7578519505021919)
(164 , 0.7598773652960435)
(166 , 0.7812413295599578)
(168 , 0.8022446035181178)
(170 , 0.8066838688197103)
(172 , 0.8465262749015038)
(174 , 0.8507435769380167)
(176 , 0.871261306253815)
(178 , 0.8753121358415182)
(180 , 0.8813606348149381)
(182 , 0.9037650518839132)
(184 , 0.9064286110648687)
(186 , 0.9077048998390767)
(188 , 0.9136701625880916)
(190 , 0.9204677875811553)
(192 , 0.9407774263359414)
(194 , 0.9623217357527329)
(196 , 0.9943399367404695)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.09214186369958276)
(4 , 0.10037088548910524)
(6 , 0.18150208623087621)
(8 , 0.26205377839592026)
(10 , 0.2687760778859527)
(12 , 0.3147890588780714)
(14 , 0.3271905424200278)
(16 , 0.4162030598052851)
(18 , 0.4254751970329161)
(20 , 0.43486323597589244)
(22 , 0.45282800185442745)
(24 , 0.4953639313861845)
(26 , 0.5017385257301809)
(28 , 0.5032452480296709)
(30 , 0.5075336114974501)
(32 , 0.512285581826611)
(34 , 0.5439267501159017)
(36 , 0.5468242929995364)
(38 , 0.5484469170143718)
(40 , 0.5523875753361149)
(42 , 0.5536624942049142)
(44 , 0.56884561891516)
(46 , 0.56884561891516)
(48 , 0.6058182661103384)
(50 , 0.6369958275382476)
(52 , 0.6470792767732962)
(54 , 0.6506722299490032)
(56 , 0.6634214186369958)
(58 , 0.6710709318497914)
(60 , 0.6722299490032453)
(62 , 0.7122160407974037)
(64 , 0.7249652294853964)
(66 , 0.7477978674084377)
(68 , 0.74849327770051)
(70 , 0.7863931386184515)
(72 , 0.7888270746407047)
(74 , 0.7904496986555402)
(76 , 0.7911451089476125)
(78 , 0.816759388038943)
(80 , 0.818266110338433)
(82 , 0.826031525266574)
(84 , 0.8280018544274456)
(86 , 0.8306675938803895)
(88 , 0.8315948076031525)
(90 , 0.832637923041261)
(92 , 0.8346082522021326)
(94 , 0.8358831710709318)
(96 , 0.8471256374594344)
(98 , 0.8471256374594344)
(100 , 0.8482846546128883)
(102 , 0.8858368103847937)
(104 , 0.8971951784886416)
(106 , 0.9087853500231804)
(108 , 0.9109874826147427)
(110 , 0.9107556791840519)
(112 , 0.9106397774687065)
(114 , 0.9114510894761243)
(116 , 0.9134214186369958)
(118 , 0.9140009272137227)
(120 , 0.9145804357904497)
(122 , 0.9244320815948076)
(124 , 0.9248956884561892)
(126 , 0.9252433936022253)
(128 , 0.926054705609643)
(130 , 0.9269819193324061)
(132 , 0.9269819193324061)
(134 , 0.9277932313398238)
(136 , 0.9340519239684747)
(138 , 0.9340519239684747)
(140 , 0.9345155308298563)
(142 , 0.9346314325452016)
(144 , 0.9360222531293463)
(146 , 0.9366017617060732)
(148 , 0.9369494668521094)
(150 , 0.9579276773296245)
(152 , 0.9581594807603152)
(154 , 0.9696337505795086)
(156 , 0.9695178488641631)
(158 , 0.9997681965693093)
(160 , 0.9995363931386184)
(162 , 0.999420491423273)
(164 , 0.9997681965693093)
(166 , 0.9997681965693093)
(168 , 1.0)
(170 , 0.9998840982846546)
(172 , 0.9997681965693093)
(174 , 0.9997681965693093)
(176 , 0.9996522948539638)
(178 , 1.0)
(180 , 0.9997681965693093)
(182 , 0.9996522948539638)
(184 , 0.9997681965693093)
(186 , 0.9997681965693093)
(188 , 0.9995363931386184)
(190 , 0.999420491423273)
(192 , 0.999420491423273)
(194 , 0.9996522948539638)
(196 , 0.999420491423273)
(198 , 0.9998840982846546)
(200, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0110803324099723)
(4 , 0.0221606648199446)
(6 , 0.0332409972299169)
(8 , 0.038781163434903045)
(10 , 0.04986149584487535)
(12 , 0.055401662049861494)
(14 , 0.0664819944598338)
(16 , 0.07756232686980609)
(18 , 0.0886426592797784)
(20 , 0.0997229916897507)
(22 , 0.11080332409972299)
(24 , 0.12188365650969529)
(26 , 0.1329639889196676)
(28 , 0.1440443213296399)
(30 , 0.15512465373961218)
(32 , 0.16620498614958448)
(34 , 0.17174515235457063)
(36 , 0.18282548476454294)
(38 , 0.19390581717451524)
(40 , 0.20498614958448755)
(42 , 0.21052631578947367)
(44 , 0.22160664819944598)
(46 , 0.22714681440443213)
(48 , 0.23822714681440443)
(50 , 0.24376731301939059)
(52 , 0.24930747922437674)
(54 , 0.26038781163434904)
(56 , 0.27146814404432135)
(58 , 0.28254847645429365)
(60 , 0.29085872576177285)
(62 , 0.30193905817174516)
(64 , 0.31301939058171746)
(66 , 0.32409972299168976)
(68 , 0.33518005540166207)
(70 , 0.3462603878116344)
(72 , 0.3573407202216066)
(74 , 0.3656509695290859)
(76 , 0.37119113573407203)
(78 , 0.38227146814404434)
(80 , 0.39335180055401664)
(82 , 0.40443213296398894)
(84 , 0.4155124653739612)
(86 , 0.4265927977839335)
(88 , 0.4376731301939058)
(90 , 0.4487534626038781)
(92 , 0.4598337950138504)
(94 , 0.4709141274238227)
(96 , 0.481994459833795)
(98 , 0.48476454293628807)
(100 , 0.4903047091412742)
(102 , 0.5013850415512465)
(104 , 0.5096952908587258)
(106 , 0.5152354570637119)
(108 , 0.5263157894736842)
(110 , 0.5373961218836565)
(112 , 0.5429362880886427)
(114 , 0.554016620498615)
(116 , 0.5650969529085873)
(118 , 0.5761772853185596)
(120 , 0.5872576177285319)
(122 , 0.5983379501385041)
(124 , 0.6094182825484764)
(126 , 0.6204986149584487)
(128 , 0.631578947368421)
(130 , 0.6426592797783933)
(132 , 0.6537396121883656)
(134 , 0.6648199445983379)
(136 , 0.6759002770083102)
(138 , 0.6869806094182825)
(140 , 0.6925207756232687)
(142 , 0.703601108033241)
(144 , 0.7146814404432132)
(146 , 0.7257617728531855)
(148 , 0.7368421052631579)
(150 , 0.7451523545706371)
(152 , 0.7562326869806094)
(154 , 0.7673130193905817)
(156 , 0.778393351800554)
(158 , 0.7894736842105263)
(160 , 0.8005540166204986)
(162 , 0.8116343490304709)
(164 , 0.8227146814404432)
(166 , 0.8337950138504155)
(168 , 0.8448753462603878)
(170 , 0.8559556786703602)
(172 , 0.8642659279778393)
(174 , 0.8753462603878116)
(176 , 0.8864265927977839)
(178 , 0.8975069252077562)
(180 , 0.9085872576177285)
(182 , 0.9196675900277008)
(184 , 0.9307479224376731)
(186 , 0.9362880886426593)
(188 , 0.9473684210526315)
(190 , 0.9584487534626038)
(192 , 0.9695290858725761)
(194 , 0.9778393351800554)
(196 , 0.9889196675900277)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0110803324099723)
(4 , 0.0221606648199446)
(6 , 0.0332409972299169)
(8 , 0.038781163434903045)
(10 , 0.04986149584487535)
(12 , 0.055401662049861494)
(14 , 0.0664819944598338)
(16 , 0.07756232686980609)
(18 , 0.0886426592797784)
(20 , 0.0997229916897507)
(22 , 0.11080332409972299)
(24 , 0.12188365650969529)
(26 , 0.1329639889196676)
(28 , 0.1440443213296399)
(30 , 0.15512465373961218)
(32 , 0.16620498614958448)
(34 , 0.17174515235457063)
(36 , 0.18282548476454294)
(38 , 0.19390581717451524)
(40 , 0.20498614958448755)
(42 , 0.21052631578947367)
(44 , 0.22160664819944598)
(46 , 0.22714681440443213)
(48 , 0.23822714681440443)
(50 , 0.24376731301939059)
(52 , 0.24930747922437674)
(54 , 0.26038781163434904)
(56 , 0.27146814404432135)
(58 , 0.28254847645429365)
(60 , 0.29085872576177285)
(62 , 0.30193905817174516)
(64 , 0.31301939058171746)
(66 , 0.32409972299168976)
(68 , 0.33518005540166207)
(70 , 0.3462603878116344)
(72 , 0.3573407202216066)
(74 , 0.3656509695290859)
(76 , 0.37119113573407203)
(78 , 0.38227146814404434)
(80 , 0.39335180055401664)
(82 , 0.40443213296398894)
(84 , 0.4155124653739612)
(86 , 0.4265927977839335)
(88 , 0.4376731301939058)
(90 , 0.4487534626038781)
(92 , 0.4598337950138504)
(94 , 0.4709141274238227)
(96 , 0.481994459833795)
(98 , 0.48476454293628807)
(100 , 0.4903047091412742)
(102 , 0.5013850415512465)
(104 , 0.5096952908587258)
(106 , 0.5152354570637119)
(108 , 0.5263157894736842)
(110 , 0.5373961218836565)
(112 , 0.5429362880886427)
(114 , 0.554016620498615)
(116 , 0.5650969529085873)
(118 , 0.5761772853185596)
(120 , 0.5872576177285319)
(122 , 0.5983379501385041)
(124 , 0.6094182825484764)
(126 , 0.6204986149584487)
(128 , 0.631578947368421)
(130 , 0.6426592797783933)
(132 , 0.6537396121883656)
(134 , 0.6648199445983379)
(136 , 0.6759002770083102)
(138 , 0.6869806094182825)
(140 , 0.6925207756232687)
(142 , 0.703601108033241)
(144 , 0.7146814404432132)
(146 , 0.7257617728531855)
(148 , 0.7368421052631579)
(150 , 0.7451523545706371)
(152 , 0.7562326869806094)
(154 , 0.7673130193905817)
(156 , 0.778393351800554)
(158 , 0.7894736842105263)
(160 , 0.8005540166204986)
(162 , 0.8116343490304709)
(164 , 0.8227146814404432)
(166 , 0.8337950138504155)
(168 , 0.8448753462603878)
(170 , 0.8559556786703602)
(172 , 0.8642659279778393)
(174 , 0.8753462603878116)
(176 , 0.8864265927977839)
(178 , 0.8975069252077562)
(180 , 0.9085872576177285)
(182 , 0.9196675900277008)
(184 , 0.9307479224376731)
(186 , 0.9362880886426593)
(188 , 0.9473684210526315)
(190 , 0.9584487534626038)
(192 , 0.9695290858725761)
(194 , 0.9778393351800554)
(196 , 0.9889196675900277)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Hospital} (0.07\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0)
(4 , 0.011363636363636364)
(6 , 0.011363636363636364)
(8 , 0.022727272727272728)
(10 , 0.022727272727272728)
(12 , 0.03409090909090909)
(14 , 0.045454545454545456)
(16 , 0.045454545454545456)
(18 , 0.045454545454545456)
(20 , 0.056818181818181816)
(22 , 0.056818181818181816)
(24 , 0.11363636363636363)
(26 , 0.14772727272727273)
(28 , 0.18181818181818182)
(30 , 0.18181818181818182)
(32 , 0.18181818181818182)
(34 , 0.19318181818181818)
(36 , 0.19318181818181818)
(38 , 0.20454545454545456)
(40 , 0.2159090909090909)
(42 , 0.2159090909090909)
(44 , 0.22727272727272727)
(46 , 0.22727272727272727)
(48 , 0.2556818181818182)
(50 , 0.2556818181818182)
(52 , 0.2556818181818182)
(54 , 0.2556818181818182)
(56 , 0.2556818181818182)
(58 , 0.26704545454545453)
(60 , 0.26704545454545453)
(62 , 0.26704545454545453)
(64 , 0.2784090909090909)
(66 , 0.2784090909090909)
(68 , 0.2897727272727273)
(70 , 0.30113636363636365)
(72 , 0.3465909090909091)
(74 , 0.3465909090909091)
(76 , 0.39204545454545453)
(78 , 0.39204545454545453)
(80 , 0.4375)
(82 , 0.4375)
(84 , 0.4375)
(86 , 0.4375)
(88 , 0.4375)
(90 , 0.4375)
(92 , 0.44886363636363635)
(94 , 0.4602272727272727)
(96 , 0.4602272727272727)
(98 , 0.5738636363636364)
(100 , 0.5965909090909091)
(102 , 0.6193181818181818)
(104 , 0.6193181818181818)
(106 , 0.6193181818181818)
(108 , 0.6193181818181818)
(110 , 0.6420454545454546)
(112 , 0.6647727272727273)
(114 , 0.6647727272727273)
(116 , 0.6647727272727273)
(118 , 0.6647727272727273)
(120 , 0.6704545454545454)
(122 , 0.6704545454545454)
(124 , 0.6704545454545454)
(126 , 0.6931818181818182)
(128 , 0.7159090909090909)
(130 , 0.7272727272727273)
(132 , 0.7272727272727273)
(134 , 0.7386363636363636)
(136 , 0.7386363636363636)
(138 , 0.7556818181818182)
(140 , 0.7670454545454546)
(142 , 0.7670454545454546)
(144 , 0.7670454545454546)
(146 , 0.7670454545454546)
(148 , 0.8352272727272727)
(150 , 0.8465909090909091)
(152 , 0.8579545454545454)
(154 , 0.8579545454545454)
(156 , 0.8806818181818182)
(158 , 0.8806818181818182)
(160 , 0.8863636363636364)
(162 , 0.8977272727272727)
(164 , 0.8977272727272727)
(166 , 0.9090909090909091)
(168 , 0.9090909090909091)
(170 , 0.9318181818181818)
(172 , 0.9431818181818182)
(174 , 0.9431818181818182)
(176 , 0.9431818181818182)
(178 , 0.9431818181818182)
(180 , 0.9431818181818182)
(182 , 0.9545454545454546)
(184 , 0.9545454545454546)
(186 , 0.9545454545454546)
(188 , 0.9886363636363636)
(190 , 0.9886363636363636)
(192 , 0.9886363636363636)
(194 , 0.9886363636363636)
(196 , 0.9886363636363636)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0)
(4 , 0.014084507042253521)
(6 , 0.014084507042253521)
(8 , 0.028169014084507043)
(10 , 0.028169014084507043)
(12 , 0.04225352112676056)
(14 , 0.056338028169014086)
(16 , 0.056338028169014086)
(18 , 0.056338028169014086)
(20 , 0.07042253521126761)
(22 , 0.07042253521126761)
(24 , 0.11971830985915492)
(26 , 0.14788732394366197)
(28 , 0.176056338028169)
(30 , 0.176056338028169)
(32 , 0.176056338028169)
(34 , 0.19014084507042253)
(36 , 0.19014084507042253)
(38 , 0.20422535211267606)
(40 , 0.21830985915492956)
(42 , 0.21830985915492956)
(44 , 0.2323943661971831)
(46 , 0.2323943661971831)
(48 , 0.2535211267605634)
(50 , 0.2535211267605634)
(52 , 0.2535211267605634)
(54 , 0.2535211267605634)
(56 , 0.2535211267605634)
(58 , 0.2676056338028169)
(60 , 0.2676056338028169)
(62 , 0.2676056338028169)
(64 , 0.28169014084507044)
(66 , 0.28169014084507044)
(68 , 0.29577464788732394)
(70 , 0.30985915492957744)
(72 , 0.352112676056338)
(74 , 0.352112676056338)
(76 , 0.39436619718309857)
(78 , 0.39436619718309857)
(80 , 0.43661971830985913)
(82 , 0.43661971830985913)
(84 , 0.43661971830985913)
(86 , 0.43661971830985913)
(88 , 0.43661971830985913)
(90 , 0.43661971830985913)
(92 , 0.4507042253521127)
(94 , 0.4647887323943662)
(96 , 0.4647887323943662)
(98 , 0.5492957746478874)
(100 , 0.5704225352112676)
(102 , 0.5915492957746479)
(104 , 0.5915492957746479)
(106 , 0.5915492957746479)
(108 , 0.5915492957746479)
(110 , 0.6197183098591549)
(112 , 0.6408450704225352)
(114 , 0.6408450704225352)
(116 , 0.6408450704225352)
(118 , 0.6408450704225352)
(120 , 0.6549295774647887)
(122 , 0.6549295774647887)
(124 , 0.6549295774647887)
(126 , 0.676056338028169)
(128 , 0.6971830985915493)
(130 , 0.7112676056338029)
(132 , 0.7112676056338029)
(134 , 0.7253521126760564)
(136 , 0.7253521126760564)
(138 , 0.7323943661971831)
(140 , 0.7464788732394366)
(142 , 0.7464788732394366)
(144 , 0.7464788732394366)
(146 , 0.7464788732394366)
(148 , 0.8028169014084507)
(150 , 0.8169014084507042)
(152 , 0.8309859154929577)
(154 , 0.8309859154929577)
(156 , 0.852112676056338)
(158 , 0.852112676056338)
(160 , 0.8661971830985915)
(162 , 0.8802816901408451)
(164 , 0.8802816901408451)
(166 , 0.8943661971830986)
(168 , 0.8943661971830986)
(170 , 0.9225352112676056)
(172 , 0.9366197183098591)
(174 , 0.9366197183098591)
(176 , 0.9366197183098591)
(178 , 0.9366197183098591)
(180 , 0.9366197183098591)
(182 , 0.9507042253521126)
(184 , 0.9507042253521126)
(186 , 0.9507042253521126)
(188 , 0.9859154929577465)
(190 , 0.9859154929577465)
(192 , 0.9859154929577465)
(194 , 0.9859154929577465)
(196 , 0.9859154929577465)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0)
(4 , 0.013513513513513514)
(6 , 0.013513513513513514)
(8 , 0.02702702702702703)
(10 , 0.02702702702702703)
(12 , 0.04054054054054054)
(14 , 0.05405405405405406)
(16 , 0.05405405405405406)
(18 , 0.05405405405405406)
(20 , 0.06756756756756757)
(22 , 0.06756756756756757)
(24 , 0.12162162162162163)
(26 , 0.14864864864864866)
(28 , 0.17567567567567569)
(30 , 0.17567567567567569)
(32 , 0.17567567567567569)
(34 , 0.1891891891891892)
(36 , 0.1891891891891892)
(38 , 0.20270270270270271)
(40 , 0.21621621621621623)
(42 , 0.21621621621621623)
(44 , 0.22972972972972974)
(46 , 0.22972972972972974)
(48 , 0.25675675675675674)
(50 , 0.25675675675675674)
(52 , 0.25675675675675674)
(54 , 0.25675675675675674)
(56 , 0.25675675675675674)
(58 , 0.2702702702702703)
(60 , 0.2702702702702703)
(62 , 0.2702702702702703)
(64 , 0.28378378378378377)
(66 , 0.28378378378378377)
(68 , 0.2972972972972973)
(70 , 0.3108108108108108)
(72 , 0.35135135135135137)
(74 , 0.35135135135135137)
(76 , 0.3918918918918919)
(78 , 0.3918918918918919)
(80 , 0.44594594594594594)
(82 , 0.44594594594594594)
(84 , 0.44594594594594594)
(86 , 0.44594594594594594)
(88 , 0.44594594594594594)
(90 , 0.44594594594594594)
(92 , 0.4594594594594595)
(94 , 0.47297297297297297)
(96 , 0.47297297297297297)
(98 , 0.527027027027027)
(100 , 0.5540540540540541)
(102 , 0.581081081081081)
(104 , 0.581081081081081)
(106 , 0.581081081081081)
(108 , 0.581081081081081)
(110 , 0.6081081081081081)
(112 , 0.6351351351351351)
(114 , 0.6351351351351351)
(116 , 0.6351351351351351)
(118 , 0.6351351351351351)
(120 , 0.6486486486486487)
(122 , 0.6486486486486487)
(124 , 0.6486486486486487)
(126 , 0.6756756756756757)
(128 , 0.7027027027027027)
(130 , 0.7162162162162162)
(132 , 0.7162162162162162)
(134 , 0.7297297297297297)
(136 , 0.7297297297297297)
(138 , 0.7432432432432432)
(140 , 0.7567567567567568)
(142 , 0.7567567567567568)
(144 , 0.7567567567567568)
(146 , 0.7567567567567568)
(148 , 0.7972972972972973)
(150 , 0.8108108108108109)
(152 , 0.8243243243243243)
(154 , 0.8243243243243243)
(156 , 0.8513513513513513)
(158 , 0.8513513513513513)
(160 , 0.8648648648648649)
(162 , 0.8783783783783784)
(164 , 0.8783783783783784)
(166 , 0.8918918918918919)
(168 , 0.8918918918918919)
(170 , 0.918918918918919)
(172 , 0.9324324324324325)
(174 , 0.9324324324324325)
(176 , 0.9324324324324325)
(178 , 0.9324324324324325)
(180 , 0.9324324324324325)
(182 , 0.9459459459459459)
(184 , 0.9459459459459459)
(186 , 0.9459459459459459)
(188 , 0.9864864864864865)
(190 , 0.9864864864864865)
(192 , 0.9864864864864865)
(194 , 0.9864864864864865)
(196 , 0.9864864864864865)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0)
(4 , 0.013513513513513514)
(6 , 0.013513513513513514)
(8 , 0.02702702702702703)
(10 , 0.02702702702702703)
(12 , 0.04054054054054054)
(14 , 0.05405405405405406)
(16 , 0.05405405405405406)
(18 , 0.05405405405405406)
(20 , 0.06756756756756757)
(22 , 0.06756756756756757)
(24 , 0.12162162162162163)
(26 , 0.14864864864864866)
(28 , 0.17567567567567569)
(30 , 0.17567567567567569)
(32 , 0.17567567567567569)
(34 , 0.1891891891891892)
(36 , 0.1891891891891892)
(38 , 0.20270270270270271)
(40 , 0.21621621621621623)
(42 , 0.21621621621621623)
(44 , 0.22972972972972974)
(46 , 0.22972972972972974)
(48 , 0.25675675675675674)
(50 , 0.25675675675675674)
(52 , 0.25675675675675674)
(54 , 0.25675675675675674)
(56 , 0.25675675675675674)
(58 , 0.2702702702702703)
(60 , 0.2702702702702703)
(62 , 0.2702702702702703)
(64 , 0.28378378378378377)
(66 , 0.28378378378378377)
(68 , 0.2972972972972973)
(70 , 0.3108108108108108)
(72 , 0.35135135135135137)
(74 , 0.35135135135135137)
(76 , 0.3918918918918919)
(78 , 0.3918918918918919)
(80 , 0.44594594594594594)
(82 , 0.44594594594594594)
(84 , 0.44594594594594594)
(86 , 0.44594594594594594)
(88 , 0.44594594594594594)
(90 , 0.44594594594594594)
(92 , 0.4594594594594595)
(94 , 0.47297297297297297)
(96 , 0.47297297297297297)
(98 , 0.527027027027027)
(100 , 0.5540540540540541)
(102 , 0.581081081081081)
(104 , 0.581081081081081)
(106 , 0.581081081081081)
(108 , 0.581081081081081)
(110 , 0.6081081081081081)
(112 , 0.6351351351351351)
(114 , 0.6351351351351351)
(116 , 0.6351351351351351)
(118 , 0.6351351351351351)
(120 , 0.6486486486486487)
(122 , 0.6486486486486487)
(124 , 0.6486486486486487)
(126 , 0.6756756756756757)
(128 , 0.7027027027027027)
(130 , 0.7162162162162162)
(132 , 0.7162162162162162)
(134 , 0.7297297297297297)
(136 , 0.7297297297297297)
(138 , 0.7432432432432432)
(140 , 0.7567567567567568)
(142 , 0.7567567567567568)
(144 , 0.7567567567567568)
(146 , 0.7567567567567568)
(148 , 0.7972972972972973)
(150 , 0.8108108108108109)
(152 , 0.8243243243243243)
(154 , 0.8243243243243243)
(156 , 0.8513513513513513)
(158 , 0.8513513513513513)
(160 , 0.8648648648648649)
(162 , 0.8783783783783784)
(164 , 0.8783783783783784)
(166 , 0.8918918918918919)
(168 , 0.8918918918918919)
(170 , 0.918918918918919)
(172 , 0.9324324324324325)
(174 , 0.9324324324324325)
(176 , 0.9324324324324325)
(178 , 0.9324324324324325)
(180 , 0.9324324324324325)
(182 , 0.9459459459459459)
(184 , 0.9459459459459459)
(186 , 0.9459459459459459)
(188 , 0.9864864864864865)
(190 , 0.9864864864864865)
(192 , 0.9864864864864865)
(194 , 0.9864864864864865)
(196 , 0.9864864864864865)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Food} (0.0002\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.017214249802238606)
(4 , 0.034201996317605655)
(6 , 0.05118459503099835)
(8 , 0.05217640487805715)
(10 , 0.06914699205350969)
(12 , 0.06969265906279118)
(14 , 0.06969609093077407)
(16 , 0.10360637846983302)
(18 , 0.12057696564528556)
(20 , 0.13751323414090907)
(22 , 0.15444092296657533)
(24 , 0.17136346399026722)
(26 , 0.17136517992425868)
(28 , 0.17230551175157394)
(30 , 0.17342430071400014)
(32 , 0.19085561616615732)
(34 , 0.20774898631199454)
(36 , 0.20952669392713802)
(38 , 0.20952669392713802)
(40 , 0.20952669392713802)
(42 , 0.22640976846902652)
(44 , 0.22641148440301798)
(46 , 0.22712273904247451)
(48 , 0.22800816098206333)
(50 , 0.26172626391407977)
(52 , 0.26172626391407977)
(54 , 0.26172626391407977)
(56 , 0.26287593968835204)
(58 , 0.26406851381241064)
(60 , 0.2812364333968801)
(62 , 0.2745863312130109)
(64 , 0.2914205016361431)
(66 , 0.3082426605213351)
(68 , 0.3250519499015912)
(70 , 0.34185609147987295)
(72 , 0.3418543755458815)
(74 , 0.3502624521039925)
(76 , 0.36722789147747065)
(78 , 0.38402087948480795)
(80 , 0.3841753135440386)
(82 , 0.4012986188447303)
(84 , 0.40130462461370037)
(86 , 0.41807273157816166)
(88 , 0.4184262139804006)
(90 , 0.43517887753893886)
(92 , 0.45192467736151126)
(94 , 0.4689192876128441)
(96 , 0.4856513599634849)
(98 , 0.519082901918929)
(100 , 0.5211385908406876)
(102 , 0.5230055270233864)
(104 , 0.5233092473398734)
(106 , 0.5233109632738647)
(108 , 0.5400112908456638)
(110 , 0.5566884533085781)
(112 , 0.5566884533085781)
(114 , 0.5900341985644496)
(116 , 0.6066942016874495)
(118 , 0.6240388624730384)
(120 , 0.6406799903221323)
(122 , 0.657346857181098)
(124 , 0.6739733995912646)
(126 , 0.6909148158888624)
(128 , 0.7075336365960674)
(130 , 0.7074873063782983)
(132 , 0.7242940218575672)
(134 , 0.7245737190981737)
(136 , 0.7418926408738908)
(138 , 0.7421980771243691)
(140 , 0.7587688516798136)
(142 , 0.7769920706690255)
(144 , 0.7778363101928195)
(146 , 0.7943890674413536)
(148 , 0.8112155161615243)
(150 , 0.811303886762084)
(152 , 0.8119473620088783)
(154 , 0.8285739044190448)
(156 , 0.8285790522210191)
(158 , 0.8451009226577072)
(160 , 0.8452810957268095)
(162 , 0.845282811660801)
(164 , 0.8458147511981509)
(166 , 0.8459159913036466)
(168 , 0.8475710096384013)
(170 , 0.8478764458888796)
(172 , 0.8808687087425121)
(174 , 0.8810883482934179)
(176 , 0.8827347869582153)
(178 , 0.899207753276147)
(180 , 0.9156901572310316)
(182 , 0.9326418691325782)
(184 , 0.9490993920445868)
(186 , 0.9490985340775911)
(188 , 0.9654496690821297)
(190 , 0.9821482807199373)
(192 , 0.9827008114651845)
(194 , 0.982780602395787)
(196 , 0.9997897980860472)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 1.0)
(4 , 0.9997981021603068)
(6 , 0.9995962043206138)
(8 , 0.9994952554007672)
(10 , 0.9992933575610741)
(12 , 0.9991924086412275)
(14 , 0.9989905108015344)
(16 , 0.9987886129618413)
(18 , 0.9985867151221481)
(20 , 0.9983848172824551)
(22 , 0.9981829194427619)
(24 , 0.9979810216030689)
(26 , 0.9977791237633757)
(28 , 0.9976781748435292)
(30 , 0.997476277003836)
(32 , 0.997476277003836)
(34 , 0.997274379164143)
(36 , 0.9970724813244498)
(38 , 0.9968705834847568)
(40 , 0.9966686856450636)
(42 , 0.9964667878053705)
(44 , 0.9962648899656774)
(46 , 0.9961639410458308)
(48 , 0.9959620432061377)
(50 , 0.9957601453664445)
(52 , 0.9955582475267515)
(54 , 0.9953563496870583)
(56 , 0.9951544518473653)
(58 , 0.9949525540076721)
(60 , 0.994750656167979)
(62 , 0.9946497072481324)
(64 , 0.9944478094084394)
(66 , 0.9942459115687462)
(68 , 0.994044013729053)
(70 , 0.99384211588936)
(72 , 0.9936402180496668)
(74 , 0.9935392691298203)
(76 , 0.9933373712901272)
(78 , 0.9931354734504341)
(80 , 0.9929335756107409)
(82 , 0.9927316777710479)
(84 , 0.9925297799313547)
(86 , 0.9923278820916617)
(88 , 0.9921259842519685)
(90 , 0.9919240864122754)
(92 , 0.9917221885725823)
(94 , 0.9915202907328892)
(96 , 0.991318392893196)
(98 , 0.991116495053503)
(100 , 0.9909145972138098)
(102 , 0.9907126993741167)
(104 , 0.9905108015344236)
(106 , 0.9903089036947305)
(108 , 0.9901070058550373)
(110 , 0.9899051080153443)
(112 , 0.9897032101756511)
(114 , 0.989501312335958)
(116 , 0.9892994144962649)
(118 , 0.9890975166565718)
(120 , 0.9888956188168787)
(122 , 0.9886937209771856)
(124 , 0.9884918231374924)
(126 , 0.9882899252977994)
(128 , 0.9880880274581062)
(130 , 0.987886129618413)
(132 , 0.98768423177872)
(134 , 0.9874823339390268)
(136 , 0.9872804360993337)
(138 , 0.9870785382596406)
(140 , 0.9868766404199475)
(142 , 0.9866747425802543)
(144 , 0.9864728447405613)
(146 , 0.9863718958207147)
(148 , 0.9861699979810216)
(150 , 0.9859681001413285)
(152 , 0.9857662023016354)
(154 , 0.9855643044619422)
(156 , 0.9853624066222492)
(158 , 0.985160508782556)
(160 , 0.9850595598627094)
(162 , 0.9848576620230164)
(164 , 0.9847567131031698)
(166 , 0.9845548152634767)
(168 , 0.9843529174237836)
(170 , 0.9841510195840905)
(172 , 0.9839491217443973)
(174 , 0.9837472239047043)
(176 , 0.9835453260650111)
(178 , 0.983343428225318)
(180 , 0.9831415303856249)
(182 , 0.9829396325459318)
(184 , 0.9827377347062386)
(186 , 0.9825358368665456)
(188 , 0.9823339390268524)
(190 , 0.9821320411871592)
(192 , 0.9819301433474662)
(194 , 0.981728245507773)
(196 , 0.98152634766808)
(198 , 0.9814253987482334)
(200, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.012903225806451613)
(4 , 0.02258064516129032)
(6 , 0.03225806451612903)
(8 , 0.04516129032258064)
(10 , 0.054838709677419356)
(12 , 0.06451612903225806)
(14 , 0.07096774193548387)
(16 , 0.08387096774193549)
(18 , 0.0967741935483871)
(20 , 0.1064516129032258)
(22 , 0.11612903225806452)
(24 , 0.12580645161290321)
(26 , 0.13225806451612904)
(28 , 0.14516129032258066)
(30 , 0.15806451612903225)
(32 , 0.16774193548387098)
(34 , 0.1774193548387097)
(36 , 0.1870967741935484)
(38 , 0.1935483870967742)
(40 , 0.2)
(42 , 0.20967741935483872)
(44 , 0.2161290322580645)
(46 , 0.22580645161290322)
(48 , 0.23870967741935484)
(50 , 0.25161290322580643)
(52 , 0.25806451612903225)
(54 , 0.2645161290322581)
(56 , 0.27741935483870966)
(58 , 0.2903225806451613)
(60 , 0.3032258064516129)
(62 , 0.3096774193548387)
(64 , 0.3193548387096774)
(66 , 0.32903225806451614)
(68 , 0.3387096774193548)
(70 , 0.34838709677419355)
(72 , 0.3548387096774194)
(74 , 0.36129032258064514)
(76 , 0.3741935483870968)
(78 , 0.38387096774193546)
(80 , 0.3935483870967742)
(82 , 0.4064516129032258)
(84 , 0.4129032258064516)
(86 , 0.42258064516129035)
(88 , 0.43548387096774194)
(90 , 0.44516129032258067)
(92 , 0.45483870967741935)
(94 , 0.46774193548387094)
(96 , 0.4774193548387097)
(98 , 0.49032258064516127)
(100 , 0.5032258064516129)
(102 , 0.5161290322580645)
(104 , 0.5258064516129032)
(106 , 0.532258064516129)
(108 , 0.5419354838709678)
(110 , 0.5516129032258065)
(112 , 0.5580645161290323)
(114 , 0.5709677419354838)
(116 , 0.5806451612903226)
(118 , 0.5935483870967742)
(120 , 0.603225806451613)
(122 , 0.6161290322580645)
(124 , 0.6258064516129033)
(126 , 0.6387096774193548)
(128 , 0.6483870967741936)
(130 , 0.6580645161290323)
(132 , 0.6709677419354839)
(134 , 0.6806451612903226)
(136 , 0.6935483870967742)
(138 , 0.7032258064516129)
(140 , 0.7129032258064516)
(142 , 0.7258064516129032)
(144 , 0.7322580645161291)
(146 , 0.7387096774193549)
(148 , 0.7516129032258064)
(150 , 0.7612903225806451)
(152 , 0.7709677419354839)
(154 , 0.7838709677419354)
(156 , 0.7903225806451613)
(158 , 0.8)
(160 , 0.8096774193548387)
(162 , 0.8161290322580645)
(164 , 0.8225806451612904)
(166 , 0.832258064516129)
(168 , 0.8419354838709677)
(170 , 0.8516129032258064)
(172 , 0.864516129032258)
(174 , 0.8741935483870967)
(176 , 0.8838709677419355)
(178 , 0.8935483870967742)
(180 , 0.9032258064516129)
(182 , 0.9161290322580645)
(184 , 0.9258064516129032)
(186 , 0.932258064516129)
(188 , 0.9451612903225807)
(190 , 0.9580645161290322)
(192 , 0.9709677419354839)
(194 , 0.9806451612903225)
(196 , 0.9935483870967742)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.012924071082390954)
(4 , 0.022617124394184167)
(6 , 0.03231017770597738)
(8 , 0.045234248788368334)
(10 , 0.05492730210016155)
(12 , 0.06462035541195477)
(14 , 0.07108239095315025)
(16 , 0.0840064620355412)
(18 , 0.09693053311793215)
(20 , 0.10662358642972536)
(22 , 0.11631663974151858)
(24 , 0.1260096930533118)
(26 , 0.13247172859450726)
(28 , 0.14539579967689822)
(30 , 0.1583198707592892)
(32 , 0.1680129240710824)
(34 , 0.1777059773828756)
(36 , 0.18739903069466882)
(38 , 0.1938610662358643)
(40 , 0.20032310177705978)
(42 , 0.210016155088853)
(44 , 0.21647819063004847)
(46 , 0.22617124394184168)
(48 , 0.23909531502423265)
(50 , 0.2520193861066236)
(52 , 0.25848142164781907)
(54 , 0.2649434571890145)
(56 , 0.2778675282714055)
(58 , 0.29079159935379645)
(60 , 0.3037156704361874)
(62 , 0.31017770597738287)
(64 , 0.3198707592891761)
(66 , 0.3295638126009693)
(68 , 0.3392568659127625)
(70 , 0.34894991922455576)
(72 , 0.3554119547657512)
(74 , 0.36187399030694667)
(76 , 0.37479806138933763)
(78 , 0.38449111470113084)
(80 , 0.39418416801292405)
(82 , 0.407108239095315)
(84 , 0.4135702746365105)
(86 , 0.42326332794830374)
(88 , 0.43618739903069464)
(90 , 0.4458804523424879)
(92 , 0.4555735056542811)
(94 , 0.46849757673667203)
(96 , 0.4781906300484653)
(98 , 0.4911147011308562)
(100 , 0.5040387722132472)
(102 , 0.5169628432956381)
(104 , 0.5266558966074314)
(106 , 0.5331179321486268)
(108 , 0.5428109854604201)
(110 , 0.5525040387722132)
(112 , 0.5589660743134087)
(114 , 0.5718901453957996)
(116 , 0.5815831987075929)
(118 , 0.5945072697899838)
(120 , 0.6042003231017771)
(122 , 0.617124394184168)
(124 , 0.6268174474959612)
(126 , 0.6397415185783522)
(128 , 0.6494345718901454)
(130 , 0.6591276252019386)
(132 , 0.6720516962843296)
(134 , 0.6817447495961227)
(136 , 0.6946688206785138)
(138 , 0.7043618739903069)
(140 , 0.7140549273021002)
(142 , 0.7269789983844911)
(144 , 0.7334410339256866)
(146 , 0.7399030694668821)
(148 , 0.752827140549273)
(150 , 0.7625201938610663)
(152 , 0.7722132471728594)
(154 , 0.7851373182552503)
(156 , 0.7915993537964459)
(158 , 0.8012924071082391)
(160 , 0.8109854604200323)
(162 , 0.8174474959612278)
(164 , 0.8239095315024233)
(166 , 0.8336025848142165)
(168 , 0.8432956381260097)
(170 , 0.8529886914378029)
(172 , 0.8659127625201939)
(174 , 0.875605815831987)
(176 , 0.8852988691437803)
(178 , 0.8949919224555735)
(180 , 0.9046849757673667)
(182 , 0.9176090468497576)
(184 , 0.9273021001615509)
(186 , 0.9321486268174475)
(188 , 0.9450726978998385)
(190 , 0.9579967689822294)
(192 , 0.9709208400646203)
(194 , 0.9806138933764136)
(196 , 0.9935379644588045)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.4,1.1) {\textbf{Airport} (1.17\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.006431149060701656)
(4 , 0.009935809201198412)
(6 , 0.02574643571236039)
(8 , 0.040077725522696096)
(10 , 0.041088088350999356)
(12 , 0.05532742250005603)
(14 , 0.07060470617579968)
(16 , 0.07397718005320784)
(18 , 0.08260377052694617)
(20 , 0.0886130729915303)
(22 , 0.10410875136281164)
(24 , 0.12701145825011825)
(26 , 0.14056227438534824)
(28 , 0.14506695234225436)
(30 , 0.15729590584659842)
(32 , 0.16950072098985672)
(34 , 0.1740375834282105)
(36 , 0.1911924867626952)
(38 , 0.19624774924150948)
(40 , 0.19935240225544248)
(42 , 0.2047157161995415)
(44 , 0.21269919176720964)
(46 , 0.22180854946266285)
(48 , 0.23691571516504029)
(50 , 0.24144338203726617)
(52 , 0.25503327932853975)
(54 , 0.2595057728039982)
(56 , 0.2730922217579739)
(58 , 0.287474087182013)
(60 , 0.2997898238416891)
(62 , 0.3174654261081663)
(64 , 0.32535292295437446)
(66 , 0.34810505244633666)
(68 , 0.35641152227424744)
(70 , 0.3614047146816983)
(72 , 0.3757227858657252)
(74 , 0.378936636227427)
(76 , 0.3818412856780782)
(78 , 0.38863623432371497)
(80 , 0.39639154490683454)
(82 , 0.4190913746164443)
(84 , 0.4248432012294472)
(86 , 0.43189275211225026)
(88 , 0.43612041363955334)
(90 , 0.43729687138104184)
(92 , 0.4405383084411274)
(94 , 0.4451659770949942)
(96 , 0.46024210776169)
(98 , 0.47246991182026804)
(100 , 0.48459196686837525)
(102 , 0.4981542774612651)
(104 , 0.5120890084823351)
(106 , 0.5255812028834996)
(108 , 0.5396101884573805)
(110 , 0.5515615508092385)
(112 , 0.5564277294595479)
(114 , 0.5605128597118685)
(116 , 0.5660244521597798)
(118 , 0.5795942341501487)
(120 , 0.602146360078829)
(122 , 0.6120879165088573)
(124 , 0.6241582464974951)
(126 , 0.6253657392746652)
(128 , 0.6407188863709641)
(130 , 0.6472098066114971)
(132 , 0.6445436671572884)
(134 , 0.6563358312705572)
(136 , 0.6672636121678029)
(138 , 0.6722430112260621)
(140 , 0.6839891975086912)
(142 , 0.6956790609487871)
(144 , 0.7090770007971406)
(146 , 0.7315440677391378)
(148 , 0.746488586865628)
(150 , 0.7505742918408317)
(152 , 0.7602784877201835)
(154 , 0.7634009571434893)
(156 , 0.778679390264999)
(158 , 0.7926664210684213)
(160 , 0.7971613287363166)
(162 , 0.8074620869682161)
(164 , 0.8135610462025473)
(166 , 0.8301998483881035)
(168 , 0.8284475183178551)
(170 , 0.8457731143485889)
(172 , 0.8592480670632637)
(174 , 0.8648050626189318)
(176 , 0.8873071876567916)
(178 , 0.8900532135917364)
(180 , 0.9125208552566166)
(182 , 0.9298343821068077)
(184 , 0.9429415121763663)
(186 , 0.9577262583413843)
(188 , 0.9701896987819898)
(190 , 0.9768047591652494)
(192 , 0.9808795444056762)
(194 , 0.9837658027240715)
(196 , 0.9851307695711821)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.5629778672032193)
(4 , 0.5993963782696177)
(6 , 0.5992957746478873)
(8 , 0.8481891348088532)
(10 , 0.8595573440643863)
(12 , 0.8703219315895372)
(14 , 0.8790744466800805)
(16 , 0.9207243460764587)
(18 , 0.920523138832998)
(20 , 0.9203219315895372)
(22 , 0.9497987927565392)
(24 , 0.9495975855130785)
(26 , 0.9493963782696178)
(28 , 0.9645875251509054)
(30 , 0.964486921529175)
(32 , 0.9642857142857143)
(34 , 0.9640845070422536)
(36 , 0.9956740442655936)
(38 , 0.9954728370221329)
(40 , 0.995271629778672)
(42 , 0.9950704225352113)
(44 , 0.9950704225352113)
(46 , 0.9948692152917505)
(48 , 0.9962776659959759)
(50 , 0.996076458752515)
(52 , 0.9958752515090543)
(54 , 0.9956740442655936)
(56 , 0.9954728370221329)
(58 , 0.995271629778672)
(60 , 1.0)
(62 , 0.9997987927565393)
(64 , 0.9995975855130784)
(66 , 0.9993963782696177)
(68 , 0.999195171026157)
(70 , 0.9989939637826962)
(72 , 0.9987927565392354)
(74 , 0.9985915492957746)
(76 , 0.9983903420523139)
(78 , 0.9981891348088531)
(80 , 0.9979879275653923)
(82 , 0.9977867203219316)
(84 , 0.9975855130784709)
(86 , 0.99738430583501)
(88 , 0.9971830985915493)
(90 , 0.9969818913480886)
(92 , 0.9967806841046277)
(94 , 0.996579476861167)
(96 , 0.9963782696177063)
(98 , 0.9961770623742455)
(100 , 0.9959758551307847)
(102 , 0.995774647887324)
(104 , 0.9955734406438632)
(106 , 0.9953722334004024)
(108 , 0.9951710261569416)
(110 , 0.9949698189134809)
(112 , 0.9947686116700202)
(114 , 0.9946680080482897)
(116 , 0.994466800804829)
(118 , 0.9942655935613682)
(120 , 0.9940643863179075)
(122 , 0.9940643863179075)
(124 , 0.9938631790744467)
(126 , 0.9936619718309859)
(128 , 0.9934607645875252)
(130 , 0.9932595573440643)
(132 , 0.9930583501006036)
(134 , 0.9928571428571429)
(136 , 0.9927565392354125)
(138 , 0.9925553319919517)
(140 , 0.9923541247484909)
(142 , 0.9921529175050302)
(144 , 0.9919517102615694)
(146 , 0.9917505030181086)
(148 , 0.9916498993963783)
(150 , 0.9914486921529175)
(152 , 0.9913480885311872)
(154 , 0.9911468812877263)
(156 , 0.9909456740442656)
(158 , 0.9907444668008049)
(160 , 0.990543259557344)
(162 , 0.9904426559356136)
(164 , 0.9903420523138833)
(166 , 0.9901408450704225)
(168 , 0.9900402414486922)
(170 , 0.9898390342052313)
(172 , 0.9896378269617706)
(174 , 0.9894366197183099)
(176 , 0.9892354124748491)
(178 , 0.9890342052313883)
(180 , 0.9888329979879276)
(182 , 0.9886317907444668)
(184 , 0.988430583501006)
(186 , 0.9882293762575453)
(188 , 0.9881287726358149)
(190 , 0.9879275653923542)
(192 , 0.9877263581488933)
(194 , 0.9875251509054326)
(196 , 0.9873239436619718)
(198 , 0.9871227364185111)
(200 , 0.9871227364185111)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.010526315789473684)
(4 , 0.021052631578947368)
(6 , 0.031578947368421054)
(8 , 0.042105263157894736)
(10 , 0.05263157894736842)
(12 , 0.06315789473684211)
(14 , 0.07368421052631578)
(16 , 0.08421052631578947)
(18 , 0.09473684210526316)
(20 , 0.10526315789473684)
(22 , 0.11578947368421053)
(24 , 0.12631578947368421)
(26 , 0.1368421052631579)
(28 , 0.14736842105263157)
(30 , 0.15789473684210525)
(32 , 0.16842105263157894)
(34 , 0.17894736842105263)
(36 , 0.1868421052631579)
(38 , 0.19736842105263158)
(40 , 0.20789473684210527)
(42 , 0.21842105263157896)
(44 , 0.22631578947368422)
(46 , 0.23684210526315788)
(48 , 0.24736842105263157)
(50 , 0.2578947368421053)
(52 , 0.26842105263157895)
(54 , 0.2789473684210526)
(56 , 0.2894736842105263)
(58 , 0.3)
(60 , 0.3078947368421053)
(62 , 0.31842105263157894)
(64 , 0.32894736842105265)
(66 , 0.3394736842105263)
(68 , 0.35)
(70 , 0.3605263157894737)
(72 , 0.37105263157894736)
(74 , 0.3815789473684211)
(76 , 0.39210526315789473)
(78 , 0.4026315789473684)
(80 , 0.4131578947368421)
(82 , 0.4236842105263158)
(84 , 0.4342105263157895)
(86 , 0.44473684210526315)
(88 , 0.45526315789473687)
(90 , 0.46578947368421053)
(92 , 0.4763157894736842)
(94 , 0.4868421052631579)
(96 , 0.49736842105263157)
(98 , 0.5078947368421053)
(100 , 0.5184210526315789)
(102 , 0.5289473684210526)
(104 , 0.5394736842105263)
(106 , 0.55)
(108 , 0.5605263157894737)
(110 , 0.5710526315789474)
(112 , 0.5815789473684211)
(114 , 0.5842105263157895)
(116 , 0.5947368421052631)
(118 , 0.6052631578947368)
(120 , 0.6157894736842106)
(122 , 0.6210526315789474)
(124 , 0.631578947368421)
(126 , 0.6421052631578947)
(128 , 0.6526315789473685)
(130 , 0.6631578947368421)
(132 , 0.6710526315789473)
(134 , 0.6815789473684211)
(136 , 0.6894736842105263)
(138 , 0.7)
(140 , 0.7105263157894737)
(142 , 0.7210526315789474)
(144 , 0.7315789473684211)
(146 , 0.7421052631578947)
(148 , 0.75)
(150 , 0.7605263157894737)
(152 , 0.7684210526315789)
(154 , 0.7789473684210526)
(156 , 0.7894736842105263)
(158 , 0.8)
(160 , 0.8105263157894737)
(162 , 0.8184210526315789)
(164 , 0.8263157894736842)
(166 , 0.8368421052631579)
(168 , 0.8447368421052631)
(170 , 0.8552631578947368)
(172 , 0.8657894736842106)
(174 , 0.8763157894736842)
(176 , 0.8868421052631579)
(178 , 0.8973684210526316)
(180 , 0.9078947368421053)
(182 , 0.9184210526315789)
(184 , 0.9289473684210526)
(186 , 0.9394736842105263)
(188 , 0.9473684210526315)
(190 , 0.9578947368421052)
(192 , 0.968421052631579)
(194 , 0.9789473684210527)
(196 , 0.9894736842105263)
(198 , 1.0)
(200 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.010526315789473684)
(4 , 0.021052631578947368)
(6 , 0.031578947368421054)
(8 , 0.042105263157894736)
(10 , 0.05263157894736842)
(12 , 0.06315789473684211)
(14 , 0.07368421052631578)
(16 , 0.08421052631578947)
(18 , 0.09473684210526316)
(20 , 0.10526315789473684)
(22 , 0.11578947368421053)
(24 , 0.12631578947368421)
(26 , 0.1368421052631579)
(28 , 0.14736842105263157)
(30 , 0.15789473684210525)
(32 , 0.16842105263157894)
(34 , 0.17894736842105263)
(36 , 0.1868421052631579)
(38 , 0.19736842105263158)
(40 , 0.20789473684210527)
(42 , 0.21842105263157896)
(44 , 0.22631578947368422)
(46 , 0.23684210526315788)
(48 , 0.24736842105263157)
(50 , 0.2578947368421053)
(52 , 0.26842105263157895)
(54 , 0.2789473684210526)
(56 , 0.2894736842105263)
(58 , 0.3)
(60 , 0.3078947368421053)
(62 , 0.31842105263157894)
(64 , 0.32894736842105265)
(66 , 0.3394736842105263)
(68 , 0.35)
(70 , 0.3605263157894737)
(72 , 0.37105263157894736)
(74 , 0.3815789473684211)
(76 , 0.39210526315789473)
(78 , 0.4026315789473684)
(80 , 0.4131578947368421)
(82 , 0.4236842105263158)
(84 , 0.4342105263157895)
(86 , 0.44473684210526315)
(88 , 0.45526315789473687)
(90 , 0.46578947368421053)
(92 , 0.4763157894736842)
(94 , 0.4868421052631579)
(96 , 0.49736842105263157)
(98 , 0.5078947368421053)
(100 , 0.5184210526315789)
(102 , 0.5289473684210526)
(104 , 0.5394736842105263)
(106 , 0.55)
(108 , 0.5605263157894737)
(110 , 0.5710526315789474)
(112 , 0.5815789473684211)
(114 , 0.5842105263157895)
(116 , 0.5947368421052631)
(118 , 0.6052631578947368)
(120 , 0.6157894736842106)
(122 , 0.6210526315789474)
(124 , 0.631578947368421)
(126 , 0.6421052631578947)
(128 , 0.6526315789473685)
(130 , 0.6631578947368421)
(132 , 0.6710526315789473)
(134 , 0.6815789473684211)
(136 , 0.6894736842105263)
(138 , 0.7)
(140 , 0.7105263157894737)
(142 , 0.7210526315789474)
(144 , 0.7315789473684211)
(146 , 0.7421052631578947)
(148 , 0.75)
(150 , 0.7605263157894737)
(152 , 0.7684210526315789)
(154 , 0.7789473684210526)
(156 , 0.7894736842105263)
(158 , 0.8)
(160 , 0.8105263157894737)
(162 , 0.8184210526315789)
(164 , 0.8263157894736842)
(166 , 0.8368421052631579)
(168 , 0.8447368421052631)
(170 , 0.8552631578947368)
(172 , 0.8657894736842106)
(174 , 0.8763157894736842)
(176 , 0.8868421052631579)
(178 , 0.8973684210526316)
(180 , 0.9078947368421053)
(182 , 0.9184210526315789)
(184 , 0.9289473684210526)
(186 , 0.9394736842105263)
(188 , 0.9473684210526315)
(190 , 0.9578947368421052)
(192 , 0.968421052631579)
(194 , 0.9789473684210527)
(196 , 0.9894736842105263)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Adult} (1.74\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.010412137914772267)
(4 , 0.02302755200542345)
(6 , 0.026203511978011452)
(8 , 0.04251070320617212)
(10 , 0.055148223746748506)
(12 , 0.07011429034611331)
(14 , 0.08616357299181325)
(16 , 0.09286182731915081)
(18 , 0.10353924263302557)
(20 , 0.1050424812279396)
(22 , 0.10527828336047514)
(24 , 0.11093753454132801)
(26 , 0.14019173660901796)
(28 , 0.1523208088013146)
(30 , 0.15893800614559309)
(32 , 0.16339614021384305)
(34 , 0.16519413147442652)
(36 , 0.17383038457854053)
(38 , 0.1892459489930512)
(40 , 0.20397621345988048)
(42 , 0.21361462562727052)
(44 , 0.22499207852211014)
(46 , 0.22524998710457086)
(48 , 0.24000235802132536)
(50 , 0.24101925471788485)
(52 , 0.2524703957791418)
(54 , 0.2597581554378182)
(56 , 0.26862284185782603)
(58 , 0.2714303609983273)
(60 , 0.2780549271592475)
(62 , 0.2827120192768243)
(64 , 0.2830951977421946)
(66 , 0.2937062937062937)
(68 , 0.29419263560464826)
(70 , 0.29548217851695197)
(72 , 0.30160566514623416)
(74 , 0.30234254681040773)
(76 , 0.3113914536464589)
(78 , 0.31889290898774564)
(80 , 0.3241173999867361)
(82 , 0.32913187971143715)
(84 , 0.3330999874730117)
(86 , 0.34369634580382735)
(88 , 0.36463115388299794)
(90 , 0.36587648389545124)
(92 , 0.3712262447773512)
(94 , 0.37531225360519355)
(96 , 0.3845453808572881)
(98 , 0.38668970650003315)
(100 , 0.39284635280420316)
(102 , 0.4020868488729395)
(104 , 0.412631625487263)
(106 , 0.4267871222560369)
(108 , 0.4300551924366466)
(110 , 0.4315142181317102)
(112 , 0.43485966088705813)
(114 , 0.44514284451060004)
(116 , 0.4739254423132189)
(118 , 0.5102684459902584)
(120 , 0.5439881509428401)
(122 , 0.548309961903218)
(124 , 0.5680289152365021)
(126 , 0.5715291031413265)
(128 , 0.5793179423316409)
(130 , 0.5938087202576138)
(132 , 0.5974599689035938)
(134 , 0.6094785088462644)
(136 , 0.6385411216812692)
(138 , 0.6537135151466026)
(140 , 0.6651572873912178)
(142 , 0.6795670083341316)
(144 , 0.7026461420560473)
(146 , 0.7331530429528322)
(148 , 0.7363769002335915)
(150 , 0.7394386435482326)
(152 , 0.750793989993147)
(154 , 0.7520430044139211)
(156 , 0.7586970458414083)
(158 , 0.7717619577472054)
(160 , 0.794480019453676)
(162 , 0.7947931941609497)
(164 , 0.8005261335082199)
(166 , 0.8150021738009093)
(168 , 0.8307088064727686)
(170 , 0.8368838748185429)
(172 , 0.8495213953591193)
(174 , 0.8557590986463484)
(176 , 0.8561606991533229)
(178 , 0.8655522559632148)
(180 , 0.8734663650364388)
(182 , 0.8769554997163006)
(184 , 0.9043932884818027)
(186 , 0.921658425873389)
(188 , 0.9426890285689021)
(190 , 0.9554407657674254)
(192 , 0.985343423699588)
(194 , 0.9884825395889674)
(196 , 0.9950186799501868)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.14365482233502538)
(4 , 0.1953299492385787)
(6 , 0.22994923857868022)
(8 , 0.39847715736040606)
(10 , 0.39918781725888325)
(12 , 0.5351269035532995)
(14 , 0.6472081218274112)
(16 , 0.6845685279187818)
(18 , 0.6958375634517766)
(20 , 0.7061928934010152)
(22 , 0.7060913705583757)
(24 , 0.720507614213198)
(26 , 0.9197969543147209)
(28 , 0.9197969543147209)
(30 , 0.9195939086294416)
(32 , 0.9193908629441624)
(34 , 0.9209137055837563)
(36 , 0.9209137055837563)
(38 , 0.9224365482233503)
(40 , 0.9388832487309645)
(42 , 0.9395939086294416)
(44 , 0.9458883248730965)
(46 , 0.9462944162436548)
(48 , 0.9584771573604061)
(50 , 0.9588832487309644)
(52 , 0.961725888324873)
(54 , 0.964771573604061)
(56 , 0.9648730964467005)
(58 , 0.9704568527918782)
(60 , 0.972994923857868)
(62 , 0.9727918781725888)
(64 , 0.9730964467005077)
(66 , 0.9728934010152285)
(68 , 0.9727918781725888)
(70 , 0.9736040609137055)
(72 , 0.9734010152284264)
(74 , 0.9745177664974619)
(76 , 0.9748223350253807)
(78 , 0.9824365482233502)
(80 , 0.9845685279187817)
(82 , 0.9844670050761422)
(84 , 0.9909644670050761)
(86 , 0.9907614213197969)
(88 , 0.9906598984771574)
(90 , 0.9921827411167513)
(92 , 0.9950253807106599)
(94 , 0.9948223350253808)
(96 , 0.9947208121827411)
(98 , 0.9945177664974619)
(100 , 1.0)
(102 , 0.9997969543147208)
(104 , 0.9996954314720812)
(106 , 0.999492385786802)
(108 , 0.9992893401015228)
(110 , 0.9990862944162436)
(112 , 0.9988832487309645)
(114 , 0.9986802030456853)
(116 , 0.9984771573604061)
(118 , 0.9982741116751269)
(120 , 0.9980710659898477)
(122 , 0.9978680203045686)
(124 , 0.9986802030456853)
(126 , 0.9984771573604061)
(128 , 0.9982741116751269)
(130 , 0.9988832487309645)
(132 , 0.9986802030456853)
(134 , 0.9984771573604061)
(136 , 0.9982741116751269)
(138 , 0.9981725888324873)
(140 , 0.9979695431472081)
(142 , 0.9977664974619289)
(144 , 0.9976649746192894)
(146 , 0.9974619289340102)
(148 , 0.9973604060913706)
(150 , 0.9971573604060914)
(152 , 0.9969543147208122)
(154 , 0.9968527918781726)
(156 , 0.9966497461928934)
(158 , 0.9964467005076142)
(160 , 0.9971573604060914)
(162 , 0.9969543147208122)
(164 , 0.996751269035533)
(166 , 0.9965482233502538)
(168 , 0.9963451776649747)
(170 , 0.9961421319796955)
(172 , 0.9959390862944163)
(174 , 0.995736040609137)
(176 , 0.9955329949238578)
(178 , 0.9953299492385786)
(180 , 0.9951269035532995)
(182 , 0.9950253807106599)
(184 , 0.9948223350253808)
(186 , 0.9946192893401016)
(188 , 0.9944162436548223)
(190 , 0.9942131979695431)
(192 , 0.9940101522842639)
(194 , 0.9938071065989847)
(196 , 0.9936040609137056)
(198 , 0.993502538071066)
(200, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.010362694300518135)
(4 , 0.02072538860103627)
(6 , 0.031088082901554404)
(8 , 0.04145077720207254)
(10 , 0.05181347150259067)
(12 , 0.06217616580310881)
(14 , 0.07253886010362694)
(16 , 0.08290155440414508)
(18 , 0.09326424870466321)
(20 , 0.10362694300518134)
(22 , 0.11398963730569948)
(24 , 0.12435233160621761)
(26 , 0.13471502590673576)
(28 , 0.14507772020725387)
(30 , 0.15544041450777202)
(32 , 0.16580310880829016)
(34 , 0.17616580310880828)
(36 , 0.18652849740932642)
(38 , 0.19430051813471502)
(40 , 0.20466321243523317)
(42 , 0.21502590673575128)
(44 , 0.22538860103626943)
(46 , 0.23575129533678757)
(48 , 0.24611398963730569)
(50 , 0.25647668393782386)
(52 , 0.266839378238342)
(54 , 0.2772020725388601)
(56 , 0.28756476683937826)
(58 , 0.2979274611398964)
(60 , 0.3082901554404145)
(62 , 0.31865284974093266)
(64 , 0.3290155440414508)
(66 , 0.3393782383419689)
(68 , 0.34974093264248707)
(70 , 0.3601036269430052)
(72 , 0.3704663212435233)
(74 , 0.38082901554404147)
(76 , 0.3911917098445596)
(78 , 0.4015544041450777)
(80 , 0.4119170984455959)
(82 , 0.41968911917098445)
(84 , 0.4274611398963731)
(86 , 0.4378238341968912)
(88 , 0.44559585492227977)
(90 , 0.45595854922279794)
(92 , 0.46632124352331605)
(94 , 0.47668393782383417)
(96 , 0.48704663212435234)
(98 , 0.49740932642487046)
(100 , 0.5051813471502591)
(102 , 0.5155440414507773)
(104 , 0.5233160621761658)
(106 , 0.533678756476684)
(108 , 0.5440414507772021)
(110 , 0.5544041450777202)
(112 , 0.5647668393782384)
(114 , 0.5751295336787565)
(116 , 0.5854922279792746)
(118 , 0.5958549222797928)
(120 , 0.6062176165803109)
(122 , 0.616580310880829)
(124 , 0.6269430051813472)
(126 , 0.6373056994818653)
(128 , 0.6476683937823834)
(130 , 0.6580310880829016)
(132 , 0.6683937823834197)
(134 , 0.6787564766839378)
(136 , 0.689119170984456)
(138 , 0.6994818652849741)
(140 , 0.7098445595854922)
(142 , 0.7202072538860104)
(144 , 0.727979274611399)
(146 , 0.7383419689119171)
(148 , 0.7461139896373057)
(150 , 0.7564766839378239)
(152 , 0.7668393782383419)
(154 , 0.7772020725388601)
(156 , 0.7875647668393783)
(158 , 0.7979274611398963)
(160 , 0.8082901554404145)
(162 , 0.8186528497409327)
(164 , 0.8290155440414507)
(166 , 0.8393782383419689)
(168 , 0.8497409326424871)
(170 , 0.8601036269430051)
(172 , 0.8704663212435233)
(174 , 0.8808290155440415)
(176 , 0.8911917098445595)
(178 , 0.9015544041450777)
(180 , 0.9119170984455959)
(182 , 0.9196891191709845)
(184 , 0.9300518134715026)
(186 , 0.9404145077720207)
(188 , 0.9507772020725389)
(190 , 0.961139896373057)
(192 , 0.9715025906735751)
(194 , 0.9818652849740933)
(196 , 0.9922279792746114)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.010362694300518135)
(4 , 0.02072538860103627)
(6 , 0.031088082901554404)
(8 , 0.04145077720207254)
(10 , 0.05181347150259067)
(12 , 0.06217616580310881)
(14 , 0.07253886010362694)
(16 , 0.08290155440414508)
(18 , 0.09326424870466321)
(20 , 0.10362694300518134)
(22 , 0.11398963730569948)
(24 , 0.12435233160621761)
(26 , 0.13471502590673576)
(28 , 0.14507772020725387)
(30 , 0.15544041450777202)
(32 , 0.16580310880829016)
(34 , 0.17616580310880828)
(36 , 0.18652849740932642)
(38 , 0.19430051813471502)
(40 , 0.20466321243523317)
(42 , 0.21502590673575128)
(44 , 0.22538860103626943)
(46 , 0.23575129533678757)
(48 , 0.24611398963730569)
(50 , 0.25647668393782386)
(52 , 0.266839378238342)
(54 , 0.2772020725388601)
(56 , 0.28756476683937826)
(58 , 0.2979274611398964)
(60 , 0.3082901554404145)
(62 , 0.31865284974093266)
(64 , 0.3290155440414508)
(66 , 0.3393782383419689)
(68 , 0.34974093264248707)
(70 , 0.3601036269430052)
(72 , 0.3704663212435233)
(74 , 0.38082901554404147)
(76 , 0.3911917098445596)
(78 , 0.4015544041450777)
(80 , 0.4119170984455959)
(82 , 0.41968911917098445)
(84 , 0.4274611398963731)
(86 , 0.4378238341968912)
(88 , 0.44559585492227977)
(90 , 0.45595854922279794)
(92 , 0.46632124352331605)
(94 , 0.47668393782383417)
(96 , 0.48704663212435234)
(98 , 0.49740932642487046)
(100 , 0.5051813471502591)
(102 , 0.5155440414507773)
(104 , 0.5233160621761658)
(106 , 0.533678756476684)
(108 , 0.5440414507772021)
(110 , 0.5544041450777202)
(112 , 0.5647668393782384)
(114 , 0.5751295336787565)
(116 , 0.5854922279792746)
(118 , 0.5958549222797928)
(120 , 0.6062176165803109)
(122 , 0.616580310880829)
(124 , 0.6269430051813472)
(126 , 0.6373056994818653)
(128 , 0.6476683937823834)
(130 , 0.6580310880829016)
(132 , 0.6683937823834197)
(134 , 0.6787564766839378)
(136 , 0.689119170984456)
(138 , 0.6994818652849741)
(140 , 0.7098445595854922)
(142 , 0.7202072538860104)
(144 , 0.727979274611399)
(146 , 0.7383419689119171)
(148 , 0.7461139896373057)
(150 , 0.7564766839378239)
(152 , 0.7668393782383419)
(154 , 0.7772020725388601)
(156 , 0.7875647668393783)
(158 , 0.7979274611398963)
(160 , 0.8082901554404145)
(162 , 0.8186528497409327)
(164 , 0.8290155440414507)
(166 , 0.8393782383419689)
(168 , 0.8497409326424871)
(170 , 0.8601036269430051)
(172 , 0.8704663212435233)
(174 , 0.8808290155440415)
(176 , 0.8911917098445595)
(178 , 0.9015544041450777)
(180 , 0.9119170984455959)
(182 , 0.9196891191709845)
(184 , 0.9300518134715026)
(186 , 0.9404145077720207)
(188 , 0.9507772020725389)
(190 , 0.961139896373057)
(192 , 0.9715025906735751)
(194 , 0.9818652849740933)
(196 , 0.9922279792746114)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Flight} (0.27\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
%line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.0024963913414274004)
(4 , 0.015233645117754048)
(6 , 0.027603823108110718)
(8 , 0.039350248259149984)
(10 , 0.0462598289371638)
(12 , 0.05800211413572972)
(14 , 0.08096505052122002)
(16 , 0.08974036978055491)
(18 , 0.09141843051641767)
(20 , 0.1056336473257287)
(22 , 0.10812037877805163)
(24 , 0.11706405610463592)
(26 , 0.12879116147746625)
(28 , 0.13136897188420277)
(30 , 0.15078396900003588)
(32 , 0.17465355497718887)
(34 , 0.17724378524134543)
(36 , 0.18466396005773852)
(38 , 0.2094940150087077)
(40 , 0.22368577208733645)
(42 , 0.23054981328814345)
(44 , 0.23398459385686252)
(46 , 0.2456771996257483)
(48 , 0.24565994982377604)
(50 , 0.26079492607424865)
(52 , 0.26288974202576154)
(54 , 0.267966703742241)
(56 , 0.2832313985035452)
(58 , 0.29492676424074654)
(60 , 0.29913433593782346)
(62 , 0.31635653822694115)
(64 , 0.32806087386116806)
(66 , 0.3280663937977992)
(68 , 0.33044824645413073)
(70 , 0.3489676338515634)
(72 , 0.36064850975510804)
(74 , 0.36119912343406296)
(76 , 0.3728937991791854)
(78 , 0.3884441506611504)
(80 , 0.3963804395525539)
(82 , 0.41016786127295257)
(84 , 0.42686497959003433)
(86 , 0.4463814055414644)
(88 , 0.4554513514184857)
(90 , 0.46251342034593446)
(92 , 0.46247271081327984)
(94 , 0.4650270614893341)
(96 , 0.48587862211341815)
(98 , 0.4945587224658661)
(100 , 0.5010294681817052)
(102 , 0.5034789400617681)
(104 , 0.5208405207508218)
(106 , 0.5277314716427055)
(108 , 0.5390894312533292)
(110 , 0.5514202796951891)
(112 , 0.570488900787419)
(114 , 0.5791883209180758)
(116 , 0.5826072316689804)
(118 , 0.5852885408875506)
(120 , 0.5916233581638483)
(122 , 0.6081224487542883)
(124 , 0.6264789980211027)
(126 , 0.6475575660391418)
(128 , 0.6509868266712299)
(130 , 0.6615747551218112)
(132 , 0.6661080030801246)
(134 , 0.6695386436963704)
(136 , 0.675064100264129)
(138 , 0.6934503191903357)
(140 , 0.7061254736795621)
(142 , 0.7072411908711288)
(144 , 0.7188178779707609)
(146 , 0.7259903456308322)
(148 , 0.7284329175901061)
(150 , 0.7373648650513492)
(152 , 0.7523294132583358)
(154 , 0.767340880926687)
(156 , 0.7690506812981787)
(158 , 0.7751722910220991)
(160 , 0.7872588822680315)
(162 , 0.7935371201938601)
(164 , 0.7981497172412461)
(166 , 0.8096787948874347)
(168 , 0.8130266364542135)
(170 , 0.818287136063678)
(172 , 0.8415226193203302)
(174 , 0.8615744791249796)
(176 , 0.8742496336142062)
(178 , 0.8911958390717675)
(180 , 0.8911599594836651)
(182 , 0.8984414458922012)
(184 , 0.9149094868390911)
(186 , 0.9321171992945521)
(188 , 0.9420461853097927)
(190 , 0.9544791525793284)
(192 , 0.9565843184120246)
(194 , 0.9705683878749072)
(196 , 0.9841419120508497)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.18165395423524688)
(4 , 0.9391810517864312)
(6 , 0.9416900843034925)
(8 , 0.9963869931754316)
(10 , 0.9961862705740666)
(12 , 0.9959855479727018)
(14 , 0.9957848253713368)
(16 , 0.9955841027699719)
(18 , 0.9990967482938579)
(20 , 0.998896025692493)
(22 , 0.9986953030911281)
(24 , 0.9991971095945403)
(26 , 0.9989963869931754)
(28 , 0.9987956643918106)
(30 , 0.9985949417904456)
(32 , 1.0)
(34 , 0.9997992773986351)
(36 , 1.0)
(38 , 0.9997992773986351)
(40 , 0.9995985547972702)
(42 , 0.9993978321959053)
(44 , 0.9991971095945403)
(46 , 0.9989963869931754)
(48 , 0.9987956643918106)
(50 , 0.9985949417904456)
(52 , 0.9984945804897631)
(54 , 0.9982938578883982)
(56 , 0.9981934965877157)
(58 , 0.9979927739863509)
(60 , 0.997792051384986)
(62 , 0.9976916900843035)
(64 , 0.9974909674829385)
(66 , 0.9972902448815737)
(68 , 0.9970895222802088)
(70 , 0.9968887996788438)
(72 , 0.996688077077479)
(74 , 0.996487354476114)
(76 , 0.9962866318747491)
(78 , 0.9960859092733841)
(80 , 0.9958851866720193)
(82 , 0.9956844640706544)
(84 , 0.9954837414692894)
(86 , 0.9952830188679245)
(88 , 0.9950822962665596)
(90 , 0.9948815736651947)
(92 , 0.9946808510638298)
(94 , 0.9944801284624649)
(96 , 0.9942794058611)
(98 , 0.994078683259735)
(100 , 0.9938779606583701)
(102 , 0.9936772380570053)
(104 , 0.9934765154556403)
(106 , 0.9933761541549578)
(108 , 0.9932757928542754)
(110 , 0.9930750702529105)
(112 , 0.9928743476515456)
(114 , 0.9926736250501806)
(116 , 0.9924729024488157)
(118 , 0.9922721798474509)
(120 , 0.9920714572460859)
(122 , 0.991870734644721)
(124 , 0.991670012043356)
(126 , 0.9914692894419912)
(128 , 0.9912685668406263)
(130 , 0.9910678442392613)
(132 , 0.9908671216378965)
(134 , 0.9906663990365315)
(136 , 0.9904656764351666)
(138 , 0.9902649538338016)
(140 , 0.9900642312324368)
(142 , 0.9898635086310719)
(144 , 0.9896627860297069)
(146 , 0.9894620634283421)
(148 , 0.9892613408269771)
(150 , 0.9890606182256122)
(152 , 0.9888598956242473)
(154 , 0.9886591730228824)
(156 , 0.9885588117222)
(158 , 0.9884584504215175)
(160 , 0.9882577278201525)
(162 , 0.9880570052187876)
(164 , 0.9878562826174228)
(166 , 0.9876555600160578)
(168 , 0.9874548374146929)
(170 , 0.987254114813328)
(172 , 0.9870533922119631)
(174 , 0.9868526696105981)
(176 , 0.9866519470092332)
(178 , 0.9864512244078684)
(180 , 0.9862505018065034)
(182 , 0.9860497792051385)
(184 , 0.985949417904456)
(186 , 0.9857486953030912)
(188 , 0.9855479727017262)
(190 , 0.9853472501003613)
(192 , 0.9851465274989963)
(194 , 0.9849458048976315)
(196 , 0.9847450822962666)
(198 , 0.9845443596949016)
(200, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.008797653958944282)
(4 , 0.017595307917888565)
(6 , 0.02932551319648094)
(8 , 0.03812316715542522)
(10 , 0.0469208211143695)
(12 , 0.05571847507331378)
(14 , 0.06744868035190615)
(16 , 0.07917888563049853)
(18 , 0.09090909090909091)
(20 , 0.10263929618768329)
(22 , 0.11143695014662756)
(24 , 0.12316715542521994)
(26 , 0.13196480938416422)
(28 , 0.14076246334310852)
(30 , 0.15249266862170088)
(32 , 0.16422287390029325)
(34 , 0.17302052785923755)
(36 , 0.18181818181818182)
(38 , 0.1935483870967742)
(40 , 0.20527859237536658)
(42 , 0.21700879765395895)
(44 , 0.22580645161290322)
(46 , 0.23460410557184752)
(48 , 0.2404692082111437)
(50 , 0.25219941348973607)
(52 , 0.25806451612903225)
(54 , 0.2697947214076246)
(56 , 0.2785923753665689)
(58 , 0.2873900293255132)
(60 , 0.2991202346041056)
(62 , 0.31085043988269795)
(64 , 0.3196480938416422)
(66 , 0.3255131964809384)
(68 , 0.33724340175953077)
(70 , 0.3489736070381232)
(72 , 0.35777126099706746)
(74 , 0.36656891495601174)
(76 , 0.375366568914956)
(78 , 0.3870967741935484)
(80 , 0.39589442815249265)
(82 , 0.40762463343108507)
(84 , 0.41935483870967744)
(86 , 0.4310850439882698)
(88 , 0.4398826979472141)
(90 , 0.45161290322580644)
(92 , 0.4574780058651026)
(94 , 0.4662756598240469)
(96 , 0.4780058651026393)
(98 , 0.4897360703812317)
(100 , 0.49853372434017595)
(102 , 0.5073313782991202)
(104 , 0.5190615835777126)
(106 , 0.5278592375366569)
(108 , 0.5366568914956011)
(110 , 0.5483870967741935)
(112 , 0.5601173020527859)
(114 , 0.5718475073313783)
(116 , 0.5806451612903226)
(118 , 0.592375366568915)
(120 , 0.6011730205278593)
(122 , 0.6129032258064516)
(124 , 0.624633431085044)
(126 , 0.6363636363636364)
(128 , 0.6451612903225806)
(130 , 0.6539589442815249)
(132 , 0.6656891495601173)
(134 , 0.6744868035190615)
(136 , 0.6862170087976539)
(138 , 0.6979472140762464)
(140 , 0.7067448680351907)
(142 , 0.7155425219941349)
(144 , 0.7243401759530792)
(146 , 0.7331378299120235)
(148 , 0.7419354838709677)
(150 , 0.750733137829912)
(152 , 0.7624633431085044)
(154 , 0.7741935483870968)
(156 , 0.7800586510263929)
(158 , 0.7888563049853372)
(160 , 0.8005865102639296)
(162 , 0.8123167155425219)
(164 , 0.8240469208211144)
(166 , 0.8328445747800587)
(168 , 0.841642228739003)
(170 , 0.8533724340175953)
(172 , 0.8651026392961877)
(174 , 0.8768328445747801)
(176 , 0.8885630498533724)
(178 , 0.9002932551319648)
(180 , 0.906158357771261)
(182 , 0.9149560117302052)
(184 , 0.9237536656891495)
(186 , 0.9354838709677419)
(188 , 0.9442815249266863)
(190 , 0.9560117302052786)
(192 , 0.9648093841642229)
(194 , 0.9765395894428153)
(196 , 0.9882697947214076)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(2 , 0.008797653958944282)
(4 , 0.017595307917888565)
(6 , 0.02932551319648094)
(8 , 0.03812316715542522)
(10 , 0.0469208211143695)
(12 , 0.05571847507331378)
(14 , 0.06744868035190615)
(16 , 0.07917888563049853)
(18 , 0.09090909090909091)
(20 , 0.10263929618768329)
(22 , 0.11143695014662756)
(24 , 0.12316715542521994)
(26 , 0.13196480938416422)
(28 , 0.14076246334310852)
(30 , 0.15249266862170088)
(32 , 0.16422287390029325)
(34 , 0.17302052785923755)
(36 , 0.18181818181818182)
(38 , 0.1935483870967742)
(40 , 0.20527859237536658)
(42 , 0.21700879765395895)
(44 , 0.22580645161290322)
(46 , 0.23460410557184752)
(48 , 0.2404692082111437)
(50 , 0.25219941348973607)
(52 , 0.25806451612903225)
(54 , 0.2697947214076246)
(56 , 0.2785923753665689)
(58 , 0.2873900293255132)
(60 , 0.2991202346041056)
(62 , 0.31085043988269795)
(64 , 0.3196480938416422)
(66 , 0.3255131964809384)
(68 , 0.33724340175953077)
(70 , 0.3489736070381232)
(72 , 0.35777126099706746)
(74 , 0.36656891495601174)
(76 , 0.375366568914956)
(78 , 0.3870967741935484)
(80 , 0.39589442815249265)
(82 , 0.40762463343108507)
(84 , 0.41935483870967744)
(86 , 0.4310850439882698)
(88 , 0.4398826979472141)
(90 , 0.45161290322580644)
(92 , 0.4574780058651026)
(94 , 0.4662756598240469)
(96 , 0.4780058651026393)
(98 , 0.4897360703812317)
(100 , 0.49853372434017595)
(102 , 0.5073313782991202)
(104 , 0.5190615835777126)
(106 , 0.5278592375366569)
(108 , 0.5366568914956011)
(110 , 0.5483870967741935)
(112 , 0.5601173020527859)
(114 , 0.5718475073313783)
(116 , 0.5806451612903226)
(118 , 0.592375366568915)
(120 , 0.6011730205278593)
(122 , 0.6129032258064516)
(124 , 0.624633431085044)
(126 , 0.6363636363636364)
(128 , 0.6451612903225806)
(130 , 0.6539589442815249)
(132 , 0.6656891495601173)
(134 , 0.6744868035190615)
(136 , 0.6862170087976539)
(138 , 0.6979472140762464)
(140 , 0.7067448680351907)
(142 , 0.7155425219941349)
(144 , 0.7243401759530792)
(146 , 0.7331378299120235)
(148 , 0.7419354838709677)
(150 , 0.750733137829912)
(152 , 0.7624633431085044)
(154 , 0.7741935483870968)
(156 , 0.7800586510263929)
(158 , 0.7888563049853372)
(160 , 0.8005865102639296)
(162 , 0.8123167155425219)
(164 , 0.8240469208211144)
(166 , 0.8328445747800587)
(168 , 0.841642228739003)
(170 , 0.8533724340175953)
(172 , 0.8651026392961877)
(174 , 0.8768328445747801)
(176 , 0.8885630498533724)
(178 , 0.9002932551319648)
(180 , 0.906158357771261)
(182 , 0.9149560117302052)
(184 , 0.9237536656891495)
(186 , 0.9354838709677419)
(188 , 0.9442815249266863)
(190 , 0.9560117302052786)
(192 , 0.9648093841642229)
(194 , 0.9765395894428153)
(196 , 0.9882697947214076)
(198 , 1.0)
(200, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.0)
(2 , 1.0)
(4 , 1.0)
(6 , 1.0)
(8 , 1.0)
(10 , 1.0)
(12 , 1.0)
(14 , 1.0)
(16 , 1.0)
(18 , 1.0)
(20 , 1.0)
(22 , 1.0)
(24 , 1.0)
(26 , 1.0)
(28 , 1.0)
(30 , 1.0)
(32 , 1.0)
(34 , 1.0)
(36 , 1.0)
(38 , 1.0)
(40 , 1.0)
(42 , 1.0)
(44 , 1.0)
(46 , 1.0)
(48 , 1.0)
(50 , 1.0)
(52 , 1.0)
(54 , 1.0)
(56 , 1.0)
(58 , 1.0)
(60 , 1.0)
(62 , 1.0)
(64 , 1.0)
(66 , 1.0)
(68 , 1.0)
(70 , 1.0)
(72 , 1.0)
(74 , 1.0)
(76 , 1.0)
(78 , 1.0)
(80 , 1.0)
(82 , 1.0)
(84 , 1.0)
(86 , 1.0)
(88 , 1.0)
(90 , 1.0)
(92 , 1.0)
(94 , 1.0)
(96 , 1.0)
(98 , 1.0)
(100 , 1.0)
(102 , 1.0)
(104 , 1.0)
(106 , 1.0)
(108 , 1.0)
(110 , 1.0)
(112 , 1.0)
(114 , 1.0)
(116 , 1.0)
(118 , 1.0)
(120 , 1.0)
(122 , 1.0)
(124 , 1.0)
(126 , 1.0)
(128 , 1.0)
(130 , 1.0)
(132 , 1.0)
(134 , 1.0)
(136 , 1.0)
(138 , 1.0)
(140 , 1.0)
(142 , 1.0)
(144 , 1.0)
(146 , 1.0)
(148 , 1.0)
(150 , 1.0)
(152 , 1.0)
(154 , 1.0)
(156 , 1.0)
(158 , 1.0)
(160 , 1.0)
(162 , 1.0)
(164 , 1.0)
(166 , 1.0)
(168 , 1.0)
(170 , 1.0)
(172 , 1.0)
(174 , 1.0)
(176 , 1.0)
(178 , 1.0)
(180 , 1.0)
(182 , 1.0)
(184 , 1.0)
(186 , 1.0)
(188 , 1.0)
(190 , 1.0)
(192 , 1.0)
(194 , 1.0)
(196 , 1.0)
(198 , 1.0)
(200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Voter} (1.45\%)};
\end{tikzpicture}
}
\end{tabular}
}
\vskip0.1em
\subfloat[\small \bf Noise added with \algname{RNOise} ($\alpha=0.01$
and $\beta=0$).\label{fig:results_second}]{
  \small
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
%line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
width=0.3\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.017210128672182044)
(30 , 0.02462178992516555)
(40 , 0.03589182204834628)
(50 , 0.040809001668969724)
(60 , 0.04515191213681963)
(70 , 0.045672343556520646)
(80 , 0.05864723722699783)
(90 , 0.066023006657933)
(100 , 0.07320137106760224)
(110 , 0.079913141790643)
(120 , 0.0886707463704395)
(130 , 0.09900759112036323)
(140 , 0.10218401737164187)
(150 , 0.10676022468280602)
(160 , 0.11287978034204907)
(170 , 0.11488972237675646)
(180 , 0.1203991170611776)
(190 , 0.13159736554026166)
(200 , 0.1383091362633024)
(210 , 0.14570285160526175)
(220 , 0.15514240080397682)
(230 , 0.16729178256734203)
(240 , 0.17290885271790823)
(250 , 0.17723381727473395)
(260 , 0.17757478958419323)
(270 , 0.17904635428817545)
(280 , 0.18631444825296556)
(290 , 0.1947131346122786)
(300 , 0.19690253575722771)
(310 , 0.20287852412827737)
(320 , 0.20546273531575832)
(330 , 0.21283850474669347)
(340 , 0.21364607074278125)
(350 , 0.22139870430522404)
(360 , 0.22495199468801033)
(370 , 0.23387111246702438)
(380 , 0.24119304416488704)
(390 , 0.2518888071352942)
(400 , 0.25712901315435277)
(410 , 0.2621179764190729)
(420 , 0.26865028803187196)
(430 , 0.2800818333542702)
(440 , 0.28688333363243185)
(450 , 0.28984440895142044)
(460 , 0.2950666690594548)
(470 , 0.30258600577858336)
(480 , 0.31816305654756566)
(490 , 0.3276026057462807)
(500 , 0.33580388708432785)
(510 , 0.347432837427992)
(520 , 0.3568903325377313)
(530 , 0.36279453726468425)
(540 , 0.364427615167884)
(550 , 0.36640166538054303)
(560 , 0.36921917341133825)
(570 , 0.38047125962349476)
(580 , 0.3881341636308167)
(590 , 0.399045277533514)
(600 , 0.4059185614557723)
(610 , 0.4103153096566947)
(620 , 0.4204906412074009)
(630 , 0.42307485239488185)
(640 , 0.43061213502503454)
(650 , 0.4330348330132979)
(660 , 0.4397286578253145)
(670 , 0.4522369578091632)
(680 , 0.45735154245105253)
(690 , 0.4576925147605118)
(700 , 0.46610914703084905)
(710 , 0.4800172280745832)
(720 , 0.48981569549378173)
(730 , 0.4949661719577194)
(740 , 0.503005940096549)
(750 , 0.509753602641638)
(760 , 0.5182958562891445)
(770 , 0.5194085027726433)
(780 , 0.5295120506792528)
(790 , 0.531611722269081)
(800 , 0.537623602462179)
(810 , 0.5496832546704233)
(820 , 0.5580998869407605)
(830 , 0.5601457207975162)
(840 , 0.5663011682788077)
(850 , 0.5724207239380508)
(860 , 0.5803528166107352)
(870 , 0.5878542074188396)
(880 , 0.5982987276349084)
(890 , 0.6087611937620013)
(900 , 0.6135706979164798)
(910 , 0.6228666798270014)
(920 , 0.6288785600200995)
(930 , 0.6344238465265689)
(940 , 0.6393230802361682)
(950 , 0.6510058683129049)
(960 , 0.6609479030202968)
(970 , 0.6667803241031531)
(980 , 0.6741919853561366)
(990 , 0.6817831057193618)
(1000 , 0.6852646124580515)
(1010 , 0.6918148699818746)
(1020 , 0.6982395061285286)
(1030 , 0.7084686754123073)
(1040 , 0.7123808840155771)
(1050 , 0.7171365504369829)
(1060 , 0.7288372844247438)
(1070 , 0.7337903558674156)
(1080 , 0.7432119591551065)
(1090 , 0.7459756294528291)
(1100 , 0.7526335624427974)
(1110 , 0.7563842578468496)
(1120 , 0.7609604651580137)
(1130 , 0.7688387200976258)
(1140 , 0.7756581662868115)
(1150 , 0.7898354359959083)
(1160 , 0.7970855840496743)
(1170 , 0.8059867559176641)
(1180 , 0.8105629632288283)
(1190 , 0.8166645729770472)
(1200 , 0.8205767815803169)
(1210 , 0.8309674640633131)
(1220 , 0.8413402006352853)
(1230 , 0.8490031046426072)
(1240 , 0.8546919584372701)
(1250 , 0.8609730272957307)
(1260 , 0.8670746370439495)
(1270 , 0.871579060711017)
(1280 , 0.872727599016564)
(1290 , 0.8794752615616532)
(1300 , 0.8845001166484217)
(1310 , 0.8884482170737398)
(1320 , 0.8951779337078046)
(1330 , 0.9046713206395922)
(1340 , 0.9086014751538862)
(1350 , 0.9096961757263607)
(1360 , 0.9133212497532437)
(1370 , 0.9207867487392998)
(1380 , 0.9319849972183838)
(1390 , 0.9352152612027349)
(1400 , 0.9412809791289055)
(1410 , 0.952425389874917)
(1420 , 0.9614880749421244)
(1430 , 0.9681460079320927)
(1440 , 0.9739425371929006)
(1450 , 0.982072034886851)
(1460 , 0.9857330007357824)
(1470 , 0.9883351578342875)
(1480 , 0.9917448809288804)
(1490 , 0.995962170019561)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.09758072679420994)
(30 , 0.12683469986840773)
(40 , 0.1889867395485373)
(50 , 0.2171272395991497)
(60 , 0.23261463710901914)
(70 , 0.23544893207814557)
(80 , 0.2806964267638425)
(90 , 0.3153153153153153)
(100 , 0.3205790059722644)
(110 , 0.3563113675473226)
(120 , 0.3993319161858488)
(130 , 0.4539933191618585)
(140 , 0.45561291628707357)
(150 , 0.47484563214900294)
(160 , 0.4903330296588724)
(170 , 0.501771434355704)
(180 , 0.5101730944427574)
(190 , 0.5363903229071768)
(200 , 0.5479299524243344)
(210 , 0.5637210243951817)
(220 , 0.5851806863042818)
(230 , 0.6169652798866282)
(240 , 0.62091304787934)
(250 , 0.6221277457232514)
(260 , 0.6226338698248811)
(270 , 0.6249620406923778)
(280 , 0.6511792691567972)
(290 , 0.6581637817592874)
(300 , 0.6647433950804738)
(310 , 0.6825589634578398)
(320 , 0.6845834598643588)
(330 , 0.6945034922563013)
(340 , 0.6989573843506428)
(350 , 0.7079663933596518)
(360 , 0.714849681141816)
(370 , 0.7488612207713331)
(380 , 0.7637412693592469)
(390 , 0.7714343557040186)
(400 , 0.7941087154570301)
(410 , 0.7987650571920235)
(420 , 0.8102034618888552)
(430 , 0.8247798360157911)
(440 , 0.8371292640955562)
(450 , 0.8422917299321794)
(460 , 0.8434052029557647)
(470 , 0.8434052029557647)
(480 , 0.8644599655835611)
(490 , 0.8644599655835611)
(500 , 0.8689138576779026)
(510 , 0.8782265411478895)
(520 , 0.8810608361170159)
(530 , 0.8818706346796235)
(540 , 0.8835914566251645)
(550 , 0.8877416742585282)
(560 , 0.8878428990788542)
(570 , 0.8955359854236259)
(580 , 0.8960421095252556)
(590 , 0.9006984512602491)
(600 , 0.9026217228464419)
(610 , 0.9026217228464419)
(620 , 0.9129466545196883)
(630 , 0.9179066707156595)
(640 , 0.9203360664034821)
(650 , 0.9203360664034821)
(660 , 0.9204372912238081)
(670 , 0.9205385160441341)
(680 , 0.9205385160441341)
(690 , 0.9205385160441341)
(700 , 0.9232715861929345)
(710 , 0.9349124405304181)
(720 , 0.935013665350744)
(730 , 0.9353173398117218)
(740 , 0.9373418362182407)
(750 , 0.9373418362182407)
(760 , 0.9383540844215001)
(770 , 0.9386577588824779)
(780 , 0.9393663326247595)
(790 , 0.9400749063670412)
(800 , 0.9409859297499747)
(810 , 0.9506022876809394)
(820 , 0.9533353578297399)
(830 , 0.953234133009414)
(840 , 0.9569794513614739)
(850 , 0.9570806761817998)
(860 , 0.9570806761817998)
(870 , 0.9702399028241725)
(880 , 0.9702399028241725)
(890 , 0.9712521510274319)
(900 , 0.9713533758477578)
(910 , 0.9713533758477578)
(920 , 0.9734790970746027)
(930 , 0.9754023686607957)
(940 , 0.9756048183014475)
(950 , 0.9813746330600264)
(960 , 0.9813746330600264)
(970 , 0.9813746330600264)
(980 , 0.9816783075210042)
(990 , 0.983601579107197)
(1000 , 0.983601579107197)
(1010 , 0.9843101528494786)
(1020 , 0.9843101528494786)
(1030 , 0.9851199514120862)
(1040 , 0.9851199514120862)
(1050 , 0.9851199514120862)
(1060 , 0.9888652697641461)
(1070 , 0.9889664945844722)
(1080 , 0.9942301852414211)
(1090 , 0.9942301852414211)
(1100 , 0.9942301852414211)
(1110 , 0.9942301852414211)
(1120 , 0.9942301852414211)
(1130 , 0.9942301852414211)
(1140 , 0.9942301852414211)
(1150 , 0.9943314100617472)
(1160 , 0.9947363093430509)
(1170 , 0.9958497823666363)
(1180 , 0.9964571312885919)
(1190 , 0.9964571312885919)
(1200 , 0.9965583561089179)
(1210 , 0.9965583561089179)
(1220 , 0.9965583561089179)
(1230 , 0.9965583561089179)
(1240 , 0.9974693794918514)
(1250 , 0.9974693794918514)
(1260 , 0.9976718291325033)
(1270 , 0.9975706043121774)
(1280 , 0.9975706043121774)
(1290 , 0.9975706043121774)
(1300 , 0.9975706043121774)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 0.9971657050308735)
(1360 , 0.9971657050308735)
(1370 , 0.9972669298511995)
(1380 , 0.9972669298511995)
(1390 , 0.9972669298511995)
(1400 , 0.9972669298511995)
(1410 , 0.9972669298511995)
(1420 , 0.9984816276951108)
(1430 , 0.9986840773357627)
(1440 , 0.9989877517967406)
(1450 , 0.9989877517967406)
(1460 , 0.9989877517967406)
(1470 , 0.9989877517967406)
(1480 , 0.9989877517967406)
(1490 , 0.9998987751796741)
(1500 , 0.9998987751796741)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006297229219143577)
(30 , 0.012594458438287154)
(40 , 0.021410579345088162)
(50 , 0.02644836272040302)
(60 , 0.031486146095717885)
(70 , 0.03400503778337532)
(80 , 0.042821158690176324)
(90 , 0.05037783375314862)
(100 , 0.05415617128463476)
(110 , 0.061712846347607056)
(120 , 0.06926952141057935)
(130 , 0.07808564231738035)
(140 , 0.08438287153652393)
(150 , 0.08942065491183879)
(160 , 0.09697732997481108)
(170 , 0.10327455919395466)
(180 , 0.11083123425692695)
(190 , 0.11586901763224182)
(200 , 0.12594458438287154)
(210 , 0.13224181360201512)
(220 , 0.1385390428211587)
(230 , 0.1473551637279597)
(240 , 0.15365239294710328)
(250 , 0.1624685138539043)
(260 , 0.16624685138539042)
(270 , 0.17002518891687657)
(280 , 0.17758186397984888)
(290 , 0.18387909319899245)
(300 , 0.1889168765743073)
(310 , 0.1952141057934509)
(320 , 0.20277078085642317)
(330 , 0.21032745591939547)
(340 , 0.21536523929471033)
(350 , 0.22040302267002518)
(360 , 0.22921914357682618)
(370 , 0.23551637279596976)
(380 , 0.24433249370277077)
(390 , 0.2518891687657431)
(400 , 0.25818639798488663)
(410 , 0.26448362720403024)
(420 , 0.27204030226700254)
(430 , 0.2795969773299748)
(440 , 0.2871536523929471)
(450 , 0.29345088161209065)
(460 , 0.3022670025188917)
(470 , 0.30856423173803527)
(480 , 0.3161209068010076)
(490 , 0.3236775818639798)
(500 , 0.3337531486146096)
(510 , 0.3438287153652393)
(520 , 0.3513853904282116)
(530 , 0.35768261964735515)
(540 , 0.36272040302267)
(550 , 0.36649874055415615)
(560 , 0.37279596977329976)
(570 , 0.380352644836272)
(580 , 0.3879093198992443)
(590 , 0.3967254408060453)
(600 , 0.40428211586901763)
(610 , 0.4080604534005038)
(620 , 0.41435768261964734)
(630 , 0.4193954659949622)
(640 , 0.4269521410579345)
(650 , 0.42947103274559195)
(660 , 0.4345088161209068)
(670 , 0.4445843828715365)
(680 , 0.44836272040302266)
(690 , 0.4508816120906801)
(700 , 0.45843828715365237)
(710 , 0.4672544080604534)
(720 , 0.473551637279597)
(730 , 0.4811083123425693)
(740 , 0.48866498740554154)
(750 , 0.49748110831234255)
(760 , 0.5037783375314862)
(770 , 0.5100755667506297)
(780 , 0.5138539042821159)
(790 , 0.5214105793450882)
(800 , 0.5264483627204031)
(810 , 0.535264483627204)
(820 , 0.5453400503778337)
(830 , 0.5516372795969773)
(840 , 0.5566750629722922)
(850 , 0.5654911838790933)
(860 , 0.575566750629723)
(870 , 0.5818639798488665)
(880 , 0.5881612090680101)
(890 , 0.5944584382871536)
(900 , 0.6007556675062973)
(910 , 0.610831234256927)
(920 , 0.6158690176322418)
(930 , 0.6259445843828715)
(940 , 0.628463476070529)
(950 , 0.6360201511335013)
(960 , 0.6410579345088161)
(970 , 0.6473551637279596)
(980 , 0.6536523929471033)
(990 , 0.6599496221662469)
(1000 , 0.663727959697733)
(1010 , 0.672544080604534)
(1020 , 0.6750629722921915)
(1030 , 0.6801007556675063)
(1040 , 0.6876574307304786)
(1050 , 0.6964735516372796)
(1060 , 0.7040302267002518)
(1070 , 0.7103274559193955)
(1080 , 0.7204030226700252)
(1090 , 0.72544080604534)
(1100 , 0.7329974811083123)
(1110 , 0.7380352644836272)
(1120 , 0.7418136020151134)
(1130 , 0.7506297229219143)
(1140 , 0.760705289672544)
(1150 , 0.7682619647355163)
(1160 , 0.7770780856423174)
(1170 , 0.783375314861461)
(1180 , 0.792191435768262)
(1190 , 0.7997481108312342)
(1200 , 0.8060453400503779)
(1210 , 0.8148614609571788)
(1220 , 0.8211586901763224)
(1230 , 0.8287153652392947)
(1240 , 0.8350125944584383)
(1250 , 0.8400503778337531)
(1260 , 0.8476070528967254)
(1270 , 0.8501259445843828)
(1280 , 0.8551637279596978)
(1290 , 0.8602015113350125)
(1300 , 0.8652392947103275)
(1310 , 0.8727959697732998)
(1320 , 0.8790931989924433)
(1330 , 0.889168765743073)
(1340 , 0.8942065491183879)
(1350 , 0.9005037783375315)
(1360 , 0.906801007556675)
(1370 , 0.9130982367758187)
(1380 , 0.9219143576826196)
(1390 , 0.929471032745592)
(1400 , 0.9357682619647355)
(1410 , 0.9433249370277078)
(1420 , 0.9534005037783375)
(1430 , 0.9609571788413098)
(1440 , 0.9685138539042821)
(1450 , 0.9773299748110831)
(1460 , 0.9811083123425692)
(1470 , 0.9848866498740554)
(1480 , 0.9911838790931989)
(1490 , 0.9949622166246851)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006297229219143577)
(30 , 0.012594458438287154)
(40 , 0.021410579345088162)
(50 , 0.02644836272040302)
(60 , 0.031486146095717885)
(70 , 0.03400503778337532)
(80 , 0.042821158690176324)
(90 , 0.05037783375314862)
(100 , 0.05415617128463476)
(110 , 0.061712846347607056)
(120 , 0.06926952141057935)
(130 , 0.07808564231738035)
(140 , 0.08438287153652393)
(150 , 0.08942065491183879)
(160 , 0.09697732997481108)
(170 , 0.10327455919395466)
(180 , 0.11083123425692695)
(190 , 0.11586901763224182)
(200 , 0.12594458438287154)
(210 , 0.13224181360201512)
(220 , 0.1385390428211587)
(230 , 0.1473551637279597)
(240 , 0.15365239294710328)
(250 , 0.1624685138539043)
(260 , 0.16624685138539042)
(270 , 0.17002518891687657)
(280 , 0.17758186397984888)
(290 , 0.18387909319899245)
(300 , 0.1889168765743073)
(310 , 0.1952141057934509)
(320 , 0.20277078085642317)
(330 , 0.21032745591939547)
(340 , 0.21536523929471033)
(350 , 0.22040302267002518)
(360 , 0.22921914357682618)
(370 , 0.23551637279596976)
(380 , 0.24433249370277077)
(390 , 0.2518891687657431)
(400 , 0.25818639798488663)
(410 , 0.26448362720403024)
(420 , 0.27204030226700254)
(430 , 0.2795969773299748)
(440 , 0.2871536523929471)
(450 , 0.29345088161209065)
(460 , 0.3022670025188917)
(470 , 0.30856423173803527)
(480 , 0.3161209068010076)
(490 , 0.3236775818639798)
(500 , 0.3337531486146096)
(510 , 0.3438287153652393)
(520 , 0.3513853904282116)
(530 , 0.35768261964735515)
(540 , 0.36272040302267)
(550 , 0.36649874055415615)
(560 , 0.37279596977329976)
(570 , 0.380352644836272)
(580 , 0.3879093198992443)
(590 , 0.3967254408060453)
(600 , 0.40428211586901763)
(610 , 0.4080604534005038)
(620 , 0.41435768261964734)
(630 , 0.4193954659949622)
(640 , 0.4269521410579345)
(650 , 0.42947103274559195)
(660 , 0.4345088161209068)
(670 , 0.4445843828715365)
(680 , 0.44836272040302266)
(690 , 0.4508816120906801)
(700 , 0.45843828715365237)
(710 , 0.4672544080604534)
(720 , 0.473551637279597)
(730 , 0.4811083123425693)
(740 , 0.48866498740554154)
(750 , 0.49748110831234255)
(760 , 0.5037783375314862)
(770 , 0.5100755667506297)
(780 , 0.5138539042821159)
(790 , 0.5214105793450882)
(800 , 0.5264483627204031)
(810 , 0.535264483627204)
(820 , 0.5453400503778337)
(830 , 0.5516372795969773)
(840 , 0.5566750629722922)
(850 , 0.5654911838790933)
(860 , 0.575566750629723)
(870 , 0.5818639798488665)
(880 , 0.5881612090680101)
(890 , 0.5944584382871536)
(900 , 0.6007556675062973)
(910 , 0.610831234256927)
(920 , 0.6158690176322418)
(930 , 0.6259445843828715)
(940 , 0.628463476070529)
(950 , 0.6360201511335013)
(960 , 0.6410579345088161)
(970 , 0.6473551637279596)
(980 , 0.6536523929471033)
(990 , 0.6599496221662469)
(1000 , 0.663727959697733)
(1010 , 0.672544080604534)
(1020 , 0.6750629722921915)
(1030 , 0.6801007556675063)
(1040 , 0.6876574307304786)
(1050 , 0.6964735516372796)
(1060 , 0.7040302267002518)
(1070 , 0.7103274559193955)
(1080 , 0.7204030226700252)
(1090 , 0.72544080604534)
(1100 , 0.7329974811083123)
(1110 , 0.7380352644836272)
(1120 , 0.7418136020151134)
(1130 , 0.7506297229219143)
(1140 , 0.760705289672544)
(1150 , 0.7682619647355163)
(1160 , 0.7770780856423174)
(1170 , 0.783375314861461)
(1180 , 0.792191435768262)
(1190 , 0.7997481108312342)
(1200 , 0.8060453400503779)
(1210 , 0.8148614609571788)
(1220 , 0.8211586901763224)
(1230 , 0.8287153652392947)
(1240 , 0.8350125944584383)
(1250 , 0.8400503778337531)
(1260 , 0.8476070528967254)
(1270 , 0.8501259445843828)
(1280 , 0.8551637279596978)
(1290 , 0.8602015113350125)
(1300 , 0.8652392947103275)
(1310 , 0.8727959697732998)
(1320 , 0.8790931989924433)
(1330 , 0.889168765743073)
(1340 , 0.8942065491183879)
(1350 , 0.9005037783375315)
(1360 , 0.906801007556675)
(1370 , 0.9130982367758187)
(1380 , 0.9219143576826196)
(1390 , 0.929471032745592)
(1400 , 0.9357682619647355)
(1410 , 0.9433249370277078)
(1420 , 0.9534005037783375)
(1430 , 0.9609571788413098)
(1440 , 0.9685138539042821)
(1450 , 0.9773299748110831)
(1460 , 0.9811083123425692)
(1470 , 0.9848866498740554)
(1480 , 0.9911838790931989)
(1490 , 0.9949622166246851)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.28,1.1) {\textbf{Tax} (0.05\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=700,
%line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.014285714285714285)
(30 , 0.03428571428571429)
(40 , 0.05714285714285714)
(50 , 0.07428571428571429)
(60 , 0.09142857142857143)
(70 , 0.10571428571428572)
(80 , 0.12)
(90 , 0.13714285714285715)
(100 , 0.15142857142857144)
(110 , 0.16285714285714287)
(120 , 0.18)
(130 , 0.19428571428571428)
(140 , 0.2057142857142857)
(150 , 0.21714285714285714)
(160 , 0.24)
(170 , 0.26)
(180 , 0.2857142857142857)
(190 , 0.3)
(200 , 0.3142857142857143)
(210 , 0.32857142857142857)
(220 , 0.33714285714285713)
(230 , 0.3485714285714286)
(240 , 0.3657142857142857)
(250 , 0.38571428571428573)
(260 , 0.3942857142857143)
(270 , 0.4057142857142857)
(280 , 0.4142857142857143)
(290 , 0.4257142857142857)
(300 , 0.44285714285714284)
(310 , 0.45714285714285713)
(320 , 0.4742857142857143)
(330 , 0.49714285714285716)
(340 , 0.5114285714285715)
(350 , 0.5257142857142857)
(360 , 0.5371428571428571)
(370 , 0.5514285714285714)
(380 , 0.5685714285714286)
(390 , 0.5742857142857143)
(400 , 0.5857142857142857)
(410 , 0.6028571428571429)
(420 , 0.6114285714285714)
(430 , 0.6257142857142857)
(440 , 0.6428571428571429)
(450 , 0.66)
(460 , 0.6771428571428572)
(470 , 0.6971428571428572)
(480 , 0.72)
(490 , 0.7314285714285714)
(500 , 0.7371428571428571)
(510 , 0.7571428571428571)
(520 , 0.7742857142857142)
(530 , 0.7914285714285715)
(540 , 0.8028571428571428)
(550 , 0.8142857142857143)
(560 , 0.8285714285714286)
(570 , 0.8428571428571429)
(580 , 0.86)
(590 , 0.8685714285714285)
(600 , 0.8828571428571429)
(610 , 0.8914285714285715)
(620 , 0.9057142857142857)
(630 , 0.9228571428571428)
(640 , 0.9314285714285714)
(650 , 0.94)
(660 , 0.9457142857142857)
(670 , 0.9571428571428572)
(680 , 0.9657142857142857)
(690 , 0.9857142857142858)
(700 , 1.0)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.016587677725118485)
(30 , 0.035545023696682464)
(40 , 0.05687203791469194)
(50 , 0.08056872037914692)
(60 , 0.0995260663507109)
(70 , 0.11374407582938388)
(80 , 0.13270142180094788)
(90 , 0.15402843601895735)
(100 , 0.16824644549763032)
(110 , 0.18009478672985782)
(120 , 0.2014218009478673)
(130 , 0.21800947867298578)
(140 , 0.22748815165876776)
(150 , 0.23459715639810427)
(160 , 0.2559241706161137)
(170 , 0.27488151658767773)
(180 , 0.2985781990521327)
(190 , 0.3127962085308057)
(200 , 0.32701421800947866)
(210 , 0.3412322274881517)
(220 , 0.34834123222748814)
(230 , 0.36018957345971564)
(240 , 0.3744075829383886)
(250 , 0.3933649289099526)
(260 , 0.4052132701421801)
(270 , 0.4146919431279621)
(280 , 0.42417061611374407)
(290 , 0.43601895734597157)
(300 , 0.45260663507109006)
(310 , 0.46919431279620855)
(320 , 0.490521327014218)
(330 , 0.5165876777251185)
(340 , 0.5355450236966824)
(350 , 0.54739336492891)
(360 , 0.5592417061611374)
(370 , 0.5734597156398105)
(380 , 0.5876777251184834)
(390 , 0.5924170616113744)
(400 , 0.6018957345971564)
(410 , 0.6208530805687204)
(420 , 0.6327014218009479)
(430 , 0.6516587677725119)
(440 , 0.6706161137440758)
(450 , 0.6848341232227488)
(460 , 0.6990521327014217)
(470 , 0.7156398104265402)
(480 , 0.7393364928909952)
(490 , 0.7464454976303317)
(500 , 0.7511848341232228)
(510 , 0.7725118483412322)
(520 , 0.7890995260663507)
(530 , 0.8033175355450237)
(540 , 0.8127962085308057)
(550 , 0.8270142180094787)
(560 , 0.8412322274881516)
(570 , 0.8530805687203792)
(580 , 0.8696682464454977)
(590 , 0.8791469194312796)
(600 , 0.8933649289099526)
(610 , 0.9028436018957346)
(620 , 0.9146919431279621)
(630 , 0.9289099526066351)
(640 , 0.9360189573459715)
(650 , 0.9454976303317536)
(660 , 0.95260663507109)
(670 , 0.9620853080568721)
(680 , 0.9691943127962085)
(690 , 0.985781990521327)
(700 , 1.0)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.01440922190201729)
(30 , 0.0345821325648415)
(40 , 0.05763688760806916)
(50 , 0.07492795389048991)
(60 , 0.09221902017291066)
(70 , 0.10662824207492795)
(80 , 0.12103746397694524)
(90 , 0.138328530259366)
(100 , 0.15273775216138327)
(110 , 0.1642651296829971)
(120 , 0.18155619596541786)
(130 , 0.19596541786743515)
(140 , 0.207492795389049)
(150 , 0.21902017291066284)
(160 , 0.2420749279538905)
(170 , 0.2622478386167147)
(180 , 0.2881844380403458)
(190 , 0.3025936599423631)
(200 , 0.3170028818443804)
(210 , 0.3314121037463977)
(220 , 0.3400576368876081)
(230 , 0.3515850144092219)
(240 , 0.3688760806916426)
(250 , 0.38904899135446686)
(260 , 0.3976945244956772)
(270 , 0.4092219020172911)
(280 , 0.41786743515850144)
(290 , 0.42939481268011526)
(300 , 0.44668587896253603)
(310 , 0.4610951008645533)
(320 , 0.4783861671469741)
(330 , 0.5014409221902018)
(340 , 0.515850144092219)
(350 , 0.5302593659942363)
(360 , 0.5417867435158501)
(370 , 0.5561959654178674)
(380 , 0.5734870317002881)
(390 , 0.579250720461095)
(400 , 0.5878962536023055)
(410 , 0.6051873198847262)
(420 , 0.6138328530259366)
(430 , 0.6282420749279539)
(440 , 0.6455331412103746)
(450 , 0.6628242074927954)
(460 , 0.6801152737752162)
(470 , 0.7002881844380403)
(480 , 0.723342939481268)
(490 , 0.7319884726224783)
(500 , 0.7377521613832853)
(510 , 0.7579250720461095)
(520 , 0.7723342939481268)
(530 , 0.7896253602305475)
(540 , 0.8011527377521613)
(550 , 0.8126801152737753)
(560 , 0.8270893371757925)
(570 , 0.8414985590778098)
(580 , 0.8587896253602305)
(590 , 0.8674351585014409)
(600 , 0.8818443804034583)
(610 , 0.8904899135446686)
(620 , 0.9048991354466859)
(630 , 0.9221902017291066)
(640 , 0.930835734870317)
(650 , 0.9394812680115274)
(660 , 0.9452449567723343)
(670 , 0.9567723342939481)
(680 , 0.9654178674351584)
(690 , 0.9855907780979827)
(700 , 1.0)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.016587677725118485)
(30 , 0.035545023696682464)
(40 , 0.05687203791469194)
(50 , 0.08056872037914692)
(60 , 0.0995260663507109)
(70 , 0.11374407582938388)
(80 , 0.13270142180094788)
(90 , 0.15402843601895735)
(100 , 0.16824644549763032)
(110 , 0.18009478672985782)
(120 , 0.2014218009478673)
(130 , 0.21800947867298578)
(140 , 0.22748815165876776)
(150 , 0.23459715639810427)
(160 , 0.2559241706161137)
(170 , 0.27488151658767773)
(180 , 0.2985781990521327)
(190 , 0.3127962085308057)
(200 , 0.32701421800947866)
(210 , 0.3412322274881517)
(220 , 0.34834123222748814)
(230 , 0.36018957345971564)
(240 , 0.3744075829383886)
(250 , 0.3933649289099526)
(260 , 0.4052132701421801)
(270 , 0.4146919431279621)
(280 , 0.42417061611374407)
(290 , 0.43601895734597157)
(300 , 0.45260663507109006)
(310 , 0.46919431279620855)
(320 , 0.490521327014218)
(330 , 0.5165876777251185)
(340 , 0.5355450236966824)
(350 , 0.54739336492891)
(360 , 0.5592417061611374)
(370 , 0.5734597156398105)
(380 , 0.5876777251184834)
(390 , 0.5924170616113744)
(400 , 0.6018957345971564)
(410 , 0.6208530805687204)
(420 , 0.6327014218009479)
(430 , 0.6516587677725119)
(440 , 0.6706161137440758)
(450 , 0.6848341232227488)
(460 , 0.6990521327014217)
(470 , 0.7156398104265402)
(480 , 0.7393364928909952)
(490 , 0.7464454976303317)
(500 , 0.7511848341232228)
(510 , 0.7725118483412322)
(520 , 0.7890995260663507)
(530 , 0.8033175355450237)
(540 , 0.8127962085308057)
(550 , 0.8270142180094787)
(560 , 0.8412322274881516)
(570 , 0.8530805687203792)
(580 , 0.8696682464454977)
(590 , 0.8791469194312796)
(600 , 0.8933649289099526)
(610 , 0.9028436018957346)
(620 , 0.9146919431279621)
(630 , 0.9289099526066351)
(640 , 0.9360189573459715)
(650 , 0.9454976303317536)
(660 , 0.95260663507109)
(670 , 0.9620853080568721)
(680 , 0.9691943127962085)
(690 , 0.985781990521327)
(700 , 1.0)
};%\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
};%\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Stock} (0.0003\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
%line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.010995319261679766)
(30 , 0.016691689481586152)
(40 , 0.024093658924313345)
(50 , 0.03348273425770556)
(60 , 0.04213768435926875)
(70 , 0.053270997085578024)
(80 , 0.05751567605758191)
(90 , 0.06097655215049015)
(100 , 0.06921200211957962)
(110 , 0.0796332685684006)
(120 , 0.08734986311048308)
(130 , 0.09678309635255675)
(140 , 0.10804888280491036)
(150 , 0.11385012805793518)
(160 , 0.12007087344343371)
(170 , 0.12888589596396716)
(180 , 0.13654729312019784)
(190 , 0.1480283493773735)
(200 , 0.15802459595513557)
(210 , 0.1703391327386735)
(220 , 0.17402631811357414)
(230 , 0.1827806235096706)
(240 , 0.19440519297006092)
(250 , 0.19975381965910094)
(260 , 0.20280071535812064)
(270 , 0.21346485030468956)
(280 , 0.217207233065442)
(290 , 0.22037004327475052)
(300 , 0.23324207365539168)
(310 , 0.23922547028172747)
(320 , 0.24733948600194294)
(330 , 0.2614368983484942)
(340 , 0.26507440607612826)
(350 , 0.2763512320056522)
(360 , 0.28766117636668725)
(370 , 0.29267309900203126)
(380 , 0.2986454561511967)
(390 , 0.31103174953634194)
(400 , 0.3167557184491743)
(410 , 0.327751037710854)
(420 , 0.3331769407400865)
(430 , 0.33901130442462246)
(440 , 0.34582266183873533)
(450 , 0.3506358738850128)
(460 , 0.35670206659012627)
(470 , 0.36713989225470284)
(480 , 0.3699659984103153)
(490 , 0.3731012099266979)
(500 , 0.38085644263887664)
(510 , 0.3861885101121611)
(520 , 0.38725933939768614)
(530 , 0.39769164532367746)
(540 , 0.40849377373487594)
(550 , 0.41945045482645943)
(560 , 0.4317484323942418)
(570 , 0.43873642144308045)
(580 , 0.4458458447407931)
(590 , 0.45075841208160383)
(600 , 0.45788991433365717)
(610 , 0.46263688951691245)
(620 , 0.4757793870882275)
(630 , 0.481266007241897)
(640 , 0.4830654420206659)
(650 , 0.4931444846772057)
(660 , 0.49653912390709176)
(670 , 0.5020864611851983)
(680 , 0.5090026936324296)
(690 , 0.5137993464629516)
(700 , 0.5255729488651417)
(710 , 0.5307394241808708)
(720 , 0.5376335776737614)
(730 , 0.553668418263711)
(740 , 0.5609323942418087)
(750 , 0.568003179369425)
(760 , 0.575245076393182)
(770 , 0.5819184403426654)
(780 , 0.5851806058465071)
(790 , 0.5923507462686567)
(800 , 0.5957674644528835)
(810 , 0.6041022697165063)
(820 , 0.608589817186258)
(830 , 0.6137176543318908)
(840 , 0.6169577408813919)
(850 , 0.6205897288704407)
(860 , 0.6275887573964497)
(870 , 0.6384460831934999)
(880 , 0.6417910447761194)
(890 , 0.6466484147310784)
(900 , 0.6567992139892255)
(910 , 0.6638534399010863)
(920 , 0.6692627837145633)
(930 , 0.6745562130177515)
(940 , 0.6833105184138479)
(950 , 0.6900942771350349)
(960 , 0.6938697783272985)
(970 , 0.6967179634372516)
(980 , 0.7036673143159939)
(990 , 0.7045559922282081)
(1000 , 0.7055881833436368)
(1010 , 0.711306632517884)
(1020 , 0.7146295151461627)
(1030 , 0.7195917601342401)
(1040 , 0.7301675792634461)
(1050 , 0.7333911065971915)
(1060 , 0.7366808707939592)
(1070 , 0.7357701139274044)
(1080 , 0.7428464187936059)
(1090 , 0.7474388412964762)
(1100 , 0.7649640113044246)
(1110 , 0.7688940651770733)
(1120 , 0.7741819747416763)
(1130 , 0.7792490947628721)
(1140 , 0.7893722953280933)
(1150 , 0.7924909476287203)
(1160 , 0.7963216462068357)
(1170 , 0.7983032323589154)
(1180 , 0.8108054402543495)
(1190 , 0.8203877064382231)
(1200 , 0.8273149783626248)
(1210 , 0.837896317230416)
(1220 , 0.8410204892696281)
(1230 , 0.8449505431422768)
(1240 , 0.8461759251081868)
(1250 , 0.854400335600106)
(1260 , 0.861460081250552)
(1270 , 0.8716164002472843)
(1280 , 0.8762750596131768)
(1290 , 0.88218117989932)
(1300 , 0.8855647796520357)
(1310 , 0.8973549412699815)
(1320 , 0.9053033648326415)
(1330 , 0.9082288262827872)
(1340 , 0.9098516294268304)
(1350 , 0.9184182637110306)
(1360 , 0.9230327651682416)
(1370 , 0.9319637021990639)
(1380 , 0.9423352910006182)
(1390 , 0.9487381877594278)
(1400 , 0.9500463658041155)
(1410 , 0.9532146957520092)
(1420 , 0.9599542965645147)
(1430 , 0.9626589684712532)
(1440 , 0.968703082222026)
(1450 , 0.9736542877329329)
(1460 , 0.9805484412258235)
(1470 , 0.9825245076393182)
(1480 , 0.9865759957608408)
(1490 , 0.9930727280755983)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.21088286713286714)
(30 , 0.3142482517482518)
(40 , 0.40898164335664333)
(50 , 0.49442744755244755)
(60 , 0.5383522727272727)
(70 , 0.6600743006993007)
(80 , 0.7015952797202797)
(90 , 0.7387456293706294)
(100 , 0.787041083916084)
(110 , 0.8493225524475524)
(120 , 0.8519449300699301)
(130 , 0.9179414335664335)
(140 , 0.9421984265734266)
(150 , 0.9428540209790209)
(160 , 0.9437281468531469)
(170 , 0.9692963286713286)
(180 , 0.9753059440559441)
(190 , 0.9803321678321678)
(200 , 0.9809877622377622)
(210 , 0.9809877622377622)
(220 , 0.9815340909090909)
(230 , 0.9919143356643356)
(240 , 0.9990166083916084)
(250 , 0.9990166083916084)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0076465590484282074)
(30 , 0.014443500424808835)
(40 , 0.022090059473237042)
(50 , 0.02888700084961767)
(60 , 0.0356839422259983)
(70 , 0.04248088360237893)
(80 , 0.05012744265080714)
(90 , 0.055225148683092605)
(100 , 0.06287170773152082)
(110 , 0.06966864910790145)
(120 , 0.07731520815632965)
(130 , 0.08496176720475786)
(140 , 0.09090909090909091)
(150 , 0.09685641461342395)
(160 , 0.10365335598980459)
(170 , 0.11129991503823279)
(180 , 0.11724723874256585)
(190 , 0.12404418011894647)
(200 , 0.13254035683942225)
(210 , 0.13678844519966016)
(220 , 0.1427357689039932)
(230 , 0.15123194562446898)
(240 , 0.1588785046728972)
(250 , 0.16567544604927784)
(260 , 0.17332200509770604)
(270 , 0.18011894647408666)
(280 , 0.18776550552251486)
(290 , 0.19541206457094307)
(300 , 0.20135938827527614)
(310 , 0.20815632965165676)
(320 , 0.21580288870008496)
(330 , 0.221750212404418)
(340 , 0.22769753610875107)
(350 , 0.23619371282922685)
(360 , 0.2421410365335599)
(370 , 0.24553950722175022)
(380 , 0.2531860662701784)
(390 , 0.2608326253186066)
(400 , 0.26932880203908244)
(410 , 0.27697536108751064)
(420 , 0.2854715378079864)
(430 , 0.29141886151231944)
(440 , 0.2973661852166525)
(450 , 0.3058623619371283)
(460 , 0.3135089209855565)
(470 , 0.32030586236193714)
(480 , 0.3254035683942226)
(490 , 0.33305012744265083)
(500 , 0.3415463041631266)
(510 , 0.34749362786745963)
(520 , 0.3525913338997451)
(530 , 0.3602378929481733)
(540 , 0.36873406966864913)
(550 , 0.3746813933729822)
(560 , 0.3823279524214104)
(570 , 0.3882752761257434)
(580 , 0.39507221750212407)
(590 , 0.4010195412064571)
(600 , 0.4086661002548853)
(610 , 0.41461342395921835)
(620 , 0.42225998300764656)
(630 , 0.43075615972812237)
(640 , 0.43500424808836025)
(650 , 0.44265080713678845)
(660 , 0.4485981308411215)
(670 , 0.45454545454545453)
(680 , 0.46049277824978757)
(690 , 0.46559048428207306)
(700 , 0.47323704333050126)
(710 , 0.4800339847068819)
(720 , 0.4868309260832625)
(730 , 0.4927782497875956)
(740 , 0.5004248088360238)
(750 , 0.5063721325403568)
(760 , 0.5131690739167375)
(770 , 0.5199660152931181)
(780 , 0.5250637213254036)
(790 , 0.5327102803738317)
(800 , 0.5386576040781649)
(810 , 0.5454545454545454)
(820 , 0.5522514868309261)
(830 , 0.5590484282073067)
(840 , 0.566694987255735)
(850 , 0.5734919286321155)
(860 , 0.5802888700084962)
(870 , 0.5887850467289719)
(880 , 0.5964316057774002)
(890 , 0.6015293118096856)
(900 , 0.6074766355140186)
(910 , 0.6134239592183517)
(920 , 0.6219201359388276)
(930 , 0.6287170773152082)
(940 , 0.637213254035684)
(950 , 0.6440101954120646)
(960 , 0.6516567544604928)
(970 , 0.6567544604927783)
(980 , 0.6644010195412065)
(990 , 0.6694987255734919)
(1000 , 0.675446049277825)
(1010 , 0.6805437553101105)
(1020 , 0.6890399320305862)
(1030 , 0.6924384027187765)
(1040 , 0.6983857264231096)
(1050 , 0.7026338147833475)
(1060 , 0.7102803738317757)
(1070 , 0.7145284621920136)
(1080 , 0.7230246389124894)
(1090 , 0.7281223449447749)
(1100 , 0.7349192863211554)
(1110 , 0.7425658453695837)
(1120 , 0.7502124044180118)
(1130 , 0.7570093457943925)
(1140 , 0.7655055225148684)
(1150 , 0.7723024638912489)
(1160 , 0.7774001699235344)
(1170 , 0.784197111299915)
(1180 , 0.7901444350042481)
(1190 , 0.7969413763806287)
(1200 , 0.8045879354290569)
(1210 , 0.8130841121495327)
(1220 , 0.8181818181818182)
(1230 , 0.8249787595581988)
(1240 , 0.8300764655904843)
(1250 , 0.8377230246389125)
(1260 , 0.8462192013593883)
(1270 , 0.8513169073916738)
(1280 , 0.8564146134239592)
(1290 , 0.8623619371282922)
(1300 , 0.8700084961767205)
(1310 , 0.8768054375531011)
(1320 , 0.8836023789294817)
(1330 , 0.8912489379779099)
(1340 , 0.8946474086661003)
(1350 , 0.9005947323704333)
(1360 , 0.907391673746814)
(1370 , 0.913338997451147)
(1380 , 0.9201359388275276)
(1390 , 0.9269328802039083)
(1400 , 0.9311809685641461)
(1410 , 0.9379779099405268)
(1420 , 0.9447748513169074)
(1430 , 0.9507221750212405)
(1440 , 0.9583687340696686)
(1450 , 0.9651656754460493)
(1460 , 0.9702633814783348)
(1470 , 0.9779099405267629)
(1480 , 0.9855564995751912)
(1490 , 0.9932030586236194)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00764980875478113)
(30 , 0.014449638759031025)
(40 , 0.022099447513812154)
(50 , 0.02889927751806205)
(60 , 0.035699107522311944)
(70 , 0.042498937526561836)
(80 , 0.050148746281342964)
(90 , 0.055248618784530384)
(100 , 0.06289842753931152)
(110 , 0.06969825754356142)
(120 , 0.07734806629834254)
(130 , 0.08499787505312367)
(140 , 0.09094772630684234)
(150 , 0.09689757756056099)
(160 , 0.10369740756481088)
(170 , 0.111347216319592)
(180 , 0.11729706757331067)
(190 , 0.12409689757756057)
(200 , 0.13259668508287292)
(210 , 0.13684657883552911)
(220 , 0.14279643008924778)
(230 , 0.15129621759456013)
(240 , 0.15894602634934127)
(250 , 0.16574585635359115)
(260 , 0.1733956651083723)
(270 , 0.18019549511262217)
(280 , 0.1878453038674033)
(290 , 0.19549511262218444)
(300 , 0.2014449638759031)
(310 , 0.208244793880153)
(320 , 0.21589460263493412)
(330 , 0.2218444538886528)
(340 , 0.22779430514237145)
(350 , 0.2362940926476838)
(360 , 0.24224394390140247)
(370 , 0.2456438589035274)
(380 , 0.2532936676583085)
(390 , 0.2609434764130897)
(400 , 0.26944326391840207)
(410 , 0.27709307267318317)
(420 , 0.28559286017849556)
(430 , 0.2915427114322142)
(440 , 0.2974925626859328)
(450 , 0.3059923501912452)
(460 , 0.3136421589460264)
(470 , 0.32044198895027626)
(480 , 0.32554186145346364)
(490 , 0.3331916702082448)
(500 , 0.34169145771355713)
(510 , 0.3476413089672758)
(520 , 0.35274118147046324)
(530 , 0.36039099022524435)
(540 , 0.36889077773055673)
(550 , 0.3748406289842754)
(560 , 0.3824904377390565)
(570 , 0.38844028899277516)
(580 , 0.39524011899702505)
(590 , 0.4011899702507437)
(600 , 0.4088397790055249)
(610 , 0.41478963025924354)
(620 , 0.42243943901402464)
(630 , 0.430939226519337)
(640 , 0.4351891202719932)
(650 , 0.44283892902677435)
(660 , 0.44878878028049296)
(670 , 0.4547386315342116)
(680 , 0.4606884827879303)
(690 , 0.46578835529111773)
(700 , 0.47343816404589883)
(710 , 0.4802379940501487)
(720 , 0.48703782405439866)
(730 , 0.4929876753081173)
(740 , 0.5006374840628984)
(750 , 0.506587335316617)
(760 , 0.513387165320867)
(770 , 0.5201869953251169)
(780 , 0.5252868678283042)
(790 , 0.5329366765830854)
(800 , 0.5388865278368041)
(810 , 0.545686357841054)
(820 , 0.5524861878453039)
(830 , 0.5592860178495538)
(840 , 0.566935826604335)
(850 , 0.5737356566085848)
(860 , 0.5805354866128347)
(870 , 0.589035274118147)
(880 , 0.5966850828729282)
(890 , 0.6017849553761156)
(900 , 0.6077348066298343)
(910 , 0.6136846578835529)
(920 , 0.6221844453888653)
(930 , 0.6289842753931152)
(940 , 0.6374840628984275)
(950 , 0.6442838929026774)
(960 , 0.6519337016574586)
(970 , 0.657033574160646)
(980 , 0.6646833829154272)
(990 , 0.6697832554186145)
(1000 , 0.6757331066723332)
(1010 , 0.6808329791755207)
(1020 , 0.689332766680833)
(1030 , 0.6927326816829579)
(1040 , 0.6986825329366766)
(1050 , 0.7029324266893328)
(1060 , 0.7105822354441139)
(1070 , 0.7148321291967701)
(1080 , 0.7233319167020824)
(1090 , 0.7284317892052699)
(1100 , 0.7352316192095197)
(1110 , 0.7428814279643009)
(1120 , 0.7505312367190821)
(1130 , 0.757331066723332)
(1140 , 0.7658308542286443)
(1150 , 0.7726306842328942)
(1160 , 0.7777305567360816)
(1170 , 0.7845303867403315)
(1180 , 0.7904802379940501)
(1190 , 0.7972800679983001)
(1200 , 0.8049298767530811)
(1210 , 0.8134296642583936)
(1220 , 0.8185295367615809)
(1230 , 0.8253293667658309)
(1240 , 0.8304292392690182)
(1250 , 0.8380790480237994)
(1260 , 0.8465788355291117)
(1270 , 0.8516787080322992)
(1280 , 0.8567785805354866)
(1290 , 0.8627284317892052)
(1300 , 0.8703782405439864)
(1310 , 0.8771780705482363)
(1320 , 0.8839779005524862)
(1330 , 0.8916277093072673)
(1340 , 0.8950276243093923)
(1350 , 0.9009774755631109)
(1360 , 0.9077773055673608)
(1370 , 0.9137271568210795)
(1380 , 0.9205269868253294)
(1390 , 0.9273268168295793)
(1400 , 0.9315767105822355)
(1410 , 0.9383765405864853)
(1420 , 0.9451763705907352)
(1430 , 0.9507012324691883)
(1440 , 0.9583510412239694)
(1450 , 0.9651508712282193)
(1460 , 0.9702507437314067)
(1470 , 0.9779005524861878)
(1480 , 0.985550361240969)
(1490 , 0.9932001699957501)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Hospital} (0.18\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1700,
%line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0019342359767891683)
(30 , 0.0038684719535783366)
(40 , 0.004835589941972921)
(50 , 0.009671179883945842)
(60 , 0.012572533849129593)
(70 , 0.09961315280464217)
(80 , 0.10154738878143134)
(90 , 0.10348162475822051)
(100 , 0.109284332688588)
(110 , 0.11411992263056092)
(120 , 0.11702127659574468)
(130 , 0.12669245647969052)
(140 , 0.12669245647969052)
(150 , 0.1276595744680851)
(160 , 0.12959381044487428)
(170 , 0.13152804642166344)
(180 , 0.13926499032882012)
(190 , 0.14216634429400388)
(200 , 0.1450676982591876)
(210 , 0.14603481624758222)
(220 , 0.15087040618955513)
(230 , 0.1528046421663443)
(240 , 0.15570599613152805)
(250 , 0.15860735009671179)
(260 , 0.16054158607350097)
(270 , 0.16344294003868473)
(280 , 0.1644100580270793)
(290 , 0.172147001934236)
(300 , 0.18085106382978725)
(310 , 0.1827852998065764)
(320 , 0.18471953578336556)
(330 , 0.19148936170212766)
(340 , 0.19245647969052224)
(350 , 0.19439071566731142)
(360 , 0.19439071566731142)
(370 , 0.19632495164410058)
(380 , 0.19729206963249515)
(390 , 0.20019342359767892)
(400 , 0.20406189555125726)
(410 , 0.218568665377176)
(420 , 0.21953578336557059)
(430 , 0.2330754352030948)
(440 , 0.2514506769825919)
(450 , 0.2553191489361702)
(460 , 0.2562862669245648)
(470 , 0.25822050290135395)
(480 , 0.25918762088974856)
(490 , 0.26595744680851063)
(500 , 0.269825918762089)
(510 , 0.27176015473887816)
(520 , 0.27562862669245647)
(530 , 0.28336557059961315)
(540 , 0.2872340425531915)
(550 , 0.2901353965183752)
(560 , 0.2940038684719536)
(570 , 0.29593810444874274)
(580 , 0.30947775628626695)
(590 , 0.3114119922630561)
(600 , 0.316247582205029)
(610 , 0.316247582205029)
(620 , 0.31721470019342357)
(630 , 0.31721470019342357)
(640 , 0.32108317214700194)
(650 , 0.32205029013539654)
(660 , 0.32591876208897486)
(670 , 0.3317214700193424)
(680 , 0.33268858800773693)
(690 , 0.3365570599613153)
(700 , 0.33849129593810445)
(710 , 0.33945841392649906)
(720 , 0.34332688588007737)
(730 , 0.34622823984526113)
(740 , 0.43907156673114117)
(750 , 0.44294003868471954)
(760 , 0.4448742746615087)
(770 , 0.4506769825918762)
(780 , 0.4506769825918762)
(790 , 0.45357833655706)
(800 , 0.4564796905222437)
(810 , 0.4574468085106383)
(820 , 0.46131528046421666)
(830 , 0.46421663442940037)
(840 , 0.4671179883945841)
(850 , 0.4690522243713733)
(860 , 0.4825918762088975)
(870 , 0.48452611218568664)
(880 , 0.48452611218568664)
(890 , 0.4874274661508704)
(900 , 0.4874274661508704)
(910 , 0.48936170212765956)
(920 , 0.49032882011605416)
(930 , 0.4912959381044487)
(940 , 0.4912959381044487)
(950 , 0.4932301740812379)
(960 , 0.4951644100580271)
(970 , 0.4961315280464217)
(980 , 0.4961315280464217)
(990 , 0.49806576402321084)
(1000 , 0.5009671179883946)
(1010 , 0.5019342359767892)
(1020 , 0.5077369439071566)
(1030 , 0.5183752417794971)
(1040 , 0.5193423597678917)
(1050 , 0.5241779497098646)
(1060 , 0.5251450676982592)
(1070 , 0.5270793036750484)
(1080 , 0.5338491295938105)
(1090 , 0.5338491295938105)
(1100 , 0.5367504835589942)
(1110 , 0.5406189555125726)
(1120 , 0.5406189555125726)
(1130 , 0.5415860735009671)
(1140 , 0.5512572533849129)
(1150 , 0.5522243713733076)
(1160 , 0.5560928433268859)
(1170 , 0.5570599613152805)
(1180 , 0.558027079303675)
(1190 , 0.5599613152804642)
(1200 , 0.5609284332688588)
(1210 , 0.5638297872340425)
(1220 , 0.5667311411992263)
(1230 , 0.5686653771760155)
(1240 , 0.5696324951644101)
(1250 , 0.5725338491295938)
(1260 , 0.5735009671179884)
(1270 , 0.574468085106383)
(1280 , 0.574468085106383)
(1290 , 0.5822050290135397)
(1300 , 0.5851063829787234)
(1310 , 0.586073500967118)
(1320 , 0.586073500967118)
(1330 , 0.586073500967118)
(1340 , 0.586073500967118)
(1350 , 0.5889748549323017)
(1360 , 0.5947775628626693)
(1370 , 0.5957446808510638)
(1380 , 0.6025145067698259)
(1390 , 0.6063829787234043)
(1400 , 0.6092843326885881)
(1410 , 0.6112185686653772)
(1420 , 0.6131528046421664)
(1430 , 0.6141199226305609)
(1440 , 0.6141199226305609)
(1450 , 0.6150870406189555)
(1460 , 0.6170212765957447)
(1470 , 0.6199226305609284)
(1480 , 0.6199226305609284)
(1490 , 0.620889748549323)
(1500 , 0.6237911025145068)
(1510 , 0.7079303675048356)
(1520 , 0.7098646034816247)
(1530 , 0.7127659574468085)
(1540 , 0.8075435203094777)
(1550 , 0.8085106382978723)
(1560 , 0.8907156673114119)
(1570 , 0.8907156673114119)
(1580 , 0.8974854932301741)
(1590 , 0.8974854932301741)
(1600 , 0.9003868471953579)
(1610 , 0.9003868471953579)
(1620 , 0.902321083172147)
(1630 , 0.9032882011605415)
(1640 , 0.90715667311412)
(1650 , 0.90715667311412)
(1660 , 0.9874274661508704)
(1670 , 0.988394584139265)
(1680 , 0.9932301740812379)
(1690 , 0.9961315280464217)
(1700 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004750593824228029)
(30 , 0.009501187648456057)
(40 , 0.011876484560570071)
(50 , 0.021377672209026127)
(60 , 0.027315914489311165)
(70 , 0.13657957244655583)
(80 , 0.14014251781472684)
(90 , 0.14489311163895488)
(100 , 0.1543942992874109)
(110 , 0.16389548693586697)
(120 , 0.16983372921615203)
(130 , 0.18527315914489312)
(140 , 0.18527315914489312)
(150 , 0.1876484560570071)
(160 , 0.19121140142517815)
(170 , 0.19477434679334918)
(180 , 0.20665083135391923)
(190 , 0.21377672209026127)
(200 , 0.2209026128266033)
(210 , 0.22327790973871733)
(220 , 0.2339667458432304)
(230 , 0.2375296912114014)
(240 , 0.24465558194774348)
(250 , 0.2517814726840855)
(260 , 0.25653206650831356)
(270 , 0.26128266033254155)
(280 , 0.26365795724465557)
(290 , 0.27790973871733965)
(300 , 0.28978622327790976)
(310 , 0.29453681710213775)
(320 , 0.2992874109263658)
(330 , 0.31353919239904987)
(340 , 0.3159144893111639)
(350 , 0.32066508313539194)
(360 , 0.32066508313539194)
(370 , 0.3254156769596199)
(380 , 0.32779097387173395)
(390 , 0.333729216152019)
(400 , 0.33847980997624705)
(410 , 0.36104513064133015)
(420 , 0.36342042755344417)
(430 , 0.3836104513064133)
(440 , 0.4085510688836104)
(450 , 0.4168646080760095)
(460 , 0.4192399049881235)
(470 , 0.42399049881235157)
(480 , 0.42636579572446553)
(490 , 0.43824228028503565)
(500 , 0.44536817102137766)
(510 , 0.4501187648456057)
(520 , 0.4584323040380047)
(530 , 0.47149643705463185)
(540 , 0.4809976247030879)
(550 , 0.48693586698337293)
(560 , 0.49406175771971494)
(570 , 0.498812351543943)
(580 , 0.5095011876484561)
(590 , 0.5142517814726841)
(600 , 0.5225653206650831)
(610 , 0.5225653206650831)
(620 , 0.5249406175771971)
(630 , 0.5249406175771971)
(640 , 0.5285035629453682)
(650 , 0.5308788598574822)
(660 , 0.5391923990498813)
(670 , 0.5498812351543944)
(680 , 0.5522565320665083)
(690 , 0.5617577197149644)
(700 , 0.5665083135391924)
(710 , 0.5688836104513064)
(720 , 0.5771971496437055)
(730 , 0.5831353919239906)
(740 , 0.5985748218527316)
(750 , 0.6068883610451307)
(760 , 0.6116389548693587)
(770 , 0.6187648456057007)
(780 , 0.6187648456057007)
(790 , 0.6258907363420427)
(800 , 0.6318289786223278)
(810 , 0.6342042755344418)
(820 , 0.6413301662707839)
(830 , 0.6484560570071259)
(840 , 0.6543942992874109)
(850 , 0.6591448931116389)
(860 , 0.663895486935867)
(870 , 0.665083135391924)
(880 , 0.665083135391924)
(890 , 0.672209026128266)
(900 , 0.672209026128266)
(910 , 0.6769596199524941)
(920 , 0.6793349168646081)
(930 , 0.6817102137767221)
(940 , 0.6817102137767221)
(950 , 0.6852731591448931)
(960 , 0.6900237529691211)
(970 , 0.6923990498812351)
(980 , 0.6923990498812351)
(990 , 0.6971496437054632)
(1000 , 0.7042755344418052)
(1010 , 0.7066508313539193)
(1020 , 0.7149643705463183)
(1030 , 0.7244655581947743)
(1040 , 0.7268408551068883)
(1050 , 0.7351543942992874)
(1060 , 0.7375296912114014)
(1070 , 0.7410926365795725)
(1080 , 0.7529691211401425)
(1090 , 0.7529691211401425)
(1100 , 0.7565320665083135)
(1110 , 0.7648456057007126)
(1120 , 0.7648456057007126)
(1130 , 0.7672209026128266)
(1140 , 0.7731591448931117)
(1150 , 0.7755344418052257)
(1160 , 0.7838479809976246)
(1170 , 0.7862232779097387)
(1180 , 0.7885985748218527)
(1190 , 0.7921615201900237)
(1200 , 0.7945368171021377)
(1210 , 0.8004750593824228)
(1220 , 0.8064133016627079)
(1230 , 0.8076009501187649)
(1240 , 0.8099762470308789)
(1250 , 0.815914489311164)
(1260 , 0.8194774346793349)
(1270 , 0.8218527315914489)
(1280 , 0.8218527315914489)
(1290 , 0.834916864608076)
(1300 , 0.8420427553444181)
(1310 , 0.8444180522565321)
(1320 , 0.8444180522565321)
(1330 , 0.8444180522565321)
(1340 , 0.8444180522565321)
(1350 , 0.8491686460807601)
(1360 , 0.8574821852731591)
(1370 , 0.8598574821852731)
(1380 , 0.8717339667458432)
(1390 , 0.8788598574821853)
(1400 , 0.8847980997624703)
(1410 , 0.8895486935866983)
(1420 , 0.8942992874109263)
(1430 , 0.8966745843230404)
(1440 , 0.8966745843230404)
(1450 , 0.8990498812351544)
(1460 , 0.9038004750593824)
(1470 , 0.9097387173396675)
(1480 , 0.9097387173396675)
(1490 , 0.9109263657957245)
(1500 , 0.9168646080760094)
(1510 , 0.9192399049881235)
(1520 , 0.9228028503562945)
(1530 , 0.9299287410926366)
(1540 , 0.9358669833729216)
(1550 , 0.9382422802850356)
(1560 , 0.9429928741092637)
(1570 , 0.9429928741092637)
(1580 , 0.9548693586698337)
(1590 , 0.9548693586698337)
(1600 , 0.9608076009501187)
(1610 , 0.9619952494061758)
(1620 , 0.9667458432304038)
(1630 , 0.9667458432304038)
(1640 , 0.9750593824228029)
(1650 , 0.9750593824228029)
(1660 , 0.9750593824228029)
(1670 , 0.9774346793349169)
(1680 , 0.9881235154394299)
(1690 , 0.9928741092636579)
(1700 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0064516129032258064)
(30 , 0.012903225806451613)
(40 , 0.016129032258064516)
(50 , 0.025806451612903226)
(60 , 0.03225806451612903)
(70 , 0.03870967741935484)
(80 , 0.041935483870967745)
(90 , 0.04838709677419355)
(100 , 0.054838709677419356)
(110 , 0.06451612903225806)
(120 , 0.07096774193548387)
(130 , 0.08064516129032258)
(140 , 0.08064516129032258)
(150 , 0.08387096774193549)
(160 , 0.08709677419354839)
(170 , 0.09032258064516129)
(180 , 0.0967741935483871)
(190 , 0.1064516129032258)
(200 , 0.11612903225806452)
(210 , 0.11935483870967742)
(220 , 0.13225806451612904)
(230 , 0.13548387096774195)
(240 , 0.14516129032258066)
(250 , 0.15483870967741936)
(260 , 0.16129032258064516)
(270 , 0.16451612903225807)
(280 , 0.16774193548387098)
(290 , 0.18064516129032257)
(300 , 0.18387096774193548)
(310 , 0.19032258064516128)
(320 , 0.1967741935483871)
(330 , 0.2129032258064516)
(340 , 0.2161290322580645)
(350 , 0.22258064516129034)
(360 , 0.22258064516129034)
(370 , 0.22903225806451613)
(380 , 0.23225806451612904)
(390 , 0.23870967741935484)
(400 , 0.24838709677419354)
(410 , 0.26129032258064516)
(420 , 0.2645161290322581)
(430 , 0.27419354838709675)
(440 , 0.2806451612903226)
(450 , 0.2903225806451613)
(460 , 0.29354838709677417)
(470 , 0.3)
(480 , 0.3032258064516129)
(490 , 0.31290322580645163)
(500 , 0.3193548387096774)
(510 , 0.3258064516129032)
(520 , 0.33548387096774196)
(530 , 0.34516129032258064)
(540 , 0.3580645161290323)
(550 , 0.36451612903225805)
(560 , 0.3709677419354839)
(570 , 0.3774193548387097)
(580 , 0.3935483870967742)
(590 , 0.4)
(600 , 0.4064516129032258)
(610 , 0.4064516129032258)
(620 , 0.4096774193548387)
(630 , 0.4096774193548387)
(640 , 0.4161290322580645)
(650 , 0.41935483870967744)
(660 , 0.4290322580645161)
(670 , 0.43870967741935485)
(680 , 0.44193548387096776)
(690 , 0.45483870967741935)
(700 , 0.4612903225806452)
(710 , 0.4645161290322581)
(720 , 0.47419354838709676)
(730 , 0.4806451612903226)
(740 , 0.4935483870967742)
(750 , 0.5032258064516129)
(760 , 0.5096774193548387)
(770 , 0.5258064516129032)
(780 , 0.5258064516129032)
(790 , 0.535483870967742)
(800 , 0.5419354838709678)
(810 , 0.5451612903225806)
(820 , 0.5516129032258065)
(830 , 0.5612903225806452)
(840 , 0.5709677419354838)
(850 , 0.5774193548387097)
(860 , 0.5838709677419355)
(870 , 0.5870967741935483)
(880 , 0.5870967741935483)
(890 , 0.5967741935483871)
(900 , 0.5967741935483871)
(910 , 0.603225806451613)
(920 , 0.6064516129032258)
(930 , 0.6096774193548387)
(940 , 0.6096774193548387)
(950 , 0.6129032258064516)
(960 , 0.6193548387096774)
(970 , 0.6225806451612903)
(980 , 0.6225806451612903)
(990 , 0.6290322580645161)
(1000 , 0.6387096774193548)
(1010 , 0.6419354838709678)
(1020 , 0.6548387096774193)
(1030 , 0.667741935483871)
(1040 , 0.6709677419354839)
(1050 , 0.6806451612903226)
(1060 , 0.6838709677419355)
(1070 , 0.6870967741935484)
(1080 , 0.7)
(1090 , 0.7)
(1100 , 0.7032258064516129)
(1110 , 0.7129032258064516)
(1120 , 0.7129032258064516)
(1130 , 0.7161290322580646)
(1140 , 0.7258064516129032)
(1150 , 0.7290322580645161)
(1160 , 0.7387096774193549)
(1170 , 0.7419354838709677)
(1180 , 0.7451612903225806)
(1190 , 0.7483870967741936)
(1200 , 0.7516129032258064)
(1210 , 0.7580645161290323)
(1220 , 0.7645161290322581)
(1230 , 0.7677419354838709)
(1240 , 0.7709677419354839)
(1250 , 0.7774193548387097)
(1260 , 0.7838709677419354)
(1270 , 0.7870967741935484)
(1280 , 0.7870967741935484)
(1290 , 0.7967741935483871)
(1300 , 0.8064516129032258)
(1310 , 0.8096774193548387)
(1320 , 0.8096774193548387)
(1330 , 0.8096774193548387)
(1340 , 0.8096774193548387)
(1350 , 0.8129032258064516)
(1360 , 0.8225806451612904)
(1370 , 0.8258064516129032)
(1380 , 0.8354838709677419)
(1390 , 0.8419354838709677)
(1400 , 0.8483870967741935)
(1410 , 0.8548387096774194)
(1420 , 0.8612903225806452)
(1430 , 0.864516129032258)
(1440 , 0.864516129032258)
(1450 , 0.867741935483871)
(1460 , 0.8741935483870967)
(1470 , 0.8806451612903226)
(1480 , 0.8806451612903226)
(1490 , 0.8806451612903226)
(1500 , 0.8870967741935484)
(1510 , 0.8935483870967742)
(1520 , 0.9)
(1530 , 0.9096774193548387)
(1540 , 0.9225806451612903)
(1550 , 0.9258064516129032)
(1560 , 0.9354838709677419)
(1570 , 0.9354838709677419)
(1580 , 0.9451612903225807)
(1590 , 0.9451612903225807)
(1600 , 0.9516129032258065)
(1610 , 0.9548387096774194)
(1620 , 0.9612903225806452)
(1630 , 0.9612903225806452)
(1640 , 0.9709677419354839)
(1650 , 0.9709677419354839)
(1660 , 0.9741935483870968)
(1670 , 0.9774193548387097)
(1680 , 0.9903225806451613)
(1690 , 0.9935483870967742)
(1700 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006472491909385114)
(30 , 0.012944983818770227)
(40 , 0.016181229773462782)
(50 , 0.025889967637540454)
(60 , 0.032362459546925564)
(70 , 0.038834951456310676)
(80 , 0.042071197411003236)
(90 , 0.04854368932038835)
(100 , 0.05501618122977346)
(110 , 0.06472491909385113)
(120 , 0.07119741100323625)
(130 , 0.08090614886731391)
(140 , 0.08090614886731391)
(150 , 0.08414239482200647)
(160 , 0.08737864077669903)
(170 , 0.09061488673139159)
(180 , 0.0970873786407767)
(190 , 0.10679611650485436)
(200 , 0.11650485436893204)
(210 , 0.11974110032362459)
(220 , 0.13268608414239483)
(230 , 0.13592233009708737)
(240 , 0.14563106796116504)
(250 , 0.1553398058252427)
(260 , 0.16181229773462782)
(270 , 0.1650485436893204)
(280 , 0.16828478964401294)
(290 , 0.18122977346278318)
(300 , 0.18446601941747573)
(310 , 0.19093851132686085)
(320 , 0.19741100323624594)
(330 , 0.21359223300970873)
(340 , 0.2168284789644013)
(350 , 0.22330097087378642)
(360 , 0.22330097087378642)
(370 , 0.2297734627831715)
(380 , 0.23300970873786409)
(390 , 0.23948220064724918)
(400 , 0.24919093851132687)
(410 , 0.2621359223300971)
(420 , 0.26537216828478966)
(430 , 0.2750809061488673)
(440 , 0.2815533980582524)
(450 , 0.2912621359223301)
(460 , 0.29449838187702265)
(470 , 0.30097087378640774)
(480 , 0.3042071197411003)
(490 , 0.313915857605178)
(500 , 0.32038834951456313)
(510 , 0.3268608414239482)
(520 , 0.3365695792880259)
(530 , 0.34627831715210355)
(540 , 0.3592233009708738)
(550 , 0.3656957928802589)
(560 , 0.37216828478964403)
(570 , 0.3786407766990291)
(580 , 0.3948220064724919)
(590 , 0.40129449838187703)
(600 , 0.4077669902912621)
(610 , 0.4077669902912621)
(620 , 0.4110032362459547)
(630 , 0.4110032362459547)
(640 , 0.4174757281553398)
(650 , 0.42071197411003236)
(660 , 0.43042071197411)
(670 , 0.4401294498381877)
(680 , 0.44336569579288027)
(690 , 0.4563106796116505)
(700 , 0.4627831715210356)
(710 , 0.46601941747572817)
(720 , 0.47572815533980584)
(730 , 0.48220064724919093)
(740 , 0.49514563106796117)
(750 , 0.5048543689320388)
(760 , 0.511326860841424)
(770 , 0.5275080906148867)
(780 , 0.5275080906148867)
(790 , 0.5372168284789643)
(800 , 0.5436893203883495)
(810 , 0.5469255663430421)
(820 , 0.5533980582524272)
(830 , 0.5631067961165048)
(840 , 0.5728155339805825)
(850 , 0.5792880258899676)
(860 , 0.5857605177993528)
(870 , 0.587378640776699)
(880 , 0.587378640776699)
(890 , 0.5970873786407767)
(900 , 0.5970873786407767)
(910 , 0.6035598705501618)
(920 , 0.6067961165048543)
(930 , 0.610032362459547)
(940 , 0.610032362459547)
(950 , 0.6132686084142395)
(960 , 0.6197411003236246)
(970 , 0.6229773462783171)
(980 , 0.6229773462783171)
(990 , 0.6294498381877023)
(1000 , 0.63915857605178)
(1010 , 0.6423948220064725)
(1020 , 0.6553398058252428)
(1030 , 0.6682847896440129)
(1040 , 0.6715210355987055)
(1050 , 0.6812297734627831)
(1060 , 0.6844660194174758)
(1070 , 0.6877022653721683)
(1080 , 0.7006472491909385)
(1090 , 0.7006472491909385)
(1100 , 0.7038834951456311)
(1110 , 0.7135922330097088)
(1120 , 0.7135922330097088)
(1130 , 0.7168284789644013)
(1140 , 0.7265372168284789)
(1150 , 0.7297734627831716)
(1160 , 0.7394822006472492)
(1170 , 0.7427184466019418)
(1180 , 0.7459546925566343)
(1190 , 0.7491909385113269)
(1200 , 0.7524271844660194)
(1210 , 0.7588996763754046)
(1220 , 0.7653721682847896)
(1230 , 0.7686084142394822)
(1240 , 0.7718446601941747)
(1250 , 0.7783171521035599)
(1260 , 0.7847896440129449)
(1270 , 0.7880258899676376)
(1280 , 0.7880258899676376)
(1290 , 0.7977346278317152)
(1300 , 0.8074433656957929)
(1310 , 0.8106796116504854)
(1320 , 0.8106796116504854)
(1330 , 0.8106796116504854)
(1340 , 0.8106796116504854)
(1350 , 0.813915857605178)
(1360 , 0.8220064724919094)
(1370 , 0.8252427184466019)
(1380 , 0.8349514563106796)
(1390 , 0.8414239482200647)
(1400 , 0.8478964401294499)
(1410 , 0.8543689320388349)
(1420 , 0.86084142394822)
(1430 , 0.8640776699029126)
(1440 , 0.8640776699029126)
(1450 , 0.8673139158576052)
(1460 , 0.8737864077669902)
(1470 , 0.8802588996763754)
(1480 , 0.8802588996763754)
(1490 , 0.8802588996763754)
(1500 , 0.8867313915857605)
(1510 , 0.8932038834951457)
(1520 , 0.8996763754045307)
(1530 , 0.9093851132686084)
(1540 , 0.9223300970873787)
(1550 , 0.9255663430420712)
(1560 , 0.9352750809061489)
(1570 , 0.9352750809061489)
(1580 , 0.9449838187702265)
(1590 , 0.9449838187702265)
(1600 , 0.9514563106796117)
(1610 , 0.9546925566343042)
(1620 , 0.9611650485436893)
(1630 , 0.9611650485436893)
(1640 , 0.970873786407767)
(1650 , 0.970873786407767)
(1660 , 0.9741100323624595)
(1670 , 0.9773462783171522)
(1680 , 0.9902912621359223)
(1690 , 0.9935275080906149)
(1700 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Food} (0.001\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=900,
%line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006863097551159793)
(30 , 0.013990799791918198)
(40 , 0.02771006806990274)
(50 , 0.028513579692767632)
(60 , 0.04976992552971157)
(70 , 0.05712829102082688)
(80 , 0.07783533968800198)
(90 , 0.09910207576144849)
(100 , 0.10003650436424567)
(110 , 0.10781047931546352)
(120 , 0.11581511751703825)
(130 , 0.13648961010983865)
(140 , 0.15701933207403668)
(150 , 0.16448921943694617)
(160 , 0.17140634621791928)
(170 , 0.17860331670202811)
(180 , 0.19940595554502677)
(190 , 0.21988026291454446)
(200 , 0.22699826760123382)
(210 , 0.24774756989685265)
(220 , 0.26247953989262035)
(230 , 0.2760990619001803)
(240 , 0.28290951558639377)
(250 , 0.283196978796298)
(260 , 0.2904015687871754)
(270 , 0.30400723714606526)
(280 , 0.317842183390445)
(290 , 0.32549147550363206)
(300 , 0.33228669017630846)
(310 , 0.34657257268489944)
(320 , 0.34690298220568094)
(330 , 0.3537411431892346)
(340 , 0.3619168739518849)
(350 , 0.3756299080879679)
(360 , 0.38284973709238235)
(370 , 0.3905017999353035)
(380 , 0.4041822779970118)
(390 , 0.4049033604102897)
(400 , 0.41845015076233166)
(410 , 0.4323557506149288)
(420 , 0.43935045782845444)
(430 , 0.4464393698529366)
(440 , 0.4675211597166375)
(450 , 0.49470963791411154)
(460 , 0.5015921305734095)
(470 , 0.5085930719288366)
(480 , 0.5222174427134311)
(490 , 0.5426751257045446)
(500 , 0.5495465354449065)
(510 , 0.5573135835717893)
(520 , 0.5711790078432432)
(530 , 0.5914067202664334)
(540 , 0.6251673693929954)
(550 , 0.6255725886165954)
(560 , 0.632311696012158)
(570 , 0.6389870766238381)
(580 , 0.6592050914929592)
(590 , 0.6726445160678081)
(600 , 0.6928272041328205)
(610 , 0.7066413699041951)
(620 , 0.7268850140233558)
(630 , 0.734693623096249)
(640 , 0.7414084866066388)
(650 , 0.7617394087124211)
(660 , 0.7753035161253007)
(670 , 0.7954377164199679)
(680 , 0.8090184482112516)
(690 , 0.8225202142051158)
(700 , 0.8293091947358906)
(710 , 0.8494101462737494)
(720 , 0.8630989365246599)
(730 , 0.8637355116810502)
(740 , 0.8709546480030311)
(750 , 0.8710003650436424)
(760 , 0.8977642289093785)
(770 , 0.9051378334140309)
(780 , 0.9120611943369055)
(790 , 0.912300862458898)
(800 , 0.9192089843682355)
(810 , 0.9326539504025524)
(820 , 0.9459991701664446)
(830 , 0.9460892188828002)
(840 , 0.952946774974492)
(850 , 0.9531060919341979)
(860 , 0.9531060919341979)
(870 , 0.9731280776746374)
(880 , 0.9798401704552933)
(890 , 0.9864947705939683)
(900 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.9997981836528759)
(30 , 0.9997981836528759)
(40 , 0.9997981836528759)
(50 , 0.9997981836528759)
(60 , 0.999899091826438)
(70 , 0.999899091826438)
(80 , 0.999899091826438)
(90 , 0.999899091826438)
(100 , 0.999899091826438)
(110 , 0.999899091826438)
(120 , 0.999899091826438)
(130 , 0.999899091826438)
(140 , 0.999899091826438)
(150 , 0.999899091826438)
(160 , 0.999899091826438)
(170 , 0.999899091826438)
(180 , 0.999899091826438)
(190 , 0.999899091826438)
(200 , 0.999899091826438)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005988023952095809)
(30 , 0.017964071856287425)
(40 , 0.023952095808383235)
(50 , 0.029940119760479042)
(60 , 0.05089820359281437)
(70 , 0.0658682634730539)
(80 , 0.08083832335329341)
(90 , 0.09880239520958084)
(100 , 0.10778443113772455)
(110 , 0.11676646706586827)
(120 , 0.1317365269461078)
(130 , 0.1437125748502994)
(140 , 0.15568862275449102)
(150 , 0.17065868263473055)
(160 , 0.17664670658682635)
(170 , 0.18862275449101795)
(180 , 0.20658682634730538)
(190 , 0.2245508982035928)
(200 , 0.23353293413173654)
(210 , 0.24550898203592814)
(220 , 0.2634730538922156)
(230 , 0.2694610778443114)
(240 , 0.27245508982035926)
(250 , 0.281437125748503)
(260 , 0.2964071856287425)
(270 , 0.30538922155688625)
(280 , 0.31736526946107785)
(290 , 0.3263473053892216)
(300 , 0.32934131736526945)
(310 , 0.3383233532934132)
(320 , 0.344311377245509)
(330 , 0.3502994011976048)
(340 , 0.3652694610778443)
(350 , 0.38023952095808383)
(360 , 0.39221556886227543)
(370 , 0.4041916167664671)
(380 , 0.41916167664670656)
(390 , 0.4311377245508982)
(400 , 0.437125748502994)
(410 , 0.4550898203592814)
(420 , 0.46407185628742514)
(430 , 0.47604790419161674)
(440 , 0.49101796407185627)
(450 , 0.5059880239520959)
(460 , 0.5179640718562875)
(470 , 0.5269461077844312)
(480 , 0.5359281437125748)
(490 , 0.5508982035928144)
(500 , 0.5568862275449101)
(510 , 0.5748502994011976)
(520 , 0.5898203592814372)
(530 , 0.5988023952095808)
(540 , 0.6167664670658682)
(550 , 0.6287425149700598)
(560 , 0.6317365269461078)
(570 , 0.6437125748502994)
(580 , 0.655688622754491)
(590 , 0.6616766467065869)
(600 , 0.6766467065868264)
(610 , 0.688622754491018)
(620 , 0.7005988023952096)
(630 , 0.7155688622754491)
(640 , 0.7215568862275449)
(650 , 0.7335329341317365)
(660 , 0.7425149700598802)
(670 , 0.7574850299401198)
(680 , 0.7754491017964071)
(690 , 0.7874251497005988)
(700 , 0.7934131736526946)
(710 , 0.8023952095808383)
(720 , 0.8203592814371258)
(730 , 0.8293413173652695)
(740 , 0.8473053892215568)
(750 , 0.8622754491017964)
(760 , 0.874251497005988)
(770 , 0.8832335329341318)
(780 , 0.8922155688622755)
(790 , 0.8952095808383234)
(800 , 0.9041916167664671)
(810 , 0.9131736526946108)
(820 , 0.9251497005988024)
(830 , 0.9341317365269461)
(840 , 0.9461077844311377)
(850 , 0.9550898203592815)
(860 , 0.9580838323353293)
(870 , 0.9670658682634731)
(880 , 0.9790419161676647)
(890 , 0.9820359281437125)
(900 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005988023952095809)
(30 , 0.017964071856287425)
(40 , 0.023952095808383235)
(50 , 0.029940119760479042)
(60 , 0.05089820359281437)
(70 , 0.0658682634730539)
(80 , 0.08083832335329341)
(90 , 0.09880239520958084)
(100 , 0.10778443113772455)
(110 , 0.11676646706586827)
(120 , 0.1317365269461078)
(130 , 0.1437125748502994)
(140 , 0.15568862275449102)
(150 , 0.17065868263473055)
(160 , 0.17664670658682635)
(170 , 0.18862275449101795)
(180 , 0.20658682634730538)
(190 , 0.2245508982035928)
(200 , 0.23353293413173654)
(210 , 0.24550898203592814)
(220 , 0.2634730538922156)
(230 , 0.2694610778443114)
(240 , 0.27245508982035926)
(250 , 0.281437125748503)
(260 , 0.2964071856287425)
(270 , 0.30538922155688625)
(280 , 0.31736526946107785)
(290 , 0.3263473053892216)
(300 , 0.32934131736526945)
(310 , 0.3383233532934132)
(320 , 0.344311377245509)
(330 , 0.3502994011976048)
(340 , 0.3652694610778443)
(350 , 0.38023952095808383)
(360 , 0.39221556886227543)
(370 , 0.4041916167664671)
(380 , 0.41916167664670656)
(390 , 0.4311377245508982)
(400 , 0.437125748502994)
(410 , 0.4550898203592814)
(420 , 0.46407185628742514)
(430 , 0.47604790419161674)
(440 , 0.49101796407185627)
(450 , 0.5059880239520959)
(460 , 0.5179640718562875)
(470 , 0.5269461077844312)
(480 , 0.5359281437125748)
(490 , 0.5508982035928144)
(500 , 0.5568862275449101)
(510 , 0.5748502994011976)
(520 , 0.5898203592814372)
(530 , 0.5988023952095808)
(540 , 0.6167664670658682)
(550 , 0.6287425149700598)
(560 , 0.6317365269461078)
(570 , 0.6437125748502994)
(580 , 0.655688622754491)
(590 , 0.6616766467065869)
(600 , 0.6766467065868264)
(610 , 0.688622754491018)
(620 , 0.7005988023952096)
(630 , 0.7155688622754491)
(640 , 0.7215568862275449)
(650 , 0.7335329341317365)
(660 , 0.7425149700598802)
(670 , 0.7574850299401198)
(680 , 0.7754491017964071)
(690 , 0.7874251497005988)
(700 , 0.7934131736526946)
(710 , 0.8023952095808383)
(720 , 0.8203592814371258)
(730 , 0.8293413173652695)
(740 , 0.8473053892215568)
(750 , 0.8622754491017964)
(760 , 0.874251497005988)
(770 , 0.8832335329341318)
(780 , 0.8922155688622755)
(790 , 0.8952095808383234)
(800 , 0.9041916167664671)
(810 , 0.9131736526946108)
(820 , 0.9251497005988024)
(830 , 0.9341317365269461)
(840 , 0.9461077844311377)
(850 , 0.9550898203592815)
(860 , 0.9580838323353293)
(870 , 0.9670658682634731)
(880 , 0.9790419161676647)
(890 , 0.9820359281437125)
(900 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.4,1.1) {\textbf{Airport} (1.44\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
%line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004850011643415119)
(30 , 0.018388657196689036)
(40 , 0.027641996739843768)
(50 , 0.03655979422910007)
(60 , 0.04272021931960116)
(70 , 0.04758769608569553)
(80 , 0.055507864597667086)
(90 , 0.0680065414823126)
(100 , 0.07732444905476639)
(110 , 0.09274985710354172)
(120 , 0.09901136820712576)
(130 , 0.1125727713444969)
(140 , 0.11738626500412812)
(150 , 0.12430721680038953)
(160 , 0.12921967948853652)
(170 , 0.13398501174926436)
(180 , 0.14216186464000677)
(190 , 0.15071342379914052)
(200 , 0.1568145733217605)
(210 , 0.1645468594533946)
(220 , 0.17260092723924042)
(230 , 0.1757134237991405)
(240 , 0.18108103816923174)
(250 , 0.18903454918813642)
(260 , 0.19159662976056904)
(270 , 0.20093200245570209)
(280 , 0.20509875733005906)
(290 , 0.2087600821390012)
(300 , 0.21753233693926372)
(310 , 0.223837246226475)
(320 , 0.23715254990791118)
(330 , 0.243948070368567)
(340 , 0.2512712492325931)
(350 , 0.25684579884412645)
(360 , 0.26115862565361897)
(370 , 0.2659588881597053)
(380 , 0.274300865846688)
(390 , 0.2798775324427885)
(400 , 0.2848000508076296)
(410 , 0.2959158075237632)
(420 , 0.3021196307978915)
(430 , 0.30507970446895444)
(440 , 0.31497184410525647)
(450 , 0.32566208692338633)
(460 , 0.3331943180134217)
(470 , 0.33862173719753585)
(480 , 0.34481656328725363)
(490 , 0.3481338781040286)
(500 , 0.35442343925312786)
(510 , 0.35936130575608105)
(520 , 0.36089929504413915)
(530 , 0.36619440269280434)
(540 , 0.3753593581302792)
(550 , 0.37880316277494336)
(560 , 0.3886010965980058)
(570 , 0.3932018333086352)
(580 , 0.3979052437707729)
(590 , 0.4024308275292673)
(600 , 0.40766877659461864)
(610 , 0.41906291678133667)
(620 , 0.4260272667612253)
(630 , 0.43702500158773844)
(640 , 0.43938014691872895)
(650 , 0.4431706077862692)
(660 , 0.4431467917098884)
(670 , 0.4455373965323793)
(680 , 0.4577709210999852)
(690 , 0.47020450070918984)
(700 , 0.4713069204225501)
(710 , 0.4840384656095857)
(720 , 0.4867249190253403)
(730 , 0.4957459195122468)
(740 , 0.5073485826788323)
(750 , 0.51331054046616)
(760 , 0.521175138133243)
(770 , 0.5226776679298007)
(780 , 0.5379331879670597)
(790 , 0.5427906090564599)
(800 , 0.5510055676694117)
(810 , 0.5558375849440058)
(820 , 0.5611670935918878)
(830 , 0.5658260473781146)
(840 , 0.5686135868069522)
(850 , 0.5747449033596546)
(860 , 0.5841527827762135)
(870 , 0.5925328661854055)
(880 , 0.6006403878315727)
(890 , 0.6048066134597879)
(900 , 0.6087188009399411)
(910 , 0.6114221902322332)
(920 , 0.6173650951584563)
(930 , 0.6295345809429049)
(940 , 0.6366254207506827)
(950 , 0.6455617418549019)
(960 , 0.6529621906556301)
(970 , 0.6584023117471474)
(980 , 0.6631348307470839)
(990 , 0.6668538433854817)
(1000 , 0.6714196498507526)
(1010 , 0.6756874907381926)
(1020 , 0.6838003048457777)
(1030 , 0.6972129898173043)
(1040 , 0.7001386624891505)
(1050 , 0.7047055274467049)
(1060 , 0.7126754450960052)
(1070 , 0.7196011601075428)
(1080 , 0.7252857929165696)
(1090 , 0.735596566251032)
(1100 , 0.7406884433812477)
(1110 , 0.7497284967292589)
(1120 , 0.755384021000487)
(1130 , 0.7617497935940047)
(1140 , 0.7714000677435061)
(1150 , 0.7741907826491945)
(1160 , 0.7780182907466604)
(1170 , 0.7863899062175836)
(1180 , 0.7887958591781866)
(1190 , 0.7948880115163961)
(1200 , 0.8069574697800453)
(1210 , 0.8092829773270953)
(1220 , 0.8233625124372843)
(1230 , 0.8265157609501027)
(1240 , 0.8282633317103119)
(1250 , 0.831588055973072)
(1260 , 0.8430700510193281)
(1270 , 0.8535279547812097)
(1280 , 0.8592348159281918)
(1290 , 0.8624018248406969)
(1300 , 0.8676265427525033)
(1310 , 0.8706390117916041)
(1320 , 0.8903544890657747)
(1330 , 0.8928530601011918)
(1340 , 0.8962047759171836)
(1350 , 0.9009277684865677)
(1360 , 0.9057290894849377)
(1370 , 0.908856404936808)
(1380 , 0.9151930689925271)
(1390 , 0.9264289645828482)
(1400 , 0.9309688379871711)
(1410 , 0.9342194677900798)
(1420 , 0.941016575989161)
(1430 , 0.9428641742701696)
(1440 , 0.9490251286068124)
(1450 , 0.9627061413722294)
(1460 , 0.9717027965366133)
(1470 , 0.9797431039227724)
(1480 , 0.9882009865148083)
(1490 , 0.9936643944365645)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.5935187037407481)
(30 , 0.9897979595919184)
(40 , 0.9962992598519704)
(50 , 0.9961992398479695)
(60 , 0.997999599919984)
(70 , 0.997999599919984)
(80 , 0.9996999399879976)
(90 , 0.9998999799959992)
(100 , 0.9998999799959992)
(110 , 0.9998999799959992)
(120 , 0.9998999799959992)
(130 , 0.9998999799959992)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004005340453938585)
(30 , 0.014686248331108143)
(40 , 0.021361815754339118)
(50 , 0.029372496662216287)
(60 , 0.036048064085447265)
(70 , 0.04138851802403204)
(80 , 0.050734312416555405)
(90 , 0.06008010680907877)
(100 , 0.06675567423230974)
(110 , 0.07476635514018691)
(120 , 0.08277703604806408)
(130 , 0.08945260347129506)
(140 , 0.09479305740987984)
(150 , 0.102803738317757)
(160 , 0.1041388518024032)
(170 , 0.10947930574098798)
(180 , 0.12016021361815754)
(190 , 0.1268357810413885)
(200 , 0.1321762349799733)
(210 , 0.13885180240320427)
(220 , 0.14285714285714285)
(230 , 0.14953271028037382)
(240 , 0.1548731642189586)
(250 , 0.1628838451268358)
(260 , 0.16688918558077437)
(270 , 0.17489986648865152)
(280 , 0.18157543391188252)
(290 , 0.1855807743658211)
(300 , 0.1909212283044059)
(310 , 0.19893190921228304)
(320 , 0.205607476635514)
(330 , 0.2136181575433912)
(340 , 0.21762349799732977)
(350 , 0.22429906542056074)
(360 , 0.23230974632843793)
(370 , 0.2363150867823765)
(380 , 0.24432576769025366)
(390 , 0.2523364485981308)
(400 , 0.2590120160213618)
(410 , 0.26702269692923897)
(420 , 0.27636849132176233)
(430 , 0.28304405874499333)
(440 , 0.2897196261682243)
(450 , 0.30040053404539385)
(460 , 0.30707610146862485)
(470 , 0.315086782376502)
(480 , 0.3204272363150868)
(490 , 0.32710280373831774)
(500 , 0.33511348464619495)
(510 , 0.3431241655540721)
(520 , 0.3471295060080107)
(530 , 0.35246995994659547)
(540 , 0.3604806408544726)
(550 , 0.3658210947930574)
(560 , 0.3751668891855808)
(570 , 0.38050734312416556)
(580 , 0.38584779706275035)
(590 , 0.39118825100133514)
(600 , 0.3991989319092123)
(610 , 0.40720961281708945)
(620 , 0.4152202937249666)
(630 , 0.42456608811748997)
(640 , 0.42857142857142855)
(650 , 0.43391188251001334)
(660 , 0.43658210947930576)
(670 , 0.44058744993324434)
(680 , 0.4499332443257677)
(690 , 0.45927903871829107)
(700 , 0.46194926568758343)
(710 , 0.4712950600801068)
(720 , 0.4739652870493992)
(730 , 0.48464619492656874)
(740 , 0.4939919893190921)
(750 , 0.5020026702269693)
(760 , 0.5086782376502003)
(770 , 0.5126835781041389)
(780 , 0.5233644859813084)
(790 , 0.5313751668891856)
(800 , 0.5420560747663551)
(810 , 0.5460614152202937)
(820 , 0.5527369826435247)
(830 , 0.5580774365821095)
(840 , 0.5607476635514018)
(850 , 0.5687583444592791)
(860 , 0.5794392523364486)
(870 , 0.5874499332443258)
(880 , 0.5941255006675568)
(890 , 0.5994659546061415)
(900 , 0.6074766355140186)
(910 , 0.6114819759679573)
(920 , 0.6194926568758344)
(930 , 0.6288384512683578)
(940 , 0.6355140186915887)
(950 , 0.6448598130841121)
(960 , 0.650200267022697)
(970 , 0.6568758344459279)
(980 , 0.6635514018691588)
(990 , 0.6688918558077437)
(1000 , 0.6755674232309746)
(1010 , 0.6809078771695594)
(1020 , 0.6902536715620827)
(1030 , 0.6969292389853138)
(1040 , 0.7036048064085447)
(1050 , 0.7102803738317757)
(1060 , 0.7156208277703605)
(1070 , 0.7236315086782377)
(1080 , 0.7303070761014686)
(1090 , 0.7383177570093458)
(1100 , 0.7436582109479306)
(1110 , 0.753004005340454)
(1120 , 0.7596795727636849)
(1130 , 0.7676902536715621)
(1140 , 0.7770360480640854)
(1150 , 0.7810413885180241)
(1160 , 0.787716955941255)
(1170 , 0.7957276368491322)
(1180 , 0.7983978638184246)
(1190 , 0.8050734312416555)
(1200 , 0.8104138851802403)
(1210 , 0.8144192256341789)
(1220 , 0.822429906542056)
(1230 , 0.8264352469959947)
(1240 , 0.829105473965287)
(1250 , 0.8344459279038718)
(1260 , 0.8397863818424566)
(1270 , 0.8477970627503337)
(1280 , 0.8571428571428571)
(1290 , 0.8651535380507344)
(1300 , 0.8691588785046729)
(1310 , 0.8744993324432577)
(1320 , 0.8851802403204272)
(1330 , 0.8878504672897196)
(1340 , 0.8918558077436582)
(1350 , 0.8958611481975968)
(1360 , 0.9025367156208278)
(1370 , 0.9052069425901201)
(1380 , 0.9118825100133512)
(1390 , 0.9198931909212283)
(1400 , 0.9252336448598131)
(1410 , 0.9292389853137517)
(1420 , 0.9359145527369827)
(1430 , 0.9439252336448598)
(1440 , 0.9506008010680908)
(1450 , 0.9586114819759679)
(1460 , 0.9666221628838452)
(1470 , 0.9746328437917223)
(1480 , 0.9839786381842457)
(1490 , 0.9919893190921228)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004005340453938585)
(30 , 0.014686248331108143)
(40 , 0.021361815754339118)
(50 , 0.029372496662216287)
(60 , 0.036048064085447265)
(70 , 0.04138851802403204)
(80 , 0.050734312416555405)
(90 , 0.06008010680907877)
(100 , 0.06675567423230974)
(110 , 0.07476635514018691)
(120 , 0.08277703604806408)
(130 , 0.08945260347129506)
(140 , 0.09479305740987984)
(150 , 0.102803738317757)
(160 , 0.1041388518024032)
(170 , 0.10947930574098798)
(180 , 0.12016021361815754)
(190 , 0.1268357810413885)
(200 , 0.1321762349799733)
(210 , 0.13885180240320427)
(220 , 0.14285714285714285)
(230 , 0.14953271028037382)
(240 , 0.1548731642189586)
(250 , 0.1628838451268358)
(260 , 0.16688918558077437)
(270 , 0.17489986648865152)
(280 , 0.18157543391188252)
(290 , 0.1855807743658211)
(300 , 0.1909212283044059)
(310 , 0.19893190921228304)
(320 , 0.205607476635514)
(330 , 0.2136181575433912)
(340 , 0.21762349799732977)
(350 , 0.22429906542056074)
(360 , 0.23230974632843793)
(370 , 0.2363150867823765)
(380 , 0.24432576769025366)
(390 , 0.2523364485981308)
(400 , 0.2590120160213618)
(410 , 0.26702269692923897)
(420 , 0.27636849132176233)
(430 , 0.28304405874499333)
(440 , 0.2897196261682243)
(450 , 0.30040053404539385)
(460 , 0.30707610146862485)
(470 , 0.315086782376502)
(480 , 0.3204272363150868)
(490 , 0.32710280373831774)
(500 , 0.33511348464619495)
(510 , 0.3431241655540721)
(520 , 0.3471295060080107)
(530 , 0.35246995994659547)
(540 , 0.3604806408544726)
(550 , 0.3658210947930574)
(560 , 0.3751668891855808)
(570 , 0.38050734312416556)
(580 , 0.38584779706275035)
(590 , 0.39118825100133514)
(600 , 0.3991989319092123)
(610 , 0.40720961281708945)
(620 , 0.4152202937249666)
(630 , 0.42456608811748997)
(640 , 0.42857142857142855)
(650 , 0.43391188251001334)
(660 , 0.43658210947930576)
(670 , 0.44058744993324434)
(680 , 0.4499332443257677)
(690 , 0.45927903871829107)
(700 , 0.46194926568758343)
(710 , 0.4712950600801068)
(720 , 0.4739652870493992)
(730 , 0.48464619492656874)
(740 , 0.4939919893190921)
(750 , 0.5020026702269693)
(760 , 0.5086782376502003)
(770 , 0.5126835781041389)
(780 , 0.5233644859813084)
(790 , 0.5313751668891856)
(800 , 0.5420560747663551)
(810 , 0.5460614152202937)
(820 , 0.5527369826435247)
(830 , 0.5580774365821095)
(840 , 0.5607476635514018)
(850 , 0.5687583444592791)
(860 , 0.5794392523364486)
(870 , 0.5874499332443258)
(880 , 0.5941255006675568)
(890 , 0.5994659546061415)
(900 , 0.6074766355140186)
(910 , 0.6114819759679573)
(920 , 0.6194926568758344)
(930 , 0.6288384512683578)
(940 , 0.6355140186915887)
(950 , 0.6448598130841121)
(960 , 0.650200267022697)
(970 , 0.6568758344459279)
(980 , 0.6635514018691588)
(990 , 0.6688918558077437)
(1000 , 0.6755674232309746)
(1010 , 0.6809078771695594)
(1020 , 0.6902536715620827)
(1030 , 0.6969292389853138)
(1040 , 0.7036048064085447)
(1050 , 0.7102803738317757)
(1060 , 0.7156208277703605)
(1070 , 0.7236315086782377)
(1080 , 0.7303070761014686)
(1090 , 0.7383177570093458)
(1100 , 0.7436582109479306)
(1110 , 0.753004005340454)
(1120 , 0.7596795727636849)
(1130 , 0.7676902536715621)
(1140 , 0.7770360480640854)
(1150 , 0.7810413885180241)
(1160 , 0.787716955941255)
(1170 , 0.7957276368491322)
(1180 , 0.7983978638184246)
(1190 , 0.8050734312416555)
(1200 , 0.8104138851802403)
(1210 , 0.8144192256341789)
(1220 , 0.822429906542056)
(1230 , 0.8264352469959947)
(1240 , 0.829105473965287)
(1250 , 0.8344459279038718)
(1260 , 0.8397863818424566)
(1270 , 0.8477970627503337)
(1280 , 0.8571428571428571)
(1290 , 0.8651535380507344)
(1300 , 0.8691588785046729)
(1310 , 0.8744993324432577)
(1320 , 0.8851802403204272)
(1330 , 0.8878504672897196)
(1340 , 0.8918558077436582)
(1350 , 0.8958611481975968)
(1360 , 0.9025367156208278)
(1370 , 0.9052069425901201)
(1380 , 0.9118825100133512)
(1390 , 0.9198931909212283)
(1400 , 0.9252336448598131)
(1410 , 0.9292389853137517)
(1420 , 0.9359145527369827)
(1430 , 0.9439252336448598)
(1440 , 0.9506008010680908)
(1450 , 0.9586114819759679)
(1460 , 0.9666221628838452)
(1470 , 0.9746328437917223)
(1480 , 0.9839786381842457)
(1490 , 0.9919893190921228)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Adult}  (1.89\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
xtick={0,1000,2000},
ymin=0,
ymax=1.05,
xmin=0, xmax=2000,
%line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0038009047863323646)
(30 , 0.010829570427039727)
(40 , 0.022477163961385088)
(50 , 0.0315799139967448)
(60 , 0.04039028674084817)
(70 , 0.044474069195255254)
(80 , 0.04801531761462351)
(90 , 0.05145945877480193)
(100 , 0.06060654038500917)
(110 , 0.06764153910783761)
(120 , 0.07185303871835307)
(130 , 0.07447176817541792)
(140 , 0.07997099448388548)
(150 , 0.08739442224347323)
(160 , 0.08835810623956361)
(170 , 0.09633990073949289)
(180 , 0.10275953498289013)
(190 , 0.10487478441132946)
(200 , 0.10977447894566848)
(210 , 0.11325134103013913)
(220 , 0.11614344853209711)
(230 , 0.11871784641431446)
(240 , 0.12451472758247256)
(250 , 0.1314209536355058)
(260 , 0.13619081998636276)
(270 , 0.13998750271794774)
(280 , 0.14688845120254673)
(290 , 0.1546886973483385)
(300 , 0.1588463657608248)
(310 , 0.16414082241404424)
(320 , 0.17516355184577678)
(330 , 0.18053294997076227)
(340 , 0.18546642094308036)
(350 , 0.19614188637184057)
(360 , 0.19883344627329783)
(370 , 0.209646128481348)
(380 , 0.22298465494202063)
(390 , 0.23538166319402665)
(400 , 0.23884374808688144)
(410 , 0.2415901947000547)
(420 , 0.2493545533804937)
(430 , 0.25092621326020736)
(440 , 0.26096942599054684)
(450 , 0.2696056389763206)
(460 , 0.28090702402138046)
(470 , 0.2844356062765066)
(480 , 0.28716622018437715)
(490 , 0.2895643472808912)
(500 , 0.2917619267769045)
(510 , 0.294821860955071)
(520 , 0.30120349670574176)
(530 , 0.3041927114668896)
(540 , 0.3142528124162186)
(550 , 0.31736446676504054)
(560 , 0.32273175386265235)
(570 , 0.32787949411340017)
(580 , 0.3340595267498834)
(590 , 0.3404443290416147)
(600 , 0.34827201854326445)
(610 , 0.35274423003443084)
(620 , 0.35665385273050837)
(630 , 0.3600937718359394)
(640 , 0.36427043949478893)
(650 , 0.3712938275670621)
(660 , 0.3744360918128025)
(670 , 0.378119834579895)
(680 , 0.3855643726132197)
(690 , 0.3930173547560391)
(700 , 0.40090626405152596)
(710 , 0.40537319797425814)
(720 , 0.4075549447649688)
(730 , 0.410328834734)
(740 , 0.41412551746558496)
(750 , 0.41590616905529415)
(760 , 0.4175559369478344)
(770 , 0.4212270135506847)
(780 , 0.426220648803153)
(790 , 0.43373273971243587)
(800 , 0.4375135897387181)
(810 , 0.4403550325837075)
(820 , 0.44208713054382176)
(830 , 0.44689182884634465)
(840 , 0.44935645330513)
(850 , 0.4569318750356236)
(860 , 0.4605364542762026)
(870 , 0.46891089986763856)
(880 , 0.4740470294678311)
(890 , 0.4791293278699945)
(900 , 0.4809522000071775)
(910 , 0.4840902421981706)
(920 , 0.48793970061409786)
(930 , 0.4897245742585544)
(940 , 0.49939202411637673)
(950 , 0.5055815563760415)
(960 , 0.5116623707259612)
(970 , 0.5149059642856388)
(980 , 0.519763438272504)
(990 , 0.5220781797877573)
(1000 , 0.5269673191852279)
(1010 , 0.5323451614197081)
(1020 , 0.5388260154569424)
(1030 , 0.5431662877372531)
(1040 , 0.5451295431947866)
(1050 , 0.5480628157305316)
(1060 , 0.5578685378813307)
(1070 , 0.5621950884837124)
(1080 , 0.566878402712248)
(1090 , 0.5715838827282074)
(1100 , 0.5730362695613074)
(1110 , 0.5776562529686322)
(1120 , 0.5816745935744548)
(1130 , 0.5849055209698905)
(1140 , 0.5903488050529552)
(1150 , 0.5921305121563512)
(1160 , 0.5971283694635668)
(1170 , 0.603979708804884)
(1180 , 0.610448952191563)
(1190 , 0.6217830581609152)
(1200 , 0.6262879905763739)
(1210 , 0.632248476365993)
(1220 , 0.63542873910446)
(1230 , 0.6399072836777474)
(1240 , 0.6481033474561064)
(1250 , 0.6511231721141728)
(1260 , 0.6568978874949072)
(1270 , 0.6625512188016542)
(1280 , 0.6673126410430164)
(1290 , 0.6720466199285207)
(1300 , 0.674901784451439)
(1310 , 0.6792779441971024)
(1320 , 0.6815926857123557)
(1330 , 0.6860627861761484)
(1340 , 0.6921773769640471)
(1350 , 0.6977146017652411)
(1360 , 0.704246120459444)
(1370 , 0.7071213397424124)
(1380 , 0.7081462435323399)
(1390 , 0.7120674768789726)
(1400 , 0.7153184590344583)
(1410 , 0.7243515451664861)
(1420 , 0.7256097174812066)
(1430 , 0.7317116421048632)
(1440 , 0.7365036742431439)
(1450 , 0.7411458234378925)
(1460 , 0.7453330462336105)
(1470 , 0.7478251140482539)
(1480 , 0.7508386056241991)
(1490 , 0.7582894767396449)
(1500 , 0.7657667356972618)
(1510 , 0.7696404709279865)
(1520 , 0.7749391496359533)
(1530 , 0.7850583593517457)
(1540 , 0.7892698589622612)
(1550 , 0.7977319121897054)
(1560 , 0.8016489234815908)
(1570 , 0.8057548717234216)
(1580 , 0.8073539749589933)
(1590 , 0.8117100799446066)
(1600 , 0.8132585185232097)
(1610 , 0.8150064491886266)
(1620 , 0.818122325592196)
(1630 , 0.8224150997565985)
(1640 , 0.8259489595801589)
(1650 , 0.8316920095502879)
(1660 , 0.8351287621146584)
(1670 , 0.8392874860408315)
(1680 , 0.8448014895409148)
(1690 , 0.8453345239527721)
(1700 , 0.8497708479785857)
(1710 , 0.8588999858561166)
(1720 , 0.8652288459224451)
(1730 , 0.8714426549969073)
(1740 , 0.8778622892403046)
(1750 , 0.8797748800408695)
(1760 , 0.886364451987849)
(1770 , 0.8926616466435721)
(1780 , 0.8979856576800231)
(1790 , 0.9069100259023058)
(1800 , 0.9094612024834126)
(1810 , 0.9113009628395852)
(1820 , 0.9193587543249674)
(1830 , 0.9249846422758564)
(1840 , 0.9323447392142334)
(1850 , 0.9353635083586129)
(1860 , 0.9378186331942167)
(1870 , 0.9444134827096303)
(1880 , 0.9511814364696867)
(1890 , 0.9519340177284079)
(1900 , 0.9564801151776535)
(1910 , 0.9659195740791171)
(1920 , 0.9713132490189)
(1930 , 0.9731055112591644)
(1940 , 0.9781793655518332)
(1950 , 0.9796486406039228)
(1960 , 0.9810387521294989)
(1970 , 0.9830421171071325)
(1980 , 0.9922556960796111)
(1990 , 0.9965463592166399)
(2000 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.23002105685350446)
(30 , 0.5965105785621178)
(40 , 0.8679434473077309)
(50 , 0.9067482201945252)
(60 , 0.9175774591396771)
(70 , 0.9269026371202246)
(80 , 0.9367291687556403)
(90 , 0.9579865637220495)
(100 , 0.9636017246565728)
(110 , 0.9715231124034894)
(120 , 0.9838564123132457)
(130 , 0.9838564123132457)
(140 , 0.994886192720345)
(150 , 0.994886192720345)
(160 , 0.9950867341822922)
(170 , 0.9951870049132658)
(180 , 0.9959891707610549)
(190 , 0.9960894414920285)
(200 , 0.9960894414920285)
(210 , 0.9960894414920285)
(220 , 0.9961897122230021)
(230 , 0.9963902536849494)
(240 , 0.9970921488017648)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.003069367710251688)
(30 , 0.007366482504604052)
(40 , 0.013505217925107428)
(50 , 0.019643953345610803)
(60 , 0.02394106813996317)
(70 , 0.030079803560466543)
(80 , 0.03621853898096992)
(90 , 0.041743400859422956)
(100 , 0.04788213627992634)
(110 , 0.053406998158379376)
(120 , 0.05831798649478207)
(130 , 0.06384284837323512)
(140 , 0.06998158379373849)
(150 , 0.07550644567219153)
(160 , 0.08103130755064457)
(170 , 0.08594229588704727)
(180 , 0.09023941068139964)
(190 , 0.09453652547575199)
(200 , 0.10006138735420503)
(210 , 0.10558624923265807)
(220 , 0.1111111111111111)
(230 , 0.11602209944751381)
(240 , 0.12093308778391651)
(250 , 0.12645794966236956)
(260 , 0.1319828115408226)
(270 , 0.13750767341927564)
(280 , 0.143646408839779)
(290 , 0.1497851442602824)
(300 , 0.15592387968078575)
(310 , 0.1596071209330878)
(320 , 0.16574585635359115)
(330 , 0.1712707182320442)
(340 , 0.1761817065684469)
(350 , 0.18232044198895028)
(360 , 0.18723143032535297)
(370 , 0.19337016574585636)
(380 , 0.19889502762430938)
(390 , 0.20441988950276244)
(400 , 0.20994475138121546)
(410 , 0.21485573971761818)
(420 , 0.22099447513812154)
(430 , 0.22529158993247392)
(440 , 0.2302025782688766)
(450 , 0.23572744014732966)
(460 , 0.24186617556783302)
(470 , 0.2480049109883364)
(480 , 0.2529158993247391)
(490 , 0.25844076120319215)
(500 , 0.2639656230816452)
(510 , 0.2694904849600982)
(520 , 0.2737875997544506)
(530 , 0.27808471454880296)
(540 , 0.283609576427256)
(550 , 0.28974831184775934)
(560 , 0.29404542664211175)
(570 , 0.3001841620626151)
(580 , 0.30570902394106814)
(590 , 0.3106200122774708)
(600 , 0.3161448741559239)
(610 , 0.32166973603437693)
(620 , 0.3265807243707796)
(630 , 0.33026396562308163)
(640 , 0.33578882750153466)
(650 , 0.34131368937998774)
(660 , 0.3456108041743401)
(670 , 0.3505217925107428)
(680 , 0.35359116022099446)
(690 , 0.3578882750153468)
(700 , 0.36402701043585023)
(710 , 0.36955187231430325)
(720 , 0.3750767341927563)
(730 , 0.37998772252915897)
(740 , 0.38551258440761205)
(750 , 0.39103744628606507)
(760 , 0.3965623081645181)
(770 , 0.40085942295887045)
(780 , 0.4057704112952732)
(790 , 0.4112952731737262)
(800 , 0.41559238796807857)
(810 , 0.42050337630448126)
(820 , 0.425414364640884)
(830 , 0.43155310006138736)
(840 , 0.43646408839779005)
(850 , 0.4419889502762431)
(860 , 0.4468999386126458)
(870 , 0.4530386740331492)
(880 , 0.45794966236955187)
(890 , 0.4622467771639042)
(900 , 0.46593001841620624)
(910 , 0.4696132596685083)
(920 , 0.474524248004911)
(930 , 0.480049109883364)
(940 , 0.48557397176181705)
(950 , 0.4904849600982198)
(960 , 0.49662369551872315)
(970 , 0.5021485573971762)
(980 , 0.5082872928176796)
(990 , 0.5131982811540823)
(1000 , 0.5187231430325353)
(1010 , 0.5230202578268877)
(1020 , 0.5267034990791897)
(1030 , 0.531000613873542)
(1040 , 0.536525475751995)
(1050 , 0.5426642111724984)
(1060 , 0.5469613259668509)
(1070 , 0.5512584407612032)
(1080 , 0.5561694290976059)
(1090 , 0.5623081645181093)
(1100 , 0.565377532228361)
(1110 , 0.570902394106814)
(1120 , 0.5758133824432167)
(1130 , 0.58195211786372)
(1140 , 0.5868631062001227)
(1150 , 0.5905463474524248)
(1160 , 0.5948434622467772)
(1170 , 0.5991405770411296)
(1180 , 0.6040515653775322)
(1190 , 0.6095764272559853)
(1200 , 0.6138735420503376)
(1210 , 0.6187845303867403)
(1220 , 0.6243093922651933)
(1230 , 0.6286065070595457)
(1240 , 0.6341313689379988)
(1250 , 0.6384284837323512)
(1260 , 0.6445672191528545)
(1270 , 0.6500920810313076)
(1280 , 0.6556169429097606)
(1290 , 0.6611418047882136)
(1300 , 0.667280540208717)
(1310 , 0.670963781461019)
(1320 , 0.6758747697974218)
(1330 , 0.6801718845917741)
(1340 , 0.6850828729281768)
(1350 , 0.6899938612645795)
(1360 , 0.6955187231430325)
(1370 , 0.7010435850214856)
(1380 , 0.7041129527317372)
(1390 , 0.7096378146101903)
(1400 , 0.714548802946593)
(1410 , 0.7188459177409454)
(1420 , 0.7237569060773481)
(1430 , 0.7292817679558011)
(1440 , 0.7341927562922038)
(1450 , 0.7397176181706568)
(1460 , 0.7440147329650092)
(1470 , 0.7483118477593615)
(1480 , 0.7507673419275629)
(1490 , 0.7556783302639656)
(1500 , 0.7599754450583179)
(1510 , 0.7648864333947207)
(1520 , 0.7691835481890731)
(1530 , 0.7740945365254758)
(1540 , 0.7802332719459791)
(1550 , 0.7833026396562308)
(1560 , 0.7888275015346838)
(1570 , 0.7937384898710865)
(1580 , 0.7992633517495396)
(1590 , 0.8047882136279927)
(1600 , 0.8096992019643954)
(1610 , 0.8133824432166974)
(1620 , 0.8195211786372008)
(1630 , 0.8250460405156538)
(1640 , 0.8293431553100061)
(1650 , 0.8336402701043585)
(1660 , 0.8379373848987108)
(1670 , 0.8434622467771639)
(1680 , 0.8483732351135667)
(1690 , 0.850828729281768)
(1700 , 0.8557397176181707)
(1710 , 0.861878453038674)
(1720 , 0.8680171884591774)
(1730 , 0.8729281767955801)
(1740 , 0.8778391651319828)
(1750 , 0.8815224063842848)
(1760 , 0.8833640270104358)
(1770 , 0.8888888888888888)
(1780 , 0.892572130141191)
(1790 , 0.898096992019644)
(1800 , 0.9023941068139963)
(1810 , 0.9060773480662984)
(1820 , 0.9085328422344997)
(1830 , 0.9140577041129527)
(1840 , 0.9189686924493554)
(1850 , 0.9238796807857581)
(1860 , 0.9300184162062615)
(1870 , 0.9355432780847146)
(1880 , 0.9410681399631676)
(1890 , 0.9441375076734193)
(1900 , 0.9502762430939227)
(1910 , 0.9558011049723757)
(1920 , 0.9613259668508287)
(1930 , 0.9656230816451811)
(1940 , 0.9705340699815838)
(1950 , 0.9760589318600368)
(1960 , 0.9797421731123389)
(1970 , 0.9852670349907919)
(1980 , 0.9895641497851443)
(1990 , 0.994475138121547)
(2000 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.003069367710251688)
(30 , 0.007366482504604052)
(40 , 0.013505217925107428)
(50 , 0.019643953345610803)
(60 , 0.02394106813996317)
(70 , 0.030079803560466543)
(80 , 0.03621853898096992)
(90 , 0.041743400859422956)
(100 , 0.04788213627992634)
(110 , 0.053406998158379376)
(120 , 0.05831798649478207)
(130 , 0.06384284837323512)
(140 , 0.06998158379373849)
(150 , 0.07550644567219153)
(160 , 0.08103130755064457)
(170 , 0.08594229588704727)
(180 , 0.09023941068139964)
(190 , 0.09453652547575199)
(200 , 0.10006138735420503)
(210 , 0.10558624923265807)
(220 , 0.1111111111111111)
(230 , 0.11602209944751381)
(240 , 0.12093308778391651)
(250 , 0.12645794966236956)
(260 , 0.1319828115408226)
(270 , 0.13750767341927564)
(280 , 0.143646408839779)
(290 , 0.1497851442602824)
(300 , 0.15592387968078575)
(310 , 0.1596071209330878)
(320 , 0.16574585635359115)
(330 , 0.1712707182320442)
(340 , 0.1761817065684469)
(350 , 0.18232044198895028)
(360 , 0.18723143032535297)
(370 , 0.19337016574585636)
(380 , 0.19889502762430938)
(390 , 0.20441988950276244)
(400 , 0.20994475138121546)
(410 , 0.21485573971761818)
(420 , 0.22099447513812154)
(430 , 0.22529158993247392)
(440 , 0.2302025782688766)
(450 , 0.23572744014732966)
(460 , 0.24186617556783302)
(470 , 0.2480049109883364)
(480 , 0.2529158993247391)
(490 , 0.25844076120319215)
(500 , 0.2639656230816452)
(510 , 0.2694904849600982)
(520 , 0.2737875997544506)
(530 , 0.27808471454880296)
(540 , 0.283609576427256)
(550 , 0.28974831184775934)
(560 , 0.29404542664211175)
(570 , 0.3001841620626151)
(580 , 0.30570902394106814)
(590 , 0.3106200122774708)
(600 , 0.3161448741559239)
(610 , 0.32166973603437693)
(620 , 0.3265807243707796)
(630 , 0.33026396562308163)
(640 , 0.33578882750153466)
(650 , 0.34131368937998774)
(660 , 0.3456108041743401)
(670 , 0.3505217925107428)
(680 , 0.35359116022099446)
(690 , 0.3578882750153468)
(700 , 0.36402701043585023)
(710 , 0.36955187231430325)
(720 , 0.3750767341927563)
(730 , 0.37998772252915897)
(740 , 0.38551258440761205)
(750 , 0.39103744628606507)
(760 , 0.3965623081645181)
(770 , 0.40085942295887045)
(780 , 0.4057704112952732)
(790 , 0.4112952731737262)
(800 , 0.41559238796807857)
(810 , 0.42050337630448126)
(820 , 0.425414364640884)
(830 , 0.43155310006138736)
(840 , 0.43646408839779005)
(850 , 0.4419889502762431)
(860 , 0.4468999386126458)
(870 , 0.4530386740331492)
(880 , 0.45794966236955187)
(890 , 0.4622467771639042)
(900 , 0.46593001841620624)
(910 , 0.4696132596685083)
(920 , 0.474524248004911)
(930 , 0.480049109883364)
(940 , 0.48557397176181705)
(950 , 0.4904849600982198)
(960 , 0.49662369551872315)
(970 , 0.5021485573971762)
(980 , 0.5082872928176796)
(990 , 0.5131982811540823)
(1000 , 0.5187231430325353)
(1010 , 0.5230202578268877)
(1020 , 0.5267034990791897)
(1030 , 0.531000613873542)
(1040 , 0.536525475751995)
(1050 , 0.5426642111724984)
(1060 , 0.5469613259668509)
(1070 , 0.5512584407612032)
(1080 , 0.5561694290976059)
(1090 , 0.5623081645181093)
(1100 , 0.565377532228361)
(1110 , 0.570902394106814)
(1120 , 0.5758133824432167)
(1130 , 0.58195211786372)
(1140 , 0.5868631062001227)
(1150 , 0.5905463474524248)
(1160 , 0.5948434622467772)
(1170 , 0.5991405770411296)
(1180 , 0.6040515653775322)
(1190 , 0.6095764272559853)
(1200 , 0.6138735420503376)
(1210 , 0.6187845303867403)
(1220 , 0.6243093922651933)
(1230 , 0.6286065070595457)
(1240 , 0.6341313689379988)
(1250 , 0.6384284837323512)
(1260 , 0.6445672191528545)
(1270 , 0.6500920810313076)
(1280 , 0.6556169429097606)
(1290 , 0.6611418047882136)
(1300 , 0.667280540208717)
(1310 , 0.670963781461019)
(1320 , 0.6758747697974218)
(1330 , 0.6801718845917741)
(1340 , 0.6850828729281768)
(1350 , 0.6899938612645795)
(1360 , 0.6955187231430325)
(1370 , 0.7010435850214856)
(1380 , 0.7041129527317372)
(1390 , 0.7096378146101903)
(1400 , 0.714548802946593)
(1410 , 0.7188459177409454)
(1420 , 0.7237569060773481)
(1430 , 0.7292817679558011)
(1440 , 0.7341927562922038)
(1450 , 0.7397176181706568)
(1460 , 0.7440147329650092)
(1470 , 0.7483118477593615)
(1480 , 0.7507673419275629)
(1490 , 0.7556783302639656)
(1500 , 0.7599754450583179)
(1510 , 0.7648864333947207)
(1520 , 0.7691835481890731)
(1530 , 0.7740945365254758)
(1540 , 0.7802332719459791)
(1550 , 0.7833026396562308)
(1560 , 0.7888275015346838)
(1570 , 0.7937384898710865)
(1580 , 0.7992633517495396)
(1590 , 0.8047882136279927)
(1600 , 0.8096992019643954)
(1610 , 0.8133824432166974)
(1620 , 0.8195211786372008)
(1630 , 0.8250460405156538)
(1640 , 0.8293431553100061)
(1650 , 0.8336402701043585)
(1660 , 0.8379373848987108)
(1670 , 0.8434622467771639)
(1680 , 0.8483732351135667)
(1690 , 0.850828729281768)
(1700 , 0.8557397176181707)
(1710 , 0.861878453038674)
(1720 , 0.8680171884591774)
(1730 , 0.8729281767955801)
(1740 , 0.8778391651319828)
(1750 , 0.8815224063842848)
(1760 , 0.8833640270104358)
(1770 , 0.8888888888888888)
(1780 , 0.892572130141191)
(1790 , 0.898096992019644)
(1800 , 0.9023941068139963)
(1810 , 0.9060773480662984)
(1820 , 0.9085328422344997)
(1830 , 0.9140577041129527)
(1840 , 0.9189686924493554)
(1850 , 0.9238796807857581)
(1860 , 0.9300184162062615)
(1870 , 0.9355432780847146)
(1880 , 0.9410681399631676)
(1890 , 0.9441375076734193)
(1900 , 0.9502762430939227)
(1910 , 0.9558011049723757)
(1920 , 0.9613259668508287)
(1930 , 0.9656230816451811)
(1940 , 0.9705340699815838)
(1950 , 0.9760589318600368)
(1960 , 0.9797421731123389)
(1970 , 0.9852670349907919)
(1980 , 0.9895641497851443)
(1990 , 0.994475138121547)
(2000 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Flight} (0.95\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
xtick={0,1000,2000},
ymin=0,
ymax=1.05,
xmin=0, xmax=2200,
%line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004434845661844361)
(30 , 0.008028163176120148)
(40 , 0.011959217739587337)
(50 , 0.018197886277794863)
(60 , 0.021577559522317)
(70 , 0.02637982215585746)
(80 , 0.032507958568875076)
(90 , 0.03382717995192876)
(100 , 0.040466783305350626)
(110 , 0.04543765860208589)
(120 , 0.04780540000603833)
(130 , 0.05578494951598699)
(140 , 0.06095718773523257)
(150 , 0.062396919838111374)
(160 , 0.06918748141806576)
(170 , 0.07610034474765158)
(180 , 0.08029237794003939)
(190 , 0.0895770764559921)
(200 , 0.09341397402392713)
(210 , 0.09513643297480329)
(220 , 0.10085186494816503)
(230 , 0.10550214590956937)
(240 , 0.11061553600660737)
(250 , 0.1148385284285044)
(260 , 0.12028684109932386)
(270 , 0.1264784311397653)
(280 , 0.13090253062277177)
(290 , 0.1346708573352649)
(300 , 0.1384043868972353)
(310 , 0.14040164099268082)
(320 , 0.14705634016875593)
(330 , 0.15750981356403163)
(340 , 0.1623839732512257)
(350 , 0.16374899382504096)
(360 , 0.16836447763592252)
(370 , 0.1752036528820484)
(380 , 0.17848609879422755)
(390 , 0.1817270951594605)
(400 , 0.18734325290927206)
(410 , 0.19046041235646816)
(420 , 0.1955108605488841)
(430 , 0.19917070202739456)
(440 , 0.2053602451766288)
(450 , 0.20528681295456977)
(460 , 0.20866188069387565)
(470 , 0.21191464668355012)
(480 , 0.21917752840957064)
(490 , 0.2268702572891075)
(500 , 0.23437774251439092)
(510 , 0.2374432179586047)
(520 , 0.24410405780830147)
(530 , 0.24934409929878623)
(540 , 0.25298807737044077)
(550 , 0.2587273044540864)
(560 , 0.264732115671869)
(570 , 0.26746266854230133)
(580 , 0.2744315655186848)
(590 , 0.27752492985559696)
(600 , 0.27875050596592027)
(610 , 0.2847389420540451)
(620 , 0.29191380745815515)
(630 , 0.3010728780262647)
(640 , 0.3066834068252564)
(650 , 0.31345068501772866)
(660 , 0.31623394533674687)
(670 , 0.3170194398375178)
(680 , 0.3235149932222315)
(690 , 0.32701773580058774)
(700 , 0.3354887950616703)
(710 , 0.3396734082734319)
(720 , 0.34944577861950493)
(730 , 0.35245649972392556)
(740 , 0.35878574319805256)
(750 , 0.36484940253804277)
(760 , 0.3699313216827697)
(770 , 0.3728373954742212)
(780 , 0.37360625898393346)
(790 , 0.3742059981076491)
(800 , 0.38032338834182877)
(810 , 0.38887964944941183)
(820 , 0.394546723618003)
(830 , 0.39590176559718304)
(840 , 0.39971230944082514)
(850 , 0.4010246225660545)
(860 , 0.40797714441278016)
(870 , 0.4062812950475979)
(880 , 0.411536176499335)
(890 , 0.4190935546977944)
(900 , 0.42270887629254783)
(910 , 0.426915749446188)
(920 , 0.4313142627891042)
(930 , 0.43757826160600105)
(940 , 0.43943453606954924)
(950 , 0.44542143698926867)
(960 , 0.4505767883560547)
(970 , 0.4549545769254978)
(980 , 0.4558800276125624)
(990 , 0.4636172763758563)
(1000 , 0.4664778068379471)
(1010 , 0.4706890296354026)
(1020 , 0.4757218233911563)
(1030 , 0.47780734966991323)
(1040 , 0.48675891664189075)
(1050 , 0.4943109217509312)
(1060 , 0.4979850914678922)
(1070 , 0.4994437573144378)
(1080 , 0.5057026389033167)
(1090 , 0.5156896769647469)
(1100 , 0.5178473561585584)
(1110 , 0.5217367053136784)
(1120 , 0.5236211245313259)
(1130 , 0.5316477525390406)
(1140 , 0.5348066173945838)
(1150 , 0.5391334895452473)
(1160 , 0.5435340497793707)
(1170 , 0.5464521490566646)
(1180 , 0.5519864311581874)
(1190 , 0.5571870699929331)
(1200 , 0.5638177181973234)
(1210 , 0.5655790680811367)
(1220 , 0.5713185510261833)
(1230 , 0.5750820163720594)
(1240 , 0.579439847752232)
(1250 , 0.5841072714274969)
(1260 , 0.5890766115558267)
(1270 , 0.5944581444010105)
(1280 , 0.6001295682134171)
(1290 , 0.604946159085408)
(1300 , 0.6100690160542794)
(1310 , 0.6179695043913492)
(1320 , 0.6251858193424055)
(1330 , 0.6331295482562278)
(1340 , 0.6347123068822111)
(1350 , 0.6399646297199393)
(1360 , 0.6476079773491019)
(1370 , 0.6512890553238873)
(1380 , 0.6553142668828866)
(1390 , 0.6619500323152949)
(1400 , 0.6670414183318553)
(1410 , 0.6718743843335041)
(1420 , 0.6760201066123285)
(1430 , 0.6761749027598746)
(1440 , 0.6782775717524919)
(1450 , 0.6839497631491012)
(1460 , 0.6842987580999323)
(1470 , 0.6862765667289092)
(1480 , 0.6864382711342797)
(1490 , 0.696004928914027)
(1500 , 0.696879463182312)
(1510 , 0.7088911325090843)
(1520 , 0.7121804866790878)
(1530 , 0.7189587669117989)
(1540 , 0.7248788880058827)
(1550 , 0.728085087220593)
(1560 , 0.7326813814264068)
(1570 , 0.7313731620835919)
(1580 , 0.7368048437633528)
(1590 , 0.742140833279176)
(1600 , 0.7494336507891022)
(1610 , 0.7509143207161254)
(1620 , 0.755558716865309)
(1630 , 0.7624495761144171)
(1640 , 0.7695937381504189)
(1650 , 0.7707430675632733)
(1660 , 0.7782334100746962)
(1670 , 0.7861891644743609)
(1680 , 0.7863636619497765)
(1690 , 0.7898328866846145)
(1700 , 0.7920578574268633)
(1710 , 0.794477282833798)
(1720 , 0.7985912782989106)
(1730 , 0.8006399605359376)
(1740 , 0.8055691304243257)
(1750 , 0.8079839503260442)
(1760 , 0.8120759417106791)
(1770 , 0.8140043690892819)
(1780 , 0.8222298014054978)
(1790 , 0.8251512268810035)
(1800 , 0.8318164163745156)
(1810 , 0.8350487134521178)
(1820 , 0.8368256708813863)
(1830 , 0.8477604195717596)
(1840 , 0.8543411748029739)
(1850 , 0.860880480487242)
(1860 , 0.8614758699671423)
(1870 , 0.8675968422609346)
(1880 , 0.8759834672597193)
(1890 , 0.8800107257099259)
(1900 , 0.8871351864180581)
(1910 , 0.8899453121841711)
(1920 , 0.8941222495539056)
(1930 , 0.9027470815169306)
(1940 , 0.9046297097047717)
(1950 , 0.9070092207331657)
(1960 , 0.9152773819033325)
(1970 , 0.918852789119545)
(1980 , 0.9226776612016377)
(1990 , 0.9272064079976133)
(2000 , 0.9284944142897569)
(2010 , 0.9298167060096214)
(2020 , 0.934825960516492)
(2030 , 0.9398011854570426)
(2040 , 0.9457230975809328)
(2050 , 0.9525998844529914)
(2060 , 0.9565777616528237)
(2070 , 0.9598489496633632)
(2080 , 0.9617203199495646)
(2090 , 0.965624764927338)
(2100 , 0.9676432555190584)
(2110 , 0.9729979229171475)
(2120 , 0.9760436970334917)
(2130 , 0.9786330144106258)
(2140 , 0.9816242900485779)
(2150 , 0.9896266112232068)
(2160 , 0.9942797066600211)
(2170 , 0.9971118365066117)
(2180 , 0.9992774474038512)
(2190 , 0.9994491304038567)
(2200 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.9562)
(30 , 0.9861)
(40 , 0.9946)
(50 , 0.9961)
(60 , 0.9961)
(70 , 0.9985)
(80 , 0.9991)
(90 , 0.9998)
(100 , 0.9998)
(110 , 0.9998)
(120 , 0.9998)
(130 , 0.9999)
(140 , 0.9999)
(150 , 0.9999)
(160 , 0.9999)
(170 , 0.9999)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0039494470774091624)
(30 , 0.008688783570300158)
(40 , 0.013428120063191154)
(50 , 0.018957345971563982)
(60 , 0.023696682464454975)
(70 , 0.029225908372827805)
(80 , 0.0339652448657188)
(90 , 0.037914691943127965)
(100 , 0.04186413902053712)
(110 , 0.04739336492890995)
(120 , 0.05134281200631911)
(130 , 0.05766192733017378)
(140 , 0.06240126382306477)
(150 , 0.06635071090047394)
(160 , 0.07187993680884676)
(170 , 0.07740916271721959)
(180 , 0.08451816745655608)
(190 , 0.09083728278041074)
(200 , 0.0971563981042654)
(210 , 0.10110584518167456)
(220 , 0.10584518167456557)
(230 , 0.11058451816745656)
(240 , 0.11532385466034756)
(250 , 0.12006319115323855)
(260 , 0.12717219589257503)
(270 , 0.13270142180094788)
(280 , 0.13744075829383887)
(290 , 0.1406003159557662)
(300 , 0.1429699842022117)
(310 , 0.14770932069510267)
(320 , 0.15165876777251186)
(330 , 0.15718799368088468)
(340 , 0.16113744075829384)
(350 , 0.16587677725118483)
(360 , 0.17298578199052134)
(370 , 0.17772511848341233)
(380 , 0.18246445497630331)
(390 , 0.1872037914691943)
(400 , 0.1911532385466035)
(410 , 0.1943127962085308)
(420 , 0.19747235387045814)
(430 , 0.20300157977883096)
(440 , 0.21011058451816747)
(450 , 0.21169036334913113)
(460 , 0.21721958925750395)
(470 , 0.22274881516587677)
(480 , 0.22669826224328593)
(490 , 0.2330173775671406)
(500 , 0.23854660347551343)
(510 , 0.24407582938388625)
(520 , 0.25039494470774093)
(530 , 0.2559241706161137)
(540 , 0.26303317535545023)
(550 , 0.2685624012638231)
(560 , 0.2725118483412322)
(570 , 0.2764612954186414)
(580 , 0.2812006319115324)
(590 , 0.2843601895734597)
(600 , 0.2883096366508689)
(610 , 0.2938388625592417)
(620 , 0.2985781990521327)
(630 , 0.3041074249605055)
(640 , 0.3088467614533965)
(650 , 0.3127962085308057)
(660 , 0.3183254344391785)
(670 , 0.32148499210110587)
(680 , 0.3278041074249605)
(690 , 0.3333333333333333)
(700 , 0.3404423380726698)
(710 , 0.34360189573459715)
(720 , 0.34913112164297)
(730 , 0.35308056872037913)
(740 , 0.3578199052132701)
(750 , 0.36334913112164297)
(760 , 0.3688783570300158)
(770 , 0.37203791469194314)
(780 , 0.37519747235387046)
(790 , 0.3791469194312796)
(800 , 0.38467614533965244)
(810 , 0.3902053712480253)
(820 , 0.3933649289099526)
(830 , 0.39652448657187994)
(840 , 0.40126382306477093)
(850 , 0.4052132701421801)
(860 , 0.41153238546603477)
(870 , 0.41311216429699843)
(880 , 0.42022116903633494)
(890 , 0.4265402843601896)
(900 , 0.4312796208530806)
(910 , 0.43601895734597157)
(920 , 0.44075829383886256)
(930 , 0.4470774091627172)
(940 , 0.4518167456556082)
(950 , 0.45734597156398105)
(960 , 0.46129541864139023)
(970 , 0.46524486571879936)
(980 , 0.4684044233807267)
(990 , 0.47393364928909953)
(1000 , 0.4786729857819905)
(1010 , 0.4826224328593997)
(1020 , 0.4873617693522907)
(1030 , 0.490521327014218)
(1040 , 0.4960505529225908)
(1050 , 0.5023696682464455)
(1060 , 0.5086887835703001)
(1070 , 0.5118483412322274)
(1080 , 0.5173775671406003)
(1090 , 0.5213270142180095)
(1100 , 0.5252764612954186)
(1110 , 0.5308056872037915)
(1120 , 0.5355450236966824)
(1130 , 0.542654028436019)
(1140 , 0.5466034755134281)
(1150 , 0.5497630331753555)
(1160 , 0.5537124802527646)
(1170 , 0.5576619273301737)
(1180 , 0.5631911532385466)
(1190 , 0.5679304897314376)
(1200 , 0.5710900473933649)
(1210 , 0.5734597156398105)
(1220 , 0.5797788309636651)
(1230 , 0.5837282780410743)
(1240 , 0.5892575039494471)
(1250 , 0.5947867298578199)
(1260 , 0.5995260663507109)
(1270 , 0.6042654028436019)
(1280 , 0.6105845181674565)
(1290 , 0.6169036334913112)
(1300 , 0.6208530805687204)
(1310 , 0.6248025276461295)
(1320 , 0.6279620853080569)
(1330 , 0.6327014218009479)
(1340 , 0.6350710900473934)
(1350 , 0.6398104265402843)
(1360 , 0.6453396524486572)
(1370 , 0.6492890995260664)
(1380 , 0.6532385466034755)
(1390 , 0.6595576619273301)
(1400 , 0.6642969984202212)
(1410 , 0.6706161137440758)
(1420 , 0.6753554502369669)
(1430 , 0.6769352290679305)
(1440 , 0.6824644549763034)
(1450 , 0.6856240126382307)
(1460 , 0.688783570300158)
(1470 , 0.6903633491311216)
(1480 , 0.6903633491311216)
(1490 , 0.6951026856240127)
(1500 , 0.69826224328594)
(1510 , 0.7061611374407583)
(1520 , 0.7109004739336493)
(1530 , 0.7132701421800948)
(1540 , 0.7187993680884676)
(1550 , 0.721958925750395)
(1560 , 0.7274881516587678)
(1570 , 0.7338072669826224)
(1580 , 0.7377567140600316)
(1590 , 0.7417061611374408)
(1600 , 0.7464454976303317)
(1610 , 0.7488151658767772)
(1620 , 0.7559241706161137)
(1630 , 0.7630331753554502)
(1640 , 0.768562401263823)
(1650 , 0.7701421800947867)
(1660 , 0.7740916271721959)
(1670 , 0.7796208530805687)
(1680 , 0.7835703001579779)
(1690 , 0.7867298578199052)
(1700 , 0.7906793048973144)
(1710 , 0.7938388625592417)
(1720 , 0.7977883096366508)
(1730 , 0.8033175355450237)
(1740 , 0.806477093206951)
(1750 , 0.811216429699842)
(1760 , 0.8143759873617693)
(1770 , 0.8191153238546603)
(1780 , 0.8222748815165877)
(1790 , 0.8262243285939969)
(1800 , 0.8333333333333334)
(1810 , 0.8388625592417062)
(1820 , 0.8420221169036335)
(1830 , 0.8467614533965245)
(1840 , 0.8530805687203792)
(1850 , 0.8593996840442338)
(1860 , 0.863349131121643)
(1870 , 0.868088467614534)
(1880 , 0.8736176935229067)
(1890 , 0.8767772511848341)
(1900 , 0.8799368088467614)
(1910 , 0.882306477093207)
(1920 , 0.8894154818325435)
(1930 , 0.8949447077409163)
(1940 , 0.8981042654028436)
(1950 , 0.9020537124802528)
(1960 , 0.9052132701421801)
(1970 , 0.909952606635071)
(1980 , 0.9131121642969984)
(1990 , 0.9178515007898894)
(2000 , 0.9225908372827805)
(2010 , 0.9249605055292259)
(2020 , 0.9296998420221169)
(2030 , 0.9344391785150079)
(2040 , 0.9391785150078988)
(2050 , 0.9439178515007899)
(2060 , 0.9478672985781991)
(2070 , 0.9518167456556083)
(2080 , 0.957345971563981)
(2090 , 0.9628751974723538)
(2100 , 0.966824644549763)
(2110 , 0.9707740916271722)
(2120 , 0.9739336492890995)
(2130 , 0.9778830963665087)
(2140 , 0.9826224328593997)
(2150 , 0.9865718799368088)
(2160 , 0.9897314375987362)
(2170 , 0.9936808846761453)
(2180 , 0.995260663507109)
(2190 , 0.9984202211690363)
(2200 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0039541320680110716)
(30 , 0.008699090549624358)
(40 , 0.013444049031237644)
(50 , 0.018979833926453145)
(60 , 0.02372479240806643)
(70 , 0.02926057730328193)
(80 , 0.034005535784895215)
(90 , 0.03795966785290629)
(100 , 0.04191379992091736)
(110 , 0.04744958481613286)
(120 , 0.051403716884143934)
(130 , 0.057730328192961644)
(140 , 0.06247528667457493)
(150 , 0.066429418742586)
(160 , 0.0719652036378015)
(170 , 0.077500988533017)
(180 , 0.08461842625543693)
(190 , 0.09094503756425465)
(200 , 0.09727164887307237)
(210 , 0.10122578094108343)
(220 , 0.10597073942269672)
(230 , 0.11071569790431)
(240 , 0.11546065638592329)
(250 , 0.12020561486753657)
(260 , 0.1273230525899565)
(270 , 0.132858837485172)
(280 , 0.1376037959667853)
(290 , 0.14076710162119416)
(300 , 0.1431395808620008)
(310 , 0.14788453934361406)
(320 , 0.15183867141162516)
(330 , 0.15737445630684066)
(340 , 0.16132858837485173)
(350 , 0.166073546856465)
(360 , 0.17319098457888493)
(370 , 0.17793594306049823)
(380 , 0.1826809015421115)
(390 , 0.1874258600237248)
(400 , 0.19137999209173587)
(410 , 0.19454329774614473)
(420 , 0.19770660340055357)
(430 , 0.20324238829576907)
(440 , 0.210359826018189)
(450 , 0.21194147884539344)
(460 , 0.21747726374060894)
(470 , 0.22301304863582444)
(480 , 0.2269671807038355)
(490 , 0.2332937920126532)
(500 , 0.2388295769078687)
(510 , 0.2443653618030842)
(520 , 0.25069197311190194)
(530 , 0.25622775800711745)
(540 , 0.26334519572953735)
(550 , 0.26888098062475285)
(560 , 0.27283511269276395)
(570 , 0.276789244760775)
(580 , 0.2815342032423883)
(590 , 0.2846975088967972)
(600 , 0.2886516409648082)
(610 , 0.2941874258600237)
(620 , 0.298932384341637)
(630 , 0.3044681692368525)
(640 , 0.3092131277184658)
(650 , 0.31316725978647686)
(660 , 0.31870304468169236)
(670 , 0.3218663503361012)
(680 , 0.32819296164491896)
(690 , 0.33372874654013446)
(700 , 0.34084618426255436)
(710 , 0.34400948991696323)
(720 , 0.34954527481217873)
(730 , 0.3534994068801898)
(740 , 0.3582443653618031)
(750 , 0.3637801502570186)
(760 , 0.3693159351522341)
(770 , 0.37247924080664296)
(780 , 0.3756425464610518)
(790 , 0.37959667852906287)
(800 , 0.38513246342427837)
(810 , 0.39066824831949387)
(820 , 0.39383155397390274)
(830 , 0.3969948596283116)
(840 , 0.4017398181099249)
(850 , 0.40569395017793597)
(860 , 0.41202056148675364)
(870 , 0.4136022143139581)
(880 , 0.4203242388295769)
(890 , 0.4266508501383946)
(900 , 0.4313958086200079)
(910 , 0.4361407671016212)
(920 , 0.4404903123764334)
(930 , 0.44642151047844997)
(940 , 0.4511664689600633)
(950 , 0.45670225385527874)
(960 , 0.46065638592328984)
(970 , 0.46461051799130093)
(980 , 0.46777382364570974)
(990 , 0.47330960854092524)
(1000 , 0.47805456702253857)
(1010 , 0.48240411229735075)
(1020 , 0.487149070778964)
(1030 , 0.4903123764333729)
(1040 , 0.4958481613285884)
(1050 , 0.5021747726374061)
(1060 , 0.5085013839462238)
(1070 , 0.5116646896006327)
(1080 , 0.5172004744958482)
(1090 , 0.5211546065638593)
(1100 , 0.5251087386318704)
(1110 , 0.5306445235270858)
(1120 , 0.5353894820086991)
(1130 , 0.542506919731119)
(1140 , 0.5464610517991301)
(1150 , 0.549624357453539)
(1160 , 0.55357848952155)
(1170 , 0.5575326215895611)
(1180 , 0.5630684064847766)
(1190 , 0.5678133649663899)
(1200 , 0.5709766706207987)
(1210 , 0.5733491498616053)
(1220 , 0.5796757611704231)
(1230 , 0.5836298932384342)
(1240 , 0.5891656781336496)
(1250 , 0.5947014630288652)
(1260 , 0.5994464215104784)
(1270 , 0.6041913799920917)
(1280 , 0.6105179913009094)
(1290 , 0.6168446026097272)
(1300 , 0.6207987346777383)
(1310 , 0.6247528667457493)
(1320 , 0.6279161724001582)
(1330 , 0.6326611308817714)
(1340 , 0.6350336101225781)
(1350 , 0.6397785686041914)
(1360 , 0.6453143534994069)
(1370 , 0.6492684855674179)
(1380 , 0.653222617635429)
(1390 , 0.6595492289442467)
(1400 , 0.66429418742586)
(1410 , 0.6706207987346777)
(1420 , 0.6757611704230921)
(1430 , 0.6773428232502966)
(1440 , 0.682878608145512)
(1450 , 0.686041913799921)
(1460 , 0.6892052194543298)
(1470 , 0.6907868722815342)
(1480 , 0.6907868722815342)
(1490 , 0.6955318307631475)
(1500 , 0.6986951364175563)
(1510 , 0.7066034005535785)
(1520 , 0.7113483590351918)
(1530 , 0.7137208382759984)
(1540 , 0.719256623171214)
(1550 , 0.7224199288256228)
(1560 , 0.7279557137208382)
(1570 , 0.734282325029656)
(1580 , 0.738236457097667)
(1590 , 0.7421905891656781)
(1600 , 0.7469355476472914)
(1610 , 0.749308026888098)
(1620 , 0.756425464610518)
(1630 , 0.7635429023329379)
(1640 , 0.7690786872281534)
(1650 , 0.7706603400553579)
(1660 , 0.7746144721233689)
(1670 , 0.7801502570185844)
(1680 , 0.7841043890865955)
(1690 , 0.7868722815342032)
(1700 , 0.7908264136022143)
(1710 , 0.7939897192566232)
(1720 , 0.7979438513246342)
(1730 , 0.8034796362198497)
(1740 , 0.8066429418742586)
(1750 , 0.8113879003558719)
(1760 , 0.8145512060102807)
(1770 , 0.819296164491894)
(1780 , 0.8224594701463029)
(1790 , 0.8264136022143139)
(1800 , 0.8335310399367339)
(1810 , 0.8390668248319494)
(1820 , 0.8422301304863582)
(1830 , 0.8469750889679716)
(1840 , 0.8533017002767892)
(1850 , 0.8596283115856069)
(1860 , 0.863582443653618)
(1870 , 0.8683274021352313)
(1880 , 0.8738631870304469)
(1890 , 0.8770264926848557)
(1900 , 0.8801897983392646)
(1910 , 0.8825622775800712)
(1920 , 0.8896797153024911)
(1930 , 0.8952155001977066)
(1940 , 0.8983788058521155)
(1950 , 0.9023329379201266)
(1960 , 0.9054962435745354)
(1970 , 0.9102412020561487)
(1980 , 0.9134045077105575)
(1990 , 0.9181494661921709)
(2000 , 0.9228944246737841)
(2010 , 0.9252669039145908)
(2020 , 0.9296164491894029)
(2030 , 0.9343614076710162)
(2040 , 0.9391063661526295)
(2050 , 0.9438513246342428)
(2060 , 0.9478054567022538)
(2070 , 0.9517595887702649)
(2080 , 0.9572953736654805)
(2090 , 0.9628311585606959)
(2100 , 0.966785290628707)
(2110 , 0.9707394226967181)
(2120 , 0.9739027283511269)
(2130 , 0.977856860419138)
(2140 , 0.9826018189007513)
(2150 , 0.9865559509687624)
(2160 , 0.9897192566231712)
(2170 , 0.9936733886911823)
(2180 , 0.9952550415183867)
(2190 , 0.9984183471727955)
(2200 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Voter} (3.9\%)};
\end{tikzpicture}
}
\end{tabular}
}
    \vskip-0.5em
    \caption{The normalized values of $\Id$ (\ref{plot_id}), $\Imi$ (\ref{plot_imi}), $\Ip$ (\ref{plot_ip}), $\Imr$ (\ref{plot_ir}), and $\Ilmr$ (\ref{plot_ilinr}). Violation ratio in parentheses.}
    \label{fig:results}
    \vskip-1em
\end{figure*}

==> charts_alg2.tex <==
\begin{figure*}[t!]
\scalebox{0.65}{
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=150,
line width=0.3mm,
ylabel = Value of measure,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.017210128672182044)
(2 , 0.02462178992516555)
(3 , 0.03589182204834628)
(4 , 0.040809001668969724)
(5 , 0.04515191213681963)
(6 , 0.045672343556520646)
(7 , 0.05864723722699783)
(8 , 0.066023006657933)
(9 , 0.07320137106760224)
(10 , 0.079913141790643)
(11 , 0.0886707463704395)
(12 , 0.09900759112036323)
(13 , 0.10218401737164187)
(14 , 0.10676022468280602)
(15 , 0.11287978034204907)
(16 , 0.11488972237675646)
(17 , 0.1203991170611776)
(18 , 0.13159736554026166)
(19 , 0.1383091362633024)
(20 , 0.14570285160526175)
(21 , 0.15514240080397682)
(22 , 0.16729178256734203)
(23 , 0.17290885271790823)
(24 , 0.17723381727473395)
(25 , 0.17757478958419323)
(26 , 0.17904635428817545)
(27 , 0.18631444825296556)
(28 , 0.1947131346122786)
(29 , 0.19690253575722771)
(30 , 0.20287852412827737)
(31 , 0.20546273531575832)
(32 , 0.21283850474669347)
(33 , 0.21364607074278125)
(34 , 0.22139870430522404)
(35 , 0.22495199468801033)
(36 , 0.23387111246702438)
(37 , 0.24119304416488704)
(38 , 0.2518888071352942)
(39 , 0.25712901315435277)
(40 , 0.2621179764190729)
(41 , 0.26865028803187196)
(42 , 0.2800818333542702)
(43 , 0.28688333363243185)
(44 , 0.28984440895142044)
(45 , 0.2950666690594548)
(46 , 0.30258600577858336)
(47 , 0.31816305654756566)
(48 , 0.3276026057462807)
(49 , 0.33580388708432785)
(50 , 0.347432837427992)
(51 , 0.3568903325377313)
(52 , 0.36279453726468425)
(53 , 0.364427615167884)
(54 , 0.36640166538054303)
(55 , 0.36921917341133825)
(56 , 0.38047125962349476)
(57 , 0.3881341636308167)
(58 , 0.399045277533514)
(59 , 0.4059185614557723)
(60 , 0.4103153096566947)
(61 , 0.4204906412074009)
(62 , 0.42307485239488185)
(63 , 0.43061213502503454)
(64 , 0.4330348330132979)
(65 , 0.4397286578253145)
(66 , 0.4522369578091632)
(67 , 0.45735154245105253)
(68 , 0.4576925147605118)
(69 , 0.46610914703084905)
(70 , 0.4800172280745832)
(71 , 0.48981569549378173)
(72 , 0.4949661719577194)
(73 , 0.503005940096549)
(74 , 0.509753602641638)
(75 , 0.5182958562891445)
(76 , 0.5194085027726433)
(77 , 0.5295120506792528)
(78 , 0.531611722269081)
(79 , 0.537623602462179)
(80 , 0.5496832546704233)
(81 , 0.5580998869407605)
(82 , 0.5601457207975162)
(83 , 0.5663011682788077)
(84 , 0.5724207239380508)
(85 , 0.5803528166107352)
(86 , 0.5878542074188396)
(87 , 0.5982987276349084)
(88 , 0.6087611937620013)
(89 , 0.6135706979164798)
(90 , 0.6228666798270014)
(91 , 0.6288785600200995)
(92 , 0.6344238465265689)
(93 , 0.6393230802361682)
(94 , 0.6510058683129049)
(95 , 0.6609479030202968)
(96 , 0.6667803241031531)
(97 , 0.6741919853561366)
(98 , 0.6817831057193618)
(99 , 0.6852646124580515)
(100 , 0.6918148699818746)
(101 , 0.6982395061285286)
(102 , 0.7084686754123073)
(103 , 0.7123808840155771)
(104 , 0.7171365504369829)
(105 , 0.7288372844247438)
(106 , 0.7337903558674156)
(107 , 0.7432119591551065)
(108 , 0.7459756294528291)
(109 , 0.7526335624427974)
(110 , 0.7563842578468496)
(111 , 0.7609604651580137)
(112 , 0.7688387200976258)
(113 , 0.7756581662868115)
(114 , 0.7898354359959083)
(115 , 0.7970855840496743)
(116 , 0.8059867559176641)
(117 , 0.8105629632288283)
(118 , 0.8166645729770472)
(119 , 0.8205767815803169)
(120 , 0.8309674640633131)
(121 , 0.8413402006352853)
(122 , 0.8490031046426072)
(123 , 0.8546919584372701)
(124 , 0.8609730272957307)
(125 , 0.8670746370439495)
(126 , 0.871579060711017)
(127 , 0.872727599016564)
(128 , 0.8794752615616532)
(129 , 0.8845001166484217)
(130 , 0.8884482170737398)
(131 , 0.8951779337078046)
(132 , 0.9046713206395922)
(133 , 0.9086014751538862)
(134 , 0.9096961757263607)
(135 , 0.9133212497532437)
(136 , 0.9207867487392998)
(137 , 0.9319849972183838)
(138 , 0.9352152612027349)
(139 , 0.9412809791289055)
(140 , 0.952425389874917)
(141 , 0.9614880749421244)
(142 , 0.9681460079320927)
(143 , 0.9739425371929006)
(144 , 0.982072034886851)
(145 , 0.9857330007357824)
(146 , 0.9883351578342875)
(147 , 0.9917448809288804)
(148 , 0.995962170019561)
(149 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.09758072679420994)
(2 , 0.12683469986840773)
(3 , 0.1889867395485373)
(4 , 0.2171272395991497)
(5 , 0.23261463710901914)
(6 , 0.23544893207814557)
(7 , 0.2806964267638425)
(8 , 0.3153153153153153)
(9 , 0.3205790059722644)
(10 , 0.3563113675473226)
(11 , 0.3993319161858488)
(12 , 0.4539933191618585)
(13 , 0.45561291628707357)
(14 , 0.47484563214900294)
(15 , 0.4903330296588724)
(16 , 0.501771434355704)
(17 , 0.5101730944427574)
(18 , 0.5363903229071768)
(19 , 0.5479299524243344)
(20 , 0.5637210243951817)
(21 , 0.5851806863042818)
(22 , 0.6169652798866282)
(23 , 0.62091304787934)
(24 , 0.6221277457232514)
(25 , 0.6226338698248811)
(26 , 0.6249620406923778)
(27 , 0.6511792691567972)
(28 , 0.6581637817592874)
(29 , 0.6647433950804738)
(30 , 0.6825589634578398)
(31 , 0.6845834598643588)
(32 , 0.6945034922563013)
(33 , 0.6989573843506428)
(34 , 0.7079663933596518)
(35 , 0.714849681141816)
(36 , 0.7488612207713331)
(37 , 0.7637412693592469)
(38 , 0.7714343557040186)
(39 , 0.7941087154570301)
(40 , 0.7987650571920235)
(41 , 0.8102034618888552)
(42 , 0.8247798360157911)
(43 , 0.8371292640955562)
(44 , 0.8422917299321794)
(45 , 0.8434052029557647)
(46 , 0.8434052029557647)
(47 , 0.8644599655835611)
(48 , 0.8644599655835611)
(49 , 0.8689138576779026)
(50 , 0.8782265411478895)
(51 , 0.8810608361170159)
(52 , 0.8818706346796235)
(53 , 0.8835914566251645)
(54 , 0.8877416742585282)
(55 , 0.8878428990788542)
(56 , 0.8955359854236259)
(57 , 0.8960421095252556)
(58 , 0.9006984512602491)
(59 , 0.9026217228464419)
(60 , 0.9026217228464419)
(61 , 0.9129466545196883)
(62 , 0.9179066707156595)
(63 , 0.9203360664034821)
(64 , 0.9203360664034821)
(65 , 0.9204372912238081)
(66 , 0.9205385160441341)
(67 , 0.9205385160441341)
(68 , 0.9205385160441341)
(69 , 0.9232715861929345)
(70 , 0.9349124405304181)
(71 , 0.935013665350744)
(72 , 0.9353173398117218)
(73 , 0.9373418362182407)
(74 , 0.9373418362182407)
(75 , 0.9383540844215001)
(76 , 0.9386577588824779)
(77 , 0.9393663326247595)
(78 , 0.9400749063670412)
(79 , 0.9409859297499747)
(80 , 0.9506022876809394)
(81 , 0.9533353578297399)
(82 , 0.953234133009414)
(83 , 0.9569794513614739)
(84 , 0.9570806761817998)
(85 , 0.9570806761817998)
(86 , 0.9702399028241725)
(87 , 0.9702399028241725)
(88 , 0.9712521510274319)
(89 , 0.9713533758477578)
(90 , 0.9713533758477578)
(91 , 0.9734790970746027)
(92 , 0.9754023686607957)
(93 , 0.9756048183014475)
(94 , 0.9813746330600264)
(95 , 0.9813746330600264)
(96 , 0.9813746330600264)
(97 , 0.9816783075210042)
(98 , 0.983601579107197)
(99 , 0.983601579107197)
(100 , 0.9843101528494786)
(101 , 0.9843101528494786)
(102 , 0.9851199514120862)
(103 , 0.9851199514120862)
(104 , 0.9851199514120862)
(105 , 0.9888652697641461)
(106 , 0.9889664945844722)
(107 , 0.9942301852414211)
(108 , 0.9942301852414211)
(109 , 0.9942301852414211)
(110 , 0.9942301852414211)
(111 , 0.9942301852414211)
(112 , 0.9942301852414211)
(113 , 0.9942301852414211)
(114 , 0.9943314100617472)
(115 , 0.9947363093430509)
(116 , 0.9958497823666363)
(117 , 0.9964571312885919)
(118 , 0.9964571312885919)
(119 , 0.9965583561089179)
(120 , 0.9965583561089179)
(121 , 0.9965583561089179)
(122 , 0.9965583561089179)
(123 , 0.9974693794918514)
(124 , 0.9974693794918514)
(125 , 0.9976718291325033)
(126 , 0.9975706043121774)
(127 , 0.9975706043121774)
(128 , 0.9975706043121774)
(129 , 0.9975706043121774)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 0.9971657050308735)
(135 , 0.9971657050308735)
(136 , 0.9972669298511995)
(137 , 0.9972669298511995)
(138 , 0.9972669298511995)
(139 , 0.9972669298511995)
(140 , 0.9972669298511995)
(141 , 0.9984816276951108)
(142 , 0.9986840773357627)
(143 , 0.9989877517967406)
(144 , 0.9989877517967406)
(145 , 0.9989877517967406)
(146 , 0.9989877517967406)
(147 , 0.9989877517967406)
(148 , 0.9998987751796741)
(149 , 0.9998987751796741)
};
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.006297229219143577)
(2 , 0.012594458438287154)
(3 , 0.021410579345088162)
(4 , 0.02644836272040302)
(5 , 0.031486146095717885)
(6 , 0.03400503778337532)
(7 , 0.042821158690176324)
(8 , 0.05037783375314862)
(9 , 0.05415617128463476)
(10 , 0.061712846347607056)
(11 , 0.06926952141057935)
(12 , 0.07808564231738035)
(13 , 0.08438287153652393)
(14 , 0.08942065491183879)
(15 , 0.09697732997481108)
(16 , 0.10327455919395466)
(17 , 0.11083123425692695)
(18 , 0.11586901763224182)
(19 , 0.12594458438287154)
(20 , 0.13224181360201512)
(21 , 0.1385390428211587)
(22 , 0.1473551637279597)
(23 , 0.15365239294710328)
(24 , 0.1624685138539043)
(25 , 0.16624685138539042)
(26 , 0.17002518891687657)
(27 , 0.17758186397984888)
(28 , 0.18387909319899245)
(29 , 0.1889168765743073)
(30 , 0.1952141057934509)
(31 , 0.20277078085642317)
(32 , 0.21032745591939547)
(33 , 0.21536523929471033)
(34 , 0.22040302267002518)
(35 , 0.22921914357682618)
(36 , 0.23551637279596976)
(37 , 0.24433249370277077)
(38 , 0.2518891687657431)
(39 , 0.25818639798488663)
(40 , 0.26448362720403024)
(41 , 0.27204030226700254)
(42 , 0.2795969773299748)
(43 , 0.2871536523929471)
(44 , 0.29345088161209065)
(45 , 0.3022670025188917)
(46 , 0.30856423173803527)
(47 , 0.3161209068010076)
(48 , 0.3236775818639798)
(49 , 0.3337531486146096)
(50 , 0.3438287153652393)
(51 , 0.3513853904282116)
(52 , 0.35768261964735515)
(53 , 0.36272040302267)
(54 , 0.36649874055415615)
(55 , 0.37279596977329976)
(56 , 0.380352644836272)
(57 , 0.3879093198992443)
(58 , 0.3967254408060453)
(59 , 0.40428211586901763)
(60 , 0.4080604534005038)
(61 , 0.41435768261964734)
(62 , 0.4193954659949622)
(63 , 0.4269521410579345)
(64 , 0.42947103274559195)
(65 , 0.4345088161209068)
(66 , 0.4445843828715365)
(67 , 0.44836272040302266)
(68 , 0.4508816120906801)
(69 , 0.45843828715365237)
(70 , 0.4672544080604534)
(71 , 0.473551637279597)
(72 , 0.4811083123425693)
(73 , 0.48866498740554154)
(74 , 0.49748110831234255)
(75 , 0.5037783375314862)
(76 , 0.5100755667506297)
(77 , 0.5138539042821159)
(78 , 0.5214105793450882)
(79 , 0.5264483627204031)
(80 , 0.535264483627204)
(81 , 0.5453400503778337)
(82 , 0.5516372795969773)
(83 , 0.5566750629722922)
(84 , 0.5654911838790933)
(85 , 0.575566750629723)
(86 , 0.5818639798488665)
(87 , 0.5881612090680101)
(88 , 0.5944584382871536)
(89 , 0.6007556675062973)
(90 , 0.610831234256927)
(91 , 0.6158690176322418)
(92 , 0.6259445843828715)
(93 , 0.628463476070529)
(94 , 0.6360201511335013)
(95 , 0.6410579345088161)
(96 , 0.6473551637279596)
(97 , 0.6536523929471033)
(98 , 0.6599496221662469)
(99 , 0.663727959697733)
(100 , 0.672544080604534)
(101 , 0.6750629722921915)
(102 , 0.6801007556675063)
(103 , 0.6876574307304786)
(104 , 0.6964735516372796)
(105 , 0.7040302267002518)
(106 , 0.7103274559193955)
(107 , 0.7204030226700252)
(108 , 0.72544080604534)
(109 , 0.7329974811083123)
(110 , 0.7380352644836272)
(111 , 0.7418136020151134)
(112 , 0.7506297229219143)
(113 , 0.760705289672544)
(114 , 0.7682619647355163)
(115 , 0.7770780856423174)
(116 , 0.783375314861461)
(117 , 0.792191435768262)
(118 , 0.7997481108312342)
(119 , 0.8060453400503779)
(120 , 0.8148614609571788)
(121 , 0.8211586901763224)
(122 , 0.8287153652392947)
(123 , 0.8350125944584383)
(124 , 0.8400503778337531)
(125 , 0.8476070528967254)
(126 , 0.8501259445843828)
(127 , 0.8551637279596978)
(128 , 0.8602015113350125)
(129 , 0.8652392947103275)
(130 , 0.8727959697732998)
(131 , 0.8790931989924433)
(132 , 0.889168765743073)
(133 , 0.8942065491183879)
(134 , 0.9005037783375315)
(135 , 0.906801007556675)
(136 , 0.9130982367758187)
(137 , 0.9219143576826196)
(138 , 0.929471032745592)
(139 , 0.9357682619647355)
(140 , 0.9433249370277078)
(141 , 0.9534005037783375)
(142 , 0.9609571788413098)
(143 , 0.9685138539042821)
(144 , 0.9773299748110831)
(145 , 0.9811083123425692)
(146 , 0.9848866498740554)
(147 , 0.9911838790931989)
(148 , 0.9949622166246851)
(149 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.006297229219143577)
(2 , 0.012594458438287154)
(3 , 0.021410579345088162)
(4 , 0.02644836272040302)
(5 , 0.031486146095717885)
(6 , 0.03400503778337532)
(7 , 0.042821158690176324)
(8 , 0.05037783375314862)
(9 , 0.05415617128463476)
(10 , 0.061712846347607056)
(11 , 0.06926952141057935)
(12 , 0.07808564231738035)
(13 , 0.08438287153652393)
(14 , 0.08942065491183879)
(15 , 0.09697732997481108)
(16 , 0.10327455919395466)
(17 , 0.11083123425692695)
(18 , 0.11586901763224182)
(19 , 0.12594458438287154)
(20 , 0.13224181360201512)
(21 , 0.1385390428211587)
(22 , 0.1473551637279597)
(23 , 0.15365239294710328)
(24 , 0.1624685138539043)
(25 , 0.16624685138539042)
(26 , 0.17002518891687657)
(27 , 0.17758186397984888)
(28 , 0.18387909319899245)
(29 , 0.1889168765743073)
(30 , 0.1952141057934509)
(31 , 0.20277078085642317)
(32 , 0.21032745591939547)
(33 , 0.21536523929471033)
(34 , 0.22040302267002518)
(35 , 0.22921914357682618)
(36 , 0.23551637279596976)
(37 , 0.24433249370277077)
(38 , 0.2518891687657431)
(39 , 0.25818639798488663)
(40 , 0.26448362720403024)
(41 , 0.27204030226700254)
(42 , 0.2795969773299748)
(43 , 0.2871536523929471)
(44 , 0.29345088161209065)
(45 , 0.3022670025188917)
(46 , 0.30856423173803527)
(47 , 0.3161209068010076)
(48 , 0.3236775818639798)
(49 , 0.3337531486146096)
(50 , 0.3438287153652393)
(51 , 0.3513853904282116)
(52 , 0.35768261964735515)
(53 , 0.36272040302267)
(54 , 0.36649874055415615)
(55 , 0.37279596977329976)
(56 , 0.380352644836272)
(57 , 0.3879093198992443)
(58 , 0.3967254408060453)
(59 , 0.40428211586901763)
(60 , 0.4080604534005038)
(61 , 0.41435768261964734)
(62 , 0.4193954659949622)
(63 , 0.4269521410579345)
(64 , 0.42947103274559195)
(65 , 0.4345088161209068)
(66 , 0.4445843828715365)
(67 , 0.44836272040302266)
(68 , 0.4508816120906801)
(69 , 0.45843828715365237)
(70 , 0.4672544080604534)
(71 , 0.473551637279597)
(72 , 0.4811083123425693)
(73 , 0.48866498740554154)
(74 , 0.49748110831234255)
(75 , 0.5037783375314862)
(76 , 0.5100755667506297)
(77 , 0.5138539042821159)
(78 , 0.5214105793450882)
(79 , 0.5264483627204031)
(80 , 0.535264483627204)
(81 , 0.5453400503778337)
(82 , 0.5516372795969773)
(83 , 0.5566750629722922)
(84 , 0.5654911838790933)
(85 , 0.575566750629723)
(86 , 0.5818639798488665)
(87 , 0.5881612090680101)
(88 , 0.5944584382871536)
(89 , 0.6007556675062973)
(90 , 0.610831234256927)
(91 , 0.6158690176322418)
(92 , 0.6259445843828715)
(93 , 0.628463476070529)
(94 , 0.6360201511335013)
(95 , 0.6410579345088161)
(96 , 0.6473551637279596)
(97 , 0.6536523929471033)
(98 , 0.6599496221662469)
(99 , 0.663727959697733)
(100 , 0.672544080604534)
(101 , 0.6750629722921915)
(102 , 0.6801007556675063)
(103 , 0.6876574307304786)
(104 , 0.6964735516372796)
(105 , 0.7040302267002518)
(106 , 0.7103274559193955)
(107 , 0.7204030226700252)
(108 , 0.72544080604534)
(109 , 0.7329974811083123)
(110 , 0.7380352644836272)
(111 , 0.7418136020151134)
(112 , 0.7506297229219143)
(113 , 0.760705289672544)
(114 , 0.7682619647355163)
(115 , 0.7770780856423174)
(116 , 0.783375314861461)
(117 , 0.792191435768262)
(118 , 0.7997481108312342)
(119 , 0.8060453400503779)
(120 , 0.8148614609571788)
(121 , 0.8211586901763224)
(122 , 0.8287153652392947)
(123 , 0.8350125944584383)
(124 , 0.8400503778337531)
(125 , 0.8476070528967254)
(126 , 0.8501259445843828)
(127 , 0.8551637279596978)
(128 , 0.8602015113350125)
(129 , 0.8652392947103275)
(130 , 0.8727959697732998)
(131 , 0.8790931989924433)
(132 , 0.889168765743073)
(133 , 0.8942065491183879)
(134 , 0.9005037783375315)
(135 , 0.906801007556675)
(136 , 0.9130982367758187)
(137 , 0.9219143576826196)
(138 , 0.929471032745592)
(139 , 0.9357682619647355)
(140 , 0.9433249370277078)
(141 , 0.9534005037783375)
(142 , 0.9609571788413098)
(143 , 0.9685138539042821)
(144 , 0.9773299748110831)
(145 , 0.9811083123425692)
(146 , 0.9848866498740554)
(147 , 0.9911838790931989)
(148 , 0.9949622166246851)
(149 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.08,1.1) {\textbf{Tax}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=70,
line width=0.3mm,
%ylabel = Value of measure,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.014285714285714285)
(2 , 0.03428571428571429)
(3 , 0.05714285714285714)
(4 , 0.07428571428571429)
(5 , 0.09142857142857143)
(6 , 0.10571428571428572)
(7 , 0.12)
(8 , 0.13714285714285715)
(9 , 0.15142857142857144)
(10 , 0.16285714285714287)
(11 , 0.18)
(12 , 0.19428571428571428)
(13 , 0.2057142857142857)
(14 , 0.21714285714285714)
(15 , 0.24)
(16 , 0.26)
(17 , 0.2857142857142857)
(18 , 0.3)
(19 , 0.3142857142857143)
(20 , 0.32857142857142857)
(21 , 0.33714285714285713)
(22 , 0.3485714285714286)
(23 , 0.3657142857142857)
(24 , 0.38571428571428573)
(25 , 0.3942857142857143)
(26 , 0.4057142857142857)
(27 , 0.4142857142857143)
(28 , 0.4257142857142857)
(29 , 0.44285714285714284)
(30 , 0.45714285714285713)
(31 , 0.4742857142857143)
(32 , 0.49714285714285716)
(33 , 0.5114285714285715)
(34 , 0.5257142857142857)
(35 , 0.5371428571428571)
(36 , 0.5514285714285714)
(37 , 0.5685714285714286)
(38 , 0.5742857142857143)
(39 , 0.5857142857142857)
(40 , 0.6028571428571429)
(41 , 0.6114285714285714)
(42 , 0.6257142857142857)
(43 , 0.6428571428571429)
(44 , 0.66)
(45 , 0.6771428571428572)
(46 , 0.6971428571428572)
(47 , 0.72)
(48 , 0.7314285714285714)
(49 , 0.7371428571428571)
(50 , 0.7571428571428571)
(51 , 0.7742857142857142)
(52 , 0.7914285714285715)
(53 , 0.8028571428571428)
(54 , 0.8142857142857143)
(55 , 0.8285714285714286)
(56 , 0.8428571428571429)
(57 , 0.86)
(58 , 0.8685714285714285)
(59 , 0.8828571428571429)
(60 , 0.8914285714285715)
(61 , 0.9057142857142857)
(62 , 0.9228571428571428)
(63 , 0.9314285714285714)
(64 , 0.94)
(65 , 0.9457142857142857)
(66 , 0.9571428571428572)
(67 , 0.9657142857142857)
(68 , 0.9857142857142858)
(69 , 1.0)
};\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.016587677725118485)
(2 , 0.035545023696682464)
(3 , 0.05687203791469194)
(4 , 0.08056872037914692)
(5 , 0.0995260663507109)
(6 , 0.11374407582938388)
(7 , 0.13270142180094788)
(8 , 0.15402843601895735)
(9 , 0.16824644549763032)
(10 , 0.18009478672985782)
(11 , 0.2014218009478673)
(12 , 0.21800947867298578)
(13 , 0.22748815165876776)
(14 , 0.23459715639810427)
(15 , 0.2559241706161137)
(16 , 0.27488151658767773)
(17 , 0.2985781990521327)
(18 , 0.3127962085308057)
(19 , 0.32701421800947866)
(20 , 0.3412322274881517)
(21 , 0.34834123222748814)
(22 , 0.36018957345971564)
(23 , 0.3744075829383886)
(24 , 0.3933649289099526)
(25 , 0.4052132701421801)
(26 , 0.4146919431279621)
(27 , 0.42417061611374407)
(28 , 0.43601895734597157)
(29 , 0.45260663507109006)
(30 , 0.46919431279620855)
(31 , 0.490521327014218)
(32 , 0.5165876777251185)
(33 , 0.5355450236966824)
(34 , 0.54739336492891)
(35 , 0.5592417061611374)
(36 , 0.5734597156398105)
(37 , 0.5876777251184834)
(38 , 0.5924170616113744)
(39 , 0.6018957345971564)
(40 , 0.6208530805687204)
(41 , 0.6327014218009479)
(42 , 0.6516587677725119)
(43 , 0.6706161137440758)
(44 , 0.6848341232227488)
(45 , 0.6990521327014217)
(46 , 0.7156398104265402)
(47 , 0.7393364928909952)
(48 , 0.7464454976303317)
(49 , 0.7511848341232228)
(50 , 0.7725118483412322)
(51 , 0.7890995260663507)
(52 , 0.8033175355450237)
(53 , 0.8127962085308057)
(54 , 0.8270142180094787)
(55 , 0.8412322274881516)
(56 , 0.8530805687203792)
(57 , 0.8696682464454977)
(58 , 0.8791469194312796)
(59 , 0.8933649289099526)
(60 , 0.9028436018957346)
(61 , 0.9146919431279621)
(62 , 0.9289099526066351)
(63 , 0.9360189573459715)
(64 , 0.9454976303317536)
(65 , 0.95260663507109)
(66 , 0.9620853080568721)
(67 , 0.9691943127962085)
(68 , 0.985781990521327)
(69 , 1.0)
};\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.01440922190201729)
(2 , 0.0345821325648415)
(3 , 0.05763688760806916)
(4 , 0.07492795389048991)
(5 , 0.09221902017291066)
(6 , 0.10662824207492795)
(7 , 0.12103746397694524)
(8 , 0.138328530259366)
(9 , 0.15273775216138327)
(10 , 0.1642651296829971)
(11 , 0.18155619596541786)
(12 , 0.19596541786743515)
(13 , 0.207492795389049)
(14 , 0.21902017291066284)
(15 , 0.2420749279538905)
(16 , 0.2622478386167147)
(17 , 0.2881844380403458)
(18 , 0.3025936599423631)
(19 , 0.3170028818443804)
(20 , 0.3314121037463977)
(21 , 0.3400576368876081)
(22 , 0.3515850144092219)
(23 , 0.3688760806916426)
(24 , 0.38904899135446686)
(25 , 0.3976945244956772)
(26 , 0.4092219020172911)
(27 , 0.41786743515850144)
(28 , 0.42939481268011526)
(29 , 0.44668587896253603)
(30 , 0.4610951008645533)
(31 , 0.4783861671469741)
(32 , 0.5014409221902018)
(33 , 0.515850144092219)
(34 , 0.5302593659942363)
(35 , 0.5417867435158501)
(36 , 0.5561959654178674)
(37 , 0.5734870317002881)
(38 , 0.579250720461095)
(39 , 0.5878962536023055)
(40 , 0.6051873198847262)
(41 , 0.6138328530259366)
(42 , 0.6282420749279539)
(43 , 0.6455331412103746)
(44 , 0.6628242074927954)
(45 , 0.6801152737752162)
(46 , 0.7002881844380403)
(47 , 0.723342939481268)
(48 , 0.7319884726224783)
(49 , 0.7377521613832853)
(50 , 0.7579250720461095)
(51 , 0.7723342939481268)
(52 , 0.7896253602305475)
(53 , 0.8011527377521613)
(54 , 0.8126801152737753)
(55 , 0.8270893371757925)
(56 , 0.8414985590778098)
(57 , 0.8587896253602305)
(58 , 0.8674351585014409)
(59 , 0.8818443804034583)
(60 , 0.8904899135446686)
(61 , 0.9048991354466859)
(62 , 0.9221902017291066)
(63 , 0.930835734870317)
(64 , 0.9394812680115274)
(65 , 0.9452449567723343)
(66 , 0.9567723342939481)
(67 , 0.9654178674351584)
(68 , 0.9855907780979827)
(69 , 1.0)
};\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.016587677725118485)
(2 , 0.035545023696682464)
(3 , 0.05687203791469194)
(4 , 0.08056872037914692)
(5 , 0.0995260663507109)
(6 , 0.11374407582938388)
(7 , 0.13270142180094788)
(8 , 0.15402843601895735)
(9 , 0.16824644549763032)
(10 , 0.18009478672985782)
(11 , 0.2014218009478673)
(12 , 0.21800947867298578)
(13 , 0.22748815165876776)
(14 , 0.23459715639810427)
(15 , 0.2559241706161137)
(16 , 0.27488151658767773)
(17 , 0.2985781990521327)
(18 , 0.3127962085308057)
(19 , 0.32701421800947866)
(20 , 0.3412322274881517)
(21 , 0.34834123222748814)
(22 , 0.36018957345971564)
(23 , 0.3744075829383886)
(24 , 0.3933649289099526)
(25 , 0.4052132701421801)
(26 , 0.4146919431279621)
(27 , 0.42417061611374407)
(28 , 0.43601895734597157)
(29 , 0.45260663507109006)
(30 , 0.46919431279620855)
(31 , 0.490521327014218)
(32 , 0.5165876777251185)
(33 , 0.5355450236966824)
(34 , 0.54739336492891)
(35 , 0.5592417061611374)
(36 , 0.5734597156398105)
(37 , 0.5876777251184834)
(38 , 0.5924170616113744)
(39 , 0.6018957345971564)
(40 , 0.6208530805687204)
(41 , 0.6327014218009479)
(42 , 0.6516587677725119)
(43 , 0.6706161137440758)
(44 , 0.6848341232227488)
(45 , 0.6990521327014217)
(46 , 0.7156398104265402)
(47 , 0.7393364928909952)
(48 , 0.7464454976303317)
(49 , 0.7511848341232228)
(50 , 0.7725118483412322)
(51 , 0.7890995260663507)
(52 , 0.8033175355450237)
(53 , 0.8127962085308057)
(54 , 0.8270142180094787)
(55 , 0.8412322274881516)
(56 , 0.8530805687203792)
(57 , 0.8696682464454977)
(58 , 0.8791469194312796)
(59 , 0.8933649289099526)
(60 , 0.9028436018957346)
(61 , 0.9146919431279621)
(62 , 0.9289099526066351)
(63 , 0.9360189573459715)
(64 , 0.9454976303317536)
(65 , 0.95260663507109)
(66 , 0.9620853080568721)
(67 , 0.9691943127962085)
(68 , 0.985781990521327)
(69 , 1.0)
};\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
};\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.1,1.1) {\textbf{Stock}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=150,
line width=0.3mm,
%ylabel = Value of measure,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.010995319261679766)
(2 , 0.016691689481586152)
(3 , 0.024093658924313345)
(4 , 0.03348273425770556)
(5 , 0.04213768435926875)
(6 , 0.053270997085578024)
(7 , 0.05751567605758191)
(8 , 0.06097655215049015)
(9 , 0.06921200211957962)
(10 , 0.0796332685684006)
(11 , 0.08734986311048308)
(12 , 0.09678309635255675)
(13 , 0.10804888280491036)
(14 , 0.11385012805793518)
(15 , 0.12007087344343371)
(16 , 0.12888589596396716)
(17 , 0.13654729312019784)
(18 , 0.1480283493773735)
(19 , 0.15802459595513557)
(20 , 0.1703391327386735)
(21 , 0.17402631811357414)
(22 , 0.1827806235096706)
(23 , 0.19440519297006092)
(24 , 0.19975381965910094)
(25 , 0.20280071535812064)
(26 , 0.21346485030468956)
(27 , 0.217207233065442)
(28 , 0.22037004327475052)
(29 , 0.23324207365539168)
(30 , 0.23922547028172747)
(31 , 0.24733948600194294)
(32 , 0.2614368983484942)
(33 , 0.26507440607612826)
(34 , 0.2763512320056522)
(35 , 0.28766117636668725)
(36 , 0.29267309900203126)
(37 , 0.2986454561511967)
(38 , 0.31103174953634194)
(39 , 0.3167557184491743)
(40 , 0.327751037710854)
(41 , 0.3331769407400865)
(42 , 0.33901130442462246)
(43 , 0.34582266183873533)
(44 , 0.3506358738850128)
(45 , 0.35670206659012627)
(46 , 0.36713989225470284)
(47 , 0.3699659984103153)
(48 , 0.3731012099266979)
(49 , 0.38085644263887664)
(50 , 0.3861885101121611)
(51 , 0.38725933939768614)
(52 , 0.39769164532367746)
(53 , 0.40849377373487594)
(54 , 0.41945045482645943)
(55 , 0.4317484323942418)
(56 , 0.43873642144308045)
(57 , 0.4458458447407931)
(58 , 0.45075841208160383)
(59 , 0.45788991433365717)
(60 , 0.46263688951691245)
(61 , 0.4757793870882275)
(62 , 0.481266007241897)
(63 , 0.4830654420206659)
(64 , 0.4931444846772057)
(65 , 0.49653912390709176)
(66 , 0.5020864611851983)
(67 , 0.5090026936324296)
(68 , 0.5137993464629516)
(69 , 0.5255729488651417)
(70 , 0.5307394241808708)
(71 , 0.5376335776737614)
(72 , 0.553668418263711)
(73 , 0.5609323942418087)
(74 , 0.568003179369425)
(75 , 0.575245076393182)
(76 , 0.5819184403426654)
(77 , 0.5851806058465071)
(78 , 0.5923507462686567)
(79 , 0.5957674644528835)
(80 , 0.6041022697165063)
(81 , 0.608589817186258)
(82 , 0.6137176543318908)
(83 , 0.6169577408813919)
(84 , 0.6205897288704407)
(85 , 0.6275887573964497)
(86 , 0.6384460831934999)
(87 , 0.6417910447761194)
(88 , 0.6466484147310784)
(89 , 0.6567992139892255)
(90 , 0.6638534399010863)
(91 , 0.6692627837145633)
(92 , 0.6745562130177515)
(93 , 0.6833105184138479)
(94 , 0.6900942771350349)
(95 , 0.6938697783272985)
(96 , 0.6967179634372516)
(97 , 0.7036673143159939)
(98 , 0.7045559922282081)
(99 , 0.7055881833436368)
(100 , 0.711306632517884)
(101 , 0.7146295151461627)
(102 , 0.7195917601342401)
(103 , 0.7301675792634461)
(104 , 0.7333911065971915)
(105 , 0.7366808707939592)
(106 , 0.7357701139274044)
(107 , 0.7428464187936059)
(108 , 0.7474388412964762)
(109 , 0.7649640113044246)
(110 , 0.7688940651770733)
(111 , 0.7741819747416763)
(112 , 0.7792490947628721)
(113 , 0.7893722953280933)
(114 , 0.7924909476287203)
(115 , 0.7963216462068357)
(116 , 0.7983032323589154)
(117 , 0.8108054402543495)
(118 , 0.8203877064382231)
(119 , 0.8273149783626248)
(120 , 0.837896317230416)
(121 , 0.8410204892696281)
(122 , 0.8449505431422768)
(123 , 0.8461759251081868)
(124 , 0.854400335600106)
(125 , 0.861460081250552)
(126 , 0.8716164002472843)
(127 , 0.8762750596131768)
(128 , 0.88218117989932)
(129 , 0.8855647796520357)
(130 , 0.8973549412699815)
(131 , 0.9053033648326415)
(132 , 0.9082288262827872)
(133 , 0.9098516294268304)
(134 , 0.9184182637110306)
(135 , 0.9230327651682416)
(136 , 0.9319637021990639)
(137 , 0.9423352910006182)
(138 , 0.9487381877594278)
(139 , 0.9500463658041155)
(140 , 0.9532146957520092)
(141 , 0.9599542965645147)
(142 , 0.9626589684712532)
(143 , 0.968703082222026)
(144 , 0.9736542877329329)
(145 , 0.9805484412258235)
(146 , 0.9825245076393182)
(147 , 0.9865759957608408)
(148 , 0.9930727280755983)
(149 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.21088286713286714)
(2 , 0.3142482517482518)
(3 , 0.40898164335664333)
(4 , 0.49442744755244755)
(5 , 0.5383522727272727)
(6 , 0.6600743006993007)
(7 , 0.7015952797202797)
(8 , 0.7387456293706294)
(9 , 0.787041083916084)
(10 , 0.8493225524475524)
(11 , 0.8519449300699301)
(12 , 0.9179414335664335)
(13 , 0.9421984265734266)
(14 , 0.9428540209790209)
(15 , 0.9437281468531469)
(16 , 0.9692963286713286)
(17 , 0.9753059440559441)
(18 , 0.9803321678321678)
(19 , 0.9809877622377622)
(20 , 0.9809877622377622)
(21 , 0.9815340909090909)
(22 , 0.9919143356643356)
(23 , 0.9990166083916084)
(24 , 0.9990166083916084)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.0076465590484282074)
(2 , 0.014443500424808835)
(3 , 0.022090059473237042)
(4 , 0.02888700084961767)
(5 , 0.0356839422259983)
(6 , 0.04248088360237893)
(7 , 0.05012744265080714)
(8 , 0.055225148683092605)
(9 , 0.06287170773152082)
(10 , 0.06966864910790145)
(11 , 0.07731520815632965)
(12 , 0.08496176720475786)
(13 , 0.09090909090909091)
(14 , 0.09685641461342395)
(15 , 0.10365335598980459)
(16 , 0.11129991503823279)
(17 , 0.11724723874256585)
(18 , 0.12404418011894647)
(19 , 0.13254035683942225)
(20 , 0.13678844519966016)
(21 , 0.1427357689039932)
(22 , 0.15123194562446898)
(23 , 0.1588785046728972)
(24 , 0.16567544604927784)
(25 , 0.17332200509770604)
(26 , 0.18011894647408666)
(27 , 0.18776550552251486)
(28 , 0.19541206457094307)
(29 , 0.20135938827527614)
(30 , 0.20815632965165676)
(31 , 0.21580288870008496)
(32 , 0.221750212404418)
(33 , 0.22769753610875107)
(34 , 0.23619371282922685)
(35 , 0.2421410365335599)
(36 , 0.24553950722175022)
(37 , 0.2531860662701784)
(38 , 0.2608326253186066)
(39 , 0.26932880203908244)
(40 , 0.27697536108751064)
(41 , 0.2854715378079864)
(42 , 0.29141886151231944)
(43 , 0.2973661852166525)
(44 , 0.3058623619371283)
(45 , 0.3135089209855565)
(46 , 0.32030586236193714)
(47 , 0.3254035683942226)
(48 , 0.33305012744265083)
(49 , 0.3415463041631266)
(50 , 0.34749362786745963)
(51 , 0.3525913338997451)
(52 , 0.3602378929481733)
(53 , 0.36873406966864913)
(54 , 0.3746813933729822)
(55 , 0.3823279524214104)
(56 , 0.3882752761257434)
(57 , 0.39507221750212407)
(58 , 0.4010195412064571)
(59 , 0.4086661002548853)
(60 , 0.41461342395921835)
(61 , 0.42225998300764656)
(62 , 0.43075615972812237)
(63 , 0.43500424808836025)
(64 , 0.44265080713678845)
(65 , 0.4485981308411215)
(66 , 0.45454545454545453)
(67 , 0.46049277824978757)
(68 , 0.46559048428207306)
(69 , 0.47323704333050126)
(70 , 0.4800339847068819)
(71 , 0.4868309260832625)
(72 , 0.4927782497875956)
(73 , 0.5004248088360238)
(74 , 0.5063721325403568)
(75 , 0.5131690739167375)
(76 , 0.5199660152931181)
(77 , 0.5250637213254036)
(78 , 0.5327102803738317)
(79 , 0.5386576040781649)
(80 , 0.5454545454545454)
(81 , 0.5522514868309261)
(82 , 0.5590484282073067)
(83 , 0.566694987255735)
(84 , 0.5734919286321155)
(85 , 0.5802888700084962)
(86 , 0.5887850467289719)
(87 , 0.5964316057774002)
(88 , 0.6015293118096856)
(89 , 0.6074766355140186)
(90 , 0.6134239592183517)
(91 , 0.6219201359388276)
(92 , 0.6287170773152082)
(93 , 0.637213254035684)
(94 , 0.6440101954120646)
(95 , 0.6516567544604928)
(96 , 0.6567544604927783)
(97 , 0.6644010195412065)
(98 , 0.6694987255734919)
(99 , 0.675446049277825)
(100 , 0.6805437553101105)
(101 , 0.6890399320305862)
(102 , 0.6924384027187765)
(103 , 0.6983857264231096)
(104 , 0.7026338147833475)
(105 , 0.7102803738317757)
(106 , 0.7145284621920136)
(107 , 0.7230246389124894)
(108 , 0.7281223449447749)
(109 , 0.7349192863211554)
(110 , 0.7425658453695837)
(111 , 0.7502124044180118)
(112 , 0.7570093457943925)
(113 , 0.7655055225148684)
(114 , 0.7723024638912489)
(115 , 0.7774001699235344)
(116 , 0.784197111299915)
(117 , 0.7901444350042481)
(118 , 0.7969413763806287)
(119 , 0.8045879354290569)
(120 , 0.8130841121495327)
(121 , 0.8181818181818182)
(122 , 0.8249787595581988)
(123 , 0.8300764655904843)
(124 , 0.8377230246389125)
(125 , 0.8462192013593883)
(126 , 0.8513169073916738)
(127 , 0.8564146134239592)
(128 , 0.8623619371282922)
(129 , 0.8700084961767205)
(130 , 0.8768054375531011)
(131 , 0.8836023789294817)
(132 , 0.8912489379779099)
(133 , 0.8946474086661003)
(134 , 0.9005947323704333)
(135 , 0.907391673746814)
(136 , 0.913338997451147)
(137 , 0.9201359388275276)
(138 , 0.9269328802039083)
(139 , 0.9311809685641461)
(140 , 0.9379779099405268)
(141 , 0.9447748513169074)
(142 , 0.9507221750212405)
(143 , 0.9583687340696686)
(144 , 0.9651656754460493)
(145 , 0.9702633814783348)
(146 , 0.9779099405267629)
(147 , 0.9855564995751912)
(148 , 0.9932030586236194)
(149 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.00764980875478113)
(2 , 0.014449638759031025)
(3 , 0.022099447513812154)
(4 , 0.02889927751806205)
(5 , 0.035699107522311944)
(6 , 0.042498937526561836)
(7 , 0.050148746281342964)
(8 , 0.055248618784530384)
(9 , 0.06289842753931152)
(10 , 0.06969825754356142)
(11 , 0.07734806629834254)
(12 , 0.08499787505312367)
(13 , 0.09094772630684234)
(14 , 0.09689757756056099)
(15 , 0.10369740756481088)
(16 , 0.111347216319592)
(17 , 0.11729706757331067)
(18 , 0.12409689757756057)
(19 , 0.13259668508287292)
(20 , 0.13684657883552911)
(21 , 0.14279643008924778)
(22 , 0.15129621759456013)
(23 , 0.15894602634934127)
(24 , 0.16574585635359115)
(25 , 0.1733956651083723)
(26 , 0.18019549511262217)
(27 , 0.1878453038674033)
(28 , 0.19549511262218444)
(29 , 0.2014449638759031)
(30 , 0.208244793880153)
(31 , 0.21589460263493412)
(32 , 0.2218444538886528)
(33 , 0.22779430514237145)
(34 , 0.2362940926476838)
(35 , 0.24224394390140247)
(36 , 0.2456438589035274)
(37 , 0.2532936676583085)
(38 , 0.2609434764130897)
(39 , 0.26944326391840207)
(40 , 0.27709307267318317)
(41 , 0.28559286017849556)
(42 , 0.2915427114322142)
(43 , 0.2974925626859328)
(44 , 0.3059923501912452)
(45 , 0.3136421589460264)
(46 , 0.32044198895027626)
(47 , 0.32554186145346364)
(48 , 0.3331916702082448)
(49 , 0.34169145771355713)
(50 , 0.3476413089672758)
(51 , 0.35274118147046324)
(52 , 0.36039099022524435)
(53 , 0.36889077773055673)
(54 , 0.3748406289842754)
(55 , 0.3824904377390565)
(56 , 0.38844028899277516)
(57 , 0.39524011899702505)
(58 , 0.4011899702507437)
(59 , 0.4088397790055249)
(60 , 0.41478963025924354)
(61 , 0.42243943901402464)
(62 , 0.430939226519337)
(63 , 0.4351891202719932)
(64 , 0.44283892902677435)
(65 , 0.44878878028049296)
(66 , 0.4547386315342116)
(67 , 0.4606884827879303)
(68 , 0.46578835529111773)
(69 , 0.47343816404589883)
(70 , 0.4802379940501487)
(71 , 0.48703782405439866)
(72 , 0.4929876753081173)
(73 , 0.5006374840628984)
(74 , 0.506587335316617)
(75 , 0.513387165320867)
(76 , 0.5201869953251169)
(77 , 0.5252868678283042)
(78 , 0.5329366765830854)
(79 , 0.5388865278368041)
(80 , 0.545686357841054)
(81 , 0.5524861878453039)
(82 , 0.5592860178495538)
(83 , 0.566935826604335)
(84 , 0.5737356566085848)
(85 , 0.5805354866128347)
(86 , 0.589035274118147)
(87 , 0.5966850828729282)
(88 , 0.6017849553761156)
(89 , 0.6077348066298343)
(90 , 0.6136846578835529)
(91 , 0.6221844453888653)
(92 , 0.6289842753931152)
(93 , 0.6374840628984275)
(94 , 0.6442838929026774)
(95 , 0.6519337016574586)
(96 , 0.657033574160646)
(97 , 0.6646833829154272)
(98 , 0.6697832554186145)
(99 , 0.6757331066723332)
(100 , 0.6808329791755207)
(101 , 0.689332766680833)
(102 , 0.6927326816829579)
(103 , 0.6986825329366766)
(104 , 0.7029324266893328)
(105 , 0.7105822354441139)
(106 , 0.7148321291967701)
(107 , 0.7233319167020824)
(108 , 0.7284317892052699)
(109 , 0.7352316192095197)
(110 , 0.7428814279643009)
(111 , 0.7505312367190821)
(112 , 0.757331066723332)
(113 , 0.7658308542286443)
(114 , 0.7726306842328942)
(115 , 0.7777305567360816)
(116 , 0.7845303867403315)
(117 , 0.7904802379940501)
(118 , 0.7972800679983001)
(119 , 0.8049298767530811)
(120 , 0.8134296642583936)
(121 , 0.8185295367615809)
(122 , 0.8253293667658309)
(123 , 0.8304292392690182)
(124 , 0.8380790480237994)
(125 , 0.8465788355291117)
(126 , 0.8516787080322992)
(127 , 0.8567785805354866)
(128 , 0.8627284317892052)
(129 , 0.8703782405439864)
(130 , 0.8771780705482363)
(131 , 0.8839779005524862)
(132 , 0.8916277093072673)
(133 , 0.8950276243093923)
(134 , 0.9009774755631109)
(135 , 0.9077773055673608)
(136 , 0.9137271568210795)
(137 , 0.9205269868253294)
(138 , 0.9273268168295793)
(139 , 0.9315767105822355)
(140 , 0.9383765405864853)
(141 , 0.9451763705907352)
(142 , 0.9507012324691883)
(143 , 0.9583510412239694)
(144 , 0.9651508712282193)
(145 , 0.9702507437314067)
(146 , 0.9779005524861878)
(147 , 0.985550361240969)
(148 , 0.9932001699957501)
(149 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.15,1.1) {\textbf{Hospital}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=170,
line width=0.3mm,
%ylabel = Value of measure,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.0019342359767891683)
(2 , 0.0038684719535783366)
(3 , 0.004835589941972921)
(4 , 0.009671179883945842)
(5 , 0.012572533849129593)
(6 , 0.09961315280464217)
(7 , 0.10154738878143134)
(8 , 0.10348162475822051)
(9 , 0.109284332688588)
(10 , 0.11411992263056092)
(11 , 0.11702127659574468)
(12 , 0.12669245647969052)
(13 , 0.12669245647969052)
(14 , 0.1276595744680851)
(15 , 0.12959381044487428)
(16 , 0.13152804642166344)
(17 , 0.13926499032882012)
(18 , 0.14216634429400388)
(19 , 0.1450676982591876)
(20 , 0.14603481624758222)
(21 , 0.15087040618955513)
(22 , 0.1528046421663443)
(23 , 0.15570599613152805)
(24 , 0.15860735009671179)
(25 , 0.16054158607350097)
(26 , 0.16344294003868473)
(27 , 0.1644100580270793)
(28 , 0.172147001934236)
(29 , 0.18085106382978725)
(30 , 0.1827852998065764)
(31 , 0.18471953578336556)
(32 , 0.19148936170212766)
(33 , 0.19245647969052224)
(34 , 0.19439071566731142)
(35 , 0.19439071566731142)
(36 , 0.19632495164410058)
(37 , 0.19729206963249515)
(38 , 0.20019342359767892)
(39 , 0.20406189555125726)
(40 , 0.218568665377176)
(41 , 0.21953578336557059)
(42 , 0.2330754352030948)
(43 , 0.2514506769825919)
(44 , 0.2553191489361702)
(45 , 0.2562862669245648)
(46 , 0.25822050290135395)
(47 , 0.25918762088974856)
(48 , 0.26595744680851063)
(49 , 0.269825918762089)
(50 , 0.27176015473887816)
(51 , 0.27562862669245647)
(52 , 0.28336557059961315)
(53 , 0.2872340425531915)
(54 , 0.2901353965183752)
(55 , 0.2940038684719536)
(56 , 0.29593810444874274)
(57 , 0.30947775628626695)
(58 , 0.3114119922630561)
(59 , 0.316247582205029)
(60 , 0.316247582205029)
(61 , 0.31721470019342357)
(62 , 0.31721470019342357)
(63 , 0.32108317214700194)
(64 , 0.32205029013539654)
(65 , 0.32591876208897486)
(66 , 0.3317214700193424)
(67 , 0.33268858800773693)
(68 , 0.3365570599613153)
(69 , 0.33849129593810445)
(70 , 0.33945841392649906)
(71 , 0.34332688588007737)
(72 , 0.34622823984526113)
(73 , 0.43907156673114117)
(74 , 0.44294003868471954)
(75 , 0.4448742746615087)
(76 , 0.4506769825918762)
(77 , 0.4506769825918762)
(78 , 0.45357833655706)
(79 , 0.4564796905222437)
(80 , 0.4574468085106383)
(81 , 0.46131528046421666)
(82 , 0.46421663442940037)
(83 , 0.4671179883945841)
(84 , 0.4690522243713733)
(85 , 0.4825918762088975)
(86 , 0.48452611218568664)
(87 , 0.48452611218568664)
(88 , 0.4874274661508704)
(89 , 0.4874274661508704)
(90 , 0.48936170212765956)
(91 , 0.49032882011605416)
(92 , 0.4912959381044487)
(93 , 0.4912959381044487)
(94 , 0.4932301740812379)
(95 , 0.4951644100580271)
(96 , 0.4961315280464217)
(97 , 0.4961315280464217)
(98 , 0.49806576402321084)
(99 , 0.5009671179883946)
(100 , 0.5019342359767892)
(101 , 0.5077369439071566)
(102 , 0.5183752417794971)
(103 , 0.5193423597678917)
(104 , 0.5241779497098646)
(105 , 0.5251450676982592)
(106 , 0.5270793036750484)
(107 , 0.5338491295938105)
(108 , 0.5338491295938105)
(109 , 0.5367504835589942)
(110 , 0.5406189555125726)
(111 , 0.5406189555125726)
(112 , 0.5415860735009671)
(113 , 0.5512572533849129)
(114 , 0.5522243713733076)
(115 , 0.5560928433268859)
(116 , 0.5570599613152805)
(117 , 0.558027079303675)
(118 , 0.5599613152804642)
(119 , 0.5609284332688588)
(120 , 0.5638297872340425)
(121 , 0.5667311411992263)
(122 , 0.5686653771760155)
(123 , 0.5696324951644101)
(124 , 0.5725338491295938)
(125 , 0.5735009671179884)
(126 , 0.574468085106383)
(127 , 0.574468085106383)
(128 , 0.5822050290135397)
(129 , 0.5851063829787234)
(130 , 0.586073500967118)
(131 , 0.586073500967118)
(132 , 0.586073500967118)
(133 , 0.586073500967118)
(134 , 0.5889748549323017)
(135 , 0.5947775628626693)
(136 , 0.5957446808510638)
(137 , 0.6025145067698259)
(138 , 0.6063829787234043)
(139 , 0.6092843326885881)
(140 , 0.6112185686653772)
(141 , 0.6131528046421664)
(142 , 0.6141199226305609)
(143 , 0.6141199226305609)
(144 , 0.6150870406189555)
(145 , 0.6170212765957447)
(146 , 0.6199226305609284)
(147 , 0.6199226305609284)
(148 , 0.620889748549323)
(149 , 0.6237911025145068)
(150 , 0.7079303675048356)
(151 , 0.7098646034816247)
(152 , 0.7127659574468085)
(153 , 0.8075435203094777)
(154 , 0.8085106382978723)
(155 , 0.8907156673114119)
(156 , 0.8907156673114119)
(157 , 0.8974854932301741)
(158 , 0.8974854932301741)
(159 , 0.9003868471953579)
(160 , 0.9003868471953579)
(161 , 0.902321083172147)
(162 , 0.9032882011605415)
(163 , 0.90715667311412)
(164 , 0.90715667311412)
(165 , 0.9874274661508704)
(166 , 0.988394584139265)
(167 , 0.9932301740812379)
(168 , 0.9961315280464217)
(169 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.004750593824228029)
(2 , 0.009501187648456057)
(3 , 0.011876484560570071)
(4 , 0.021377672209026127)
(5 , 0.027315914489311165)
(6 , 0.13657957244655583)
(7 , 0.14014251781472684)
(8 , 0.14489311163895488)
(9 , 0.1543942992874109)
(10 , 0.16389548693586697)
(11 , 0.16983372921615203)
(12 , 0.18527315914489312)
(13 , 0.18527315914489312)
(14 , 0.1876484560570071)
(15 , 0.19121140142517815)
(16 , 0.19477434679334918)
(17 , 0.20665083135391923)
(18 , 0.21377672209026127)
(19 , 0.2209026128266033)
(20 , 0.22327790973871733)
(21 , 0.2339667458432304)
(22 , 0.2375296912114014)
(23 , 0.24465558194774348)
(24 , 0.2517814726840855)
(25 , 0.25653206650831356)
(26 , 0.26128266033254155)
(27 , 0.26365795724465557)
(28 , 0.27790973871733965)
(29 , 0.28978622327790976)
(30 , 0.29453681710213775)
(31 , 0.2992874109263658)
(32 , 0.31353919239904987)
(33 , 0.3159144893111639)
(34 , 0.32066508313539194)
(35 , 0.32066508313539194)
(36 , 0.3254156769596199)
(37 , 0.32779097387173395)
(38 , 0.333729216152019)
(39 , 0.33847980997624705)
(40 , 0.36104513064133015)
(41 , 0.36342042755344417)
(42 , 0.3836104513064133)
(43 , 0.4085510688836104)
(44 , 0.4168646080760095)
(45 , 0.4192399049881235)
(46 , 0.42399049881235157)
(47 , 0.42636579572446553)
(48 , 0.43824228028503565)
(49 , 0.44536817102137766)
(50 , 0.4501187648456057)
(51 , 0.4584323040380047)
(52 , 0.47149643705463185)
(53 , 0.4809976247030879)
(54 , 0.48693586698337293)
(55 , 0.49406175771971494)
(56 , 0.498812351543943)
(57 , 0.5095011876484561)
(58 , 0.5142517814726841)
(59 , 0.5225653206650831)
(60 , 0.5225653206650831)
(61 , 0.5249406175771971)
(62 , 0.5249406175771971)
(63 , 0.5285035629453682)
(64 , 0.5308788598574822)
(65 , 0.5391923990498813)
(66 , 0.5498812351543944)
(67 , 0.5522565320665083)
(68 , 0.5617577197149644)
(69 , 0.5665083135391924)
(70 , 0.5688836104513064)
(71 , 0.5771971496437055)
(72 , 0.5831353919239906)
(73 , 0.5985748218527316)
(74 , 0.6068883610451307)
(75 , 0.6116389548693587)
(76 , 0.6187648456057007)
(77 , 0.6187648456057007)
(78 , 0.6258907363420427)
(79 , 0.6318289786223278)
(80 , 0.6342042755344418)
(81 , 0.6413301662707839)
(82 , 0.6484560570071259)
(83 , 0.6543942992874109)
(84 , 0.6591448931116389)
(85 , 0.663895486935867)
(86 , 0.665083135391924)
(87 , 0.665083135391924)
(88 , 0.672209026128266)
(89 , 0.672209026128266)
(90 , 0.6769596199524941)
(91 , 0.6793349168646081)
(92 , 0.6817102137767221)
(93 , 0.6817102137767221)
(94 , 0.6852731591448931)
(95 , 0.6900237529691211)
(96 , 0.6923990498812351)
(97 , 0.6923990498812351)
(98 , 0.6971496437054632)
(99 , 0.7042755344418052)
(100 , 0.7066508313539193)
(101 , 0.7149643705463183)
(102 , 0.7244655581947743)
(103 , 0.7268408551068883)
(104 , 0.7351543942992874)
(105 , 0.7375296912114014)
(106 , 0.7410926365795725)
(107 , 0.7529691211401425)
(108 , 0.7529691211401425)
(109 , 0.7565320665083135)
(110 , 0.7648456057007126)
(111 , 0.7648456057007126)
(112 , 0.7672209026128266)
(113 , 0.7731591448931117)
(114 , 0.7755344418052257)
(115 , 0.7838479809976246)
(116 , 0.7862232779097387)
(117 , 0.7885985748218527)
(118 , 0.7921615201900237)
(119 , 0.7945368171021377)
(120 , 0.8004750593824228)
(121 , 0.8064133016627079)
(122 , 0.8076009501187649)
(123 , 0.8099762470308789)
(124 , 0.815914489311164)
(125 , 0.8194774346793349)
(126 , 0.8218527315914489)
(127 , 0.8218527315914489)
(128 , 0.834916864608076)
(129 , 0.8420427553444181)
(130 , 0.8444180522565321)
(131 , 0.8444180522565321)
(132 , 0.8444180522565321)
(133 , 0.8444180522565321)
(134 , 0.8491686460807601)
(135 , 0.8574821852731591)
(136 , 0.8598574821852731)
(137 , 0.8717339667458432)
(138 , 0.8788598574821853)
(139 , 0.8847980997624703)
(140 , 0.8895486935866983)
(141 , 0.8942992874109263)
(142 , 0.8966745843230404)
(143 , 0.8966745843230404)
(144 , 0.8990498812351544)
(145 , 0.9038004750593824)
(146 , 0.9097387173396675)
(147 , 0.9097387173396675)
(148 , 0.9109263657957245)
(149 , 0.9168646080760094)
(150 , 0.9192399049881235)
(151 , 0.9228028503562945)
(152 , 0.9299287410926366)
(153 , 0.9358669833729216)
(154 , 0.9382422802850356)
(155 , 0.9429928741092637)
(156 , 0.9429928741092637)
(157 , 0.9548693586698337)
(158 , 0.9548693586698337)
(159 , 0.9608076009501187)
(160 , 0.9619952494061758)
(161 , 0.9667458432304038)
(162 , 0.9667458432304038)
(163 , 0.9750593824228029)
(164 , 0.9750593824228029)
(165 , 0.9750593824228029)
(166 , 0.9774346793349169)
(167 , 0.9881235154394299)
(168 , 0.9928741092636579)
(169 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.0064516129032258064)
(2 , 0.012903225806451613)
(3 , 0.016129032258064516)
(4 , 0.025806451612903226)
(5 , 0.03225806451612903)
(6 , 0.03870967741935484)
(7 , 0.041935483870967745)
(8 , 0.04838709677419355)
(9 , 0.054838709677419356)
(10 , 0.06451612903225806)
(11 , 0.07096774193548387)
(12 , 0.08064516129032258)
(13 , 0.08064516129032258)
(14 , 0.08387096774193549)
(15 , 0.08709677419354839)
(16 , 0.09032258064516129)
(17 , 0.0967741935483871)
(18 , 0.1064516129032258)
(19 , 0.11612903225806452)
(20 , 0.11935483870967742)
(21 , 0.13225806451612904)
(22 , 0.13548387096774195)
(23 , 0.14516129032258066)
(24 , 0.15483870967741936)
(25 , 0.16129032258064516)
(26 , 0.16451612903225807)
(27 , 0.16774193548387098)
(28 , 0.18064516129032257)
(29 , 0.18387096774193548)
(30 , 0.19032258064516128)
(31 , 0.1967741935483871)
(32 , 0.2129032258064516)
(33 , 0.2161290322580645)
(34 , 0.22258064516129034)
(35 , 0.22258064516129034)
(36 , 0.22903225806451613)
(37 , 0.23225806451612904)
(38 , 0.23870967741935484)
(39 , 0.24838709677419354)
(40 , 0.26129032258064516)
(41 , 0.2645161290322581)
(42 , 0.27419354838709675)
(43 , 0.2806451612903226)
(44 , 0.2903225806451613)
(45 , 0.29354838709677417)
(46 , 0.3)
(47 , 0.3032258064516129)
(48 , 0.31290322580645163)
(49 , 0.3193548387096774)
(50 , 0.3258064516129032)
(51 , 0.33548387096774196)
(52 , 0.34516129032258064)
(53 , 0.3580645161290323)
(54 , 0.36451612903225805)
(55 , 0.3709677419354839)
(56 , 0.3774193548387097)
(57 , 0.3935483870967742)
(58 , 0.4)
(59 , 0.4064516129032258)
(60 , 0.4064516129032258)
(61 , 0.4096774193548387)
(62 , 0.4096774193548387)
(63 , 0.4161290322580645)
(64 , 0.41935483870967744)
(65 , 0.4290322580645161)
(66 , 0.43870967741935485)
(67 , 0.44193548387096776)
(68 , 0.45483870967741935)
(69 , 0.4612903225806452)
(70 , 0.4645161290322581)
(71 , 0.47419354838709676)
(72 , 0.4806451612903226)
(73 , 0.4935483870967742)
(74 , 0.5032258064516129)
(75 , 0.5096774193548387)
(76 , 0.5258064516129032)
(77 , 0.5258064516129032)
(78 , 0.535483870967742)
(79 , 0.5419354838709678)
(80 , 0.5451612903225806)
(81 , 0.5516129032258065)
(82 , 0.5612903225806452)
(83 , 0.5709677419354838)
(84 , 0.5774193548387097)
(85 , 0.5838709677419355)
(86 , 0.5870967741935483)
(87 , 0.5870967741935483)
(88 , 0.5967741935483871)
(89 , 0.5967741935483871)
(90 , 0.603225806451613)
(91 , 0.6064516129032258)
(92 , 0.6096774193548387)
(93 , 0.6096774193548387)
(94 , 0.6129032258064516)
(95 , 0.6193548387096774)
(96 , 0.6225806451612903)
(97 , 0.6225806451612903)
(98 , 0.6290322580645161)
(99 , 0.6387096774193548)
(100 , 0.6419354838709678)
(101 , 0.6548387096774193)
(102 , 0.667741935483871)
(103 , 0.6709677419354839)
(104 , 0.6806451612903226)
(105 , 0.6838709677419355)
(106 , 0.6870967741935484)
(107 , 0.7)
(108 , 0.7)
(109 , 0.7032258064516129)
(110 , 0.7129032258064516)
(111 , 0.7129032258064516)
(112 , 0.7161290322580646)
(113 , 0.7258064516129032)
(114 , 0.7290322580645161)
(115 , 0.7387096774193549)
(116 , 0.7419354838709677)
(117 , 0.7451612903225806)
(118 , 0.7483870967741936)
(119 , 0.7516129032258064)
(120 , 0.7580645161290323)
(121 , 0.7645161290322581)
(122 , 0.7677419354838709)
(123 , 0.7709677419354839)
(124 , 0.7774193548387097)
(125 , 0.7838709677419354)
(126 , 0.7870967741935484)
(127 , 0.7870967741935484)
(128 , 0.7967741935483871)
(129 , 0.8064516129032258)
(130 , 0.8096774193548387)
(131 , 0.8096774193548387)
(132 , 0.8096774193548387)
(133 , 0.8096774193548387)
(134 , 0.8129032258064516)
(135 , 0.8225806451612904)
(136 , 0.8258064516129032)
(137 , 0.8354838709677419)
(138 , 0.8419354838709677)
(139 , 0.8483870967741935)
(140 , 0.8548387096774194)
(141 , 0.8612903225806452)
(142 , 0.864516129032258)
(143 , 0.864516129032258)
(144 , 0.867741935483871)
(145 , 0.8741935483870967)
(146 , 0.8806451612903226)
(147 , 0.8806451612903226)
(148 , 0.8806451612903226)
(149 , 0.8870967741935484)
(150 , 0.8935483870967742)
(151 , 0.9)
(152 , 0.9096774193548387)
(153 , 0.9225806451612903)
(154 , 0.9258064516129032)
(155 , 0.9354838709677419)
(156 , 0.9354838709677419)
(157 , 0.9451612903225807)
(158 , 0.9451612903225807)
(159 , 0.9516129032258065)
(160 , 0.9548387096774194)
(161 , 0.9612903225806452)
(162 , 0.9612903225806452)
(163 , 0.9709677419354839)
(164 , 0.9709677419354839)
(165 , 0.9741935483870968)
(166 , 0.9774193548387097)
(167 , 0.9903225806451613)
(168 , 0.9935483870967742)
(169 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.006472491909385114)
(2 , 0.012944983818770227)
(3 , 0.016181229773462782)
(4 , 0.025889967637540454)
(5 , 0.032362459546925564)
(6 , 0.038834951456310676)
(7 , 0.042071197411003236)
(8 , 0.04854368932038835)
(9 , 0.05501618122977346)
(10 , 0.06472491909385113)
(11 , 0.07119741100323625)
(12 , 0.08090614886731391)
(13 , 0.08090614886731391)
(14 , 0.08414239482200647)
(15 , 0.08737864077669903)
(16 , 0.09061488673139159)
(17 , 0.0970873786407767)
(18 , 0.10679611650485436)
(19 , 0.11650485436893204)
(20 , 0.11974110032362459)
(21 , 0.13268608414239483)
(22 , 0.13592233009708737)
(23 , 0.14563106796116504)
(24 , 0.1553398058252427)
(25 , 0.16181229773462782)
(26 , 0.1650485436893204)
(27 , 0.16828478964401294)
(28 , 0.18122977346278318)
(29 , 0.18446601941747573)
(30 , 0.19093851132686085)
(31 , 0.19741100323624594)
(32 , 0.21359223300970873)
(33 , 0.2168284789644013)
(34 , 0.22330097087378642)
(35 , 0.22330097087378642)
(36 , 0.2297734627831715)
(37 , 0.23300970873786409)
(38 , 0.23948220064724918)
(39 , 0.24919093851132687)
(40 , 0.2621359223300971)
(41 , 0.26537216828478966)
(42 , 0.2750809061488673)
(43 , 0.2815533980582524)
(44 , 0.2912621359223301)
(45 , 0.29449838187702265)
(46 , 0.30097087378640774)
(47 , 0.3042071197411003)
(48 , 0.313915857605178)
(49 , 0.32038834951456313)
(50 , 0.3268608414239482)
(51 , 0.3365695792880259)
(52 , 0.34627831715210355)
(53 , 0.3592233009708738)
(54 , 0.3656957928802589)
(55 , 0.37216828478964403)
(56 , 0.3786407766990291)
(57 , 0.3948220064724919)
(58 , 0.40129449838187703)
(59 , 0.4077669902912621)
(60 , 0.4077669902912621)
(61 , 0.4110032362459547)
(62 , 0.4110032362459547)
(63 , 0.4174757281553398)
(64 , 0.42071197411003236)
(65 , 0.43042071197411)
(66 , 0.4401294498381877)
(67 , 0.44336569579288027)
(68 , 0.4563106796116505)
(69 , 0.4627831715210356)
(70 , 0.46601941747572817)
(71 , 0.47572815533980584)
(72 , 0.48220064724919093)
(73 , 0.49514563106796117)
(74 , 0.5048543689320388)
(75 , 0.511326860841424)
(76 , 0.5275080906148867)
(77 , 0.5275080906148867)
(78 , 0.5372168284789643)
(79 , 0.5436893203883495)
(80 , 0.5469255663430421)
(81 , 0.5533980582524272)
(82 , 0.5631067961165048)
(83 , 0.5728155339805825)
(84 , 0.5792880258899676)
(85 , 0.5857605177993528)
(86 , 0.587378640776699)
(87 , 0.587378640776699)
(88 , 0.5970873786407767)
(89 , 0.5970873786407767)
(90 , 0.6035598705501618)
(91 , 0.6067961165048543)
(92 , 0.610032362459547)
(93 , 0.610032362459547)
(94 , 0.6132686084142395)
(95 , 0.6197411003236246)
(96 , 0.6229773462783171)
(97 , 0.6229773462783171)
(98 , 0.6294498381877023)
(99 , 0.63915857605178)
(100 , 0.6423948220064725)
(101 , 0.6553398058252428)
(102 , 0.6682847896440129)
(103 , 0.6715210355987055)
(104 , 0.6812297734627831)
(105 , 0.6844660194174758)
(106 , 0.6877022653721683)
(107 , 0.7006472491909385)
(108 , 0.7006472491909385)
(109 , 0.7038834951456311)
(110 , 0.7135922330097088)
(111 , 0.7135922330097088)
(112 , 0.7168284789644013)
(113 , 0.7265372168284789)
(114 , 0.7297734627831716)
(115 , 0.7394822006472492)
(116 , 0.7427184466019418)
(117 , 0.7459546925566343)
(118 , 0.7491909385113269)
(119 , 0.7524271844660194)
(120 , 0.7588996763754046)
(121 , 0.7653721682847896)
(122 , 0.7686084142394822)
(123 , 0.7718446601941747)
(124 , 0.7783171521035599)
(125 , 0.7847896440129449)
(126 , 0.7880258899676376)
(127 , 0.7880258899676376)
(128 , 0.7977346278317152)
(129 , 0.8074433656957929)
(130 , 0.8106796116504854)
(131 , 0.8106796116504854)
(132 , 0.8106796116504854)
(133 , 0.8106796116504854)
(134 , 0.813915857605178)
(135 , 0.8220064724919094)
(136 , 0.8252427184466019)
(137 , 0.8349514563106796)
(138 , 0.8414239482200647)
(139 , 0.8478964401294499)
(140 , 0.8543689320388349)
(141 , 0.86084142394822)
(142 , 0.8640776699029126)
(143 , 0.8640776699029126)
(144 , 0.8673139158576052)
(145 , 0.8737864077669902)
(146 , 0.8802588996763754)
(147 , 0.8802588996763754)
(148 , 0.8802588996763754)
(149 , 0.8867313915857605)
(150 , 0.8932038834951457)
(151 , 0.8996763754045307)
(152 , 0.9093851132686084)
(153 , 0.9223300970873787)
(154 , 0.9255663430420712)
(155 , 0.9352750809061489)
(156 , 0.9352750809061489)
(157 , 0.9449838187702265)
(158 , 0.9449838187702265)
(159 , 0.9514563106796117)
(160 , 0.9546925566343042)
(161 , 0.9611650485436893)
(162 , 0.9611650485436893)
(163 , 0.970873786407767)
(164 , 0.970873786407767)
(165 , 0.9741100323624595)
(166 , 0.9773462783171522)
(167 , 0.9902912621359223)
(168 , 0.9935275080906149)
(169 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
(150 , 1.0)
(151 , 1.0)
(152 , 1.0)
(153 , 1.0)
(154 , 1.0)
(155 , 1.0)
(156 , 1.0)
(157 , 1.0)
(158 , 1.0)
(159 , 1.0)
(160 , 1.0)
(161 , 1.0)
(162 , 1.0)
(163 , 1.0)
(164 , 1.0)
(165 , 1.0)
(166 , 1.0)
(167 , 1.0)
(168 , 1.0)
(169 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.1,1.1) {\textbf{Food}};
\end{tikzpicture}
}
\scalebox{0.65}{
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=90,
line width=0.3mm,
ylabel = Value of measure,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.006863097551159793)
(2 , 0.013990799791918198)
(3 , 0.02771006806990274)
(4 , 0.028513579692767632)
(5 , 0.04976992552971157)
(6 , 0.05712829102082688)
(7 , 0.07783533968800198)
(8 , 0.09910207576144849)
(9 , 0.10003650436424567)
(10 , 0.10781047931546352)
(11 , 0.11581511751703825)
(12 , 0.13648961010983865)
(13 , 0.15701933207403668)
(14 , 0.16448921943694617)
(15 , 0.17140634621791928)
(16 , 0.17860331670202811)
(17 , 0.19940595554502677)
(18 , 0.21988026291454446)
(19 , 0.22699826760123382)
(20 , 0.24774756989685265)
(21 , 0.26247953989262035)
(22 , 0.2760990619001803)
(23 , 0.28290951558639377)
(24 , 0.283196978796298)
(25 , 0.2904015687871754)
(26 , 0.30400723714606526)
(27 , 0.317842183390445)
(28 , 0.32549147550363206)
(29 , 0.33228669017630846)
(30 , 0.34657257268489944)
(31 , 0.34690298220568094)
(32 , 0.3537411431892346)
(33 , 0.3619168739518849)
(34 , 0.3756299080879679)
(35 , 0.38284973709238235)
(36 , 0.3905017999353035)
(37 , 0.4041822779970118)
(38 , 0.4049033604102897)
(39 , 0.41845015076233166)
(40 , 0.4323557506149288)
(41 , 0.43935045782845444)
(42 , 0.4464393698529366)
(43 , 0.4675211597166375)
(44 , 0.49470963791411154)
(45 , 0.5015921305734095)
(46 , 0.5085930719288366)
(47 , 0.5222174427134311)
(48 , 0.5426751257045446)
(49 , 0.5495465354449065)
(50 , 0.5573135835717893)
(51 , 0.5711790078432432)
(52 , 0.5914067202664334)
(53 , 0.6251673693929954)
(54 , 0.6255725886165954)
(55 , 0.632311696012158)
(56 , 0.6389870766238381)
(57 , 0.6592050914929592)
(58 , 0.6726445160678081)
(59 , 0.6928272041328205)
(60 , 0.7066413699041951)
(61 , 0.7268850140233558)
(62 , 0.734693623096249)
(63 , 0.7414084866066388)
(64 , 0.7617394087124211)
(65 , 0.7753035161253007)
(66 , 0.7954377164199679)
(67 , 0.8090184482112516)
(68 , 0.8225202142051158)
(69 , 0.8293091947358906)
(70 , 0.8494101462737494)
(71 , 0.8630989365246599)
(72 , 0.8637355116810502)
(73 , 0.8709546480030311)
(74 , 0.8710003650436424)
(75 , 0.8977642289093785)
(76 , 0.9051378334140309)
(77 , 0.9120611943369055)
(78 , 0.912300862458898)
(79 , 0.9192089843682355)
(80 , 0.9326539504025524)
(81 , 0.9459991701664446)
(82 , 0.9460892188828002)
(83 , 0.952946774974492)
(84 , 0.9531060919341979)
(85 , 0.9531060919341979)
(86 , 0.9731280776746374)
(87 , 0.9798401704552933)
(88 , 0.9864947705939683)
(89 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.9997981836528759)
(2 , 0.9997981836528759)
(3 , 0.9997981836528759)
(4 , 0.9997981836528759)
(5 , 0.999899091826438)
(6 , 0.999899091826438)
(7 , 0.999899091826438)
(8 , 0.999899091826438)
(9 , 0.999899091826438)
(10 , 0.999899091826438)
(11 , 0.999899091826438)
(12 , 0.999899091826438)
(13 , 0.999899091826438)
(14 , 0.999899091826438)
(15 , 0.999899091826438)
(16 , 0.999899091826438)
(17 , 0.999899091826438)
(18 , 0.999899091826438)
(19 , 0.999899091826438)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.005988023952095809)
(2 , 0.017964071856287425)
(3 , 0.023952095808383235)
(4 , 0.029940119760479042)
(5 , 0.05089820359281437)
(6 , 0.0658682634730539)
(7 , 0.08083832335329341)
(8 , 0.09880239520958084)
(9 , 0.10778443113772455)
(10 , 0.11676646706586827)
(11 , 0.1317365269461078)
(12 , 0.1437125748502994)
(13 , 0.15568862275449102)
(14 , 0.17065868263473055)
(15 , 0.17664670658682635)
(16 , 0.18862275449101795)
(17 , 0.20658682634730538)
(18 , 0.2245508982035928)
(19 , 0.23353293413173654)
(20 , 0.24550898203592814)
(21 , 0.2634730538922156)
(22 , 0.2694610778443114)
(23 , 0.27245508982035926)
(24 , 0.281437125748503)
(25 , 0.2964071856287425)
(26 , 0.30538922155688625)
(27 , 0.31736526946107785)
(28 , 0.3263473053892216)
(29 , 0.32934131736526945)
(30 , 0.3383233532934132)
(31 , 0.344311377245509)
(32 , 0.3502994011976048)
(33 , 0.3652694610778443)
(34 , 0.38023952095808383)
(35 , 0.39221556886227543)
(36 , 0.4041916167664671)
(37 , 0.41916167664670656)
(38 , 0.4311377245508982)
(39 , 0.437125748502994)
(40 , 0.4550898203592814)
(41 , 0.46407185628742514)
(42 , 0.47604790419161674)
(43 , 0.49101796407185627)
(44 , 0.5059880239520959)
(45 , 0.5179640718562875)
(46 , 0.5269461077844312)
(47 , 0.5359281437125748)
(48 , 0.5508982035928144)
(49 , 0.5568862275449101)
(50 , 0.5748502994011976)
(51 , 0.5898203592814372)
(52 , 0.5988023952095808)
(53 , 0.6167664670658682)
(54 , 0.6287425149700598)
(55 , 0.6317365269461078)
(56 , 0.6437125748502994)
(57 , 0.655688622754491)
(58 , 0.6616766467065869)
(59 , 0.6766467065868264)
(60 , 0.688622754491018)
(61 , 0.7005988023952096)
(62 , 0.7155688622754491)
(63 , 0.7215568862275449)
(64 , 0.7335329341317365)
(65 , 0.7425149700598802)
(66 , 0.7574850299401198)
(67 , 0.7754491017964071)
(68 , 0.7874251497005988)
(69 , 0.7934131736526946)
(70 , 0.8023952095808383)
(71 , 0.8203592814371258)
(72 , 0.8293413173652695)
(73 , 0.8473053892215568)
(74 , 0.8622754491017964)
(75 , 0.874251497005988)
(76 , 0.8832335329341318)
(77 , 0.8922155688622755)
(78 , 0.8952095808383234)
(79 , 0.9041916167664671)
(80 , 0.9131736526946108)
(81 , 0.9251497005988024)
(82 , 0.9341317365269461)
(83 , 0.9461077844311377)
(84 , 0.9550898203592815)
(85 , 0.9580838323353293)
(86 , 0.9670658682634731)
(87 , 0.9790419161676647)
(88 , 0.9820359281437125)
(89 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.005988023952095809)
(2 , 0.017964071856287425)
(3 , 0.023952095808383235)
(4 , 0.029940119760479042)
(5 , 0.05089820359281437)
(6 , 0.0658682634730539)
(7 , 0.08083832335329341)
(8 , 0.09880239520958084)
(9 , 0.10778443113772455)
(10 , 0.11676646706586827)
(11 , 0.1317365269461078)
(12 , 0.1437125748502994)
(13 , 0.15568862275449102)
(14 , 0.17065868263473055)
(15 , 0.17664670658682635)
(16 , 0.18862275449101795)
(17 , 0.20658682634730538)
(18 , 0.2245508982035928)
(19 , 0.23353293413173654)
(20 , 0.24550898203592814)
(21 , 0.2634730538922156)
(22 , 0.2694610778443114)
(23 , 0.27245508982035926)
(24 , 0.281437125748503)
(25 , 0.2964071856287425)
(26 , 0.30538922155688625)
(27 , 0.31736526946107785)
(28 , 0.3263473053892216)
(29 , 0.32934131736526945)
(30 , 0.3383233532934132)
(31 , 0.344311377245509)
(32 , 0.3502994011976048)
(33 , 0.3652694610778443)
(34 , 0.38023952095808383)
(35 , 0.39221556886227543)
(36 , 0.4041916167664671)
(37 , 0.41916167664670656)
(38 , 0.4311377245508982)
(39 , 0.437125748502994)
(40 , 0.4550898203592814)
(41 , 0.46407185628742514)
(42 , 0.47604790419161674)
(43 , 0.49101796407185627)
(44 , 0.5059880239520959)
(45 , 0.5179640718562875)
(46 , 0.5269461077844312)
(47 , 0.5359281437125748)
(48 , 0.5508982035928144)
(49 , 0.5568862275449101)
(50 , 0.5748502994011976)
(51 , 0.5898203592814372)
(52 , 0.5988023952095808)
(53 , 0.6167664670658682)
(54 , 0.6287425149700598)
(55 , 0.6317365269461078)
(56 , 0.6437125748502994)
(57 , 0.655688622754491)
(58 , 0.6616766467065869)
(59 , 0.6766467065868264)
(60 , 0.688622754491018)
(61 , 0.7005988023952096)
(62 , 0.7155688622754491)
(63 , 0.7215568862275449)
(64 , 0.7335329341317365)
(65 , 0.7425149700598802)
(66 , 0.7574850299401198)
(67 , 0.7754491017964071)
(68 , 0.7874251497005988)
(69 , 0.7934131736526946)
(70 , 0.8023952095808383)
(71 , 0.8203592814371258)
(72 , 0.8293413173652695)
(73 , 0.8473053892215568)
(74 , 0.8622754491017964)
(75 , 0.874251497005988)
(76 , 0.8832335329341318)
(77 , 0.8922155688622755)
(78 , 0.8952095808383234)
(79 , 0.9041916167664671)
(80 , 0.9131736526946108)
(81 , 0.9251497005988024)
(82 , 0.9341317365269461)
(83 , 0.9461077844311377)
(84 , 0.9550898203592815)
(85 , 0.9580838323353293)
(86 , 0.9670658682634731)
(87 , 0.9790419161676647)
(88 , 0.9820359281437125)
(89 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.13,1.1) {\textbf{Airport}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=150,
line width=0.3mm,
%ylabel = Value of measure,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.004850011643415119)
(2 , 0.018388657196689036)
(3 , 0.027641996739843768)
(4 , 0.03655979422910007)
(5 , 0.04272021931960116)
(6 , 0.04758769608569553)
(7 , 0.055507864597667086)
(8 , 0.0680065414823126)
(9 , 0.07732444905476639)
(10 , 0.09274985710354172)
(11 , 0.09901136820712576)
(12 , 0.1125727713444969)
(13 , 0.11738626500412812)
(14 , 0.12430721680038953)
(15 , 0.12921967948853652)
(16 , 0.13398501174926436)
(17 , 0.14216186464000677)
(18 , 0.15071342379914052)
(19 , 0.1568145733217605)
(20 , 0.1645468594533946)
(21 , 0.17260092723924042)
(22 , 0.1757134237991405)
(23 , 0.18108103816923174)
(24 , 0.18903454918813642)
(25 , 0.19159662976056904)
(26 , 0.20093200245570209)
(27 , 0.20509875733005906)
(28 , 0.2087600821390012)
(29 , 0.21753233693926372)
(30 , 0.223837246226475)
(31 , 0.23715254990791118)
(32 , 0.243948070368567)
(33 , 0.2512712492325931)
(34 , 0.25684579884412645)
(35 , 0.26115862565361897)
(36 , 0.2659588881597053)
(37 , 0.274300865846688)
(38 , 0.2798775324427885)
(39 , 0.2848000508076296)
(40 , 0.2959158075237632)
(41 , 0.3021196307978915)
(42 , 0.30507970446895444)
(43 , 0.31497184410525647)
(44 , 0.32566208692338633)
(45 , 0.3331943180134217)
(46 , 0.33862173719753585)
(47 , 0.34481656328725363)
(48 , 0.3481338781040286)
(49 , 0.35442343925312786)
(50 , 0.35936130575608105)
(51 , 0.36089929504413915)
(52 , 0.36619440269280434)
(53 , 0.3753593581302792)
(54 , 0.37880316277494336)
(55 , 0.3886010965980058)
(56 , 0.3932018333086352)
(57 , 0.3979052437707729)
(58 , 0.4024308275292673)
(59 , 0.40766877659461864)
(60 , 0.41906291678133667)
(61 , 0.4260272667612253)
(62 , 0.43702500158773844)
(63 , 0.43938014691872895)
(64 , 0.4431706077862692)
(65 , 0.4431467917098884)
(66 , 0.4455373965323793)
(67 , 0.4577709210999852)
(68 , 0.47020450070918984)
(69 , 0.4713069204225501)
(70 , 0.4840384656095857)
(71 , 0.4867249190253403)
(72 , 0.4957459195122468)
(73 , 0.5073485826788323)
(74 , 0.51331054046616)
(75 , 0.521175138133243)
(76 , 0.5226776679298007)
(77 , 0.5379331879670597)
(78 , 0.5427906090564599)
(79 , 0.5510055676694117)
(80 , 0.5558375849440058)
(81 , 0.5611670935918878)
(82 , 0.5658260473781146)
(83 , 0.5686135868069522)
(84 , 0.5747449033596546)
(85 , 0.5841527827762135)
(86 , 0.5925328661854055)
(87 , 0.6006403878315727)
(88 , 0.6048066134597879)
(89 , 0.6087188009399411)
(90 , 0.6114221902322332)
(91 , 0.6173650951584563)
(92 , 0.6295345809429049)
(93 , 0.6366254207506827)
(94 , 0.6455617418549019)
(95 , 0.6529621906556301)
(96 , 0.6584023117471474)
(97 , 0.6631348307470839)
(98 , 0.6668538433854817)
(99 , 0.6714196498507526)
(100 , 0.6756874907381926)
(101 , 0.6838003048457777)
(102 , 0.6972129898173043)
(103 , 0.7001386624891505)
(104 , 0.7047055274467049)
(105 , 0.7126754450960052)
(106 , 0.7196011601075428)
(107 , 0.7252857929165696)
(108 , 0.735596566251032)
(109 , 0.7406884433812477)
(110 , 0.7497284967292589)
(111 , 0.755384021000487)
(112 , 0.7617497935940047)
(113 , 0.7714000677435061)
(114 , 0.7741907826491945)
(115 , 0.7780182907466604)
(116 , 0.7863899062175836)
(117 , 0.7887958591781866)
(118 , 0.7948880115163961)
(119 , 0.8069574697800453)
(120 , 0.8092829773270953)
(121 , 0.8233625124372843)
(122 , 0.8265157609501027)
(123 , 0.8282633317103119)
(124 , 0.831588055973072)
(125 , 0.8430700510193281)
(126 , 0.8535279547812097)
(127 , 0.8592348159281918)
(128 , 0.8624018248406969)
(129 , 0.8676265427525033)
(130 , 0.8706390117916041)
(131 , 0.8903544890657747)
(132 , 0.8928530601011918)
(133 , 0.8962047759171836)
(134 , 0.9009277684865677)
(135 , 0.9057290894849377)
(136 , 0.908856404936808)
(137 , 0.9151930689925271)
(138 , 0.9264289645828482)
(139 , 0.9309688379871711)
(140 , 0.9342194677900798)
(141 , 0.941016575989161)
(142 , 0.9428641742701696)
(143 , 0.9490251286068124)
(144 , 0.9627061413722294)
(145 , 0.9717027965366133)
(146 , 0.9797431039227724)
(147 , 0.9882009865148083)
(148 , 0.9936643944365645)
(149 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.5935187037407481)
(2 , 0.9897979595919184)
(3 , 0.9962992598519704)
(4 , 0.9961992398479695)
(5 , 0.997999599919984)
(6 , 0.997999599919984)
(7 , 0.9996999399879976)
(8 , 0.9998999799959992)
(9 , 0.9998999799959992)
(10 , 0.9998999799959992)
(11 , 0.9998999799959992)
(12 , 0.9998999799959992)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.004005340453938585)
(2 , 0.014686248331108143)
(3 , 0.021361815754339118)
(4 , 0.029372496662216287)
(5 , 0.036048064085447265)
(6 , 0.04138851802403204)
(7 , 0.050734312416555405)
(8 , 0.06008010680907877)
(9 , 0.06675567423230974)
(10 , 0.07476635514018691)
(11 , 0.08277703604806408)
(12 , 0.08945260347129506)
(13 , 0.09479305740987984)
(14 , 0.102803738317757)
(15 , 0.1041388518024032)
(16 , 0.10947930574098798)
(17 , 0.12016021361815754)
(18 , 0.1268357810413885)
(19 , 0.1321762349799733)
(20 , 0.13885180240320427)
(21 , 0.14285714285714285)
(22 , 0.14953271028037382)
(23 , 0.1548731642189586)
(24 , 0.1628838451268358)
(25 , 0.16688918558077437)
(26 , 0.17489986648865152)
(27 , 0.18157543391188252)
(28 , 0.1855807743658211)
(29 , 0.1909212283044059)
(30 , 0.19893190921228304)
(31 , 0.205607476635514)
(32 , 0.2136181575433912)
(33 , 0.21762349799732977)
(34 , 0.22429906542056074)
(35 , 0.23230974632843793)
(36 , 0.2363150867823765)
(37 , 0.24432576769025366)
(38 , 0.2523364485981308)
(39 , 0.2590120160213618)
(40 , 0.26702269692923897)
(41 , 0.27636849132176233)
(42 , 0.28304405874499333)
(43 , 0.2897196261682243)
(44 , 0.30040053404539385)
(45 , 0.30707610146862485)
(46 , 0.315086782376502)
(47 , 0.3204272363150868)
(48 , 0.32710280373831774)
(49 , 0.33511348464619495)
(50 , 0.3431241655540721)
(51 , 0.3471295060080107)
(52 , 0.35246995994659547)
(53 , 0.3604806408544726)
(54 , 0.3658210947930574)
(55 , 0.3751668891855808)
(56 , 0.38050734312416556)
(57 , 0.38584779706275035)
(58 , 0.39118825100133514)
(59 , 0.3991989319092123)
(60 , 0.40720961281708945)
(61 , 0.4152202937249666)
(62 , 0.42456608811748997)
(63 , 0.42857142857142855)
(64 , 0.43391188251001334)
(65 , 0.43658210947930576)
(66 , 0.44058744993324434)
(67 , 0.4499332443257677)
(68 , 0.45927903871829107)
(69 , 0.46194926568758343)
(70 , 0.4712950600801068)
(71 , 0.4739652870493992)
(72 , 0.48464619492656874)
(73 , 0.4939919893190921)
(74 , 0.5020026702269693)
(75 , 0.5086782376502003)
(76 , 0.5126835781041389)
(77 , 0.5233644859813084)
(78 , 0.5313751668891856)
(79 , 0.5420560747663551)
(80 , 0.5460614152202937)
(81 , 0.5527369826435247)
(82 , 0.5580774365821095)
(83 , 0.5607476635514018)
(84 , 0.5687583444592791)
(85 , 0.5794392523364486)
(86 , 0.5874499332443258)
(87 , 0.5941255006675568)
(88 , 0.5994659546061415)
(89 , 0.6074766355140186)
(90 , 0.6114819759679573)
(91 , 0.6194926568758344)
(92 , 0.6288384512683578)
(93 , 0.6355140186915887)
(94 , 0.6448598130841121)
(95 , 0.650200267022697)
(96 , 0.6568758344459279)
(97 , 0.6635514018691588)
(98 , 0.6688918558077437)
(99 , 0.6755674232309746)
(100 , 0.6809078771695594)
(101 , 0.6902536715620827)
(102 , 0.6969292389853138)
(103 , 0.7036048064085447)
(104 , 0.7102803738317757)
(105 , 0.7156208277703605)
(106 , 0.7236315086782377)
(107 , 0.7303070761014686)
(108 , 0.7383177570093458)
(109 , 0.7436582109479306)
(110 , 0.753004005340454)
(111 , 0.7596795727636849)
(112 , 0.7676902536715621)
(113 , 0.7770360480640854)
(114 , 0.7810413885180241)
(115 , 0.787716955941255)
(116 , 0.7957276368491322)
(117 , 0.7983978638184246)
(118 , 0.8050734312416555)
(119 , 0.8104138851802403)
(120 , 0.8144192256341789)
(121 , 0.822429906542056)
(122 , 0.8264352469959947)
(123 , 0.829105473965287)
(124 , 0.8344459279038718)
(125 , 0.8397863818424566)
(126 , 0.8477970627503337)
(127 , 0.8571428571428571)
(128 , 0.8651535380507344)
(129 , 0.8691588785046729)
(130 , 0.8744993324432577)
(131 , 0.8851802403204272)
(132 , 0.8878504672897196)
(133 , 0.8918558077436582)
(134 , 0.8958611481975968)
(135 , 0.9025367156208278)
(136 , 0.9052069425901201)
(137 , 0.9118825100133512)
(138 , 0.9198931909212283)
(139 , 0.9252336448598131)
(140 , 0.9292389853137517)
(141 , 0.9359145527369827)
(142 , 0.9439252336448598)
(143 , 0.9506008010680908)
(144 , 0.9586114819759679)
(145 , 0.9666221628838452)
(146 , 0.9746328437917223)
(147 , 0.9839786381842457)
(148 , 0.9919893190921228)
(149 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.004005340453938585)
(2 , 0.014686248331108143)
(3 , 0.021361815754339118)
(4 , 0.029372496662216287)
(5 , 0.036048064085447265)
(6 , 0.04138851802403204)
(7 , 0.050734312416555405)
(8 , 0.06008010680907877)
(9 , 0.06675567423230974)
(10 , 0.07476635514018691)
(11 , 0.08277703604806408)
(12 , 0.08945260347129506)
(13 , 0.09479305740987984)
(14 , 0.102803738317757)
(15 , 0.1041388518024032)
(16 , 0.10947930574098798)
(17 , 0.12016021361815754)
(18 , 0.1268357810413885)
(19 , 0.1321762349799733)
(20 , 0.13885180240320427)
(21 , 0.14285714285714285)
(22 , 0.14953271028037382)
(23 , 0.1548731642189586)
(24 , 0.1628838451268358)
(25 , 0.16688918558077437)
(26 , 0.17489986648865152)
(27 , 0.18157543391188252)
(28 , 0.1855807743658211)
(29 , 0.1909212283044059)
(30 , 0.19893190921228304)
(31 , 0.205607476635514)
(32 , 0.2136181575433912)
(33 , 0.21762349799732977)
(34 , 0.22429906542056074)
(35 , 0.23230974632843793)
(36 , 0.2363150867823765)
(37 , 0.24432576769025366)
(38 , 0.2523364485981308)
(39 , 0.2590120160213618)
(40 , 0.26702269692923897)
(41 , 0.27636849132176233)
(42 , 0.28304405874499333)
(43 , 0.2897196261682243)
(44 , 0.30040053404539385)
(45 , 0.30707610146862485)
(46 , 0.315086782376502)
(47 , 0.3204272363150868)
(48 , 0.32710280373831774)
(49 , 0.33511348464619495)
(50 , 0.3431241655540721)
(51 , 0.3471295060080107)
(52 , 0.35246995994659547)
(53 , 0.3604806408544726)
(54 , 0.3658210947930574)
(55 , 0.3751668891855808)
(56 , 0.38050734312416556)
(57 , 0.38584779706275035)
(58 , 0.39118825100133514)
(59 , 0.3991989319092123)
(60 , 0.40720961281708945)
(61 , 0.4152202937249666)
(62 , 0.42456608811748997)
(63 , 0.42857142857142855)
(64 , 0.43391188251001334)
(65 , 0.43658210947930576)
(66 , 0.44058744993324434)
(67 , 0.4499332443257677)
(68 , 0.45927903871829107)
(69 , 0.46194926568758343)
(70 , 0.4712950600801068)
(71 , 0.4739652870493992)
(72 , 0.48464619492656874)
(73 , 0.4939919893190921)
(74 , 0.5020026702269693)
(75 , 0.5086782376502003)
(76 , 0.5126835781041389)
(77 , 0.5233644859813084)
(78 , 0.5313751668891856)
(79 , 0.5420560747663551)
(80 , 0.5460614152202937)
(81 , 0.5527369826435247)
(82 , 0.5580774365821095)
(83 , 0.5607476635514018)
(84 , 0.5687583444592791)
(85 , 0.5794392523364486)
(86 , 0.5874499332443258)
(87 , 0.5941255006675568)
(88 , 0.5994659546061415)
(89 , 0.6074766355140186)
(90 , 0.6114819759679573)
(91 , 0.6194926568758344)
(92 , 0.6288384512683578)
(93 , 0.6355140186915887)
(94 , 0.6448598130841121)
(95 , 0.650200267022697)
(96 , 0.6568758344459279)
(97 , 0.6635514018691588)
(98 , 0.6688918558077437)
(99 , 0.6755674232309746)
(100 , 0.6809078771695594)
(101 , 0.6902536715620827)
(102 , 0.6969292389853138)
(103 , 0.7036048064085447)
(104 , 0.7102803738317757)
(105 , 0.7156208277703605)
(106 , 0.7236315086782377)
(107 , 0.7303070761014686)
(108 , 0.7383177570093458)
(109 , 0.7436582109479306)
(110 , 0.753004005340454)
(111 , 0.7596795727636849)
(112 , 0.7676902536715621)
(113 , 0.7770360480640854)
(114 , 0.7810413885180241)
(115 , 0.787716955941255)
(116 , 0.7957276368491322)
(117 , 0.7983978638184246)
(118 , 0.8050734312416555)
(119 , 0.8104138851802403)
(120 , 0.8144192256341789)
(121 , 0.822429906542056)
(122 , 0.8264352469959947)
(123 , 0.829105473965287)
(124 , 0.8344459279038718)
(125 , 0.8397863818424566)
(126 , 0.8477970627503337)
(127 , 0.8571428571428571)
(128 , 0.8651535380507344)
(129 , 0.8691588785046729)
(130 , 0.8744993324432577)
(131 , 0.8851802403204272)
(132 , 0.8878504672897196)
(133 , 0.8918558077436582)
(134 , 0.8958611481975968)
(135 , 0.9025367156208278)
(136 , 0.9052069425901201)
(137 , 0.9118825100133512)
(138 , 0.9198931909212283)
(139 , 0.9252336448598131)
(140 , 0.9292389853137517)
(141 , 0.9359145527369827)
(142 , 0.9439252336448598)
(143 , 0.9506008010680908)
(144 , 0.9586114819759679)
(145 , 0.9666221628838452)
(146 , 0.9746328437917223)
(147 , 0.9839786381842457)
(148 , 0.9919893190921228)
(149 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.11,1.1) {\textbf{Adult}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=200,
line width=0.3mm,
%ylabel = Value of measure,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.0038009047863323646)
(2 , 0.010829570427039727)
(3 , 0.022477163961385088)
(4 , 0.0315799139967448)
(5 , 0.04039028674084817)
(6 , 0.044474069195255254)
(7 , 0.04801531761462351)
(8 , 0.05145945877480193)
(9 , 0.06060654038500917)
(10 , 0.06764153910783761)
(11 , 0.07185303871835307)
(12 , 0.07447176817541792)
(13 , 0.07997099448388548)
(14 , 0.08739442224347323)
(15 , 0.08835810623956361)
(16 , 0.09633990073949289)
(17 , 0.10275953498289013)
(18 , 0.10487478441132946)
(19 , 0.10977447894566848)
(20 , 0.11325134103013913)
(21 , 0.11614344853209711)
(22 , 0.11871784641431446)
(23 , 0.12451472758247256)
(24 , 0.1314209536355058)
(25 , 0.13619081998636276)
(26 , 0.13998750271794774)
(27 , 0.14688845120254673)
(28 , 0.1546886973483385)
(29 , 0.1588463657608248)
(30 , 0.16414082241404424)
(31 , 0.17516355184577678)
(32 , 0.18053294997076227)
(33 , 0.18546642094308036)
(34 , 0.19614188637184057)
(35 , 0.19883344627329783)
(36 , 0.209646128481348)
(37 , 0.22298465494202063)
(38 , 0.23538166319402665)
(39 , 0.23884374808688144)
(40 , 0.2415901947000547)
(41 , 0.2493545533804937)
(42 , 0.25092621326020736)
(43 , 0.26096942599054684)
(44 , 0.2696056389763206)
(45 , 0.28090702402138046)
(46 , 0.2844356062765066)
(47 , 0.28716622018437715)
(48 , 0.2895643472808912)
(49 , 0.2917619267769045)
(50 , 0.294821860955071)
(51 , 0.30120349670574176)
(52 , 0.3041927114668896)
(53 , 0.3142528124162186)
(54 , 0.31736446676504054)
(55 , 0.32273175386265235)
(56 , 0.32787949411340017)
(57 , 0.3340595267498834)
(58 , 0.3404443290416147)
(59 , 0.34827201854326445)
(60 , 0.35274423003443084)
(61 , 0.35665385273050837)
(62 , 0.3600937718359394)
(63 , 0.36427043949478893)
(64 , 0.3712938275670621)
(65 , 0.3744360918128025)
(66 , 0.378119834579895)
(67 , 0.3855643726132197)
(68 , 0.3930173547560391)
(69 , 0.40090626405152596)
(70 , 0.40537319797425814)
(71 , 0.4075549447649688)
(72 , 0.410328834734)
(73 , 0.41412551746558496)
(74 , 0.41590616905529415)
(75 , 0.4175559369478344)
(76 , 0.4212270135506847)
(77 , 0.426220648803153)
(78 , 0.43373273971243587)
(79 , 0.4375135897387181)
(80 , 0.4403550325837075)
(81 , 0.44208713054382176)
(82 , 0.44689182884634465)
(83 , 0.44935645330513)
(84 , 0.4569318750356236)
(85 , 0.4605364542762026)
(86 , 0.46891089986763856)
(87 , 0.4740470294678311)
(88 , 0.4791293278699945)
(89 , 0.4809522000071775)
(90 , 0.4840902421981706)
(91 , 0.48793970061409786)
(92 , 0.4897245742585544)
(93 , 0.49939202411637673)
(94 , 0.5055815563760415)
(95 , 0.5116623707259612)
(96 , 0.5149059642856388)
(97 , 0.519763438272504)
(98 , 0.5220781797877573)
(99 , 0.5269673191852279)
(100 , 0.5323451614197081)
(101 , 0.5388260154569424)
(102 , 0.5431662877372531)
(103 , 0.5451295431947866)
(104 , 0.5480628157305316)
(105 , 0.5578685378813307)
(106 , 0.5621950884837124)
(107 , 0.566878402712248)
(108 , 0.5715838827282074)
(109 , 0.5730362695613074)
(110 , 0.5776562529686322)
(111 , 0.5816745935744548)
(112 , 0.5849055209698905)
(113 , 0.5903488050529552)
(114 , 0.5921305121563512)
(115 , 0.5971283694635668)
(116 , 0.603979708804884)
(117 , 0.610448952191563)
(118 , 0.6217830581609152)
(119 , 0.6262879905763739)
(120 , 0.632248476365993)
(121 , 0.63542873910446)
(122 , 0.6399072836777474)
(123 , 0.6481033474561064)
(124 , 0.6511231721141728)
(125 , 0.6568978874949072)
(126 , 0.6625512188016542)
(127 , 0.6673126410430164)
(128 , 0.6720466199285207)
(129 , 0.674901784451439)
(130 , 0.6792779441971024)
(131 , 0.6815926857123557)
(132 , 0.6860627861761484)
(133 , 0.6921773769640471)
(134 , 0.6977146017652411)
(135 , 0.704246120459444)
(136 , 0.7071213397424124)
(137 , 0.7081462435323399)
(138 , 0.7120674768789726)
(139 , 0.7153184590344583)
(140 , 0.7243515451664861)
(141 , 0.7256097174812066)
(142 , 0.7317116421048632)
(143 , 0.7365036742431439)
(144 , 0.7411458234378925)
(145 , 0.7453330462336105)
(146 , 0.7478251140482539)
(147 , 0.7508386056241991)
(148 , 0.7582894767396449)
(149 , 0.7657667356972618)
(150 , 0.7696404709279865)
(151 , 0.7749391496359533)
(152 , 0.7850583593517457)
(153 , 0.7892698589622612)
(154 , 0.7977319121897054)
(155 , 0.8016489234815908)
(156 , 0.8057548717234216)
(157 , 0.8073539749589933)
(158 , 0.8117100799446066)
(159 , 0.8132585185232097)
(160 , 0.8150064491886266)
(161 , 0.818122325592196)
(162 , 0.8224150997565985)
(163 , 0.8259489595801589)
(164 , 0.8316920095502879)
(165 , 0.8351287621146584)
(166 , 0.8392874860408315)
(167 , 0.8448014895409148)
(168 , 0.8453345239527721)
(169 , 0.8497708479785857)
(170 , 0.8588999858561166)
(171 , 0.8652288459224451)
(172 , 0.8714426549969073)
(173 , 0.8778622892403046)
(174 , 0.8797748800408695)
(175 , 0.886364451987849)
(176 , 0.8926616466435721)
(177 , 0.8979856576800231)
(178 , 0.9069100259023058)
(179 , 0.9094612024834126)
(180 , 0.9113009628395852)
(181 , 0.9193587543249674)
(182 , 0.9249846422758564)
(183 , 0.9323447392142334)
(184 , 0.9353635083586129)
(185 , 0.9378186331942167)
(186 , 0.9444134827096303)
(187 , 0.9511814364696867)
(188 , 0.9519340177284079)
(189 , 0.9564801151776535)
(190 , 0.9659195740791171)
(191 , 0.9713132490189)
(192 , 0.9731055112591644)
(193 , 0.9781793655518332)
(194 , 0.9796486406039228)
(195 , 0.9810387521294989)
(196 , 0.9830421171071325)
(197 , 0.9922556960796111)
(198 , 0.9965463592166399)
(199 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.23002105685350446)
(2 , 0.5965105785621178)
(3 , 0.8679434473077309)
(4 , 0.9067482201945252)
(5 , 0.9175774591396771)
(6 , 0.9269026371202246)
(7 , 0.9367291687556403)
(8 , 0.9579865637220495)
(9 , 0.9636017246565728)
(10 , 0.9715231124034894)
(11 , 0.9838564123132457)
(12 , 0.9838564123132457)
(13 , 0.994886192720345)
(14 , 0.994886192720345)
(15 , 0.9950867341822922)
(16 , 0.9951870049132658)
(17 , 0.9959891707610549)
(18 , 0.9960894414920285)
(19 , 0.9960894414920285)
(20 , 0.9960894414920285)
(21 , 0.9961897122230021)
(22 , 0.9963902536849494)
(23 , 0.9970921488017648)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
(150 , 1.0)
(151 , 1.0)
(152 , 1.0)
(153 , 1.0)
(154 , 1.0)
(155 , 1.0)
(156 , 1.0)
(157 , 1.0)
(158 , 1.0)
(159 , 1.0)
(160 , 1.0)
(161 , 1.0)
(162 , 1.0)
(163 , 1.0)
(164 , 1.0)
(165 , 1.0)
(166 , 1.0)
(167 , 1.0)
(168 , 1.0)
(169 , 1.0)
(170 , 1.0)
(171 , 1.0)
(172 , 1.0)
(173 , 1.0)
(174 , 1.0)
(175 , 1.0)
(176 , 1.0)
(177 , 1.0)
(178 , 1.0)
(179 , 1.0)
(180 , 1.0)
(181 , 1.0)
(182 , 1.0)
(183 , 1.0)
(184 , 1.0)
(185 , 1.0)
(186 , 1.0)
(187 , 1.0)
(188 , 1.0)
(189 , 1.0)
(190 , 1.0)
(191 , 1.0)
(192 , 1.0)
(193 , 1.0)
(194 , 1.0)
(195 , 1.0)
(196 , 1.0)
(197 , 1.0)
(198 , 1.0)
(199 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.003069367710251688)
(2 , 0.007366482504604052)
(3 , 0.013505217925107428)
(4 , 0.019643953345610803)
(5 , 0.02394106813996317)
(6 , 0.030079803560466543)
(7 , 0.03621853898096992)
(8 , 0.041743400859422956)
(9 , 0.04788213627992634)
(10 , 0.053406998158379376)
(11 , 0.05831798649478207)
(12 , 0.06384284837323512)
(13 , 0.06998158379373849)
(14 , 0.07550644567219153)
(15 , 0.08103130755064457)
(16 , 0.08594229588704727)
(17 , 0.09023941068139964)
(18 , 0.09453652547575199)
(19 , 0.10006138735420503)
(20 , 0.10558624923265807)
(21 , 0.1111111111111111)
(22 , 0.11602209944751381)
(23 , 0.12093308778391651)
(24 , 0.12645794966236956)
(25 , 0.1319828115408226)
(26 , 0.13750767341927564)
(27 , 0.143646408839779)
(28 , 0.1497851442602824)
(29 , 0.15592387968078575)
(30 , 0.1596071209330878)
(31 , 0.16574585635359115)
(32 , 0.1712707182320442)
(33 , 0.1761817065684469)
(34 , 0.18232044198895028)
(35 , 0.18723143032535297)
(36 , 0.19337016574585636)
(37 , 0.19889502762430938)
(38 , 0.20441988950276244)
(39 , 0.20994475138121546)
(40 , 0.21485573971761818)
(41 , 0.22099447513812154)
(42 , 0.22529158993247392)
(43 , 0.2302025782688766)
(44 , 0.23572744014732966)
(45 , 0.24186617556783302)
(46 , 0.2480049109883364)
(47 , 0.2529158993247391)
(48 , 0.25844076120319215)
(49 , 0.2639656230816452)
(50 , 0.2694904849600982)
(51 , 0.2737875997544506)
(52 , 0.27808471454880296)
(53 , 0.283609576427256)
(54 , 0.28974831184775934)
(55 , 0.29404542664211175)
(56 , 0.3001841620626151)
(57 , 0.30570902394106814)
(58 , 0.3106200122774708)
(59 , 0.3161448741559239)
(60 , 0.32166973603437693)
(61 , 0.3265807243707796)
(62 , 0.33026396562308163)
(63 , 0.33578882750153466)
(64 , 0.34131368937998774)
(65 , 0.3456108041743401)
(66 , 0.3505217925107428)
(67 , 0.35359116022099446)
(68 , 0.3578882750153468)
(69 , 0.36402701043585023)
(70 , 0.36955187231430325)
(71 , 0.3750767341927563)
(72 , 0.37998772252915897)
(73 , 0.38551258440761205)
(74 , 0.39103744628606507)
(75 , 0.3965623081645181)
(76 , 0.40085942295887045)
(77 , 0.4057704112952732)
(78 , 0.4112952731737262)
(79 , 0.41559238796807857)
(80 , 0.42050337630448126)
(81 , 0.425414364640884)
(82 , 0.43155310006138736)
(83 , 0.43646408839779005)
(84 , 0.4419889502762431)
(85 , 0.4468999386126458)
(86 , 0.4530386740331492)
(87 , 0.45794966236955187)
(88 , 0.4622467771639042)
(89 , 0.46593001841620624)
(90 , 0.4696132596685083)
(91 , 0.474524248004911)
(92 , 0.480049109883364)
(93 , 0.48557397176181705)
(94 , 0.4904849600982198)
(95 , 0.49662369551872315)
(96 , 0.5021485573971762)
(97 , 0.5082872928176796)
(98 , 0.5131982811540823)
(99 , 0.5187231430325353)
(100 , 0.5230202578268877)
(101 , 0.5267034990791897)
(102 , 0.531000613873542)
(103 , 0.536525475751995)
(104 , 0.5426642111724984)
(105 , 0.5469613259668509)
(106 , 0.5512584407612032)
(107 , 0.5561694290976059)
(108 , 0.5623081645181093)
(109 , 0.565377532228361)
(110 , 0.570902394106814)
(111 , 0.5758133824432167)
(112 , 0.58195211786372)
(113 , 0.5868631062001227)
(114 , 0.5905463474524248)
(115 , 0.5948434622467772)
(116 , 0.5991405770411296)
(117 , 0.6040515653775322)
(118 , 0.6095764272559853)
(119 , 0.6138735420503376)
(120 , 0.6187845303867403)
(121 , 0.6243093922651933)
(122 , 0.6286065070595457)
(123 , 0.6341313689379988)
(124 , 0.6384284837323512)
(125 , 0.6445672191528545)
(126 , 0.6500920810313076)
(127 , 0.6556169429097606)
(128 , 0.6611418047882136)
(129 , 0.667280540208717)
(130 , 0.670963781461019)
(131 , 0.6758747697974218)
(132 , 0.6801718845917741)
(133 , 0.6850828729281768)
(134 , 0.6899938612645795)
(135 , 0.6955187231430325)
(136 , 0.7010435850214856)
(137 , 0.7041129527317372)
(138 , 0.7096378146101903)
(139 , 0.714548802946593)
(140 , 0.7188459177409454)
(141 , 0.7237569060773481)
(142 , 0.7292817679558011)
(143 , 0.7341927562922038)
(144 , 0.7397176181706568)
(145 , 0.7440147329650092)
(146 , 0.7483118477593615)
(147 , 0.7507673419275629)
(148 , 0.7556783302639656)
(149 , 0.7599754450583179)
(150 , 0.7648864333947207)
(151 , 0.7691835481890731)
(152 , 0.7740945365254758)
(153 , 0.7802332719459791)
(154 , 0.7833026396562308)
(155 , 0.7888275015346838)
(156 , 0.7937384898710865)
(157 , 0.7992633517495396)
(158 , 0.8047882136279927)
(159 , 0.8096992019643954)
(160 , 0.8133824432166974)
(161 , 0.8195211786372008)
(162 , 0.8250460405156538)
(163 , 0.8293431553100061)
(164 , 0.8336402701043585)
(165 , 0.8379373848987108)
(166 , 0.8434622467771639)
(167 , 0.8483732351135667)
(168 , 0.850828729281768)
(169 , 0.8557397176181707)
(170 , 0.861878453038674)
(171 , 0.8680171884591774)
(172 , 0.8729281767955801)
(173 , 0.8778391651319828)
(174 , 0.8815224063842848)
(175 , 0.8833640270104358)
(176 , 0.8888888888888888)
(177 , 0.892572130141191)
(178 , 0.898096992019644)
(179 , 0.9023941068139963)
(180 , 0.9060773480662984)
(181 , 0.9085328422344997)
(182 , 0.9140577041129527)
(183 , 0.9189686924493554)
(184 , 0.9238796807857581)
(185 , 0.9300184162062615)
(186 , 0.9355432780847146)
(187 , 0.9410681399631676)
(188 , 0.9441375076734193)
(189 , 0.9502762430939227)
(190 , 0.9558011049723757)
(191 , 0.9613259668508287)
(192 , 0.9656230816451811)
(193 , 0.9705340699815838)
(194 , 0.9760589318600368)
(195 , 0.9797421731123389)
(196 , 0.9852670349907919)
(197 , 0.9895641497851443)
(198 , 0.994475138121547)
(199 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.003069367710251688)
(2 , 0.007366482504604052)
(3 , 0.013505217925107428)
(4 , 0.019643953345610803)
(5 , 0.02394106813996317)
(6 , 0.030079803560466543)
(7 , 0.03621853898096992)
(8 , 0.041743400859422956)
(9 , 0.04788213627992634)
(10 , 0.053406998158379376)
(11 , 0.05831798649478207)
(12 , 0.06384284837323512)
(13 , 0.06998158379373849)
(14 , 0.07550644567219153)
(15 , 0.08103130755064457)
(16 , 0.08594229588704727)
(17 , 0.09023941068139964)
(18 , 0.09453652547575199)
(19 , 0.10006138735420503)
(20 , 0.10558624923265807)
(21 , 0.1111111111111111)
(22 , 0.11602209944751381)
(23 , 0.12093308778391651)
(24 , 0.12645794966236956)
(25 , 0.1319828115408226)
(26 , 0.13750767341927564)
(27 , 0.143646408839779)
(28 , 0.1497851442602824)
(29 , 0.15592387968078575)
(30 , 0.1596071209330878)
(31 , 0.16574585635359115)
(32 , 0.1712707182320442)
(33 , 0.1761817065684469)
(34 , 0.18232044198895028)
(35 , 0.18723143032535297)
(36 , 0.19337016574585636)
(37 , 0.19889502762430938)
(38 , 0.20441988950276244)
(39 , 0.20994475138121546)
(40 , 0.21485573971761818)
(41 , 0.22099447513812154)
(42 , 0.22529158993247392)
(43 , 0.2302025782688766)
(44 , 0.23572744014732966)
(45 , 0.24186617556783302)
(46 , 0.2480049109883364)
(47 , 0.2529158993247391)
(48 , 0.25844076120319215)
(49 , 0.2639656230816452)
(50 , 0.2694904849600982)
(51 , 0.2737875997544506)
(52 , 0.27808471454880296)
(53 , 0.283609576427256)
(54 , 0.28974831184775934)
(55 , 0.29404542664211175)
(56 , 0.3001841620626151)
(57 , 0.30570902394106814)
(58 , 0.3106200122774708)
(59 , 0.3161448741559239)
(60 , 0.32166973603437693)
(61 , 0.3265807243707796)
(62 , 0.33026396562308163)
(63 , 0.33578882750153466)
(64 , 0.34131368937998774)
(65 , 0.3456108041743401)
(66 , 0.3505217925107428)
(67 , 0.35359116022099446)
(68 , 0.3578882750153468)
(69 , 0.36402701043585023)
(70 , 0.36955187231430325)
(71 , 0.3750767341927563)
(72 , 0.37998772252915897)
(73 , 0.38551258440761205)
(74 , 0.39103744628606507)
(75 , 0.3965623081645181)
(76 , 0.40085942295887045)
(77 , 0.4057704112952732)
(78 , 0.4112952731737262)
(79 , 0.41559238796807857)
(80 , 0.42050337630448126)
(81 , 0.425414364640884)
(82 , 0.43155310006138736)
(83 , 0.43646408839779005)
(84 , 0.4419889502762431)
(85 , 0.4468999386126458)
(86 , 0.4530386740331492)
(87 , 0.45794966236955187)
(88 , 0.4622467771639042)
(89 , 0.46593001841620624)
(90 , 0.4696132596685083)
(91 , 0.474524248004911)
(92 , 0.480049109883364)
(93 , 0.48557397176181705)
(94 , 0.4904849600982198)
(95 , 0.49662369551872315)
(96 , 0.5021485573971762)
(97 , 0.5082872928176796)
(98 , 0.5131982811540823)
(99 , 0.5187231430325353)
(100 , 0.5230202578268877)
(101 , 0.5267034990791897)
(102 , 0.531000613873542)
(103 , 0.536525475751995)
(104 , 0.5426642111724984)
(105 , 0.5469613259668509)
(106 , 0.5512584407612032)
(107 , 0.5561694290976059)
(108 , 0.5623081645181093)
(109 , 0.565377532228361)
(110 , 0.570902394106814)
(111 , 0.5758133824432167)
(112 , 0.58195211786372)
(113 , 0.5868631062001227)
(114 , 0.5905463474524248)
(115 , 0.5948434622467772)
(116 , 0.5991405770411296)
(117 , 0.6040515653775322)
(118 , 0.6095764272559853)
(119 , 0.6138735420503376)
(120 , 0.6187845303867403)
(121 , 0.6243093922651933)
(122 , 0.6286065070595457)
(123 , 0.6341313689379988)
(124 , 0.6384284837323512)
(125 , 0.6445672191528545)
(126 , 0.6500920810313076)
(127 , 0.6556169429097606)
(128 , 0.6611418047882136)
(129 , 0.667280540208717)
(130 , 0.670963781461019)
(131 , 0.6758747697974218)
(132 , 0.6801718845917741)
(133 , 0.6850828729281768)
(134 , 0.6899938612645795)
(135 , 0.6955187231430325)
(136 , 0.7010435850214856)
(137 , 0.7041129527317372)
(138 , 0.7096378146101903)
(139 , 0.714548802946593)
(140 , 0.7188459177409454)
(141 , 0.7237569060773481)
(142 , 0.7292817679558011)
(143 , 0.7341927562922038)
(144 , 0.7397176181706568)
(145 , 0.7440147329650092)
(146 , 0.7483118477593615)
(147 , 0.7507673419275629)
(148 , 0.7556783302639656)
(149 , 0.7599754450583179)
(150 , 0.7648864333947207)
(151 , 0.7691835481890731)
(152 , 0.7740945365254758)
(153 , 0.7802332719459791)
(154 , 0.7833026396562308)
(155 , 0.7888275015346838)
(156 , 0.7937384898710865)
(157 , 0.7992633517495396)
(158 , 0.8047882136279927)
(159 , 0.8096992019643954)
(160 , 0.8133824432166974)
(161 , 0.8195211786372008)
(162 , 0.8250460405156538)
(163 , 0.8293431553100061)
(164 , 0.8336402701043585)
(165 , 0.8379373848987108)
(166 , 0.8434622467771639)
(167 , 0.8483732351135667)
(168 , 0.850828729281768)
(169 , 0.8557397176181707)
(170 , 0.861878453038674)
(171 , 0.8680171884591774)
(172 , 0.8729281767955801)
(173 , 0.8778391651319828)
(174 , 0.8815224063842848)
(175 , 0.8833640270104358)
(176 , 0.8888888888888888)
(177 , 0.892572130141191)
(178 , 0.898096992019644)
(179 , 0.9023941068139963)
(180 , 0.9060773480662984)
(181 , 0.9085328422344997)
(182 , 0.9140577041129527)
(183 , 0.9189686924493554)
(184 , 0.9238796807857581)
(185 , 0.9300184162062615)
(186 , 0.9355432780847146)
(187 , 0.9410681399631676)
(188 , 0.9441375076734193)
(189 , 0.9502762430939227)
(190 , 0.9558011049723757)
(191 , 0.9613259668508287)
(192 , 0.9656230816451811)
(193 , 0.9705340699815838)
(194 , 0.9760589318600368)
(195 , 0.9797421731123389)
(196 , 0.9852670349907919)
(197 , 0.9895641497851443)
(198 , 0.994475138121547)
(199 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
(150 , 1.0)
(151 , 1.0)
(152 , 1.0)
(153 , 1.0)
(154 , 1.0)
(155 , 1.0)
(156 , 1.0)
(157 , 1.0)
(158 , 1.0)
(159 , 1.0)
(160 , 1.0)
(161 , 1.0)
(162 , 1.0)
(163 , 1.0)
(164 , 1.0)
(165 , 1.0)
(166 , 1.0)
(167 , 1.0)
(168 , 1.0)
(169 , 1.0)
(170 , 1.0)
(171 , 1.0)
(172 , 1.0)
(173 , 1.0)
(174 , 1.0)
(175 , 1.0)
(176 , 1.0)
(177 , 1.0)
(178 , 1.0)
(179 , 1.0)
(180 , 1.0)
(181 , 1.0)
(182 , 1.0)
(183 , 1.0)
(184 , 1.0)
(185 , 1.0)
(186 , 1.0)
(187 , 1.0)
(188 , 1.0)
(189 , 1.0)
(190 , 1.0)
(191 , 1.0)
(192 , 1.0)
(193 , 1.0)
(194 , 1.0)
(195 , 1.0)
(196 , 1.0)
(197 , 1.0)
(198 , 1.0)
(199 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.1,1.1) {\textbf{Flight}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=220,
line width=0.3mm,
%ylabel = Value of measure,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt}
]
\addplot[mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.004434845661844361)
(2 , 0.008028163176120148)
(3 , 0.011959217739587337)
(4 , 0.018197886277794863)
(5 , 0.021577559522317)
(6 , 0.02637982215585746)
(7 , 0.032507958568875076)
(8 , 0.03382717995192876)
(9 , 0.040466783305350626)
(10 , 0.04543765860208589)
(11 , 0.04780540000603833)
(12 , 0.05578494951598699)
(13 , 0.06095718773523257)
(14 , 0.062396919838111374)
(15 , 0.06918748141806576)
(16 , 0.07610034474765158)
(17 , 0.08029237794003939)
(18 , 0.0895770764559921)
(19 , 0.09341397402392713)
(20 , 0.09513643297480329)
(21 , 0.10085186494816503)
(22 , 0.10550214590956937)
(23 , 0.11061553600660737)
(24 , 0.1148385284285044)
(25 , 0.12028684109932386)
(26 , 0.1264784311397653)
(27 , 0.13090253062277177)
(28 , 0.1346708573352649)
(29 , 0.1384043868972353)
(30 , 0.14040164099268082)
(31 , 0.14705634016875593)
(32 , 0.15750981356403163)
(33 , 0.1623839732512257)
(34 , 0.16374899382504096)
(35 , 0.16836447763592252)
(36 , 0.1752036528820484)
(37 , 0.17848609879422755)
(38 , 0.1817270951594605)
(39 , 0.18734325290927206)
(40 , 0.19046041235646816)
(41 , 0.1955108605488841)
(42 , 0.19917070202739456)
(43 , 0.2053602451766288)
(44 , 0.20528681295456977)
(45 , 0.20866188069387565)
(46 , 0.21191464668355012)
(47 , 0.21917752840957064)
(48 , 0.2268702572891075)
(49 , 0.23437774251439092)
(50 , 0.2374432179586047)
(51 , 0.24410405780830147)
(52 , 0.24934409929878623)
(53 , 0.25298807737044077)
(54 , 0.2587273044540864)
(55 , 0.264732115671869)
(56 , 0.26746266854230133)
(57 , 0.2744315655186848)
(58 , 0.27752492985559696)
(59 , 0.27875050596592027)
(60 , 0.2847389420540451)
(61 , 0.29191380745815515)
(62 , 0.3010728780262647)
(63 , 0.3066834068252564)
(64 , 0.31345068501772866)
(65 , 0.31623394533674687)
(66 , 0.3170194398375178)
(67 , 0.3235149932222315)
(68 , 0.32701773580058774)
(69 , 0.3354887950616703)
(70 , 0.3396734082734319)
(71 , 0.34944577861950493)
(72 , 0.35245649972392556)
(73 , 0.35878574319805256)
(74 , 0.36484940253804277)
(75 , 0.3699313216827697)
(76 , 0.3728373954742212)
(77 , 0.37360625898393346)
(78 , 0.3742059981076491)
(79 , 0.38032338834182877)
(80 , 0.38887964944941183)
(81 , 0.394546723618003)
(82 , 0.39590176559718304)
(83 , 0.39971230944082514)
(84 , 0.4010246225660545)
(85 , 0.40797714441278016)
(86 , 0.4062812950475979)
(87 , 0.411536176499335)
(88 , 0.4190935546977944)
(89 , 0.42270887629254783)
(90 , 0.426915749446188)
(91 , 0.4313142627891042)
(92 , 0.43757826160600105)
(93 , 0.43943453606954924)
(94 , 0.44542143698926867)
(95 , 0.4505767883560547)
(96 , 0.4549545769254978)
(97 , 0.4558800276125624)
(98 , 0.4636172763758563)
(99 , 0.4664778068379471)
(100 , 0.4706890296354026)
(101 , 0.4757218233911563)
(102 , 0.47780734966991323)
(103 , 0.48675891664189075)
(104 , 0.4943109217509312)
(105 , 0.4979850914678922)
(106 , 0.4994437573144378)
(107 , 0.5057026389033167)
(108 , 0.5156896769647469)
(109 , 0.5178473561585584)
(110 , 0.5217367053136784)
(111 , 0.5236211245313259)
(112 , 0.5316477525390406)
(113 , 0.5348066173945838)
(114 , 0.5391334895452473)
(115 , 0.5435340497793707)
(116 , 0.5464521490566646)
(117 , 0.5519864311581874)
(118 , 0.5571870699929331)
(119 , 0.5638177181973234)
(120 , 0.5655790680811367)
(121 , 0.5713185510261833)
(122 , 0.5750820163720594)
(123 , 0.579439847752232)
(124 , 0.5841072714274969)
(125 , 0.5890766115558267)
(126 , 0.5944581444010105)
(127 , 0.6001295682134171)
(128 , 0.604946159085408)
(129 , 0.6100690160542794)
(130 , 0.6179695043913492)
(131 , 0.6251858193424055)
(132 , 0.6331295482562278)
(133 , 0.6347123068822111)
(134 , 0.6399646297199393)
(135 , 0.6476079773491019)
(136 , 0.6512890553238873)
(137 , 0.6553142668828866)
(138 , 0.6619500323152949)
(139 , 0.6670414183318553)
(140 , 0.6718743843335041)
(141 , 0.6760201066123285)
(142 , 0.6761749027598746)
(143 , 0.6782775717524919)
(144 , 0.6839497631491012)
(145 , 0.6842987580999323)
(146 , 0.6862765667289092)
(147 , 0.6864382711342797)
(148 , 0.696004928914027)
(149 , 0.696879463182312)
(150 , 0.7088911325090843)
(151 , 0.7121804866790878)
(152 , 0.7189587669117989)
(153 , 0.7248788880058827)
(154 , 0.728085087220593)
(155 , 0.7326813814264068)
(156 , 0.7313731620835919)
(157 , 0.7368048437633528)
(158 , 0.742140833279176)
(159 , 0.7494336507891022)
(160 , 0.7509143207161254)
(161 , 0.755558716865309)
(162 , 0.7624495761144171)
(163 , 0.7695937381504189)
(164 , 0.7707430675632733)
(165 , 0.7782334100746962)
(166 , 0.7861891644743609)
(167 , 0.7863636619497765)
(168 , 0.7898328866846145)
(169 , 0.7920578574268633)
(170 , 0.794477282833798)
(171 , 0.7985912782989106)
(172 , 0.8006399605359376)
(173 , 0.8055691304243257)
(174 , 0.8079839503260442)
(175 , 0.8120759417106791)
(176 , 0.8140043690892819)
(177 , 0.8222298014054978)
(178 , 0.8251512268810035)
(179 , 0.8318164163745156)
(180 , 0.8350487134521178)
(181 , 0.8368256708813863)
(182 , 0.8477604195717596)
(183 , 0.8543411748029739)
(184 , 0.860880480487242)
(185 , 0.8614758699671423)
(186 , 0.8675968422609346)
(187 , 0.8759834672597193)
(188 , 0.8800107257099259)
(189 , 0.8871351864180581)
(190 , 0.8899453121841711)
(191 , 0.8941222495539056)
(192 , 0.9027470815169306)
(193 , 0.9046297097047717)
(194 , 0.9070092207331657)
(195 , 0.9152773819033325)
(196 , 0.918852789119545)
(197 , 0.9226776612016377)
(198 , 0.9272064079976133)
(199 , 0.9284944142897569)
(200 , 0.9298167060096214)
(201 , 0.934825960516492)
(202 , 0.9398011854570426)
(203 , 0.9457230975809328)
(204 , 0.9525998844529914)
(205 , 0.9565777616528237)
(206 , 0.9598489496633632)
(207 , 0.9617203199495646)
(208 , 0.965624764927338)
(209 , 0.9676432555190584)
(210 , 0.9729979229171475)
(211 , 0.9760436970334917)
(212 , 0.9786330144106258)
(213 , 0.9816242900485779)
(214 , 0.9896266112232068)
(215 , 0.9942797066600211)
(216 , 0.9971118365066117)
(217 , 0.9992774474038512)
(218 , 0.9994491304038567)
(219 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.9562)
(2 , 0.9861)
(3 , 0.9946)
(4 , 0.9961)
(5 , 0.9961)
(6 , 0.9985)
(7 , 0.9991)
(8 , 0.9998)
(9 , 0.9998)
(10 , 0.9998)
(11 , 0.9998)
(12 , 0.9999)
(13 , 0.9999)
(14 , 0.9999)
(15 , 0.9999)
(16 , 0.9999)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
(150 , 1.0)
(151 , 1.0)
(152 , 1.0)
(153 , 1.0)
(154 , 1.0)
(155 , 1.0)
(156 , 1.0)
(157 , 1.0)
(158 , 1.0)
(159 , 1.0)
(160 , 1.0)
(161 , 1.0)
(162 , 1.0)
(163 , 1.0)
(164 , 1.0)
(165 , 1.0)
(166 , 1.0)
(167 , 1.0)
(168 , 1.0)
(169 , 1.0)
(170 , 1.0)
(171 , 1.0)
(172 , 1.0)
(173 , 1.0)
(174 , 1.0)
(175 , 1.0)
(176 , 1.0)
(177 , 1.0)
(178 , 1.0)
(179 , 1.0)
(180 , 1.0)
(181 , 1.0)
(182 , 1.0)
(183 , 1.0)
(184 , 1.0)
(185 , 1.0)
(186 , 1.0)
(187 , 1.0)
(188 , 1.0)
(189 , 1.0)
(190 , 1.0)
(191 , 1.0)
(192 , 1.0)
(193 , 1.0)
(194 , 1.0)
(195 , 1.0)
(196 , 1.0)
(197 , 1.0)
(198 , 1.0)
(199 , 1.0)
(200 , 1.0)
(201 , 1.0)
(202 , 1.0)
(203 , 1.0)
(204 , 1.0)
(205 , 1.0)
(206 , 1.0)
(207 , 1.0)
(208 , 1.0)
(209 , 1.0)
(210 , 1.0)
(211 , 1.0)
(212 , 1.0)
(213 , 1.0)
(214 , 1.0)
(215 , 1.0)
(216 , 1.0)
(217 , 1.0)
(218 , 1.0)
(219 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.0039494470774091624)
(2 , 0.008688783570300158)
(3 , 0.013428120063191154)
(4 , 0.018957345971563982)
(5 , 0.023696682464454975)
(6 , 0.029225908372827805)
(7 , 0.0339652448657188)
(8 , 0.037914691943127965)
(9 , 0.04186413902053712)
(10 , 0.04739336492890995)
(11 , 0.05134281200631911)
(12 , 0.05766192733017378)
(13 , 0.06240126382306477)
(14 , 0.06635071090047394)
(15 , 0.07187993680884676)
(16 , 0.07740916271721959)
(17 , 0.08451816745655608)
(18 , 0.09083728278041074)
(19 , 0.0971563981042654)
(20 , 0.10110584518167456)
(21 , 0.10584518167456557)
(22 , 0.11058451816745656)
(23 , 0.11532385466034756)
(24 , 0.12006319115323855)
(25 , 0.12717219589257503)
(26 , 0.13270142180094788)
(27 , 0.13744075829383887)
(28 , 0.1406003159557662)
(29 , 0.1429699842022117)
(30 , 0.14770932069510267)
(31 , 0.15165876777251186)
(32 , 0.15718799368088468)
(33 , 0.16113744075829384)
(34 , 0.16587677725118483)
(35 , 0.17298578199052134)
(36 , 0.17772511848341233)
(37 , 0.18246445497630331)
(38 , 0.1872037914691943)
(39 , 0.1911532385466035)
(40 , 0.1943127962085308)
(41 , 0.19747235387045814)
(42 , 0.20300157977883096)
(43 , 0.21011058451816747)
(44 , 0.21169036334913113)
(45 , 0.21721958925750395)
(46 , 0.22274881516587677)
(47 , 0.22669826224328593)
(48 , 0.2330173775671406)
(49 , 0.23854660347551343)
(50 , 0.24407582938388625)
(51 , 0.25039494470774093)
(52 , 0.2559241706161137)
(53 , 0.26303317535545023)
(54 , 0.2685624012638231)
(55 , 0.2725118483412322)
(56 , 0.2764612954186414)
(57 , 0.2812006319115324)
(58 , 0.2843601895734597)
(59 , 0.2883096366508689)
(60 , 0.2938388625592417)
(61 , 0.2985781990521327)
(62 , 0.3041074249605055)
(63 , 0.3088467614533965)
(64 , 0.3127962085308057)
(65 , 0.3183254344391785)
(66 , 0.32148499210110587)
(67 , 0.3278041074249605)
(68 , 0.3333333333333333)
(69 , 0.3404423380726698)
(70 , 0.34360189573459715)
(71 , 0.34913112164297)
(72 , 0.35308056872037913)
(73 , 0.3578199052132701)
(74 , 0.36334913112164297)
(75 , 0.3688783570300158)
(76 , 0.37203791469194314)
(77 , 0.37519747235387046)
(78 , 0.3791469194312796)
(79 , 0.38467614533965244)
(80 , 0.3902053712480253)
(81 , 0.3933649289099526)
(82 , 0.39652448657187994)
(83 , 0.40126382306477093)
(84 , 0.4052132701421801)
(85 , 0.41153238546603477)
(86 , 0.41311216429699843)
(87 , 0.42022116903633494)
(88 , 0.4265402843601896)
(89 , 0.4312796208530806)
(90 , 0.43601895734597157)
(91 , 0.44075829383886256)
(92 , 0.4470774091627172)
(93 , 0.4518167456556082)
(94 , 0.45734597156398105)
(95 , 0.46129541864139023)
(96 , 0.46524486571879936)
(97 , 0.4684044233807267)
(98 , 0.47393364928909953)
(99 , 0.4786729857819905)
(100 , 0.4826224328593997)
(101 , 0.4873617693522907)
(102 , 0.490521327014218)
(103 , 0.4960505529225908)
(104 , 0.5023696682464455)
(105 , 0.5086887835703001)
(106 , 0.5118483412322274)
(107 , 0.5173775671406003)
(108 , 0.5213270142180095)
(109 , 0.5252764612954186)
(110 , 0.5308056872037915)
(111 , 0.5355450236966824)
(112 , 0.542654028436019)
(113 , 0.5466034755134281)
(114 , 0.5497630331753555)
(115 , 0.5537124802527646)
(116 , 0.5576619273301737)
(117 , 0.5631911532385466)
(118 , 0.5679304897314376)
(119 , 0.5710900473933649)
(120 , 0.5734597156398105)
(121 , 0.5797788309636651)
(122 , 0.5837282780410743)
(123 , 0.5892575039494471)
(124 , 0.5947867298578199)
(125 , 0.5995260663507109)
(126 , 0.6042654028436019)
(127 , 0.6105845181674565)
(128 , 0.6169036334913112)
(129 , 0.6208530805687204)
(130 , 0.6248025276461295)
(131 , 0.6279620853080569)
(132 , 0.6327014218009479)
(133 , 0.6350710900473934)
(134 , 0.6398104265402843)
(135 , 0.6453396524486572)
(136 , 0.6492890995260664)
(137 , 0.6532385466034755)
(138 , 0.6595576619273301)
(139 , 0.6642969984202212)
(140 , 0.6706161137440758)
(141 , 0.6753554502369669)
(142 , 0.6769352290679305)
(143 , 0.6824644549763034)
(144 , 0.6856240126382307)
(145 , 0.688783570300158)
(146 , 0.6903633491311216)
(147 , 0.6903633491311216)
(148 , 0.6951026856240127)
(149 , 0.69826224328594)
(150 , 0.7061611374407583)
(151 , 0.7109004739336493)
(152 , 0.7132701421800948)
(153 , 0.7187993680884676)
(154 , 0.721958925750395)
(155 , 0.7274881516587678)
(156 , 0.7338072669826224)
(157 , 0.7377567140600316)
(158 , 0.7417061611374408)
(159 , 0.7464454976303317)
(160 , 0.7488151658767772)
(161 , 0.7559241706161137)
(162 , 0.7630331753554502)
(163 , 0.768562401263823)
(164 , 0.7701421800947867)
(165 , 0.7740916271721959)
(166 , 0.7796208530805687)
(167 , 0.7835703001579779)
(168 , 0.7867298578199052)
(169 , 0.7906793048973144)
(170 , 0.7938388625592417)
(171 , 0.7977883096366508)
(172 , 0.8033175355450237)
(173 , 0.806477093206951)
(174 , 0.811216429699842)
(175 , 0.8143759873617693)
(176 , 0.8191153238546603)
(177 , 0.8222748815165877)
(178 , 0.8262243285939969)
(179 , 0.8333333333333334)
(180 , 0.8388625592417062)
(181 , 0.8420221169036335)
(182 , 0.8467614533965245)
(183 , 0.8530805687203792)
(184 , 0.8593996840442338)
(185 , 0.863349131121643)
(186 , 0.868088467614534)
(187 , 0.8736176935229067)
(188 , 0.8767772511848341)
(189 , 0.8799368088467614)
(190 , 0.882306477093207)
(191 , 0.8894154818325435)
(192 , 0.8949447077409163)
(193 , 0.8981042654028436)
(194 , 0.9020537124802528)
(195 , 0.9052132701421801)
(196 , 0.909952606635071)
(197 , 0.9131121642969984)
(198 , 0.9178515007898894)
(199 , 0.9225908372827805)
(200 , 0.9249605055292259)
(201 , 0.9296998420221169)
(202 , 0.9344391785150079)
(203 , 0.9391785150078988)
(204 , 0.9439178515007899)
(205 , 0.9478672985781991)
(206 , 0.9518167456556083)
(207 , 0.957345971563981)
(208 , 0.9628751974723538)
(209 , 0.966824644549763)
(210 , 0.9707740916271722)
(211 , 0.9739336492890995)
(212 , 0.9778830963665087)
(213 , 0.9826224328593997)
(214 , 0.9865718799368088)
(215 , 0.9897314375987362)
(216 , 0.9936808846761453)
(217 , 0.995260663507109)
(218 , 0.9984202211690363)
(219 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 0.0)
(1 , 0.0039541320680110716)
(2 , 0.008699090549624358)
(3 , 0.013444049031237644)
(4 , 0.018979833926453145)
(5 , 0.02372479240806643)
(6 , 0.02926057730328193)
(7 , 0.034005535784895215)
(8 , 0.03795966785290629)
(9 , 0.04191379992091736)
(10 , 0.04744958481613286)
(11 , 0.051403716884143934)
(12 , 0.057730328192961644)
(13 , 0.06247528667457493)
(14 , 0.066429418742586)
(15 , 0.0719652036378015)
(16 , 0.077500988533017)
(17 , 0.08461842625543693)
(18 , 0.09094503756425465)
(19 , 0.09727164887307237)
(20 , 0.10122578094108343)
(21 , 0.10597073942269672)
(22 , 0.11071569790431)
(23 , 0.11546065638592329)
(24 , 0.12020561486753657)
(25 , 0.1273230525899565)
(26 , 0.132858837485172)
(27 , 0.1376037959667853)
(28 , 0.14076710162119416)
(29 , 0.1431395808620008)
(30 , 0.14788453934361406)
(31 , 0.15183867141162516)
(32 , 0.15737445630684066)
(33 , 0.16132858837485173)
(34 , 0.166073546856465)
(35 , 0.17319098457888493)
(36 , 0.17793594306049823)
(37 , 0.1826809015421115)
(38 , 0.1874258600237248)
(39 , 0.19137999209173587)
(40 , 0.19454329774614473)
(41 , 0.19770660340055357)
(42 , 0.20324238829576907)
(43 , 0.210359826018189)
(44 , 0.21194147884539344)
(45 , 0.21747726374060894)
(46 , 0.22301304863582444)
(47 , 0.2269671807038355)
(48 , 0.2332937920126532)
(49 , 0.2388295769078687)
(50 , 0.2443653618030842)
(51 , 0.25069197311190194)
(52 , 0.25622775800711745)
(53 , 0.26334519572953735)
(54 , 0.26888098062475285)
(55 , 0.27283511269276395)
(56 , 0.276789244760775)
(57 , 0.2815342032423883)
(58 , 0.2846975088967972)
(59 , 0.2886516409648082)
(60 , 0.2941874258600237)
(61 , 0.298932384341637)
(62 , 0.3044681692368525)
(63 , 0.3092131277184658)
(64 , 0.31316725978647686)
(65 , 0.31870304468169236)
(66 , 0.3218663503361012)
(67 , 0.32819296164491896)
(68 , 0.33372874654013446)
(69 , 0.34084618426255436)
(70 , 0.34400948991696323)
(71 , 0.34954527481217873)
(72 , 0.3534994068801898)
(73 , 0.3582443653618031)
(74 , 0.3637801502570186)
(75 , 0.3693159351522341)
(76 , 0.37247924080664296)
(77 , 0.3756425464610518)
(78 , 0.37959667852906287)
(79 , 0.38513246342427837)
(80 , 0.39066824831949387)
(81 , 0.39383155397390274)
(82 , 0.3969948596283116)
(83 , 0.4017398181099249)
(84 , 0.40569395017793597)
(85 , 0.41202056148675364)
(86 , 0.4136022143139581)
(87 , 0.4203242388295769)
(88 , 0.4266508501383946)
(89 , 0.4313958086200079)
(90 , 0.4361407671016212)
(91 , 0.4404903123764334)
(92 , 0.44642151047844997)
(93 , 0.4511664689600633)
(94 , 0.45670225385527874)
(95 , 0.46065638592328984)
(96 , 0.46461051799130093)
(97 , 0.46777382364570974)
(98 , 0.47330960854092524)
(99 , 0.47805456702253857)
(100 , 0.48240411229735075)
(101 , 0.487149070778964)
(102 , 0.4903123764333729)
(103 , 0.4958481613285884)
(104 , 0.5021747726374061)
(105 , 0.5085013839462238)
(106 , 0.5116646896006327)
(107 , 0.5172004744958482)
(108 , 0.5211546065638593)
(109 , 0.5251087386318704)
(110 , 0.5306445235270858)
(111 , 0.5353894820086991)
(112 , 0.542506919731119)
(113 , 0.5464610517991301)
(114 , 0.549624357453539)
(115 , 0.55357848952155)
(116 , 0.5575326215895611)
(117 , 0.5630684064847766)
(118 , 0.5678133649663899)
(119 , 0.5709766706207987)
(120 , 0.5733491498616053)
(121 , 0.5796757611704231)
(122 , 0.5836298932384342)
(123 , 0.5891656781336496)
(124 , 0.5947014630288652)
(125 , 0.5994464215104784)
(126 , 0.6041913799920917)
(127 , 0.6105179913009094)
(128 , 0.6168446026097272)
(129 , 0.6207987346777383)
(130 , 0.6247528667457493)
(131 , 0.6279161724001582)
(132 , 0.6326611308817714)
(133 , 0.6350336101225781)
(134 , 0.6397785686041914)
(135 , 0.6453143534994069)
(136 , 0.6492684855674179)
(137 , 0.653222617635429)
(138 , 0.6595492289442467)
(139 , 0.66429418742586)
(140 , 0.6706207987346777)
(141 , 0.6757611704230921)
(142 , 0.6773428232502966)
(143 , 0.682878608145512)
(144 , 0.686041913799921)
(145 , 0.6892052194543298)
(146 , 0.6907868722815342)
(147 , 0.6907868722815342)
(148 , 0.6955318307631475)
(149 , 0.6986951364175563)
(150 , 0.7066034005535785)
(151 , 0.7113483590351918)
(152 , 0.7137208382759984)
(153 , 0.719256623171214)
(154 , 0.7224199288256228)
(155 , 0.7279557137208382)
(156 , 0.734282325029656)
(157 , 0.738236457097667)
(158 , 0.7421905891656781)
(159 , 0.7469355476472914)
(160 , 0.749308026888098)
(161 , 0.756425464610518)
(162 , 0.7635429023329379)
(163 , 0.7690786872281534)
(164 , 0.7706603400553579)
(165 , 0.7746144721233689)
(166 , 0.7801502570185844)
(167 , 0.7841043890865955)
(168 , 0.7868722815342032)
(169 , 0.7908264136022143)
(170 , 0.7939897192566232)
(171 , 0.7979438513246342)
(172 , 0.8034796362198497)
(173 , 0.8066429418742586)
(174 , 0.8113879003558719)
(175 , 0.8145512060102807)
(176 , 0.819296164491894)
(177 , 0.8224594701463029)
(178 , 0.8264136022143139)
(179 , 0.8335310399367339)
(180 , 0.8390668248319494)
(181 , 0.8422301304863582)
(182 , 0.8469750889679716)
(183 , 0.8533017002767892)
(184 , 0.8596283115856069)
(185 , 0.863582443653618)
(186 , 0.8683274021352313)
(187 , 0.8738631870304469)
(188 , 0.8770264926848557)
(189 , 0.8801897983392646)
(190 , 0.8825622775800712)
(191 , 0.8896797153024911)
(192 , 0.8952155001977066)
(193 , 0.8983788058521155)
(194 , 0.9023329379201266)
(195 , 0.9054962435745354)
(196 , 0.9102412020561487)
(197 , 0.9134045077105575)
(198 , 0.9181494661921709)
(199 , 0.9228944246737841)
(200 , 0.9252669039145908)
(201 , 0.9296164491894029)
(202 , 0.9343614076710162)
(203 , 0.9391063661526295)
(204 , 0.9438513246342428)
(205 , 0.9478054567022538)
(206 , 0.9517595887702649)
(207 , 0.9572953736654805)
(208 , 0.9628311585606959)
(209 , 0.966785290628707)
(210 , 0.9707394226967181)
(211 , 0.9739027283511269)
(212 , 0.977856860419138)
(213 , 0.9826018189007513)
(214 , 0.9865559509687624)
(215 , 0.9897192566231712)
(216 , 0.9936733886911823)
(217 , 0.9952550415183867)
(218 , 0.9984183471727955)
(219 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
(102 , 1.0)
(103 , 1.0)
(104 , 1.0)
(105 , 1.0)
(106 , 1.0)
(107 , 1.0)
(108 , 1.0)
(109 , 1.0)
(110 , 1.0)
(111 , 1.0)
(112 , 1.0)
(113 , 1.0)
(114 , 1.0)
(115 , 1.0)
(116 , 1.0)
(117 , 1.0)
(118 , 1.0)
(119 , 1.0)
(120 , 1.0)
(121 , 1.0)
(122 , 1.0)
(123 , 1.0)
(124 , 1.0)
(125 , 1.0)
(126 , 1.0)
(127 , 1.0)
(128 , 1.0)
(129 , 1.0)
(130 , 1.0)
(131 , 1.0)
(132 , 1.0)
(133 , 1.0)
(134 , 1.0)
(135 , 1.0)
(136 , 1.0)
(137 , 1.0)
(138 , 1.0)
(139 , 1.0)
(140 , 1.0)
(141 , 1.0)
(142 , 1.0)
(143 , 1.0)
(144 , 1.0)
(145 , 1.0)
(146 , 1.0)
(147 , 1.0)
(148 , 1.0)
(149 , 1.0)
(150 , 1.0)
(151 , 1.0)
(152 , 1.0)
(153 , 1.0)
(154 , 1.0)
(155 , 1.0)
(156 , 1.0)
(157 , 1.0)
(158 , 1.0)
(159 , 1.0)
(160 , 1.0)
(161 , 1.0)
(162 , 1.0)
(163 , 1.0)
(164 , 1.0)
(165 , 1.0)
(166 , 1.0)
(167 , 1.0)
(168 , 1.0)
(169 , 1.0)
(170 , 1.0)
(171 , 1.0)
(172 , 1.0)
(173 , 1.0)
(174 , 1.0)
(175 , 1.0)
(176 , 1.0)
(177 , 1.0)
(178 , 1.0)
(179 , 1.0)
(180 , 1.0)
(181 , 1.0)
(182 , 1.0)
(183 , 1.0)
(184 , 1.0)
(185 , 1.0)
(186 , 1.0)
(187 , 1.0)
(188 , 1.0)
(189 , 1.0)
(190 , 1.0)
(191 , 1.0)
(192 , 1.0)
(193 , 1.0)
(194 , 1.0)
(195 , 1.0)
(196 , 1.0)
(197 , 1.0)
(198 , 1.0)
(199 , 1.0)
(200 , 1.0)
(201 , 1.0)
(202 , 1.0)
(203 , 1.0)
(204 , 1.0)
(205 , 1.0)
(206 , 1.0)
(207 , 1.0)
(208 , 1.0)
(209 , 1.0)
(210 , 1.0)
(211 , 1.0)
(212 , 1.0)
(213 , 1.0)
(214 , 1.0)
(215 , 1.0)
(216 , 1.0)
(217 , 1.0)
(218 , 1.0)
(219 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.1,1.1) {\textbf{Voters}};
\end{tikzpicture}
}
    \caption{The normalized values of $\Id$ (\ref{plot_id}), $\Imi$ (\ref{plot_imi}), $\Ip$ (\ref{plot_ip}), $\Imr$ (\ref{plot_ir}), and $\Ilmr$ (\ref{plot_ilinr}) on all datasets over one hundred iterations.}
    \label{fig:results}
\end{figure*}

==> charts_holoclean.tex <==
%\begin{figure}[b!]
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1,
xmin=0, xmax=15,
line width=0.3mm,
ylabel = Measure value,
xlabel = \#DCs,
width=0.5\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
axis x line*=bottom,
axis y line*=left,
height=1.3in,
]
\addplot[color=black,mark repeat=3] coordinates{
(0, 1)
(1, 0.93)
(2, 0.89)
(3, 0.85)
(4, 0.77)
(5, 0.63)
(6, 0.6)
(7, 0.51)
(8, 0.48)
(9, 0.43)
(10, 0.39)
(11, 0.31)
(12, 0.25)
(13, 0.2)
(14, 0.11)
(15, 0.05)
};\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=3] coordinates{
(0, 1)
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 0.998)
(8, 0.998)
(9, 0.998)
(10, 0.998)
(11, 0.995)
(12, 0.981)
(13, 0.955)
(14, 0.761)
(15, 0.441)
};\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=3] coordinates{
(0, 1)
(1, 0.95)
(2, 0.89)
(3, 0.84)
(4, 0.78)
(5, 0.7)
(6, 0.65)
(7, 0.59)
(8, 0.55)
(9, 0.49)
(10, 0.43)
(11, 0.34)
(12, 0.28)
(13, 0.2)
(14, 0.13)
(15, 0.05)
};\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=3] coordinates{
(0, 1)
(1, 0.95)
(2, 0.89)
(3, 0.84)
(4, 0.78)
(5, 0.7)
(6, 0.65)
(7, 0.59)
(8, 0.55)
(9, 0.49)
(10, 0.43)
(11, 0.34)
(12, 0.28)
(13, 0.2)
(14, 0.13)
(15, 0.05)
};\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=3] coordinates{
(0, 1)
(1, 1)
(2, 1)
(3, 1)
(4, 1)
(5, 1)
(6, 1)
(7, 1)
(8, 1)
(9, 1)
(10, 1)
(11, 1)
(12, 1)
(13, 1)
(14, 1)
(15, 1)
};\label{plot_id}
\end{axis}
\end{tikzpicture}
}
%    \caption{The normalized values of $\Id$ (\ref{plot_id}),
%    $\Imi$ (\ref{plot_imi}), $\Ip$ (\ref{plot_ip}), $\ir$
%    (\ref{plot_ir}), and $\ilinr$ (\ref{plot_ilinr}) on
%    Hospital with HoloClean.}  \label{fig:results}
%\end{figure}

==> charts_imc.tex <==
\begin{figure}[b]
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.2mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.53\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
ylabel style={yshift=-5pt},
axis x line*=bottom,
axis y line*=left,
height = 1.3in,
]
\addplot[color=black,mark repeat=7] coordinates{
(0, 0.000108506944444)
(1, 0.000108506944444)
(2, 0.000108506944444)
(3, 0.000217013888889)
(4, 0.000434027777778)
(5, 0.000434027777778)
(6, 0.000434027777778)
(7, 0.000868055555556)
(8, 0.000868055555556)
(9, 0.000868055555556)
(10, 0.000868055555556)
(11, 0.000868055555556)
(12, 0.00173611111111)
(13, 0.00173611111111)
(14, 0.00173611111111)
(15, 0.00173611111111)
(16, 0.00173611111111)
(17, 0.00173611111111)
(18, 0.00173611111111)
(19, 0.00173611111111)
(20, 0.00173611111111)
(21, 0.00347222222222)
(22, 0.00694444444444)
(23, 0.00694444444444)
(24, 0.00694444444444)
(25, 0.00694444444444)
(26, 0.00694444444444)
(27, 0.00694444444444)
(28, 0.00694444444444)
(29, 0.00694444444444)
(30, 0.00694444444444)
(31, 0.00694444444444)
(32, 0.00694444444444)
(33, 0.00694444444444)
(34, 0.00694444444444)
(35, 0.0138888888889)
(36, 0.0277777777778)
(37, 0.0277777777778)
(38, 0.0277777777778)
(39, 0.0277777777778)
(40, 0.0277777777778)
(41, 0.0416666666667)
(42, 0.0416666666667)
(43, 0.0416666666667)
(44, 0.0416666666667)
(45, 0.0416666666667)
(46, 0.0416666666667)
(47, 0.0416666666667)
(48, 0.0416666666667)
(49, 0.0416666666667)
(50, 0.0416666666667)
(51, 0.0416666666667)
(52, 0.0416666666667)
(53, 0.0416666666667)
(54, 0.0416666666667)
(55, 0.0416666666667)
(56, 0.0416666666667)
(57, 0.0416666666667)
(58, 0.0625)
(59, 0.0625)
(60, 0.125)
(61, 0.125)
(62, 0.125)
(63, 0.125)
(64, 0.25)
(65, 0.25)
(66, 0.25)
(67, 0.25)
(68, 0.25)
(69, 0.25)
(70, 0.25)
(71, 0.25)
(72, 0.25)
(73, 0.25)
(74, 0.25)
(75, 0.25)
(76, 0.25)
(77, 0.25)
(78, 0.25)
(79, 0.25)
(80, 0.25)
(81, 0.25)
(82, 0.25)
(83, 0.25)
(84, 0.25)
(85, 0.25)
(86, 0.5)
(87, 0.5)
(88, 0.5)
(89, 0.5)
(90, 0.5)
(91, 0.5)
(92, 0.5)
(93, 0.5)
(94, 0.5)
(95, 0.5)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};\label{plot_stock}
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0, 1.21564289274e-05)
(1, 2.43128578549e-05)
(2, 7.29385735646e-05)
(3, 0.000145877147129)
(4, 0.000218815720694)
(5, 0.000328223581041)
(6, 0.00047410072817)
(7, 0.000717229306719)
(8, 0.00103329645883)
(9, 0.00139798932666)
(10, 0.00149524075807)
(11, 0.00162896147628)
(12, 0.00267441436404)
(13, 0.00285676079795)
(14, 0.00465591227921)
(15, 0.00577430374053)
(16, 0.00718444949612)
(17, 0.00867969025419)
(18, 0.0131775689573)
(19, 0.013906954693)
(20, 0.0143081168476)
(21, 0.0155480725982)
(22, 0.0156696368875)
(23, 0.0143202732765)
(24, 0.0108070653165)
(25, 0.0118160489175)
(26, 0.014247334703)
(27, 0.014077144698)
(28, 0.0154386647378)
(29, 0.0216627563487)
(30, 0.0266225793511)
(31, 0.0281907586827)
(32, 0.0394476118695)
(33, 0.0474343856749)
(34, 0.0561870145026)
(35, 0.0602837310512)
(36, 0.0764274686668)
(37, 0.0774729215546)
(38, 0.0774729215546)
(39, 0.0898481662027)
(40, 0.0684650077193)
(41, 0.0738503057342)
(42, 0.0876843218536)
(43, 0.0876843218536)
(44, 0.0881341097239)
(45, 0.088960746891)
(46, 0.092315921275)
(47, 0.092315921275)
(48, 0.0885474283075)
(49, 0.115097069085)
(50, 0.114622968357)
(51, 0.115182164087)
(52, 0.128116604466)
(53, 0.125369251529)
(54, 0.128651487339)
(55, 0.171490742879)
(56, 0.169813155687)
(57, 0.148417840775)
(58, 0.148429997204)
(59, 0.149852299389)
(60, 0.170968016435)
(61, 0.209576834709)
(62, 0.257011220384)
(63, 0.253291353132)
(64, 0.245863775057)
(65, 0.246143372923)
(66, 0.250082055895)
(67, 0.251334168075)
(68, 0.254579934598)
(69, 0.251929833092)
(70, 0.322558685161)
(71, 0.335067650527)
(72, 0.37980330898)
(73, 0.380131532561)
(74, 0.306342008971)
(75, 0.305478902518)
(76, 0.428453337548)
(77, 0.48123655195)
(78, 0.436744022076)
(79, 0.434689585587)
(80, 0.436707552789)
(81, 0.433546881268)
(82, 0.378295911793)
(83, 0.366710835025)
(84, 0.355709266846)
(85, 0.506983868419)
(86, 0.513135021456)
(87, 0.413586024969)
(88, 0.424295838854)
(89, 0.5102539478)
(90, 0.584699918552)
(91, 0.60205929906)
(92, 0.594935631709)
(93, 0.596382246751)
(94, 0.698350372595)
(95, 0.697864115437)
(96, 0.719928033941)
(97, 0.70995976222)
(98, 0.745334970399)
(99, 0.821640874777)
(100, 1.0)
};\label{plot_hospital}
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0, 2.67881060809e-06)
(1, 5.35762121618e-06)
(2, 8.03643182427e-06)
(3, 8.03643182427e-06)
(4, 1.33940530405e-05)
(5, 1.33940530405e-05)
(6, 2.41092954728e-05)
(7, 2.41092954728e-05)
(8, 2.41092954728e-05)
(9, 2.41092954728e-05)
(10, 2.41092954728e-05)
(11, 4.55397803375e-05)
(12, 8.8400750067e-05)
(13, 8.8400750067e-05)
(14, 0.000174122689526)
(15, 0.000174122689526)
(16, 0.000174122689526)
(17, 0.000174122689526)
(18, 0.000174122689526)
(19, 0.000174122689526)
(20, 0.000345566568444)
(21, 0.000688454326279)
(22, 0.00137690865256)
(23, 0.00137690865256)
(24, 0.0027484596839)
(25, 0.0027484596839)
(26, 0.0027484596839)
(27, 0.00549156174658)
(28, 0.00550495579962)
(29, 0.00551031342084)
(30, 0.0110072327886)
(31, 0.0110072327886)
(32, 0.0219796410394)
(33, 0.0439244575409)
(34, 0.0658692740423)
(35, 0.0658692740423)
(36, 0.0878248057862)
(37, 0.175604071792)
(38, 0.175604071792)
(39, 0.21951513528)
(40, 0.438963300295)
(41, 0.21951513528)
(42, 0.21951513528)
(43, 0.21960353603)
(44, 0.21960353603)
(45, 0.439051701045)
(46, 0.439051701045)
(47, 0.219624966515)
(48, 0.219624966515)
(49, 0.43907313153)
(50, 0.329284757568)
(51, 0.329327618537)
(52, 0.384253951246)
(53, 0.576356817573)
(54, 0.576356817573)
(55, 0.576356817573)
(56, 0.576528261452)
(57, 0.576533619073)
(58, 0.749413340477)
(59, 0.749413340477)
(60, 0.749413340477)
(61, 0.998971336726)
(62, 0.998971336726)
(63, 0.999314224484)
(64, 0.999314224484)
(65, 0.999314224484)
(66, 0.999314224484)
(67, 0.999314224484)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 0.596763996785)
(72, 0.596763996785)
(73, 0.596763996785)
(74, 0.596763996785)
(75, 0.596763996785)
(76, 0.511733190463)
(77, 0.511733190463)
(78, 0.512547548888)
(79, 0.512418965979)
(80, 0.512418965979)
(81, 0.514476292526)
(82, 0.514476292526)
(83, 0.257310474149)
(84, 0.384864720064)
(85, 0.384864720064)
(86, 0.384864720064)
(87, 0.384864720064)
(88, 0.384864720064)
(89, 0.384864720064)
(90, 0.384864720064)
(91, 0.38392177873)
(92, 0.384178944549)
(93, 0.32065898741)
(94, 0.575981784088)
(95, 0.575981784088)
(96, 0.575981784088)
(97, 0.576753281543)
(98, 0.385079024913)
(99, 0.385079024913)
(100, 0.385079024913)
};\label{plot_airport}
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0, 7.4068587512e-05)
(1, 0.000296274350048)
(2, 0.000444411525072)
(3, 0.00074068587512)
(4, 0.000888823050144)
(5, 0.00103696022517)
(6, 0.0012591659877)
(7, 0.00251833197541)
(8, 0.00503666395082)
(9, 0.0079994074513)
(10, 0.0136286201022)
(11, 0.0159988149026)
(12, 0.0159988149026)
(13, 0.00955484778905)
(14, 0.00955484778905)
(15, 0.0101473964891)
(16, 0.0142952373898)
(17, 0.0142952373898)
(18, 0.0142952373898)
(19, 0.0142952373898)
(20, 0.0168135693652)
(21, 0.0113324938893)
(22, 0.0113324938893)
(23, 0.0113324938893)
(24, 0.0147396489149)
(25, 0.0168135693652)
(26, 0.0227390563662)
(27, 0.0249611139916)
(28, 0.0379971853937)
(29, 0.0510332567958)
(30, 0.0530331086586)
(31, 0.0586623213095)
(32, 0.0633286423228)
(33, 0.0636249166728)
(34, 0.0594030071847)
(35, 0.0662173172358)
(36, 0.0776238797126)
(37, 0.0776238797126)
(38, 0.0925116658025)
(39, 0.0941411747278)
(40, 0.0941411747278)
(41, 0.098363084216)
(42, 0.116139545219)
(43, 0.116509888156)
(44, 0.135323309384)
(45, 0.135323309384)
(46, 0.139989630398)
(47, 0.128434930746)
(48, 0.140656247685)
(49, 0.140656247685)
(50, 0.140656247685)
(51, 0.158803051626)
(52, 0.194726316569)
(53, 0.194726316569)
(54, 0.195392933857)
(55, 0.195392933857)
(56, 0.203392341308)
(57, 0.203392341308)
(58, 0.202207243908)
(59, 0.204947781646)
(60, 0.204947781646)
(61, 0.170950299978)
(62, 0.177172061329)
(63, 0.177172061329)
(64, 0.162506481001)
(65, 0.152359084512)
(66, 0.189763721206)
(67, 0.189763721206)
(68, 0.189763721206)
(69, 0.189985926968)
(70, 0.176505444041)
(71, 0.175838826754)
(72, 0.175838826754)
(73, 0.165543293089)
(74, 0.178505295904)
(75, 0.232649433375)
(76, 0.240500703652)
(77, 0.250648100141)
(78, 0.25961039923)
(79, 0.345826235094)
(80, 0.347826086957)
(81, 0.347826086957)
(82, 0.347752018369)
(83, 0.426486926894)
(84, 0.422487223169)
(85, 0.408710465891)
(86, 0.408710465891)
(87, 0.408784534479)
(88, 0.351381379157)
(89, 0.36975038886)
(90, 0.50581438412)
(91, 0.619361528776)
(92, 0.614991482112)
(93, 0.618398637138)
(94, 0.629731131027)
(95, 0.710243685653)
(96, 0.706095844752)
(97, 0.706095844752)
(98, 0.706095844752)
(99, 0.748833419747)
(100, 1.0)
};\label{plot_adult}
\addplot[color=violet,mark=diamond*,mark repeat=7] coordinates{
(0, 2.0133282329e-05)
(1, 4.0266564658e-05)
(2, 4.0266564658e-05)
(3, 6.03998469871e-05)
(4, 0.000120799693974)
(5, 0.000161066258632)
(6, 0.000322132517264)
(7, 0.000483198775896)
(8, 0.000805331293161)
(9, 0.00140932976303)
(10, 0.00144959632769)
(11, 0.00169119571564)
(12, 0.00245626044414)
(13, 0.00265759326743)
(14, 0.0027783929614)
(15, 0.00318105860798)
(16, 0.00352332440758)
(17, 0.00414745615978)
(18, 0.00414745615978)
(19, 0.00392599005416)
(20, 0.00603998469871)
(21, 0.00795264651996)
(22, 0.00962370895327)
(23, 0.0114155710806)
(24, 0.0119793029858)
(25, 0.0122611689384)
(26, 0.0128853006906)
(27, 0.0128853006906)
(28, 0.0125229016086)
(29, 0.0184622198957)
(30, 0.0193279510359)
(31, 0.0218043447623)
(32, 0.0237170065836)
(33, 0.0247438039824)
(34, 0.0243814049004)
(35, 0.0285892609072)
(36, 0.0372264390264)
(37, 0.0502325394109)
(38, 0.052930399243)
(39, 0.0576013207433)
(40, 0.0490245424712)
(41, 0.0633997060541)
(42, 0.073184481266)
(43, 0.0857879160039)
(44, 0.105578932533)
(45, 0.112343715396)
(46, 0.112343715396)
(47, 0.106001731462)
(48, 0.124443818076)
(49, 0.145966296885)
(50, 0.186353661237)
(51, 0.199460428034)
(52, 0.200849624514)
(53, 0.153657210735)
(54, 0.146389095814)
(55, 0.178642614105)
(56, 0.191427248384)
(57, 0.194970706074)
(58, 0.179447945399)
(59, 0.191809780749)
(60, 0.218425979988)
(61, 0.192876844712)
(62, 0.207171475166)
(63, 0.207171475166)
(64, 0.201956955042)
(65, 0.210070667821)
(66, 0.218144114035)
(67, 0.25138416316)
(68, 0.322494916346)
(69, 0.30610642453)
(70, 0.319615856973)
(71, 0.310636413054)
(72, 0.301938835088)
(73, 0.326722905635)
(74, 0.314602669673)
(75, 0.356419497071)
(76, 0.367492802352)
(77, 0.404497775272)
(78, 0.424550524472)
(79, 0.473715999919)
(80, 0.452576053474)
(81, 0.469669210171)
(82, 0.427087318045)
(83, 0.423865992873)
(84, 0.465481487447)
(85, 0.546799814774)
(86, 0.571100686545)
(87, 0.553020999013)
(88, 0.555396726328)
(89, 0.663653385411)
(90, 0.682759870342)
(91, 0.760736072802)
(92, 0.770561114579)
(93, 0.770561114579)
(94, 0.840443737543)
(95, 0.776701765689)
(96, 0.759910608226)
(97, 0.827518170287)
(98, 0.895266665324)
(99, 1.0)
(100, 0.994443214077)
};\label{plot_flight}
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.00131578947368)
(1, 0.00263157894737)
(2, 0.00394736842105)
(3, 0.00921052631579)
(4, 0.00921052631579)
(5, 0.0184210526316)
(6, 0.0197368421053)
(7, 0.025)
(8, 0.025)
(9, 0.0263157894737)
(10, 0.0368421052632)
(11, 0.0394736842105)
(12, 0.0526315789474)
(13, 0.0552631578947)
(14, 0.0552631578947)
(15, 0.0815789473684)
(16, 0.0815789473684)
(17, 0.126315789474)
(18, 0.142105263158)
(19, 0.142105263158)
(20, 0.142105263158)
(21, 0.143421052632)
(22, 0.151315789474)
(23, 0.119736842105)
(24, 0.15)
(25, 0.15)
(26, 0.153947368421)
(27, 0.153947368421)
(28, 0.181578947368)
(29, 0.181578947368)
(30, 0.181578947368)
(31, 0.185526315789)
(32, 0.185526315789)
(33, 0.294736842105)
(34, 0.294736842105)
(35, 0.294736842105)
(36, 0.355263157895)
(37, 0.377631578947)
(38, 0.377631578947)
(39, 0.486842105263)
(40, 0.505263157895)
(41, 0.547368421053)
(42, 0.557894736842)
(43, 0.564473684211)
(44, 0.502631578947)
(45, 0.502631578947)
(46, 0.502631578947)
(47, 0.502631578947)
(48, 0.502631578947)
(49, 0.502631578947)
(50, 0.502631578947)
(51, 0.525)
(52, 0.476315789474)
(53, 0.514473684211)
(54, 0.5)
(55, 0.476315789474)
(56, 0.476315789474)
(57, 0.476315789474)
(58, 0.476315789474)
(59, 0.476315789474)
(60, 0.522368421053)
(61, 0.598684210526)
(62, 0.584210526316)
(63, 0.584210526316)
(64, 0.627631578947)
(65, 0.669736842105)
(66, 0.731578947368)
(67, 0.601315789474)
(68, 0.678947368421)
(69, 0.681578947368)
(70, 0.681578947368)
(71, 0.709210526316)
(72, 0.725)
(73, 0.717105263158)
(74, 0.717105263158)
(75, 0.717105263158)
(76, 0.702631578947)
(77, 0.706578947368)
(78, 0.806578947368)
(79, 0.809210526316)
(80, 0.798684210526)
(81, 0.832894736842)
(82, 0.796052631579)
(83, 0.796052631579)
(84, 0.809210526316)
(85, 0.817105263158)
(86, 0.818421052632)
(87, 0.815789473684)
(88, 0.805263157895)
(89, 0.805263157895)
(90, 0.977631578947)
(91, 0.986842105263)
(92, 0.986842105263)
(93, 0.986842105263)
(94, 0.972368421053)
(95, 0.953947368421)
(96, 0.953947368421)
(97, 1.0)
(98, 0.936842105263)
(99, 0.936842105263)
(100, 0.936842105263)
};\label{plot_voters}
\end{axis}
\end{tikzpicture}\quad
\begin{tikzpicture}
\begin{axis}
[
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.2mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.53\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
axis x line*=bottom,
axis y line*=left,
height = 1.3in
]
\addplot[color=black,mark repeat=7] coordinates{
(0 , 0.3333333333333333)
(1 , 0.3333333333333333)
(2 , 0.3333333333333333)
(3 , 0.3333333333333333)
(4 , 0.3333333333333333)
(5 , 0.3333333333333333)
(6 , 0.3333333333333333)
(7 , 0.3333333333333333)
(8 , 0.3333333333333333)
(9 , 0.3333333333333333)
(10 , 0.3333333333333333)
(11 , 0.3333333333333333)
(12 , 0.3333333333333333)
(13 , 0.3333333333333333)
(14 , 0.3333333333333333)
(15 , 0.3333333333333333)
(16 , 0.3333333333333333)
(17 , 0.3333333333333333)
(18 , 0.3333333333333333)
(19 , 0.3333333333333333)
(20 , 0.3333333333333333)
(21 , 0.3333333333333333)
(22 , 0.3333333333333333)
(23 , 0.3333333333333333)
(24 , 0.3333333333333333)
(25 , 0.3333333333333333)
(26 , 0.3333333333333333)
(27 , 0.3333333333333333)
(28 , 0.3333333333333333)
(29 , 0.3333333333333333)
(30 , 0.3333333333333333)
(31 , 0.3333333333333333)
(32 , 0.3333333333333333)
(33 , 0.3333333333333333)
(34 , 0.3333333333333333)
(35 , 0.3333333333333333)
(36 , 0.3333333333333333)
(37 , 0.3333333333333333)
(38 , 0.3333333333333333)
(39 , 0.3333333333333333)
(40 , 0.3333333333333333)
(41 , 0.3333333333333333)
(42 , 0.3333333333333333)
(43 , 0.3333333333333333)
(44 , 0.3333333333333333)
(45 , 0.3333333333333333)
(46 , 0.3333333333333333)
(47 , 0.3333333333333333)
(48 , 0.3333333333333333)
(49 , 0.3333333333333333)
(50 , 0.3333333333333333)
(51 , 0.3333333333333333)
(52 , 0.3333333333333333)
(53 , 0.3333333333333333)
(54 , 0.3333333333333333)
(55 , 0.3333333333333333)
(56 , 0.3333333333333333)
(57 , 0.3333333333333333)
(58 , 0.3333333333333333)
(59 , 0.3333333333333333)
(60 , 0.3333333333333333)
(61 , 0.3333333333333333)
(62 , 0.3333333333333333)
(63 , 0.3333333333333333)
(64 , 0.3333333333333333)
(65 , 0.3333333333333333)
(66 , 0.3333333333333333)
(67 , 0.3333333333333333)
(68 , 0.3333333333333333)
(69 , 0.3333333333333333)
(70 , 0.3333333333333333)
(71 , 0.3333333333333333)
(72 , 0.3333333333333333)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
};%\label{plot_stock}
\addplot[color=red,mark=|,mark repeat=7] coordinates{
(0 , 2.3722340874386365e-09)
(1 , 2.3722340874386365e-09)
(2 , 2.3722340874386365e-09)
(3 , 2.3722340874386365e-09)
(4 , 1.4233404524631818e-08)
(5 , 1.4233404524631818e-08)
(6 , 1.4233404524631818e-08)
(7 , 1.4233404524631818e-08)
(8 , 7.116702262315909e-08)
(9 , 7.8283724885475e-07)
(10 , 7.8283724885475e-07)
(11 , 1.810963502350655e-05)
(12 , 3.470578469922725e-05)
(13 , 3.493351917162136e-05)
(14 , 5.170046970163764e-05)
(15 , 5.170046970163764e-05)
(16 , 6.931430780086952e-05)
(17 , 6.931430780086952e-05)
(18 , 0.00012474630172204813)
(19 , 0.00018359668496322582)
(20 , 0.00026172858686710474)
(21 , 0.00026422654936117764)
(22 , 0.0003822333340408126)
(23 , 0.0003822333340408126)
(24 , 0.00038032843006859937)
(25 , 0.0018056449535266176)
(26 , 0.0030533167273467934)
(27 , 0.0028530005365353)
(28 , 0.00512719730584236)
(29 , 0.0052974051016160826)
(30 , 0.007209487454177896)
(31 , 0.007357555189213554)
(32 , 0.007353809431589488)
(33 , 0.01059383284278814)
(34 , 0.010532942338231766)
(35 , 0.053344854926368354)
(36 , 0.05548403124812067)
(37 , 0.03916275470834557)
(38 , 0.04078295737878894)
(39 , 0.03594515839820957)
(40 , 0.035648446475255)
(41 , 0.045904527745375893)
(42 , 0.045904527745375893)
(43 , 0.04517989563209054)
(44 , 0.04517989563209054)
(45 , 0.0426882883531379)
(46 , 0.03448821050542964)
(47 , 0.03448821050542964)
(48 , 0.04229324021055675)
(49 , 0.04319627856062201)
(50 , 0.04319627856062201)
(51 , 0.05257370330262833)
(52 , 0.0840539186129517)
(53 , 0.08395902213275189)
(54 , 0.08486953302019258)
(55 , 0.08897478848680498)
(56 , 0.11419068082594046)
(57 , 0.10914672046975814)
(58 , 0.10914672046975814)
(59 , 0.18533822977947575)
(60 , 0.245700950207141)
(61 , 0.2728188737430098)
(62 , 0.2425982838940732)
(63 , 0.3211547113213038)
(64 , 0.36903890162392444)
(65 , 0.3630341271564773)
(66 , 0.4175673859602253)
(67 , 0.5021871749201605)
(68 , 0.5385078223909003)
(69 , 0.5385078223909003)
(70 , 0.5974970999378976)
(71 , 0.6238844133305806)
(72 , 0.6203105881164703)
(73 , 0.6203105881164703)
(74 , 0.6169408770399455)
(75 , 0.749763765219812)
(76 , 0.9122571008136314)
(77 , 0.9649740467271616)
(78 , 0.9798187071813378)
(79 , 0.982526885199069)
(80 , 0.9228966205127096)
(81 , 0.9228966205127096)
(82 , 0.9222975887054178)
(83 , 0.7633531129341725)
(84 , 0.7633531129341725)
(85 , 0.7597751339381751)
(86 , 0.7897178474028114)
(87 , 0.7897178474028114)
(88 , 0.7634878487136367)
(89 , 0.7564041062717317)
(90 , 0.7564041062717317)
(91 , 0.7564041062717317)
(92 , 0.6599175626355614)
(93 , 0.7516474068578995)
(94 , 0.8697956312505299)
(95 , 0.8445672633323286)
(96 , 0.8445672633323286)
(97 , 0.9245316804852426)
(98 , 0.9245316804852426)
(99 , 1.0)
(100 , 1.0)
};%\label{plot_hospital}
\addplot[color=brown,mark=triangle*,mark repeat=7] coordinates{
(0 , 0.00025581990278843696)
(1 , 0.00025581990278843696)
(2 , 0.00025581990278843696)
(3 , 0.02532617037605526)
(4 , 0.02532617037605526)
(5 , 0.02532617037605526)
(6 , 0.02532617037605526)
(7 , 0.02532617037605526)
(8 , 0.026093630084420567)
(9 , 0.026093630084420567)
(10 , 0.0012790995139421847)
(11 , 0.0012790995139421847)
(12 , 0.0012790995139421847)
(13 , 0.0012790995139421847)
(14 , 0.0012790995139421847)
(15 , 0.0012790995139421847)
(16 , 0.0012790995139421847)
(17 , 0.0012790995139421847)
(18 , 0.0012790995139421847)
(19 , 0.0012790995139421847)
(20 , 0.0012790995139421847)
(21 , 0.0012790995139421847)
(22 , 0.0012790995139421847)
(23 , 0.0012790995139421847)
(24 , 0.0012790995139421847)
(25 , 0.0012790995139421847)
(26 , 0.0012790995139421847)
(27 , 0.0012790995139421847)
(28 , 0.0012790995139421847)
(29 , 0.0012790995139421847)
(30 , 0.0012790995139421847)
(31 , 0.0012790995139421847)
(32 , 0.0012790995139421847)
(33 , 0.0012790995139421847)
(34 , 0.0012790995139421847)
(35 , 0.0012790995139421847)
(36 , 0.0012790995139421847)
(37 , 0.0012790995139421847)
(38 , 0.0012790995139421847)
(39 , 0.0012790995139421847)
(40 , 0.0012790995139421847)
(41 , 0.0010232796111537478)
(42 , 0.0010232796111537478)
(43 , 0.0010232796111537478)
(44 , 0.0010232796111537478)
(45 , 0.02507035047326682)
(46 , 0.02507035047326682)
(47 , 0.02507035047326682)
(48 , 0.07495523151701203)
(49 , 0.07495523151701203)
(50 , 0.07495523151701203)
(51 , 0.07495523151701203)
(52 , 0.0844205679201842)
(53 , 0.0844205679201842)
(54 , 0.0844205679201842)
(55 , 0.0844205679201842)
(56 , 0.0844205679201842)
(57 , 0.0844205679201842)
(58 , 0.0844205679201842)
(59 , 0.0844205679201842)
(60 , 0.0844205679201842)
(61 , 0.0844205679201842)
(62 , 0.08365310821181889)
(63 , 0.08365310821181889)
(64 , 0.08365310821181889)
(65 , 0.08365310821181889)
(66 , 0.08876950626758762)
(67 , 0.1903300076745971)
(68 , 0.1903300076745971)
(69 , 0.1903300076745971)
(70 , 0.1903300076745971)
(71 , 0.1903300076745971)
(72 , 0.1903300076745971)
(73 , 0.9263238679969301)
(74 , 0.9263238679969301)
(75 , 0.9263238679969301)
(76 , 0.9263238679969301)
(77 , 0.9923254029163469)
(78 , 0.9923254029163469)
(79 , 0.9923254029163469)
(80 , 0.9923254029163469)
(81 , 0.9923254029163469)
(82 , 0.9923254029163469)
(83 , 0.9923254029163469)
(84 , 0.9923254029163469)
(85 , 0.9923254029163469)
(86 , 0.9923254029163469)
(87 , 0.9355333844973139)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 0.8158096699923254)
(94 , 0.3553338449731389)
(95 , 0.3553338449731389)
(96 , 0.3553338449731389)
(97 , 0.3553338449731389)
(98 , 0.3553338449731389)
(99 , 0.3553338449731389)
(100 , 0.3553338449731389)
};%\label{plot_airport}
\addplot[color=teal,mark=x,mark repeat=7] coordinates{
(0 , 5.40087656021339e-10)
(1 , 5.40087656021339e-10)
(2 , 5.40087656021339e-10)
(3 , 5.40087656021339e-10)
(4 , 5.40087656021339e-10)
(5 , 5.40087656021339e-10)
(6 , 1.8362980304725523e-08)
(7 , 5.508894091417657e-08)
(8 , 9.916009364551783e-07)
(9 , 9.916009364551783e-07)
(10 , 1.0391286501850563e-06)
(11 , 2.0307295866402344e-06)
(12 , 2.0307295866402344e-06)
(13 , 2.030189498984213e-06)
(14 , 2.030189498984213e-06)
(15 , 4.9627034448832775e-05)
(16 , 9.629060792907645e-05)
(17 , 9.629006784142043e-05)
(18 , 0.00014181297619214706)
(19 , 0.000141811355929179)
(20 , 0.0005668889658637418)
(21 , 0.0008159233840551813)
(22 , 0.0015990936922986045)
(23 , 0.0015990936922986045)
(24 , 0.0015990920720356364)
(25 , 0.0015992017098298088)
(26 , 0.002082500228995816)
(27 , 0.0023288774159196304)
(28 , 0.0023288774159196304)
(29 , 0.0023288612132899497)
(30 , 0.002854638706777347)
(31 , 0.003757872661304938)
(32 , 0.003728553462810164)
(33 , 0.003730086231577952)
(34 , 0.004377984025143647)
(35 , 0.004174587553973667)
(36 , 0.004737265996471066)
(37 , 0.004737265996471066)
(38 , 0.004737265996471066)
(39 , 0.0047378946585026754)
(40 , 0.0030145727040043224)
(41 , 0.003974952253240219)
(42 , 0.004592192511099518)
(43 , 0.006669882719430809)
(44 , 0.006670131159752578)
(45 , 0.006670062028532607)
(46 , 0.007524636245603299)
(47 , 0.007524636245603299)
(48 , 0.007524636245603299)
(49 , 0.013763318381343231)
(50 , 0.014054225795506005)
(51 , 0.014054225795506005)
(52 , 0.01521439673080794)
(53 , 0.02043552347769493)
(54 , 0.013893839204823283)
(55 , 0.011816668560817086)
(56 , 0.011817208108385453)
(57 , 0.011838937455050158)
(58 , 0.011839370605350287)
(59 , 0.011002135362388504)
(60 , 0.016501365125289314)
(61 , 0.016501365125289314)
(62 , 0.018471615696208282)
(63 , 0.018473070152265948)
(64 , 0.024737624647079924)
(65 , 0.02473849256794315)
(66 , 0.02473980282059666)
(67 , 0.02474097157028429)
(68 , 0.02474066047979442)
(69 , 0.01959267078302287)
(70 , 0.024697652759657785)
(71 , 0.12345154215838072)
(72 , 0.12345289075725781)
(73 , 0.1418478010442073)
(74 , 0.13734024134898165)
(75 , 0.13199085458554272)
(76 , 0.13186692607199205)
(77 , 0.1318674753411382)
(78 , 0.1407871931079423)
(79 , 0.1407871931079423)
(80 , 0.12152007150142706)
(81 , 0.12152007150142706)
(82 , 0.1722802638613582)
(83 , 0.19382234323265418)
(84 , 0.24467635962018933)
(85 , 0.28265380324485817)
(86 , 0.3313004252131179)
(87 , 0.3719021693407612)
(88 , 0.41397152984198415)
(89 , 0.43609720633087057)
(90 , 0.43609733973252157)
(91 , 0.43609733973252157)
(92 , 0.43609730138629804)
(93 , 0.43609730138629804)
(94 , 0.31516913679113695)
(95 , 0.9678238982109065)
(96 , 1.0)
(97 , 1.0)
(98 , 0.9999999708352666)
(99 , 0.9745654116759802)
(100 , 0.9931661067017146)
};%\label{plot_adult}
%\label{plot_flight}
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 6.690131634361025e-08)
(1 , 6.690131634361025e-08)
(2 , 5.887315838237702e-06)
(3 , 5.820414521894091e-06)
(4 , 6.890835583391855e-06)
(5 , 1.2577447472598726e-05)
(6 , 2.167602649532972e-05)
(7 , 2.167602649532972e-05)
(8 , 2.167602649532972e-05)
(9 , 2.167602649532972e-05)
(10 , 2.749644101722381e-05)
(11 , 2.7362638384536592e-05)
(12 , 4.7232329338588835e-05)
(13 , 4.7232329338588835e-05)
(14 , 6.964427031369826e-05)
(15 , 7.31900400799096e-05)
(16 , 0.0002520841599827234)
(17 , 0.0006139533800853112)
(18 , 0.0006549638870039443)
(19 , 0.0006549638870039443)
(20 , 0.0006549638870039443)
(21 , 0.0006549638870039443)
(22 , 0.0006549638870039443)
(23 , 0.0006549638870039443)
(24 , 0.0018269411467113086)
(25 , 0.0018269411467113086)
(26 , 0.0018269411467113086)
(27 , 0.0018579164561784002)
(28 , 0.0018565115285351843)
(29 , 0.0018565115285351843)
(30 , 0.0018571136403822768)
(31 , 0.0018571136403822768)
(32 , 0.001882469239276505)
(33 , 0.001882469239276505)
(34 , 0.001834233390192762)
(35 , 0.006305181460119891)
(36 , 0.006342913802537688)
(37 , 0.010017200997445106)
(38 , 0.010017200997445106)
(39 , 0.010006764392095503)
(40 , 0.02691827984138233)
(41 , 0.02859676696712717)
(42 , 0.028310897642390923)
(43 , 0.028310897642390923)
(44 , 0.05146256647231165)
(45 , 0.05059539160986578)
(46 , 0.05059565921513115)
(47 , 0.05059164513615053)
(48 , 0.04758001547962658)
(49 , 0.04427790030753866)
(50 , 0.041378464158522935)
(51 , 0.04147078797507712)
(52 , 0.03874235159063566)
(53 , 0.03843226398938303)
(54 , 0.035598324229067696)
(55 , 0.035598324229067696)
(56 , 0.08072627266206828)
(57 , 0.08072627266206828)
(58 , 0.09187497562283285)
(59 , 0.09187497562283285)
(60 , 0.09187497562283285)
(61 , 0.20805205511143116)
(62 , 0.20185378195482837)
(63 , 0.20185378195482837)
(64 , 0.20464731332007216)
(65 , 0.20464731332007216)
(66 , 0.32443880332545033)
(67 , 0.32443880332545033)
(68 , 0.3249667885140341)
(69 , 0.43910344475546864)
(70 , 0.43910344475546864)
(71 , 0.44516610894384295)
(72 , 0.36353526358349275)
(73 , 0.36236188139614217)
(74 , 0.4330216467906201)
(75 , 0.43292818565168806)
(76 , 0.42055431888472294)
(77 , 0.6870977265661582)
(78 , 0.6618216064357461)
(79 , 0.6692600961947267)
(80 , 0.8093117801376548)
(81 , 0.7360154338660752)
(82 , 0.8262788905808232)
(83 , 0.8194315408530547)
(84 , 0.787174870474034)
(85 , 0.787174870474034)
(86 , 0.9952419783816424)
(87 , 0.9950296336035678)
(88 , 1.0)
(89 , 0.9988676952208844)
(90 , 0.996461321773321)
(91 , 0.9896825458948048)
(92 , 0.9923042077783618)
(93 , 0.9923042077783618)
(94 , 0.9492370874940098)
(95 , 0.9488882640305942)
(96 , 0.9285492603423916)
(97 , 0.9285492603423916)
(98 , 0.9741669933123437)
(99 , 0.987904576511657)
(100 , 0.8957027879584856)
};%\label{plot_voters}
\addplot[color=gray,mark=square,mark repeat=20] coordinates{
(0 , 0.027777777777777776)
(1 , 0.027777777777777776)
(2 , 0.027777777777777776)
(3 , 0.027777777777777776)
(4 , 0.027777777777777776)
(5 , 0.027777777777777776)
(6 , 0.027777777777777776)
(7 , 0.027777777777777776)
(8 , 0.027777777777777776)
(9 , 0.027777777777777776)
(10 , 0.027777777777777776)
(11 , 0.08333333333333333)
(12 , 0.08333333333333333)
(13 , 0.08333333333333333)
(14 , 0.08333333333333333)
(15 , 0.08333333333333333)
(16 , 0.08333333333333333)
(17 , 0.08333333333333333)
(18 , 0.08333333333333333)
(19 , 0.08333333333333333)
(20 , 0.08333333333333333)
(21 , 0.08333333333333333)
(22 , 0.08333333333333333)
(23 , 0.08333333333333333)
(24 , 0.08333333333333333)
(25 , 0.08333333333333333)
(26 , 0.08333333333333333)
(27 , 0.08333333333333333)
(28 , 0.08333333333333333)
(29 , 0.08333333333333333)
(30 , 0.08333333333333333)
(31 , 0.08333333333333333)
(32 , 0.08333333333333333)
(33 , 0.08333333333333333)
(34 , 0.08333333333333333)
(35 , 0.08333333333333333)
(36 , 0.08333333333333333)
(37 , 0.08333333333333333)
(38 , 0.08333333333333333)
(39 , 0.25)
(40 , 0.25)
(41 , 0.25)
(42 , 0.25)
(43 , 0.25)
(44 , 0.25)
(45 , 0.25)
(46 , 0.25)
(47 , 0.25)
(48 , 0.3333333333333333)
(49 , 0.3333333333333333)
(50 , 0.3333333333333333)
(51 , 0.3333333333333333)
(52 , 0.3333333333333333)
(53 , 0.3333333333333333)
(54 , 0.3333333333333333)
(55 , 0.3333333333333333)
(56 , 0.3333333333333333)
(57 , 0.3333333333333333)
(58 , 0.3333333333333333)
(59 , 0.3333333333333333)
(60 , 0.3333333333333333)
(61 , 0.3333333333333333)
(62 , 0.3333333333333333)
(63 , 0.3333333333333333)
(64 , 0.3333333333333333)
(65 , 0.3333333333333333)
(66 , 0.3333333333333333)
(67 , 0.3333333333333333)
(68 , 0.3333333333333333)
(69 , 0.3333333333333333)
(70 , 0.3333333333333333)
(71 , 0.3333333333333333)
(72 , 0.3333333333333333)
(73 , 0.3333333333333333)
(74 , 0.3333333333333333)
(75 , 0.3333333333333333)
(76 , 0.3333333333333333)
(77 , 0.3333333333333333)
(78 , 0.3333333333333333)
(79 , 0.3333333333333333)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};\label{plot_food}
\end{axis}
\end{tikzpicture}
}
  \vskip-1em
    \caption{\mrev{$\Imc$ (normal.): Stock (\ref{plot_stock}),
        Hospital (\ref{plot_hospital}), Food (\ref{plot_food}),
        Airport (\ref{plot_airport}), Adult (\ref{plot_adult}), Flight
        (\ref{plot_flight}), Voter (\ref{plot_voters}),  100
        iterations. Left: \algname{CONoise}, Right: \algname{RNoise} ($\alpha = 0.01, \beta=0$).}}
    \label{fig:imc}%\vskip-1em
\end{figure}

==> charts_overlap.tex <==
\pgfplotstableread{
x y y-max y-min
{Stock} 0.53 0.6 0
{Hospital} 0.38  0.5 0.167
{Food}  0.47  0.6 0.4
{Airport}  0.4 0.6 0
{Adult}  0.33 0.5 0
{Flight}  0.39 1 0
{Voter}  0.1 0.25 0
{Tax} 0.64 0.875 0.125
}{\differanser}
%\begin{figure}[t!]
\begin{tikzpicture}[scale=0.9]
  \small
\begin{axis} [
width  = 2.1in,
axis x line*=bottom,
axis y line*=left,
height = 1.3in,
symbolic x coords={{Stock},{Hospital},{Food},{Airport},{Adult},{Flight},{Voter},{Tax}},
%minor ytick={0,0.5,1},
%yminorgrids,
ymax=1,
xtick=data,
%ticklabel style = {font=\tiny},
x tick label style={rotate=45,anchor=east, yshift=-5pt, font=\bfseries},
]
\addplot+[blue, very thick, forget plot,only marks] 
plot[very thick, error bars/.cd, y dir=plus, y explicit]
table[x=x,y=y,y error expr=\thisrow{y-max}-\thisrow{y}] {\differanser};
\addplot+[red, very thick, only marks,xticklabels=\empty] 
plot[very thick, error bars/.cd, y dir=minus, y explicit]
table[x=x,y=y,y error expr=\thisrow{y}-\thisrow{y-min}] {\differanser};
\end{axis} 
\end{tikzpicture}
 %   \caption{Overlapping of constraints.}
  %  \label{fig:overlap}
%\end{figure}

==> charts_overlap2.tex <==
\def\moreparams{%
  width=1.7in,
  height=1.5in,
  axis x line*=bottom,
  axis y line*=left,
}


\begin{figure*}[t!]
\subfloat[\small \bf Noise added with \algname{CONoise}.\label{fig:results_first_100}]{
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
%ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1275,
xmin=0, xmax=10,
line width=0.3mm,
ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[] coordinates{
(0, 0)
(1, 2)
(2, 4)
(3, 6)
(4, 8)
(5, 10)
(6, 12)
(7, 14)
(8, 16)
(9, 18)
};
\addplot[color=red] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
};
\addplot[color=brown] coordinates{
(0, 0)
(1, 0)
(2, 668)
(3, 668)
(4, 668)
(5, 668)
(6, 668)
(7, 668)
(8, 668)
(9, 668)
};
\addplot[color=teal] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
};
\addplot[color=blue] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 292)
(8, 292)
(9, 292)
};
\addplot[color=violet] coordinates{
(0, 0)
(1, 0)
(2, 404)
(3, 404)
(4, 404)
(5, 404)
(6, 404)
(7, 404)
(8, 404)
(9, 752)
};
\addplot[color=green] coordinates{
(0, 0)
(1, 0)
(2, 8)
(3, 12)
(4, 12)
(5, 12)
(6, 12)
(7, 12)
(8, 12)
(9, 12)
};
\addplot[color=gray] coordinates{
(0, 0)
(1, 0)
(2, 338)
(3, 622)
(4, 622)
(5, 710)
(6, 920)
(7, 920)
(8, 1272)
(9, 1272)
};
\addplot[color=yellow] coordinates{
(0, 0)
(1, 0)
(2, 338)
(3, 622)
(4, 622)
(5, 710)
(6, 920)
(7, 920)
(8, 1272)
(9, 1272)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.12,1.1) {\textbf{Tax}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=red] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=brown] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=teal] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=blue] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=violet] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=green] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=gray] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=yellow] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Stock}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=red] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=brown] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=teal] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=blue] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=violet] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=green] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=gray] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=yellow] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Hospital}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=red] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=brown] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=teal] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=blue] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=violet] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=green] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=gray] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\addplot[color=yellow] coordinates{
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.31,1.1) {\textbf{Food}};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0759202453988)
(2, 0.0774539877301)
(3, 0.0774539877301)
(4, 0.0782208588957)
(5, 0.151840490798)
(6, 0.151073619632)
(7, 0.222392638037)
(8, 0.29217791411)
(9, 0.29217791411)
(10, 0.360429447853)
(11, 0.360429447853)
(12, 0.361196319018)
(13, 0.361196319018)
(14, 0.359662576687)
(15, 0.424846625767)
(16, 0.488496932515)
(17, 0.550613496933)
(18, 0.611196319018)
(19, 0.611196319018)
(20, 0.608128834356)
(21, 0.601993865031)
(22, 0.598159509202)
(23, 0.598159509202)
(24, 0.598926380368)
(25, 0.655674846626)
(26, 0.648773006135)
(27, 0.649539877301)
(28, 0.596625766871)
(29, 0.592791411043)
(30, 0.58972392638)
(31, 0.58972392638)
(32, 0.585889570552)
(33, 0.58282208589)
(34, 0.578987730061)
(35, 0.578987730061)
(36, 0.579754601227)
(37, 0.574386503067)
(38, 0.574386503067)
(39, 0.575153374233)
(40, 0.569785276074)
(41, 0.562883435583)
(42, 0.556748466258)
(43, 0.568251533742)
(44, 0.568251533742)
(45, 0.564417177914)
(46, 0.564417177914)
(47, 0.611963190184)
(48, 0.608895705521)
(49, 0.610429447853)
(50, 0.65490797546)
(51, 0.698619631902)
(52, 0.699386503067)
(53, 0.693251533742)
(54, 0.693251533742)
(55, 0.693251533742)
(56, 0.687116564417)
(57, 0.687883435583)
(58, 0.689417177914)
(59, 0.730061349693)
(60, 0.721625766871)
(61, 0.713957055215)
(62, 0.713957055215)
(63, 0.758435582822)
(64, 0.758435582822)
(65, 0.795245398773)
(66, 0.830521472393)
(67, 0.830521472393)
(68, 0.864263803681)
(69, 0.896472392638)
(70, 0.907975460123)
(71, 0.911042944785)
(72, 0.898773006135)
(73, 0.898773006135)
(74, 0.898773006135)
(75, 0.898773006135)
(76, 0.904141104294)
(77, 0.904141104294)
(78, 0.944018404908)
(79, 0.932515337423)
(80, 0.932515337423)
(81, 0.960889570552)
(82, 0.960889570552)
(83, 1.0)
(84, 0.986963190184)
(85, 0.973926380368)
(86, 0.973926380368)
(87, 0.973926380368)
(88, 0.973926380368)
(89, 0.973926380368)
(90, 0.973926380368)
(91, 0.950153374233)
(92, 0.95245398773)
(93, 0.977760736196)
(94, 0.978527607362)
(95, 0.968558282209)
(96, 0.968558282209)
(97, 0.960122699387)
(98, 0.939417177914)
(99, 0.962423312883)
(100, 0.963190184049)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0204081632653)
(2, 0.0408163265306)
(3, 0.0408163265306)
(4, 0.0612244897959)
(5, 0.0816326530612)
(6, 0.102040816327)
(7, 0.122448979592)
(8, 0.142857142857)
(9, 0.142857142857)
(10, 0.163265306122)
(11, 0.183673469388)
(12, 0.204081632653)
(13, 0.204081632653)
(14, 0.224489795918)
(15, 0.244897959184)
(16, 0.265306122449)
(17, 0.285714285714)
(18, 0.30612244898)
(19, 0.30612244898)
(20, 0.326530612245)
(21, 0.34693877551)
(22, 0.367346938776)
(23, 0.367346938776)
(24, 0.387755102041)
(25, 0.408163265306)
(26, 0.408163265306)
(27, 0.428571428571)
(28, 0.428571428571)
(29, 0.428571428571)
(30, 0.448979591837)
(31, 0.448979591837)
(32, 0.469387755102)
(33, 0.489795918367)
(34, 0.510204081633)
(35, 0.510204081633)
(36, 0.530612244898)
(37, 0.551020408163)
(38, 0.551020408163)
(39, 0.571428571429)
(40, 0.591836734694)
(41, 0.571428571429)
(42, 0.571428571429)
(43, 0.591836734694)
(44, 0.591836734694)
(45, 0.612244897959)
(46, 0.612244897959)
(47, 0.612244897959)
(48, 0.632653061224)
(49, 0.65306122449)
(50, 0.65306122449)
(51, 0.673469387755)
(52, 0.69387755102)
(53, 0.714285714286)
(54, 0.714285714286)
(55, 0.714285714286)
(56, 0.714285714286)
(57, 0.714285714286)
(58, 0.734693877551)
(59, 0.755102040816)
(60, 0.755102040816)
(61, 0.755102040816)
(62, 0.755102040816)
(63, 0.755102040816)
(64, 0.755102040816)
(65, 0.775510204082)
(66, 0.795918367347)
(67, 0.795918367347)
(68, 0.816326530612)
(69, 0.836734693878)
(70, 0.836734693878)
(71, 0.836734693878)
(72, 0.836734693878)
(73, 0.836734693878)
(74, 0.836734693878)
(75, 0.836734693878)
(76, 0.836734693878)
(77, 0.836734693878)
(78, 0.857142857143)
(79, 0.857142857143)
(80, 0.857142857143)
(81, 0.877551020408)
(82, 0.877551020408)
(83, 0.877551020408)
(84, 0.897959183673)
(85, 0.897959183673)
(86, 0.897959183673)
(87, 0.897959183673)
(88, 0.897959183673)
(89, 0.897959183673)
(90, 0.897959183673)
(91, 0.897959183673)
(92, 0.897959183673)
(93, 0.918367346939)
(94, 0.938775510204)
(95, 0.959183673469)
(96, 0.959183673469)
(97, 0.979591836735)
(98, 0.979591836735)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.020618556701)
(2, 0.0412371134021)
(3, 0.0412371134021)
(4, 0.0618556701031)
(5, 0.0824742268041)
(6, 0.103092783505)
(7, 0.123711340206)
(8, 0.144329896907)
(9, 0.144329896907)
(10, 0.164948453608)
(11, 0.185567010309)
(12, 0.20618556701)
(13, 0.20618556701)
(14, 0.226804123711)
(15, 0.247422680412)
(16, 0.268041237113)
(17, 0.288659793814)
(18, 0.309278350515)
(19, 0.309278350515)
(20, 0.329896907216)
(21, 0.350515463918)
(22, 0.371134020619)
(23, 0.371134020619)
(24, 0.39175257732)
(25, 0.412371134021)
(26, 0.412371134021)
(27, 0.432989690722)
(28, 0.432989690722)
(29, 0.432989690722)
(30, 0.453608247423)
(31, 0.453608247423)
(32, 0.474226804124)
(33, 0.494845360825)
(34, 0.515463917526)
(35, 0.515463917526)
(36, 0.536082474227)
(37, 0.556701030928)
(38, 0.556701030928)
(39, 0.577319587629)
(40, 0.59793814433)
(41, 0.577319587629)
(42, 0.577319587629)
(43, 0.59793814433)
(44, 0.59793814433)
(45, 0.618556701031)
(46, 0.618556701031)
(47, 0.618556701031)
(48, 0.639175257732)
(49, 0.659793814433)
(50, 0.659793814433)
(51, 0.680412371134)
(52, 0.701030927835)
(53, 0.721649484536)
(54, 0.721649484536)
(55, 0.721649484536)
(56, 0.721649484536)
(57, 0.721649484536)
(58, 0.731958762887)
(59, 0.752577319588)
(60, 0.752577319588)
(61, 0.752577319588)
(62, 0.752577319588)
(63, 0.752577319588)
(64, 0.752577319588)
(65, 0.773195876289)
(66, 0.79381443299)
(67, 0.79381443299)
(68, 0.814432989691)
(69, 0.835051546392)
(70, 0.835051546392)
(71, 0.835051546392)
(72, 0.835051546392)
(73, 0.835051546392)
(74, 0.835051546392)
(75, 0.835051546392)
(76, 0.835051546392)
(77, 0.835051546392)
(78, 0.855670103093)
(79, 0.855670103093)
(80, 0.855670103093)
(81, 0.876288659794)
(82, 0.876288659794)
(83, 0.876288659794)
(84, 0.896907216495)
(85, 0.896907216495)
(86, 0.896907216495)
(87, 0.896907216495)
(88, 0.896907216495)
(89, 0.896907216495)
(90, 0.896907216495)
(91, 0.896907216495)
(92, 0.896907216495)
(93, 0.917525773196)
(94, 0.938144329897)
(95, 0.958762886598)
(96, 0.958762886598)
(97, 0.979381443299)
(98, 0.979381443299)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 2.67881060809e-06)
(1, 5.35762121618e-06)
(2, 8.03643182427e-06)
(3, 8.03643182427e-06)
(4, 1.33940530405e-05)
(5, 1.33940530405e-05)
(6, 2.41092954728e-05)
(7, 2.41092954728e-05)
(8, 2.41092954728e-05)
(9, 2.41092954728e-05)
(10, 2.41092954728e-05)
(11, 4.55397803375e-05)
(12, 8.8400750067e-05)
(13, 8.8400750067e-05)
(14, 0.000174122689526)
(15, 0.000174122689526)
(16, 0.000174122689526)
(17, 0.000174122689526)
(18, 0.000174122689526)
(19, 0.000174122689526)
(20, 0.000345566568444)
(21, 0.000688454326279)
(22, 0.00137690865256)
(23, 0.00137690865256)
(24, 0.0027484596839)
(25, 0.0027484596839)
(26, 0.0027484596839)
(27, 0.00549156174658)
(28, 0.00550495579962)
(29, 0.00551031342084)
(30, 0.0110072327886)
(31, 0.0110072327886)
(32, 0.0219796410394)
(33, 0.0439244575409)
(34, 0.0658692740423)
(35, 0.0658692740423)
(36, 0.0878248057862)
(37, 0.175604071792)
(38, 0.175604071792)
(39, 0.21951513528)
(40, 0.438963300295)
(41, 0.21951513528)
(42, 0.21951513528)
(43, 0.21960353603)
(44, 0.21960353603)
(45, 0.439051701045)
(46, 0.439051701045)
(47, 0.219624966515)
(48, 0.219624966515)
(49, 0.43907313153)
(50, 0.329284757568)
(51, 0.329327618537)
(52, 0.384253951246)
(53, 0.576356817573)
(54, 0.576356817573)
(55, 0.576356817573)
(56, 0.576528261452)
(57, 0.576533619073)
(58, 0.749413340477)
(59, 0.749413340477)
(60, 0.749413340477)
(61, 0.998971336726)
(62, 0.998971336726)
(63, 0.999314224484)
(64, 0.999314224484)
(65, 0.999314224484)
(66, 0.999314224484)
(67, 0.999314224484)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 0.596763996785)
(72, 0.596763996785)
(73, 0.596763996785)
(74, 0.596763996785)
(75, 0.596763996785)
(76, 0.511733190463)
(77, 0.511733190463)
(78, 0.512547548888)
(79, 0.512418965979)
(80, 0.512418965979)
(81, 0.514476292526)
(82, 0.514476292526)
(83, 0.257310474149)
(84, 0.384864720064)
(85, 0.384864720064)
(86, 0.384864720064)
(87, 0.384864720064)
(88, 0.384864720064)
(89, 0.384864720064)
(90, 0.384864720064)
(91, 0.38392177873)
(92, 0.384178944549)
(93, 0.32065898741)
(94, 0.575981784088)
(95, 0.575981784088)
(96, 0.575981784088)
(97, 0.576753281543)
(98, 0.385079024913)
(99, 0.385079024913)
(100, 0.385079024913)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.39,1.1) {\textbf{Airport} (11.82\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.00692225772098)
(2, 0.0191693290735)
(3, 0.0292864749734)
(4, 0.0404685835996)
(5, 0.0670926517572)
(6, 0.0729499467519)
(7, 0.073482428115)
(8, 0.0761448349308)
(9, 0.104366347178)
(10, 0.115548455804)
(11, 0.122470713525)
(12, 0.12832800852)
(13, 0.167731629393)
(14, 0.173056443024)
(15, 0.180511182109)
(16, 0.190095846645)
(17, 0.217784877529)
(18, 0.222577209798)
(19, 0.222577209798)
(20, 0.242279020234)
(21, 0.251863684771)
(22, 0.254526091587)
(23, 0.256656017039)
(24, 0.271033013845)
(25, 0.29392971246)
(26, 0.314696485623)
(27, 0.332268370607)
(28, 0.340788072417)
(29, 0.355165069223)
(30, 0.379126730564)
(31, 0.38338658147)
(32, 0.398828541001)
(33, 0.443556975506)
(34, 0.483493077742)
(35, 0.468051118211)
(36, 0.490947816826)
(37, 0.490947816826)
(38, 0.504792332268)
(39, 0.525559105431)
(40, 0.522364217252)
(41, 0.534611288605)
(42, 0.544195953142)
(43, 0.584132055378)
(44, 0.595846645367)
(45, 0.635250266241)
(46, 0.65548455804)
(47, 0.700745473908)
(48, 0.692225772098)
(49, 0.692225772098)
(50, 0.691693290735)
(51, 0.688498402556)
(52, 0.690095846645)
(53, 0.692225772098)
(54, 0.732161874334)
(55, 0.746006389776)
(56, 0.751331203408)
(57, 0.760383386581)
(58, 0.757720979766)
(59, 0.777422790202)
(60, 0.78541001065)
(61, 0.787007454739)
(62, 0.802449414271)
(63, 0.813631522897)
(64, 0.809904153355)
(65, 0.827476038339)
(66, 0.833333333333)
(67, 0.842385516507)
(68, 0.842385516507)
(69, 0.840788072417)
(70, 0.883919062833)
(71, 0.88338658147)
(72, 0.915335463259)
(73, 0.906815761448)
(74, 0.905750798722)
(75, 0.91054313099)
(76, 0.910010649627)
(77, 0.911075612354)
(78, 0.907348242812)
(79, 0.912673056443)
(80, 0.913738019169)
(81, 0.913738019169)
(82, 0.913738019169)
(83, 0.918530351438)
(84, 0.916400425985)
(85, 0.915335463259)
(86, 0.921725239617)
(87, 0.923322683706)
(88, 0.970181043663)
(89, 0.962726304579)
(90, 0.964856230032)
(91, 0.965921192758)
(92, 0.9696485623)
(93, 0.966986155485)
(94, 0.976038338658)
(95, 0.982960596379)
(96, 0.979233226837)
(97, 0.987220447284)
(98, 0.987220447284)
(99, 0.997870074547)
(100, 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0204081632653)
(2, 0.265306122449)
(3, 0.459183673469)
(4, 0.459183673469)
(5, 0.795918367347)
(6, 0.795918367347)
(7, 0.816326530612)
(8, 0.877551020408)
(9, 0.877551020408)
(10, 0.928571428571)
(11, 0.928571428571)
(12, 0.928571428571)
(13, 0.928571428571)
(14, 0.928571428571)
(15, 0.928571428571)
(16, 0.938775510204)
(17, 0.938775510204)
(18, 0.938775510204)
(19, 0.969387755102)
(20, 0.969387755102)
(21, 0.959183673469)
(22, 0.959183673469)
(23, 0.959183673469)
(24, 0.959183673469)
(25, 0.959183673469)
(26, 0.959183673469)
(27, 0.959183673469)
(28, 0.979591836735)
(29, 0.979591836735)
(30, 0.979591836735)
(31, 0.979591836735)
(32, 0.979591836735)
(33, 0.979591836735)
(34, 0.979591836735)
(35, 0.979591836735)
(36, 0.979591836735)
(37, 0.979591836735)
(38, 0.979591836735)
(39, 0.979591836735)
(40, 0.979591836735)
(41, 0.979591836735)
(42, 0.979591836735)
(43, 0.979591836735)
(44, 0.979591836735)
(45, 0.979591836735)
(46, 0.979591836735)
(47, 0.979591836735)
(48, 0.979591836735)
(49, 0.979591836735)
(50, 0.979591836735)
(51, 0.979591836735)
(52, 0.979591836735)
(53, 0.979591836735)
(54, 0.979591836735)
(55, 0.979591836735)
(56, 0.979591836735)
(57, 0.979591836735)
(58, 0.979591836735)
(59, 0.979591836735)
(60, 0.979591836735)
(61, 0.979591836735)
(62, 0.979591836735)
(63, 0.979591836735)
(64, 0.979591836735)
(65, 0.979591836735)
(66, 0.979591836735)
(67, 0.979591836735)
(68, 0.979591836735)
(69, 0.979591836735)
(70, 0.979591836735)
(71, 0.979591836735)
(72, 0.979591836735)
(73, 0.979591836735)
(74, 0.979591836735)
(75, 0.989795918367)
(76, 0.989795918367)
(77, 0.989795918367)
(78, 0.989795918367)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0333333333333)
(2, 0.05)
(3, 0.0666666666667)
(4, 0.0833333333333)
(5, 0.1)
(6, 0.133333333333)
(7, 0.15)
(8, 0.166666666667)
(9, 0.183333333333)
(10, 0.2)
(11, 0.233333333333)
(12, 0.266666666667)
(13, 0.266666666667)
(14, 0.3)
(15, 0.3)
(16, 0.316666666667)
(17, 0.333333333333)
(18, 0.35)
(19, 0.35)
(20, 0.366666666667)
(21, 0.366666666667)
(22, 0.366666666667)
(23, 0.35)
(24, 0.366666666667)
(25, 0.383333333333)
(26, 0.4)
(27, 0.416666666667)
(28, 0.433333333333)
(29, 0.45)
(30, 0.466666666667)
(31, 0.466666666667)
(32, 0.466666666667)
(33, 0.483333333333)
(34, 0.5)
(35, 0.5)
(36, 0.516666666667)
(37, 0.516666666667)
(38, 0.533333333333)
(39, 0.533333333333)
(40, 0.516666666667)
(41, 0.533333333333)
(42, 0.55)
(43, 0.566666666667)
(44, 0.583333333333)
(45, 0.6)
(46, 0.616666666667)
(47, 0.633333333333)
(48, 0.633333333333)
(49, 0.633333333333)
(50, 0.633333333333)
(51, 0.633333333333)
(52, 0.65)
(53, 0.65)
(54, 0.666666666667)
(55, 0.683333333333)
(56, 0.683333333333)
(57, 0.7)
(58, 0.7)
(59, 0.716666666667)
(60, 0.733333333333)
(61, 0.733333333333)
(62, 0.75)
(63, 0.766666666667)
(64, 0.766666666667)
(65, 0.783333333333)
(66, 0.8)
(67, 0.816666666667)
(68, 0.816666666667)
(69, 0.816666666667)
(70, 0.816666666667)
(71, 0.816666666667)
(72, 0.833333333333)
(73, 0.816666666667)
(74, 0.816666666667)
(75, 0.833333333333)
(76, 0.833333333333)
(77, 0.833333333333)
(78, 0.833333333333)
(79, 0.85)
(80, 0.85)
(81, 0.85)
(82, 0.85)
(83, 0.866666666667)
(84, 0.866666666667)
(85, 0.866666666667)
(86, 0.883333333333)
(87, 0.883333333333)
(88, 0.9)
(89, 0.9)
(90, 0.916666666667)
(91, 0.933333333333)
(92, 0.933333333333)
(93, 0.933333333333)
(94, 0.933333333333)
(95, 0.95)
(96, 0.95)
(97, 0.966666666667)
(98, 0.966666666667)
(99, 0.983333333333)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.04)
(2, 0.06)
(3, 0.08)
(4, 0.1)
(5, 0.12)
(6, 0.16)
(7, 0.18)
(8, 0.2)
(9, 0.22)
(10, 0.24)
(11, 0.28)
(12, 0.32)
(13, 0.32)
(14, 0.36)
(15, 0.36)
(16, 0.38)
(17, 0.4)
(18, 0.42)
(19, 0.42)
(20, 0.44)
(21, 0.44)
(22, 0.44)
(23, 0.42)
(24, 0.44)
(25, 0.46)
(26, 0.48)
(27, 0.5)
(28, 0.52)
(29, 0.54)
(30, 0.56)
(31, 0.56)
(32, 0.56)
(33, 0.58)
(34, 0.6)
(35, 0.6)
(36, 0.62)
(37, 0.62)
(38, 0.64)
(39, 0.64)
(40, 0.62)
(41, 0.64)
(42, 0.66)
(43, 0.68)
(44, 0.7)
(45, 0.72)
(46, 0.74)
(47, 0.76)
(48, 0.76)
(49, 0.76)
(50, 0.76)
(51, 0.76)
(52, 0.78)
(53, 0.78)
(54, 0.8)
(55, 0.82)
(56, 0.82)
(57, 0.84)
(58, 0.84)
(59, 0.86)
(60, 0.88)
(61, 0.88)
(62, 0.9)
(63, 0.92)
(64, 0.92)
(65, 0.94)
(66, 0.96)
(67, 0.98)
(68, 0.98)
(69, 0.98)
(70, 0.98)
(71, 0.98)
(72, 1.0)
(73, 0.98)
(74, 0.98)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 7.4068587512e-05)
(1, 0.000296274350048)
(2, 0.000444411525072)
(3, 0.00074068587512)
(4, 0.000888823050144)
(5, 0.00103696022517)
(6, 0.0012591659877)
(7, 0.00251833197541)
(8, 0.00503666395082)
(9, 0.0079994074513)
(10, 0.0136286201022)
(11, 0.0159988149026)
(12, 0.0159988149026)
(13, 0.00955484778905)
(14, 0.00955484778905)
(15, 0.0101473964891)
(16, 0.0142952373898)
(17, 0.0142952373898)
(18, 0.0142952373898)
(19, 0.0142952373898)
(20, 0.0168135693652)
(21, 0.0113324938893)
(22, 0.0113324938893)
(23, 0.0113324938893)
(24, 0.0147396489149)
(25, 0.0168135693652)
(26, 0.0227390563662)
(27, 0.0249611139916)
(28, 0.0379971853937)
(29, 0.0510332567958)
(30, 0.0530331086586)
(31, 0.0586623213095)
(32, 0.0633286423228)
(33, 0.0636249166728)
(34, 0.0594030071847)
(35, 0.0662173172358)
(36, 0.0776238797126)
(37, 0.0776238797126)
(38, 0.0925116658025)
(39, 0.0941411747278)
(40, 0.0941411747278)
(41, 0.098363084216)
(42, 0.116139545219)
(43, 0.116509888156)
(44, 0.135323309384)
(45, 0.135323309384)
(46, 0.139989630398)
(47, 0.128434930746)
(48, 0.140656247685)
(49, 0.140656247685)
(50, 0.140656247685)
(51, 0.158803051626)
(52, 0.194726316569)
(53, 0.194726316569)
(54, 0.195392933857)
(55, 0.195392933857)
(56, 0.203392341308)
(57, 0.203392341308)
(58, 0.202207243908)
(59, 0.204947781646)
(60, 0.204947781646)
(61, 0.170950299978)
(62, 0.177172061329)
(63, 0.177172061329)
(64, 0.162506481001)
(65, 0.152359084512)
(66, 0.189763721206)
(67, 0.189763721206)
(68, 0.189763721206)
(69, 0.189985926968)
(70, 0.176505444041)
(71, 0.175838826754)
(72, 0.175838826754)
(73, 0.165543293089)
(74, 0.178505295904)
(75, 0.232649433375)
(76, 0.240500703652)
(77, 0.250648100141)
(78, 0.25961039923)
(79, 0.345826235094)
(80, 0.347826086957)
(81, 0.347826086957)
(82, 0.347752018369)
(83, 0.426486926894)
(84, 0.422487223169)
(85, 0.408710465891)
(86, 0.408710465891)
(87, 0.408784534479)
(88, 0.351381379157)
(89, 0.36975038886)
(90, 0.50581438412)
(91, 0.619361528776)
(92, 0.614991482112)
(93, 0.618398637138)
(94, 0.629731131027)
(95, 0.710243685653)
(96, 0.706095844752)
(97, 0.706095844752)
(98, 0.706095844752)
(99, 0.748833419747)
(100, 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.35,1.1) {\textbf{Adult} (35.85\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0224642614023)
(2, 0.0435670524166)
(3, 0.0626276378489)
(4, 0.0755616065351)
(5, 0.100748808713)
(6, 0.107556160654)
(7, 0.124574540504)
(8, 0.143635125936)
(9, 0.162014976174)
(10, 0.162695711368)
(11, 0.181756296801)
(12, 0.192648059905)
(13, 0.186521443159)
(14, 0.200816882233)
(15, 0.203539823009)
(16, 0.221919673247)
(17, 0.234853641933)
(18, 0.242341729067)
(19, 0.25799863853)
(20, 0.26820966644)
(21, 0.274336283186)
(22, 0.323349217155)
(23, 0.335602450647)
(24, 0.353982300885)
(25, 0.356024506467)
(26, 0.365554799183)
(27, 0.374404356705)
(28, 0.382573179033)
(29, 0.390061266167)
(30, 0.407079646018)
(31, 0.424098025868)
(32, 0.441116405718)
(33, 0.452008168822)
(34, 0.459496255956)
(35, 0.469026548673)
(36, 0.475833900613)
(37, 0.501701837985)
(38, 0.518720217835)
(39, 0.530292716133)
(40, 0.53982300885)
(41, 0.552076242342)
(42, 0.569094622192)
(43, 0.58407079646)
(44, 0.581347855684)
(45, 0.590197413206)
(46, 0.590197413206)
(47, 0.598366235534)
(48, 0.60449285228)
(49, 0.614703880191)
(50, 0.620830496937)
(51, 0.627637848877)
(52, 0.637848876787)
(53, 0.650782845473)
(54, 0.655547991831)
(55, 0.660993873383)
(56, 0.664397549353)
(57, 0.671885636487)
(58, 0.678012253233)
(59, 0.682777399592)
(60, 0.692988427502)
(61, 0.718856364874)
(62, 0.727705922396)
(63, 0.727705922396)
(64, 0.733151803948)
(65, 0.746766507828)
(66, 0.763104152485)
(67, 0.771953710007)
(68, 0.775357385977)
(69, 0.780803267529)
(70, 0.788972089857)
(71, 0.805309734513)
(72, 0.813478556841)
(73, 0.825731790334)
(74, 0.829816201498)
(75, 0.840027229408)
(76, 0.849557522124)
(77, 0.864533696392)
(78, 0.88291354663)
(79, 0.891082368958)
(80, 0.899251191287)
(81, 0.891763104152)
(82, 0.904016337645)
(83, 0.909462219197)
(84, 0.918992511913)
(85, 0.920353982301)
(86, 0.924438393465)
(87, 0.930565010211)
(88, 0.932607215793)
(89, 0.937372362151)
(90, 0.931245745405)
(91, 0.940095302927)
(92, 0.948264125255)
(93, 0.948264125255)
(94, 0.959836623553)
(95, 0.968005445882)
(96, 0.973451327434)
(97, 0.97957794418)
(98, 0.988427501702)
(99, 0.997277059224)
(100, 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.34)
(2, 0.34)
(3, 0.38)
(4, 0.58)
(5, 0.78)
(6, 0.82)
(7, 0.87)
(8, 0.87)
(9, 0.93)
(10, 0.93)
(11, 0.93)
(12, 0.93)
(13, 0.93)
(14, 0.93)
(15, 0.93)
(16, 0.93)
(17, 0.99)
(18, 0.99)
(19, 0.99)
(20, 0.99)
(21, 0.99)
(22, 0.99)
(23, 0.99)
(24, 0.99)
(25, 0.99)
(26, 0.99)
(27, 0.99)
(28, 0.99)
(29, 0.99)
(30, 0.99)
(31, 0.99)
(32, 0.99)
(33, 0.99)
(34, 0.99)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0151515151515)
(2, 0.030303030303)
(3, 0.0454545454545)
(4, 0.0606060606061)
(5, 0.0757575757576)
(6, 0.0909090909091)
(7, 0.106060606061)
(8, 0.121212121212)
(9, 0.136363636364)
(10, 0.136363636364)
(11, 0.151515151515)
(12, 0.166666666667)
(13, 0.166666666667)
(14, 0.181818181818)
(15, 0.181818181818)
(16, 0.19696969697)
(17, 0.212121212121)
(18, 0.212121212121)
(19, 0.212121212121)
(20, 0.227272727273)
(21, 0.242424242424)
(22, 0.272727272727)
(23, 0.287878787879)
(24, 0.30303030303)
(25, 0.30303030303)
(26, 0.318181818182)
(27, 0.333333333333)
(28, 0.333333333333)
(29, 0.348484848485)
(30, 0.363636363636)
(31, 0.378787878788)
(32, 0.393939393939)
(33, 0.409090909091)
(34, 0.409090909091)
(35, 0.409090909091)
(36, 0.424242424242)
(37, 0.454545454545)
(38, 0.469696969697)
(39, 0.484848484848)
(40, 0.484848484848)
(41, 0.5)
(42, 0.515151515152)
(43, 0.530303030303)
(44, 0.530303030303)
(45, 0.545454545455)
(46, 0.545454545455)
(47, 0.545454545455)
(48, 0.560606060606)
(49, 0.575757575758)
(50, 0.590909090909)
(51, 0.606060606061)
(52, 0.606060606061)
(53, 0.621212121212)
(54, 0.621212121212)
(55, 0.636363636364)
(56, 0.636363636364)
(57, 0.651515151515)
(58, 0.651515151515)
(59, 0.666666666667)
(60, 0.681818181818)
(61, 0.681818181818)
(62, 0.69696969697)
(63, 0.69696969697)
(64, 0.69696969697)
(65, 0.712121212121)
(66, 0.727272727273)
(67, 0.742424242424)
(68, 0.757575757576)
(69, 0.757575757576)
(70, 0.772727272727)
(71, 0.772727272727)
(72, 0.772727272727)
(73, 0.787878787879)
(74, 0.787878787879)
(75, 0.80303030303)
(76, 0.818181818182)
(77, 0.833333333333)
(78, 0.848484848485)
(79, 0.863636363636)
(80, 0.863636363636)
(81, 0.863636363636)
(82, 0.863636363636)
(83, 0.863636363636)
(84, 0.878787878788)
(85, 0.893939393939)
(86, 0.909090909091)
(87, 0.909090909091)
(88, 0.909090909091)
(89, 0.924242424242)
(90, 0.924242424242)
(91, 0.939393939394)
(92, 0.939393939394)
(93, 0.939393939394)
(94, 0.954545454545)
(95, 0.954545454545)
(96, 0.954545454545)
(97, 0.969696969697)
(98, 0.984848484848)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.02)
(2, 0.04)
(3, 0.06)
(4, 0.08)
(5, 0.1)
(6, 0.12)
(7, 0.14)
(8, 0.16)
(9, 0.18)
(10, 0.18)
(11, 0.2)
(12, 0.22)
(13, 0.22)
(14, 0.24)
(15, 0.24)
(16, 0.26)
(17, 0.28)
(18, 0.28)
(19, 0.28)
(20, 0.3)
(21, 0.32)
(22, 0.36)
(23, 0.38)
(24, 0.4)
(25, 0.4)
(26, 0.42)
(27, 0.44)
(28, 0.44)
(29, 0.46)
(30, 0.48)
(31, 0.5)
(32, 0.52)
(33, 0.54)
(34, 0.54)
(35, 0.54)
(36, 0.56)
(37, 0.6)
(38, 0.62)
(39, 0.64)
(40, 0.64)
(41, 0.66)
(42, 0.68)
(43, 0.7)
(44, 0.7)
(45, 0.72)
(46, 0.72)
(47, 0.72)
(48, 0.74)
(49, 0.76)
(50, 0.78)
(51, 0.8)
(52, 0.8)
(53, 0.82)
(54, 0.82)
(55, 0.84)
(56, 0.84)
(57, 0.86)
(58, 0.86)
(59, 0.88)
(60, 0.9)
(61, 0.9)
(62, 0.92)
(63, 0.92)
(64, 0.92)
(65, 0.94)
(66, 0.96)
(67, 0.98)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 2.0133282329e-05)
(1, 4.0266564658e-05)
(2, 4.0266564658e-05)
(3, 6.03998469871e-05)
(4, 0.000120799693974)
(5, 0.000161066258632)
(6, 0.000322132517264)
(7, 0.000483198775896)
(8, 0.000805331293161)
(9, 0.00140932976303)
(10, 0.00144959632769)
(11, 0.00169119571564)
(12, 0.00245626044414)
(13, 0.00265759326743)
(14, 0.0027783929614)
(15, 0.00318105860798)
(16, 0.00352332440758)
(17, 0.00414745615978)
(18, 0.00414745615978)
(19, 0.00392599005416)
(20, 0.00603998469871)
(21, 0.00795264651996)
(22, 0.00962370895327)
(23, 0.0114155710806)
(24, 0.0119793029858)
(25, 0.0122611689384)
(26, 0.0128853006906)
(27, 0.0128853006906)
(28, 0.0125229016086)
(29, 0.0184622198957)
(30, 0.0193279510359)
(31, 0.0218043447623)
(32, 0.0237170065836)
(33, 0.0247438039824)
(34, 0.0243814049004)
(35, 0.0285892609072)
(36, 0.0372264390264)
(37, 0.0502325394109)
(38, 0.052930399243)
(39, 0.0576013207433)
(40, 0.0490245424712)
(41, 0.0633997060541)
(42, 0.073184481266)
(43, 0.0857879160039)
(44, 0.105578932533)
(45, 0.112343715396)
(46, 0.112343715396)
(47, 0.106001731462)
(48, 0.124443818076)
(49, 0.145966296885)
(50, 0.186353661237)
(51, 0.199460428034)
(52, 0.200849624514)
(53, 0.153657210735)
(54, 0.146389095814)
(55, 0.178642614105)
(56, 0.191427248384)
(57, 0.194970706074)
(58, 0.179447945399)
(59, 0.191809780749)
(60, 0.218425979988)
(61, 0.192876844712)
(62, 0.207171475166)
(63, 0.207171475166)
(64, 0.201956955042)
(65, 0.210070667821)
(66, 0.218144114035)
(67, 0.25138416316)
(68, 0.322494916346)
(69, 0.30610642453)
(70, 0.319615856973)
(71, 0.310636413054)
(72, 0.301938835088)
(73, 0.326722905635)
(74, 0.314602669673)
(75, 0.356419497071)
(76, 0.367492802352)
(77, 0.404497775272)
(78, 0.424550524472)
(79, 0.473715999919)
(80, 0.452576053474)
(81, 0.469669210171)
(82, 0.427087318045)
(83, 0.423865992873)
(84, 0.465481487447)
(85, 0.546799814774)
(86, 0.571100686545)
(87, 0.553020999013)
(88, 0.555396726328)
(89, 0.663653385411)
(90, 0.682759870342)
(91, 0.760736072802)
(92, 0.770561114579)
(93, 0.770561114579)
(94, 0.840443737543)
(95, 0.776701765689)
(96, 0.759910608226)
(97, 0.827518170287)
(98, 0.895266665324)
(99, 1.0)
(100, 0.994443214077)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Flight} (16.74\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0121341898644)
(2, 0.0463954318344)
(3, 0.0692362598144)
(4, 0.0810135617416)
(5, 0.081727337616)
(6, 0.112776588151)
(7, 0.119914346895)
(8, 0.149892933619)
(9, 0.179157744468)
(10, 0.180942184154)
(11, 0.210563882941)
(12, 0.219842969308)
(13, 0.245895788722)
(14, 0.245895788722)
(15, 0.270877944325)
(16, 0.2994289793)
(17, 0.317630264097)
(18, 0.317987152034)
(19, 0.317987152034)
(20, 0.317987152034)
(21, 0.344039971449)
(22, 0.361527480371)
(23, 0.402926481085)
(24, 0.413633119201)
(25, 0.441113490364)
(26, 0.441470378301)
(27, 0.466809421842)
(28, 0.468950749465)
(29, 0.495003568879)
(30, 0.495003568879)
(31, 0.497858672377)
(32, 0.520699500357)
(33, 0.528907922912)
(34, 0.529264810849)
(35, 0.529264810849)
(36, 0.529621698787)
(37, 0.559243397573)
(38, 0.559243397573)
(39, 0.581013561742)
(40, 0.589578872234)
(41, 0.589935760171)
(42, 0.590292648108)
(43, 0.599571734475)
(44, 0.604925053533)
(45, 0.604925053533)
(46, 0.604925053533)
(47, 0.604925053533)
(48, 0.630264097074)
(49, 0.653104925054)
(50, 0.653104925054)
(51, 0.70806566738)
(52, 0.729478943612)
(53, 0.745895788722)
(54, 0.747323340471)
(55, 0.76266952177)
(56, 0.76266952177)
(57, 0.76266952177)
(58, 0.76266952177)
(59, 0.76266952177)
(60, 0.790506780871)
(61, 0.7994289793)
(62, 0.815488936474)
(63, 0.836545324768)
(64, 0.871163454675)
(65, 0.882940756602)
(66, 0.859029264811)
(67, 0.877587437545)
(68, 0.861884368308)
(69, 0.863311920057)
(70, 0.863311920057)
(71, 0.863668807994)
(72, 0.870092790864)
(73, 0.873661670236)
(74, 0.873661670236)
(75, 0.893647394718)
(76, 0.92005710207)
(77, 0.922198429693)
(78, 0.93397573162)
(79, 0.934332619557)
(80, 0.928265524625)
(81, 0.929336188437)
(82, 0.940042826552)
(83, 0.940042826552)
(84, 0.958600999286)
(85, 0.964668094218)
(86, 0.970021413276)
(87, 0.969664525339)
(88, 0.975731620271)
(89, 0.976088508208)
(90, 0.981084939329)
(91, 0.993219129193)
(92, 0.993219129193)
(93, 0.993219129193)
(94, 0.991791577445)
(95, 0.992148465382)
(96, 0.992148465382)
(97, 0.995717344754)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.35)
(2, 0.98)
(3, 0.98)
(4, 0.98)
(5, 0.99)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.0161290322581)
(2, 0.0322580645161)
(3, 0.0645161290323)
(4, 0.0806451612903)
(5, 0.0967741935484)
(6, 0.112903225806)
(7, 0.112903225806)
(8, 0.129032258065)
(9, 0.145161290323)
(10, 0.161290322581)
(11, 0.177419354839)
(12, 0.193548387097)
(13, 0.209677419355)
(14, 0.209677419355)
(15, 0.241935483871)
(16, 0.258064516129)
(17, 0.290322580645)
(18, 0.306451612903)
(19, 0.306451612903)
(20, 0.306451612903)
(21, 0.322580645161)
(22, 0.338709677419)
(23, 0.370967741935)
(24, 0.370967741935)
(25, 0.387096774194)
(26, 0.387096774194)
(27, 0.403225806452)
(28, 0.41935483871)
(29, 0.435483870968)
(30, 0.435483870968)
(31, 0.435483870968)
(32, 0.451612903226)
(33, 0.467741935484)
(34, 0.467741935484)
(35, 0.467741935484)
(36, 0.483870967742)
(37, 0.516129032258)
(38, 0.516129032258)
(39, 0.548387096774)
(40, 0.564516129032)
(41, 0.58064516129)
(42, 0.58064516129)
(43, 0.596774193548)
(44, 0.596774193548)
(45, 0.596774193548)
(46, 0.596774193548)
(47, 0.596774193548)
(48, 0.612903225806)
(49, 0.629032258065)
(50, 0.629032258065)
(51, 0.661290322581)
(52, 0.661290322581)
(53, 0.693548387097)
(54, 0.693548387097)
(55, 0.709677419355)
(56, 0.709677419355)
(57, 0.709677419355)
(58, 0.709677419355)
(59, 0.709677419355)
(60, 0.741935483871)
(61, 0.758064516129)
(62, 0.758064516129)
(63, 0.774193548387)
(64, 0.806451612903)
(65, 0.822580645161)
(66, 0.822580645161)
(67, 0.822580645161)
(68, 0.822580645161)
(69, 0.822580645161)
(70, 0.822580645161)
(71, 0.838709677419)
(72, 0.854838709677)
(73, 0.854838709677)
(74, 0.854838709677)
(75, 0.870967741935)
(76, 0.887096774194)
(77, 0.887096774194)
(78, 0.903225806452)
(79, 0.903225806452)
(80, 0.903225806452)
(81, 0.903225806452)
(82, 0.903225806452)
(83, 0.903225806452)
(84, 0.91935483871)
(85, 0.935483870968)
(86, 0.951612903226)
(87, 0.951612903226)
(88, 0.967741935484)
(89, 0.967741935484)
(90, 0.983870967742)
(91, 0.983870967742)
(92, 0.983870967742)
(93, 0.983870967742)
(94, 0.983870967742)
(95, 0.983870967742)
(96, 0.983870967742)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0, 0.0)
(1, 0.02)
(2, 0.04)
(3, 0.08)
(4, 0.1)
(5, 0.12)
(6, 0.14)
(7, 0.14)
(8, 0.16)
(9, 0.18)
(10, 0.2)
(11, 0.22)
(12, 0.24)
(13, 0.26)
(14, 0.26)
(15, 0.3)
(16, 0.32)
(17, 0.36)
(18, 0.38)
(19, 0.38)
(20, 0.38)
(21, 0.4)
(22, 0.42)
(23, 0.46)
(24, 0.46)
(25, 0.48)
(26, 0.48)
(27, 0.5)
(28, 0.52)
(29, 0.54)
(30, 0.54)
(31, 0.54)
(32, 0.56)
(33, 0.58)
(34, 0.58)
(35, 0.58)
(36, 0.6)
(37, 0.64)
(38, 0.64)
(39, 0.68)
(40, 0.7)
(41, 0.72)
(42, 0.72)
(43, 0.74)
(44, 0.74)
(45, 0.74)
(46, 0.74)
(47, 0.74)
(48, 0.76)
(49, 0.78)
(50, 0.78)
(51, 0.82)
(52, 0.82)
(53, 0.86)
(54, 0.86)
(55, 0.88)
(56, 0.88)
(57, 0.88)
(58, 0.88)
(59, 0.88)
(60, 0.92)
(61, 0.94)
(62, 0.94)
(63, 0.96)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0, 0.00131578947368)
(1, 0.00263157894737)
(2, 0.00394736842105)
(3, 0.00921052631579)
(4, 0.00921052631579)
(5, 0.0184210526316)
(6, 0.0197368421053)
(7, 0.025)
(8, 0.025)
(9, 0.0263157894737)
(10, 0.0368421052632)
(11, 0.0394736842105)
(12, 0.0526315789474)
(13, 0.0552631578947)
(14, 0.0552631578947)
(15, 0.0815789473684)
(16, 0.0815789473684)
(17, 0.126315789474)
(18, 0.142105263158)
(19, 0.142105263158)
(20, 0.142105263158)
(21, 0.143421052632)
(22, 0.151315789474)
(23, 0.119736842105)
(24, 0.15)
(25, 0.15)
(26, 0.153947368421)
(27, 0.153947368421)
(28, 0.181578947368)
(29, 0.181578947368)
(30, 0.181578947368)
(31, 0.185526315789)
(32, 0.185526315789)
(33, 0.294736842105)
(34, 0.294736842105)
(35, 0.294736842105)
(36, 0.355263157895)
(37, 0.377631578947)
(38, 0.377631578947)
(39, 0.486842105263)
(40, 0.505263157895)
(41, 0.547368421053)
(42, 0.557894736842)
(43, 0.564473684211)
(44, 0.502631578947)
(45, 0.502631578947)
(46, 0.502631578947)
(47, 0.502631578947)
(48, 0.502631578947)
(49, 0.502631578947)
(50, 0.502631578947)
(51, 0.525)
(52, 0.476315789474)
(53, 0.514473684211)
(54, 0.5)
(55, 0.476315789474)
(56, 0.476315789474)
(57, 0.476315789474)
(58, 0.476315789474)
(59, 0.476315789474)
(60, 0.522368421053)
(61, 0.598684210526)
(62, 0.584210526316)
(63, 0.584210526316)
(64, 0.627631578947)
(65, 0.669736842105)
(66, 0.731578947368)
(67, 0.601315789474)
(68, 0.678947368421)
(69, 0.681578947368)
(70, 0.681578947368)
(71, 0.709210526316)
(72, 0.725)
(73, 0.717105263158)
(74, 0.717105263158)
(75, 0.717105263158)
(76, 0.702631578947)
(77, 0.706578947368)
(78, 0.806578947368)
(79, 0.809210526316)
(80, 0.798684210526)
(81, 0.832894736842)
(82, 0.796052631579)
(83, 0.796052631579)
(84, 0.809210526316)
(85, 0.817105263158)
(86, 0.818421052632)
(87, 0.815789473684)
(88, 0.805263157895)
(89, 0.805263157895)
(90, 0.977631578947)
(91, 0.986842105263)
(92, 0.986842105263)
(93, 0.986842105263)
(94, 0.972368421053)
(95, 0.953947368421)
(96, 0.953947368421)
(97, 1.0)
(98, 0.936842105263)
(99, 0.936842105263)
(100, 0.936842105263)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0, 0.0)
(1, 1.0)
(2, 1.0)
(3, 1.0)
(4, 1.0)
(5, 1.0)
(6, 1.0)
(7, 1.0)
(8, 1.0)
(9, 1.0)
(10, 1.0)
(11, 1.0)
(12, 1.0)
(13, 1.0)
(14, 1.0)
(15, 1.0)
(16, 1.0)
(17, 1.0)
(18, 1.0)
(19, 1.0)
(20, 1.0)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
(51, 1.0)
(52, 1.0)
(53, 1.0)
(54, 1.0)
(55, 1.0)
(56, 1.0)
(57, 1.0)
(58, 1.0)
(59, 1.0)
(60, 1.0)
(61, 1.0)
(62, 1.0)
(63, 1.0)
(64, 1.0)
(65, 1.0)
(66, 1.0)
(67, 1.0)
(68, 1.0)
(69, 1.0)
(70, 1.0)
(71, 1.0)
(72, 1.0)
(73, 1.0)
(74, 1.0)
(75, 1.0)
(76, 1.0)
(77, 1.0)
(78, 1.0)
(79, 1.0)
(80, 1.0)
(81, 1.0)
(82, 1.0)
(83, 1.0)
(84, 1.0)
(85, 1.0)
(86, 1.0)
(87, 1.0)
(88, 1.0)
(89, 1.0)
(90, 1.0)
(91, 1.0)
(92, 1.0)
(93, 1.0)
(94, 1.0)
(95, 1.0)
(96, 1.0)
(97, 1.0)
(98, 1.0)
(99, 1.0)
(100, 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Voter} (35.67\%)};
\end{tikzpicture}
}
\end{tabular}
}

\subfloat[\small \bf Noise added with \algname{RNOise} ($\alpha=0.01$ and $\beta=0$).\label{fig:results_second_100}]{
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.02702702702702703)
(12 , 0.02702702702702703)
(13 , 0.05405405405405406)
(14 , 0.05405405405405406)
(15 , 0.10810810810810811)
(16 , 0.10810810810810811)
(17 , 0.10810810810810811)
(18 , 0.10810810810810811)
(19 , 0.10810810810810811)
(20 , 0.10810810810810811)
(21 , 0.13513513513513514)
(22 , 0.13513513513513514)
(23 , 0.16216216216216217)
(24 , 0.13513513513513514)
(25 , 0.13513513513513514)
(26 , 0.13513513513513514)
(27 , 0.13513513513513514)
(28 , 0.13513513513513514)
(29 , 0.13513513513513514)
(30 , 0.13513513513513514)
(31 , 0.16216216216216217)
(32 , 0.1891891891891892)
(33 , 0.21621621621621623)
(34 , 0.21621621621621623)
(35 , 0.2702702702702703)
(36 , 0.2702702702702703)
(37 , 0.43243243243243246)
(38 , 0.4864864864864865)
(39 , 0.4864864864864865)
(40 , 0.4864864864864865)
(41 , 0.5135135135135135)
(42 , 0.5675675675675675)
(43 , 0.5675675675675675)
(44 , 0.5675675675675675)
(45 , 0.5945945945945946)
(46 , 0.5945945945945946)
(47 , 0.5945945945945946)
(48 , 0.5945945945945946)
(49 , 0.6216216216216216)
(50 , 0.6216216216216216)
(51 , 0.6216216216216216)
(52 , 0.6486486486486487)
(53 , 0.6486486486486487)
(54 , 0.6486486486486487)
(55 , 0.6486486486486487)
(56 , 0.6486486486486487)
(57 , 0.6486486486486487)
(58 , 0.6486486486486487)
(59 , 0.6486486486486487)
(60 , 0.6486486486486487)
(61 , 0.6486486486486487)
(62 , 0.6486486486486487)
(63 , 0.6756756756756757)
(64 , 0.6756756756756757)
(65 , 0.6756756756756757)
(66 , 0.6756756756756757)
(67 , 0.6756756756756757)
(68 , 0.6756756756756757)
(69 , 0.6756756756756757)
(70 , 0.6756756756756757)
(71 , 0.6756756756756757)
(72 , 0.6756756756756757)
(73 , 0.6756756756756757)
(74 , 0.6756756756756757)
(75 , 0.6756756756756757)
(76 , 0.7027027027027027)
(77 , 0.7027027027027027)
(78 , 0.7297297297297297)
(79 , 0.7297297297297297)
(80 , 0.7837837837837838)
(81 , 0.7837837837837838)
(82 , 0.7837837837837838)
(83 , 0.7837837837837838)
(84 , 0.8378378378378378)
(85 , 0.8378378378378378)
(86 , 0.8378378378378378)
(87 , 0.8378378378378378)
(88 , 0.8378378378378378)
(89 , 0.918918918918919)
(90 , 0.918918918918919)
(91 , 0.918918918918919)
(92 , 0.918918918918919)
(93 , 0.918918918918919)
(94 , 0.9459459459459459)
(95 , 0.972972972972973)
(96 , 0.972972972972973)
(97 , 1.0)
(98 , 0.972972972972973)
(99 , 0.972972972972973)
(100 , 0.9459459459459459)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.037037037037037035)
(12 , 0.037037037037037035)
(13 , 0.07407407407407407)
(14 , 0.07407407407407407)
(15 , 0.12962962962962962)
(16 , 0.12962962962962962)
(17 , 0.12962962962962962)
(18 , 0.12962962962962962)
(19 , 0.12962962962962962)
(20 , 0.12962962962962962)
(21 , 0.16666666666666666)
(22 , 0.16666666666666666)
(23 , 0.2037037037037037)
(24 , 0.16666666666666666)
(25 , 0.16666666666666666)
(26 , 0.16666666666666666)
(27 , 0.16666666666666666)
(28 , 0.16666666666666666)
(29 , 0.16666666666666666)
(30 , 0.16666666666666666)
(31 , 0.2037037037037037)
(32 , 0.24074074074074073)
(33 , 0.2777777777777778)
(34 , 0.2777777777777778)
(35 , 0.3333333333333333)
(36 , 0.3333333333333333)
(37 , 0.46296296296296297)
(38 , 0.5185185185185185)
(39 , 0.5185185185185185)
(40 , 0.5185185185185185)
(41 , 0.5555555555555556)
(42 , 0.5925925925925926)
(43 , 0.5925925925925926)
(44 , 0.5925925925925926)
(45 , 0.6296296296296297)
(46 , 0.6296296296296297)
(47 , 0.6296296296296297)
(48 , 0.6296296296296297)
(49 , 0.6481481481481481)
(50 , 0.6481481481481481)
(51 , 0.6481481481481481)
(52 , 0.6851851851851852)
(53 , 0.6851851851851852)
(54 , 0.6851851851851852)
(55 , 0.6851851851851852)
(56 , 0.6851851851851852)
(57 , 0.6851851851851852)
(58 , 0.6851851851851852)
(59 , 0.6851851851851852)
(60 , 0.6851851851851852)
(61 , 0.6851851851851852)
(62 , 0.6851851851851852)
(63 , 0.7222222222222222)
(64 , 0.7222222222222222)
(65 , 0.7222222222222222)
(66 , 0.7222222222222222)
(67 , 0.7222222222222222)
(68 , 0.7222222222222222)
(69 , 0.7222222222222222)
(70 , 0.7222222222222222)
(71 , 0.7222222222222222)
(72 , 0.7222222222222222)
(73 , 0.7407407407407407)
(74 , 0.7407407407407407)
(75 , 0.7407407407407407)
(76 , 0.7592592592592593)
(77 , 0.7592592592592593)
(78 , 0.7962962962962963)
(79 , 0.7962962962962963)
(80 , 0.8518518518518519)
(81 , 0.8518518518518519)
(82 , 0.8518518518518519)
(83 , 0.8518518518518519)
(84 , 0.9074074074074074)
(85 , 0.9074074074074074)
(86 , 0.9074074074074074)
(87 , 0.9074074074074074)
(88 , 0.9074074074074074)
(89 , 0.9814814814814815)
(90 , 0.9814814814814815)
(91 , 0.9814814814814815)
(92 , 0.9814814814814815)
(93 , 0.9814814814814815)
(94 , 0.9814814814814815)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 0.9814814814814815)
(99 , 0.9814814814814815)
(100 , 0.9629629629629629)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.05)
(12 , 0.05)
(13 , 0.1)
(14 , 0.1)
(15 , 0.15)
(16 , 0.15)
(17 , 0.15)
(18 , 0.15)
(19 , 0.15)
(20 , 0.15)
(21 , 0.2)
(22 , 0.2)
(23 , 0.25)
(24 , 0.2)
(25 , 0.2)
(26 , 0.2)
(27 , 0.2)
(28 , 0.2)
(29 , 0.2)
(30 , 0.2)
(31 , 0.25)
(32 , 0.3)
(33 , 0.35)
(34 , 0.35)
(35 , 0.4)
(36 , 0.4)
(37 , 0.45)
(38 , 0.5)
(39 , 0.5)
(40 , 0.5)
(41 , 0.55)
(42 , 0.6)
(43 , 0.6)
(44 , 0.6)
(45 , 0.65)
(46 , 0.65)
(47 , 0.65)
(48 , 0.65)
(49 , 0.65)
(50 , 0.65)
(51 , 0.65)
(52 , 0.7)
(53 , 0.7)
(54 , 0.7)
(55 , 0.7)
(56 , 0.7)
(57 , 0.7)
(58 , 0.7)
(59 , 0.7)
(60 , 0.7)
(61 , 0.7)
(62 , 0.7)
(63 , 0.75)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.8)
(74 , 0.8)
(75 , 0.8)
(76 , 0.8)
(77 , 0.8)
(78 , 0.85)
(79 , 0.85)
(80 , 0.9)
(81 , 0.9)
(82 , 0.9)
(83 , 0.9)
(84 , 0.95)
(85 , 0.95)
(86 , 0.95)
(87 , 0.95)
(88 , 0.95)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 0.95)
(99 , 0.95)
(100 , 0.95)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.0)
(9 , 0.0)
(10 , 0.0)
(11 , 0.05)
(12 , 0.05)
(13 , 0.1)
(14 , 0.1)
(15 , 0.15)
(16 , 0.15)
(17 , 0.15)
(18 , 0.15)
(19 , 0.15)
(20 , 0.15)
(21 , 0.2)
(22 , 0.2)
(23 , 0.25)
(24 , 0.2)
(25 , 0.2)
(26 , 0.2)
(27 , 0.2)
(28 , 0.2)
(29 , 0.2)
(30 , 0.2)
(31 , 0.25)
(32 , 0.3)
(33 , 0.35)
(34 , 0.35)
(35 , 0.4)
(36 , 0.4)
(37 , 0.45)
(38 , 0.5)
(39 , 0.5)
(40 , 0.5)
(41 , 0.55)
(42 , 0.6)
(43 , 0.6)
(44 , 0.6)
(45 , 0.65)
(46 , 0.65)
(47 , 0.65)
(48 , 0.65)
(49 , 0.65)
(50 , 0.65)
(51 , 0.65)
(52 , 0.7)
(53 , 0.7)
(54 , 0.7)
(55 , 0.7)
(56 , 0.7)
(57 , 0.7)
(58 , 0.7)
(59 , 0.7)
(60 , 0.7)
(61 , 0.7)
(62 , 0.7)
(63 , 0.75)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.8)
(74 , 0.8)
(75 , 0.8)
(76 , 0.8)
(77 , 0.8)
(78 , 0.85)
(79 , 0.85)
(80 , 0.9)
(81 , 0.9)
(82 , 0.9)
(83 , 0.9)
(84 , 0.95)
(85 , 0.95)
(86 , 0.95)
(87 , 0.95)
(88 , 0.95)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 0.95)
(99 , 0.95)
(100 , 0.95)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.26,1.1) {\textbf{Tax} (0.35\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.03125)
(3 , 0.03125)
(4 , 0.0625)
(5 , 0.0625)
(6 , 0.09375)
(7 , 0.125)
(8 , 0.125)
(9 , 0.125)
(10 , 0.125)
(11 , 0.125)
(12 , 0.15625)
(13 , 0.15625)
(14 , 0.15625)
(15 , 0.15625)
(16 , 0.15625)
(17 , 0.15625)
(18 , 0.15625)
(19 , 0.15625)
(20 , 0.15625)
(21 , 0.1875)
(22 , 0.1875)
(23 , 0.21875)
(24 , 0.21875)
(25 , 0.21875)
(26 , 0.21875)
(27 , 0.25)
(28 , 0.28125)
(29 , 0.28125)
(30 , 0.3125)
(31 , 0.34375)
(32 , 0.34375)
(33 , 0.3125)
(34 , 0.34375)
(35 , 0.34375)
(36 , 0.375)
(37 , 0.40625)
(38 , 0.40625)
(39 , 0.40625)
(40 , 0.4375)
(41 , 0.46875)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.53125)
(47 , 0.53125)
(48 , 0.53125)
(49 , 0.53125)
(50 , 0.53125)
(51 , 0.53125)
(52 , 0.53125)
(53 , 0.53125)
(54 , 0.53125)
(55 , 0.53125)
(56 , 0.53125)
(57 , 0.53125)
(58 , 0.5625)
(59 , 0.59375)
(60 , 0.59375)
(61 , 0.59375)
(62 , 0.59375)
(63 , 0.59375)
(64 , 0.59375)
(65 , 0.59375)
(66 , 0.59375)
(67 , 0.625)
(68 , 0.65625)
(69 , 0.65625)
(70 , 0.65625)
(71 , 0.65625)
(72 , 0.65625)
(73 , 0.6875)
(74 , 0.71875)
(75 , 0.75)
(76 , 0.75)
(77 , 0.78125)
(78 , 0.8125)
(79 , 0.8125)
(80 , 0.84375)
(81 , 0.84375)
(82 , 0.84375)
(83 , 0.875)
(84 , 0.90625)
(85 , 0.9375)
(86 , 0.9375)
(87 , 0.90625)
(88 , 0.90625)
(89 , 0.9375)
(90 , 0.96875)
(91 , 0.96875)
(92 , 0.96875)
(93 , 0.96875)
(94 , 0.96875)
(95 , 0.96875)
(96 , 0.96875)
(97 , 0.96875)
(98 , 1.0)
(99 , 0.96875)
(100 , 0.96875)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.029411764705882353)
(3 , 0.029411764705882353)
(4 , 0.058823529411764705)
(5 , 0.058823529411764705)
(6 , 0.08823529411764706)
(7 , 0.11764705882352941)
(8 , 0.11764705882352941)
(9 , 0.11764705882352941)
(10 , 0.11764705882352941)
(11 , 0.11764705882352941)
(12 , 0.17647058823529413)
(13 , 0.17647058823529413)
(14 , 0.17647058823529413)
(15 , 0.17647058823529413)
(16 , 0.17647058823529413)
(17 , 0.17647058823529413)
(18 , 0.17647058823529413)
(19 , 0.17647058823529413)
(20 , 0.17647058823529413)
(21 , 0.20588235294117646)
(22 , 0.20588235294117646)
(23 , 0.23529411764705882)
(24 , 0.23529411764705882)
(25 , 0.23529411764705882)
(26 , 0.23529411764705882)
(27 , 0.2647058823529412)
(28 , 0.29411764705882354)
(29 , 0.29411764705882354)
(30 , 0.29411764705882354)
(31 , 0.3235294117647059)
(32 , 0.3235294117647059)
(33 , 0.3235294117647059)
(34 , 0.35294117647058826)
(35 , 0.35294117647058826)
(36 , 0.38235294117647056)
(37 , 0.4117647058823529)
(38 , 0.4117647058823529)
(39 , 0.4117647058823529)
(40 , 0.4411764705882353)
(41 , 0.47058823529411764)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5588235294117647)
(47 , 0.5588235294117647)
(48 , 0.5588235294117647)
(49 , 0.5294117647058824)
(50 , 0.5294117647058824)
(51 , 0.5294117647058824)
(52 , 0.5294117647058824)
(53 , 0.5294117647058824)
(54 , 0.5294117647058824)
(55 , 0.5294117647058824)
(56 , 0.5294117647058824)
(57 , 0.5294117647058824)
(58 , 0.5588235294117647)
(59 , 0.5882352941176471)
(60 , 0.5882352941176471)
(61 , 0.5882352941176471)
(62 , 0.5882352941176471)
(63 , 0.5882352941176471)
(64 , 0.5882352941176471)
(65 , 0.5882352941176471)
(66 , 0.5882352941176471)
(67 , 0.6470588235294118)
(68 , 0.6764705882352942)
(69 , 0.6764705882352942)
(70 , 0.6764705882352942)
(71 , 0.6764705882352942)
(72 , 0.6764705882352942)
(73 , 0.7058823529411765)
(74 , 0.7647058823529411)
(75 , 0.7941176470588235)
(76 , 0.7941176470588235)
(77 , 0.8235294117647058)
(78 , 0.8529411764705882)
(79 , 0.8529411764705882)
(80 , 0.8823529411764706)
(81 , 0.8823529411764706)
(82 , 0.8823529411764706)
(83 , 0.9117647058823529)
(84 , 0.9411764705882353)
(85 , 0.9705882352941176)
(86 , 0.9705882352941176)
(87 , 0.9117647058823529)
(88 , 0.9117647058823529)
(89 , 0.9411764705882353)
(90 , 0.9705882352941176)
(91 , 0.9705882352941176)
(92 , 0.9705882352941176)
(93 , 0.9705882352941176)
(94 , 0.9705882352941176)
(95 , 0.9705882352941176)
(96 , 0.9705882352941176)
(97 , 0.9705882352941176)
(98 , 1.0)
(99 , 0.9705882352941176)
(100 , 0.9705882352941176)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.03333333333333333)
(3 , 0.03333333333333333)
(4 , 0.06666666666666667)
(5 , 0.06666666666666667)
(6 , 0.1)
(7 , 0.13333333333333333)
(8 , 0.13333333333333333)
(9 , 0.13333333333333333)
(10 , 0.13333333333333333)
(11 , 0.13333333333333333)
(12 , 0.16666666666666666)
(13 , 0.16666666666666666)
(14 , 0.16666666666666666)
(15 , 0.16666666666666666)
(16 , 0.16666666666666666)
(17 , 0.16666666666666666)
(18 , 0.16666666666666666)
(19 , 0.16666666666666666)
(20 , 0.16666666666666666)
(21 , 0.2)
(22 , 0.2)
(23 , 0.23333333333333334)
(24 , 0.23333333333333334)
(25 , 0.23333333333333334)
(26 , 0.23333333333333334)
(27 , 0.26666666666666666)
(28 , 0.3)
(29 , 0.3)
(30 , 0.3)
(31 , 0.3333333333333333)
(32 , 0.3333333333333333)
(33 , 0.3)
(34 , 0.3333333333333333)
(35 , 0.3333333333333333)
(36 , 0.36666666666666664)
(37 , 0.4)
(38 , 0.4)
(39 , 0.4)
(40 , 0.43333333333333335)
(41 , 0.4666666666666667)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5333333333333333)
(47 , 0.5333333333333333)
(48 , 0.5333333333333333)
(49 , 0.5)
(50 , 0.5)
(51 , 0.5)
(52 , 0.5)
(53 , 0.5)
(54 , 0.5)
(55 , 0.5)
(56 , 0.5)
(57 , 0.5)
(58 , 0.5333333333333333)
(59 , 0.5666666666666667)
(60 , 0.5666666666666667)
(61 , 0.5666666666666667)
(62 , 0.5666666666666667)
(63 , 0.5666666666666667)
(64 , 0.5666666666666667)
(65 , 0.5666666666666667)
(66 , 0.5666666666666667)
(67 , 0.6)
(68 , 0.6333333333333333)
(69 , 0.6333333333333333)
(70 , 0.6333333333333333)
(71 , 0.6333333333333333)
(72 , 0.6333333333333333)
(73 , 0.6666666666666666)
(74 , 0.7)
(75 , 0.7333333333333333)
(76 , 0.7333333333333333)
(77 , 0.7666666666666667)
(78 , 0.8)
(79 , 0.8)
(80 , 0.8333333333333334)
(81 , 0.8333333333333334)
(82 , 0.8333333333333334)
(83 , 0.8666666666666667)
(84 , 0.9)
(85 , 0.9333333333333333)
(86 , 0.9333333333333333)
(87 , 0.9)
(88 , 0.9)
(89 , 0.9333333333333333)
(90 , 0.9666666666666667)
(91 , 0.9666666666666667)
(92 , 0.9666666666666667)
(93 , 0.9666666666666667)
(94 , 0.9666666666666667)
(95 , 0.9666666666666667)
(96 , 0.9666666666666667)
(97 , 0.9666666666666667)
(98 , 1.0)
(99 , 0.9666666666666667)
(100 , 0.9666666666666667)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.029411764705882353)
(3 , 0.029411764705882353)
(4 , 0.058823529411764705)
(5 , 0.058823529411764705)
(6 , 0.08823529411764706)
(7 , 0.11764705882352941)
(8 , 0.11764705882352941)
(9 , 0.11764705882352941)
(10 , 0.11764705882352941)
(11 , 0.11764705882352941)
(12 , 0.17647058823529413)
(13 , 0.17647058823529413)
(14 , 0.17647058823529413)
(15 , 0.17647058823529413)
(16 , 0.17647058823529413)
(17 , 0.17647058823529413)
(18 , 0.17647058823529413)
(19 , 0.17647058823529413)
(20 , 0.17647058823529413)
(21 , 0.20588235294117646)
(22 , 0.20588235294117646)
(23 , 0.23529411764705882)
(24 , 0.23529411764705882)
(25 , 0.23529411764705882)
(26 , 0.23529411764705882)
(27 , 0.2647058823529412)
(28 , 0.29411764705882354)
(29 , 0.29411764705882354)
(30 , 0.29411764705882354)
(31 , 0.3235294117647059)
(32 , 0.3235294117647059)
(33 , 0.3235294117647059)
(34 , 0.35294117647058826)
(35 , 0.35294117647058826)
(36 , 0.38235294117647056)
(37 , 0.4117647058823529)
(38 , 0.4117647058823529)
(39 , 0.4117647058823529)
(40 , 0.4411764705882353)
(41 , 0.47058823529411764)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5588235294117647)
(47 , 0.5588235294117647)
(48 , 0.5588235294117647)
(49 , 0.5294117647058824)
(50 , 0.5294117647058824)
(51 , 0.5294117647058824)
(52 , 0.5294117647058824)
(53 , 0.5294117647058824)
(54 , 0.5294117647058824)
(55 , 0.5294117647058824)
(56 , 0.5294117647058824)
(57 , 0.5294117647058824)
(58 , 0.5588235294117647)
(59 , 0.5882352941176471)
(60 , 0.5882352941176471)
(61 , 0.5882352941176471)
(62 , 0.5882352941176471)
(63 , 0.5882352941176471)
(64 , 0.5882352941176471)
(65 , 0.5882352941176471)
(66 , 0.5882352941176471)
(67 , 0.6470588235294118)
(68 , 0.6764705882352942)
(69 , 0.6764705882352942)
(70 , 0.6764705882352942)
(71 , 0.6764705882352942)
(72 , 0.6764705882352942)
(73 , 0.7058823529411765)
(74 , 0.7647058823529411)
(75 , 0.7941176470588235)
(76 , 0.7941176470588235)
(77 , 0.8235294117647058)
(78 , 0.8529411764705882)
(79 , 0.8529411764705882)
(80 , 0.8823529411764706)
(81 , 0.8823529411764706)
(82 , 0.8823529411764706)
(83 , 0.9117647058823529)
(84 , 0.9411764705882353)
(85 , 0.9705882352941176)
(86 , 0.9705882352941176)
(87 , 0.9117647058823529)
(88 , 0.9117647058823529)
(89 , 0.9411764705882353)
(90 , 0.9705882352941176)
(91 , 0.9705882352941176)
(92 , 0.9705882352941176)
(93 , 0.9705882352941176)
(94 , 0.9705882352941176)
(95 , 0.9705882352941176)
(96 , 0.9705882352941176)
(97 , 0.9705882352941176)
(98 , 1.0)
(99 , 0.9705882352941176)
(100 , 0.9705882352941176)
};%\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};%\label{plot_id}
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 0.3333333333333333)
(1 , 0.3333333333333333)
(2 , 0.3333333333333333)
(3 , 0.3333333333333333)
(4 , 0.3333333333333333)
(5 , 0.3333333333333333)
(6 , 0.3333333333333333)
(7 , 0.3333333333333333)
(8 , 0.3333333333333333)
(9 , 0.3333333333333333)
(10 , 0.3333333333333333)
(11 , 0.3333333333333333)
(12 , 0.3333333333333333)
(13 , 0.3333333333333333)
(14 , 0.3333333333333333)
(15 , 0.3333333333333333)
(16 , 0.3333333333333333)
(17 , 0.3333333333333333)
(18 , 0.3333333333333333)
(19 , 0.3333333333333333)
(20 , 0.3333333333333333)
(21 , 0.3333333333333333)
(22 , 0.3333333333333333)
(23 , 0.3333333333333333)
(24 , 0.3333333333333333)
(25 , 0.3333333333333333)
(26 , 0.3333333333333333)
(27 , 0.3333333333333333)
(28 , 0.3333333333333333)
(29 , 0.3333333333333333)
(30 , 0.3333333333333333)
(31 , 0.3333333333333333)
(32 , 0.3333333333333333)
(33 , 0.3333333333333333)
(34 , 0.3333333333333333)
(35 , 0.3333333333333333)
(36 , 0.3333333333333333)
(37 , 0.3333333333333333)
(38 , 0.3333333333333333)
(39 , 0.3333333333333333)
(40 , 0.3333333333333333)
(41 , 0.3333333333333333)
(42 , 0.3333333333333333)
(43 , 0.3333333333333333)
(44 , 0.3333333333333333)
(45 , 0.3333333333333333)
(46 , 0.3333333333333333)
(47 , 0.3333333333333333)
(48 , 0.3333333333333333)
(49 , 0.3333333333333333)
(50 , 0.3333333333333333)
(51 , 0.3333333333333333)
(52 , 0.3333333333333333)
(53 , 0.3333333333333333)
(54 , 0.3333333333333333)
(55 , 0.3333333333333333)
(56 , 0.3333333333333333)
(57 , 0.3333333333333333)
(58 , 0.3333333333333333)
(59 , 0.3333333333333333)
(60 , 0.3333333333333333)
(61 , 0.3333333333333333)
(62 , 0.3333333333333333)
(63 , 0.3333333333333333)
(64 , 0.3333333333333333)
(65 , 0.3333333333333333)
(66 , 0.3333333333333333)
(67 , 0.3333333333333333)
(68 , 0.3333333333333333)
(69 , 0.3333333333333333)
(70 , 0.3333333333333333)
(71 , 0.3333333333333333)
(72 , 0.3333333333333333)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
(101 , 1.0)
};\label{plot_imc}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.29,1.1) {\textbf{Stock} (0.33\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.010294117647058823)
(2 , 0.013235294117647059)
(3 , 0.016176470588235296)
(4 , 0.051470588235294115)
(5 , 0.10147058823529412)
(6 , 0.15)
(7 , 0.15735294117647058)
(8 , 0.18823529411764706)
(9 , 0.18823529411764706)
(10 , 0.20147058823529412)
(11 , 0.2088235294117647)
(12 , 0.2088235294117647)
(13 , 0.2088235294117647)
(14 , 0.26176470588235295)
(15 , 0.26176470588235295)
(16 , 0.26176470588235295)
(17 , 0.2911764705882353)
(18 , 0.29558823529411765)
(19 , 0.3)
(20 , 0.3058823529411765)
(21 , 0.3397058823529412)
(22 , 0.3397058823529412)
(23 , 0.3397058823529412)
(24 , 0.3514705882352941)
(25 , 0.38235294117647056)
(26 , 0.3897058823529412)
(27 , 0.3897058823529412)
(28 , 0.4176470588235294)
(29 , 0.4176470588235294)
(30 , 0.4235294117647059)
(31 , 0.45441176470588235)
(32 , 0.4573529411764706)
(33 , 0.46911764705882353)
(34 , 0.46911764705882353)
(35 , 0.47352941176470587)
(36 , 0.5088235294117647)
(37 , 0.5073529411764706)
(38 , 0.5147058823529411)
(39 , 0.5411764705882353)
(40 , 0.5411764705882353)
(41 , 0.5720588235294117)
(42 , 0.5779411764705882)
(43 , 0.5779411764705882)
(44 , 0.6088235294117647)
(45 , 0.6338235294117647)
(46 , 0.638235294117647)
(47 , 0.638235294117647)
(48 , 0.638235294117647)
(49 , 0.6720588235294118)
(50 , 0.7014705882352941)
(51 , 0.7014705882352941)
(52 , 0.7014705882352941)
(53 , 0.7058823529411765)
(54 , 0.7382352941176471)
(55 , 0.75)
(56 , 0.736764705882353)
(57 , 0.7338235294117647)
(58 , 0.7617647058823529)
(59 , 0.7602941176470588)
(60 , 0.7897058823529411)
(61 , 0.7926470588235294)
(62 , 0.8191176470588235)
(63 , 0.8161764705882353)
(64 , 0.8132352941176471)
(65 , 0.8161764705882353)
(66 , 0.8191176470588235)
(67 , 0.8161764705882353)
(68 , 0.8264705882352941)
(69 , 0.8264705882352941)
(70 , 0.8264705882352941)
(71 , 0.8235294117647058)
(72 , 0.8279411764705882)
(73 , 0.8529411764705882)
(74 , 0.8647058823529412)
(75 , 0.8647058823529412)
(76 , 0.8647058823529412)
(77 , 0.888235294117647)
(78 , 0.8897058823529411)
(79 , 0.8897058823529411)
(80 , 0.9191176470588235)
(81 , 0.9029411764705882)
(82 , 0.9058823529411765)
(83 , 0.9073529411764706)
(84 , 0.9073529411764706)
(85 , 0.9455882352941176)
(86 , 0.9441176470588235)
(87 , 0.9411764705882353)
(88 , 0.9411764705882353)
(89 , 0.9411764705882353)
(90 , 0.925)
(91 , 0.9323529411764706)
(92 , 0.9279411764705883)
(93 , 0.9220588235294118)
(94 , 0.9220588235294118)
(95 , 0.9308823529411765)
(96 , 0.9338235294117647)
(97 , 0.9544117647058824)
(98 , 0.9735294117647059)
(99 , 0.9735294117647059)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.08695652173913043)
(2 , 0.11956521739130435)
(3 , 0.15217391304347827)
(4 , 0.3804347826086957)
(5 , 0.4891304347826087)
(6 , 0.4891304347826087)
(7 , 0.532608695652174)
(8 , 0.532608695652174)
(9 , 0.532608695652174)
(10 , 0.5978260869565217)
(11 , 0.6413043478260869)
(12 , 0.6413043478260869)
(13 , 0.6413043478260869)
(14 , 0.8043478260869565)
(15 , 0.8043478260869565)
(16 , 0.8043478260869565)
(17 , 0.8043478260869565)
(18 , 0.8152173913043478)
(19 , 0.8260869565217391)
(20 , 0.8260869565217391)
(21 , 0.8260869565217391)
(22 , 0.8260869565217391)
(23 , 0.8260869565217391)
(24 , 0.8586956521739131)
(25 , 0.8586956521739131)
(26 , 0.8586956521739131)
(27 , 0.8586956521739131)
(28 , 0.8586956521739131)
(29 , 0.8586956521739131)
(30 , 0.8804347826086957)
(31 , 0.8804347826086957)
(32 , 0.8804347826086957)
(33 , 0.8804347826086957)
(34 , 0.8804347826086957)
(35 , 0.8913043478260869)
(36 , 0.9891304347826086)
(37 , 0.9891304347826086)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 0.9891304347826086)
(57 , 0.9891304347826086)
(58 , 0.9891304347826086)
(59 , 0.9891304347826086)
(60 , 0.9891304347826086)
(61 , 0.9891304347826086)
(62 , 0.9891304347826086)
(63 , 0.9891304347826086)
(64 , 0.9891304347826086)
(65 , 0.9891304347826086)
(66 , 0.9891304347826086)
(67 , 0.9891304347826086)
(68 , 0.9891304347826086)
(69 , 0.9891304347826086)
(70 , 0.9891304347826086)
(71 , 0.9891304347826086)
(72 , 0.9891304347826086)
(73 , 0.9891304347826086)
(74 , 0.9891304347826086)
(75 , 0.9891304347826086)
(76 , 0.9891304347826086)
(77 , 0.9891304347826086)
(78 , 0.9891304347826086)
(79 , 0.9891304347826086)
(80 , 0.9891304347826086)
(81 , 0.9782608695652174)
(82 , 0.9782608695652174)
(83 , 0.9782608695652174)
(84 , 0.9782608695652174)
(85 , 0.9782608695652174)
(86 , 0.9782608695652174)
(87 , 0.9782608695652174)
(88 , 0.9782608695652174)
(89 , 0.9782608695652174)
(90 , 0.967391304347826)
(91 , 0.967391304347826)
(92 , 0.967391304347826)
(93 , 0.967391304347826)
(94 , 0.967391304347826)
(95 , 0.967391304347826)
(96 , 0.967391304347826)
(97 , 0.967391304347826)
(98 , 0.967391304347826)
(99 , 0.967391304347826)
(100 , 0.967391304347826)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.023255813953488372)
(2 , 0.046511627906976744)
(3 , 0.06976744186046512)
(4 , 0.09302325581395349)
(5 , 0.11627906976744186)
(6 , 0.13953488372093023)
(7 , 0.16279069767441862)
(8 , 0.18604651162790697)
(9 , 0.18604651162790697)
(10 , 0.20930232558139536)
(11 , 0.23255813953488372)
(12 , 0.23255813953488372)
(13 , 0.23255813953488372)
(14 , 0.2558139534883721)
(15 , 0.2558139534883721)
(16 , 0.2558139534883721)
(17 , 0.27906976744186046)
(18 , 0.3023255813953488)
(19 , 0.32558139534883723)
(20 , 0.3488372093023256)
(21 , 0.37209302325581395)
(22 , 0.37209302325581395)
(23 , 0.37209302325581395)
(24 , 0.3953488372093023)
(25 , 0.4186046511627907)
(26 , 0.4418604651162791)
(27 , 0.4418604651162791)
(28 , 0.46511627906976744)
(29 , 0.46511627906976744)
(30 , 0.4883720930232558)
(31 , 0.5116279069767442)
(32 , 0.5348837209302325)
(33 , 0.5581395348837209)
(34 , 0.5581395348837209)
(35 , 0.5581395348837209)
(36 , 0.5813953488372093)
(37 , 0.5813953488372093)
(38 , 0.6046511627906976)
(39 , 0.627906976744186)
(40 , 0.627906976744186)
(41 , 0.6511627906976745)
(42 , 0.6744186046511628)
(43 , 0.6744186046511628)
(44 , 0.6976744186046512)
(45 , 0.7209302325581395)
(46 , 0.7441860465116279)
(47 , 0.7441860465116279)
(48 , 0.7441860465116279)
(49 , 0.7674418604651163)
(50 , 0.7906976744186046)
(51 , 0.7906976744186046)
(52 , 0.7906976744186046)
(53 , 0.813953488372093)
(54 , 0.813953488372093)
(55 , 0.8372093023255814)
(56 , 0.813953488372093)
(57 , 0.813953488372093)
(58 , 0.813953488372093)
(59 , 0.813953488372093)
(60 , 0.8372093023255814)
(61 , 0.8604651162790697)
(62 , 0.8604651162790697)
(63 , 0.8604651162790697)
(64 , 0.8604651162790697)
(65 , 0.8604651162790697)
(66 , 0.8837209302325582)
(67 , 0.8837209302325582)
(68 , 0.9069767441860465)
(69 , 0.9069767441860465)
(70 , 0.9069767441860465)
(71 , 0.9069767441860465)
(72 , 0.9302325581395349)
(73 , 0.9534883720930233)
(74 , 0.9534883720930233)
(75 , 0.9534883720930233)
(76 , 0.9534883720930233)
(77 , 0.9767441860465116)
(78 , 0.9767441860465116)
(79 , 0.9767441860465116)
(80 , 1.0)
(81 , 0.9767441860465116)
(82 , 0.9767441860465116)
(83 , 0.9767441860465116)
(84 , 0.9767441860465116)
(85 , 0.9767441860465116)
(86 , 0.9767441860465116)
(87 , 0.9767441860465116)
(88 , 0.9767441860465116)
(89 , 0.9767441860465116)
(90 , 0.9534883720930233)
(91 , 0.9534883720930233)
(92 , 0.9534883720930233)
(93 , 0.9534883720930233)
(94 , 0.9534883720930233)
(95 , 0.9534883720930233)
(96 , 0.9767441860465116)
(97 , 0.9767441860465116)
(98 , 0.9767441860465116)
(99 , 0.9767441860465116)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.023255813953488372)
(2 , 0.046511627906976744)
(3 , 0.06976744186046512)
(4 , 0.09302325581395349)
(5 , 0.11627906976744186)
(6 , 0.13953488372093023)
(7 , 0.16279069767441862)
(8 , 0.18604651162790697)
(9 , 0.18604651162790697)
(10 , 0.20930232558139536)
(11 , 0.23255813953488372)
(12 , 0.23255813953488372)
(13 , 0.23255813953488372)
(14 , 0.2558139534883721)
(15 , 0.2558139534883721)
(16 , 0.2558139534883721)
(17 , 0.27906976744186046)
(18 , 0.3023255813953488)
(19 , 0.32558139534883723)
(20 , 0.3488372093023256)
(21 , 0.37209302325581395)
(22 , 0.37209302325581395)
(23 , 0.37209302325581395)
(24 , 0.3953488372093023)
(25 , 0.4186046511627907)
(26 , 0.4418604651162791)
(27 , 0.4418604651162791)
(28 , 0.46511627906976744)
(29 , 0.46511627906976744)
(30 , 0.4883720930232558)
(31 , 0.5116279069767442)
(32 , 0.5348837209302325)
(33 , 0.5581395348837209)
(34 , 0.5581395348837209)
(35 , 0.5581395348837209)
(36 , 0.5813953488372093)
(37 , 0.5813953488372093)
(38 , 0.6046511627906976)
(39 , 0.627906976744186)
(40 , 0.627906976744186)
(41 , 0.6511627906976745)
(42 , 0.6744186046511628)
(43 , 0.6744186046511628)
(44 , 0.6976744186046512)
(45 , 0.7093023255813954)
(46 , 0.7325581395348837)
(47 , 0.7325581395348837)
(48 , 0.7325581395348837)
(49 , 0.7558139534883721)
(50 , 0.7790697674418605)
(51 , 0.7790697674418605)
(52 , 0.7790697674418605)
(53 , 0.8023255813953488)
(54 , 0.8023255813953488)
(55 , 0.8255813953488372)
(56 , 0.813953488372093)
(57 , 0.813953488372093)
(58 , 0.813953488372093)
(59 , 0.813953488372093)
(60 , 0.8372093023255814)
(61 , 0.8604651162790697)
(62 , 0.8604651162790697)
(63 , 0.8604651162790697)
(64 , 0.8604651162790697)
(65 , 0.8604651162790697)
(66 , 0.8837209302325582)
(67 , 0.8837209302325582)
(68 , 0.9069767441860465)
(69 , 0.9069767441860465)
(70 , 0.9069767441860465)
(71 , 0.9069767441860465)
(72 , 0.9302325581395349)
(73 , 0.9534883720930233)
(74 , 0.9534883720930233)
(75 , 0.9534883720930233)
(76 , 0.9534883720930233)
(77 , 0.9767441860465116)
(78 , 0.9767441860465116)
(79 , 0.9767441860465116)
(80 , 1.0)
(81 , 0.9767441860465116)
(82 , 0.9767441860465116)
(83 , 0.9767441860465116)
(84 , 0.9767441860465116)
(85 , 0.9767441860465116)
(86 , 0.9767441860465116)
(87 , 0.9767441860465116)
(88 , 0.9767441860465116)
(89 , 0.9767441860465116)
(90 , 0.9534883720930233)
(91 , 0.9534883720930233)
(92 , 0.9534883720930233)
(93 , 0.9534883720930233)
(94 , 0.9534883720930233)
(95 , 0.9534883720930233)
(96 , 0.9767441860465116)
(97 , 0.9767441860465116)
(98 , 0.9767441860465116)
(99 , 0.9767441860465116)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 2.3722340874386365e-09)
(1 , 2.3722340874386365e-09)
(2 , 2.3722340874386365e-09)
(3 , 2.3722340874386365e-09)
(4 , 1.4233404524631818e-08)
(5 , 1.4233404524631818e-08)
(6 , 1.4233404524631818e-08)
(7 , 1.4233404524631818e-08)
(8 , 7.116702262315909e-08)
(9 , 7.8283724885475e-07)
(10 , 7.8283724885475e-07)
(11 , 1.810963502350655e-05)
(12 , 3.470578469922725e-05)
(13 , 3.493351917162136e-05)
(14 , 5.170046970163764e-05)
(15 , 5.170046970163764e-05)
(16 , 6.931430780086952e-05)
(17 , 6.931430780086952e-05)
(18 , 0.00012474630172204813)
(19 , 0.00018359668496322582)
(20 , 0.00026172858686710474)
(21 , 0.00026422654936117764)
(22 , 0.0003822333340408126)
(23 , 0.0003822333340408126)
(24 , 0.00038032843006859937)
(25 , 0.0018056449535266176)
(26 , 0.0030533167273467934)
(27 , 0.0028530005365353)
(28 , 0.00512719730584236)
(29 , 0.0052974051016160826)
(30 , 0.007209487454177896)
(31 , 0.007357555189213554)
(32 , 0.007353809431589488)
(33 , 0.01059383284278814)
(34 , 0.010532942338231766)
(35 , 0.053344854926368354)
(36 , 0.05548403124812067)
(37 , 0.03916275470834557)
(38 , 0.04078295737878894)
(39 , 0.03594515839820957)
(40 , 0.035648446475255)
(41 , 0.045904527745375893)
(42 , 0.045904527745375893)
(43 , 0.04517989563209054)
(44 , 0.04517989563209054)
(45 , 0.0426882883531379)
(46 , 0.03448821050542964)
(47 , 0.03448821050542964)
(48 , 0.04229324021055675)
(49 , 0.04319627856062201)
(50 , 0.04319627856062201)
(51 , 0.05257370330262833)
(52 , 0.0840539186129517)
(53 , 0.08395902213275189)
(54 , 0.08486953302019258)
(55 , 0.08897478848680498)
(56 , 0.11419068082594046)
(57 , 0.10914672046975814)
(58 , 0.10914672046975814)
(59 , 0.18533822977947575)
(60 , 0.245700950207141)
(61 , 0.2728188737430098)
(62 , 0.2425982838940732)
(63 , 0.3211547113213038)
(64 , 0.36903890162392444)
(65 , 0.3630341271564773)
(66 , 0.4175673859602253)
(67 , 0.5021871749201605)
(68 , 0.5385078223909003)
(69 , 0.5385078223909003)
(70 , 0.5974970999378976)
(71 , 0.6238844133305806)
(72 , 0.6203105881164703)
(73 , 0.6203105881164703)
(74 , 0.6169408770399455)
(75 , 0.749763765219812)
(76 , 0.9122571008136314)
(77 , 0.9649740467271616)
(78 , 0.9798187071813378)
(79 , 0.982526885199069)
(80 , 0.9228966205127096)
(81 , 0.9228966205127096)
(82 , 0.9222975887054178)
(83 , 0.7633531129341725)
(84 , 0.7633531129341725)
(85 , 0.7597751339381751)
(86 , 0.7897178474028114)
(87 , 0.7897178474028114)
(88 , 0.7634878487136367)
(89 , 0.7564041062717317)
(90 , 0.7564041062717317)
(91 , 0.7564041062717317)
(92 , 0.6599175626355614)
(93 , 0.7516474068578995)
(94 , 0.8697956312505299)
(95 , 0.8445672633323286)
(96 , 0.8445672633323286)
(97 , 0.9245316804852426)
(98 , 0.9245316804852426)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.34,1.1) {\textbf{Hospital} (6.8\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0625)
(7 , 0.0625)
(8 , 0.0625)
(9 , 0.0625)
(10 , 0.125)
(11 , 0.125)
(12 , 0.125)
(13 , 0.125)
(14 , 0.125)
(15 , 0.125)
(16 , 0.25)
(17 , 0.3125)
(18 , 0.3125)
(19 , 0.3125)
(20 , 0.3125)
(21 , 0.3125)
(22 , 0.3125)
(23 , 0.3125)
(24 , 0.3125)
(25 , 0.3125)
(26 , 0.3125)
(27 , 0.3125)
(28 , 0.375)
(29 , 0.375)
(30 , 0.375)
(31 , 0.4375)
(32 , 0.5)
(33 , 0.5625)
(34 , 0.625)
(35 , 0.625)
(36 , 0.625)
(37 , 0.6875)
(38 , 0.6875)
(39 , 0.6875)
(40 , 0.6875)
(41 , 0.625)
(42 , 0.625)
(43 , 0.625)
(44 , 0.625)
(45 , 0.625)
(46 , 0.625)
(47 , 0.625)
(48 , 0.625)
(49 , 0.625)
(50 , 0.625)
(51 , 0.6875)
(52 , 0.6875)
(53 , 0.75)
(54 , 0.75)
(55 , 0.75)
(56 , 0.75)
(57 , 0.75)
(58 , 0.75)
(59 , 0.75)
(60 , 0.75)
(61 , 0.75)
(62 , 0.75)
(63 , 0.75)
(64 , 0.8125)
(65 , 0.8125)
(66 , 0.8125)
(67 , 0.8125)
(68 , 0.8125)
(69 , 0.8125)
(70 , 0.875)
(71 , 0.875)
(72 , 0.875)
(73 , 0.875)
(74 , 0.875)
(75 , 0.875)
(76 , 0.875)
(77 , 0.875)
(78 , 0.9375)
(79 , 0.9375)
(80 , 0.9375)
(81 , 0.875)
(82 , 0.875)
(83 , 0.875)
(84 , 0.875)
(85 , 0.875)
(86 , 0.875)
(87 , 0.875)
(88 , 0.875)
(89 , 0.9375)
(90 , 0.9375)
(91 , 0.9375)
(92 , 0.9375)
(93 , 0.9375)
(94 , 0.9375)
(95 , 0.9375)
(96 , 0.9375)
(97 , 0.9375)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.07142857142857142)
(7 , 0.07142857142857142)
(8 , 0.07142857142857142)
(9 , 0.07142857142857142)
(10 , 0.14285714285714285)
(11 , 0.14285714285714285)
(12 , 0.14285714285714285)
(13 , 0.14285714285714285)
(14 , 0.14285714285714285)
(15 , 0.14285714285714285)
(16 , 0.25)
(17 , 0.32142857142857145)
(18 , 0.32142857142857145)
(19 , 0.32142857142857145)
(20 , 0.32142857142857145)
(21 , 0.32142857142857145)
(22 , 0.32142857142857145)
(23 , 0.32142857142857145)
(24 , 0.32142857142857145)
(25 , 0.32142857142857145)
(26 , 0.32142857142857145)
(27 , 0.32142857142857145)
(28 , 0.39285714285714285)
(29 , 0.39285714285714285)
(30 , 0.39285714285714285)
(31 , 0.4642857142857143)
(32 , 0.5357142857142857)
(33 , 0.5714285714285714)
(34 , 0.6428571428571429)
(35 , 0.6428571428571429)
(36 , 0.6428571428571429)
(37 , 0.6785714285714286)
(38 , 0.6785714285714286)
(39 , 0.6785714285714286)
(40 , 0.6785714285714286)
(41 , 0.6071428571428571)
(42 , 0.6071428571428571)
(43 , 0.6071428571428571)
(44 , 0.6071428571428571)
(45 , 0.6071428571428571)
(46 , 0.6071428571428571)
(47 , 0.6071428571428571)
(48 , 0.6071428571428571)
(49 , 0.6071428571428571)
(50 , 0.6071428571428571)
(51 , 0.6785714285714286)
(52 , 0.6785714285714286)
(53 , 0.7142857142857143)
(54 , 0.7142857142857143)
(55 , 0.7142857142857143)
(56 , 0.7142857142857143)
(57 , 0.7142857142857143)
(58 , 0.7142857142857143)
(59 , 0.7142857142857143)
(60 , 0.7142857142857143)
(61 , 0.7142857142857143)
(62 , 0.7142857142857143)
(63 , 0.7142857142857143)
(64 , 0.7857142857142857)
(65 , 0.7857142857142857)
(66 , 0.7857142857142857)
(67 , 0.7857142857142857)
(68 , 0.7857142857142857)
(69 , 0.7857142857142857)
(70 , 0.8214285714285714)
(71 , 0.8214285714285714)
(72 , 0.8214285714285714)
(73 , 0.8214285714285714)
(74 , 0.8214285714285714)
(75 , 0.8214285714285714)
(76 , 0.8214285714285714)
(77 , 0.8214285714285714)
(78 , 0.8928571428571429)
(79 , 0.8928571428571429)
(80 , 0.8928571428571429)
(81 , 0.8571428571428571)
(82 , 0.8571428571428571)
(83 , 0.8571428571428571)
(84 , 0.8571428571428571)
(85 , 0.8571428571428571)
(86 , 0.8928571428571429)
(87 , 0.8928571428571429)
(88 , 0.8928571428571429)
(89 , 0.9285714285714286)
(90 , 0.9285714285714286)
(91 , 0.9285714285714286)
(92 , 0.9285714285714286)
(93 , 0.9285714285714286)
(94 , 0.9285714285714286)
(95 , 0.9285714285714286)
(96 , 0.9285714285714286)
(97 , 0.9285714285714286)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.08333333333333333)
(7 , 0.08333333333333333)
(8 , 0.08333333333333333)
(9 , 0.08333333333333333)
(10 , 0.16666666666666666)
(11 , 0.16666666666666666)
(12 , 0.16666666666666666)
(13 , 0.16666666666666666)
(14 , 0.16666666666666666)
(15 , 0.16666666666666666)
(16 , 0.25)
(17 , 0.3333333333333333)
(18 , 0.3333333333333333)
(19 , 0.3333333333333333)
(20 , 0.3333333333333333)
(21 , 0.3333333333333333)
(22 , 0.3333333333333333)
(23 , 0.3333333333333333)
(24 , 0.3333333333333333)
(25 , 0.3333333333333333)
(26 , 0.3333333333333333)
(27 , 0.3333333333333333)
(28 , 0.4166666666666667)
(29 , 0.4166666666666667)
(30 , 0.4166666666666667)
(31 , 0.5)
(32 , 0.5833333333333334)
(33 , 0.5833333333333334)
(34 , 0.6666666666666666)
(35 , 0.6666666666666666)
(36 , 0.6666666666666666)
(37 , 0.6666666666666666)
(38 , 0.6666666666666666)
(39 , 0.6666666666666666)
(40 , 0.6666666666666666)
(41 , 0.5833333333333334)
(42 , 0.5833333333333334)
(43 , 0.5833333333333334)
(44 , 0.5833333333333334)
(45 , 0.5833333333333334)
(46 , 0.5833333333333334)
(47 , 0.5833333333333334)
(48 , 0.5833333333333334)
(49 , 0.5833333333333334)
(50 , 0.5833333333333334)
(51 , 0.6666666666666666)
(52 , 0.6666666666666666)
(53 , 0.6666666666666666)
(54 , 0.6666666666666666)
(55 , 0.6666666666666666)
(56 , 0.6666666666666666)
(57 , 0.6666666666666666)
(58 , 0.6666666666666666)
(59 , 0.6666666666666666)
(60 , 0.6666666666666666)
(61 , 0.6666666666666666)
(62 , 0.6666666666666666)
(63 , 0.6666666666666666)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.75)
(74 , 0.75)
(75 , 0.75)
(76 , 0.75)
(77 , 0.75)
(78 , 0.8333333333333334)
(79 , 0.8333333333333334)
(80 , 0.8333333333333334)
(81 , 0.8333333333333334)
(82 , 0.8333333333333334)
(83 , 0.8333333333333334)
(84 , 0.8333333333333334)
(85 , 0.8333333333333334)
(86 , 0.9166666666666666)
(87 , 0.9166666666666666)
(88 , 0.9166666666666666)
(89 , 0.9166666666666666)
(90 , 0.9166666666666666)
(91 , 0.9166666666666666)
(92 , 0.9166666666666666)
(93 , 0.9166666666666666)
(94 , 0.9166666666666666)
(95 , 0.9166666666666666)
(96 , 0.9166666666666666)
(97 , 0.9166666666666666)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.08333333333333333)
(7 , 0.08333333333333333)
(8 , 0.08333333333333333)
(9 , 0.08333333333333333)
(10 , 0.16666666666666666)
(11 , 0.16666666666666666)
(12 , 0.16666666666666666)
(13 , 0.16666666666666666)
(14 , 0.16666666666666666)
(15 , 0.16666666666666666)
(16 , 0.25)
(17 , 0.3333333333333333)
(18 , 0.3333333333333333)
(19 , 0.3333333333333333)
(20 , 0.3333333333333333)
(21 , 0.3333333333333333)
(22 , 0.3333333333333333)
(23 , 0.3333333333333333)
(24 , 0.3333333333333333)
(25 , 0.3333333333333333)
(26 , 0.3333333333333333)
(27 , 0.3333333333333333)
(28 , 0.4166666666666667)
(29 , 0.4166666666666667)
(30 , 0.4166666666666667)
(31 , 0.5)
(32 , 0.5833333333333334)
(33 , 0.5833333333333334)
(34 , 0.6666666666666666)
(35 , 0.6666666666666666)
(36 , 0.6666666666666666)
(37 , 0.6666666666666666)
(38 , 0.6666666666666666)
(39 , 0.6666666666666666)
(40 , 0.6666666666666666)
(41 , 0.5833333333333334)
(42 , 0.5833333333333334)
(43 , 0.5833333333333334)
(44 , 0.5833333333333334)
(45 , 0.5833333333333334)
(46 , 0.5833333333333334)
(47 , 0.5833333333333334)
(48 , 0.5833333333333334)
(49 , 0.5833333333333334)
(50 , 0.5833333333333334)
(51 , 0.6666666666666666)
(52 , 0.6666666666666666)
(53 , 0.6666666666666666)
(54 , 0.6666666666666666)
(55 , 0.6666666666666666)
(56 , 0.6666666666666666)
(57 , 0.6666666666666666)
(58 , 0.6666666666666666)
(59 , 0.6666666666666666)
(60 , 0.6666666666666666)
(61 , 0.6666666666666666)
(62 , 0.6666666666666666)
(63 , 0.6666666666666666)
(64 , 0.75)
(65 , 0.75)
(66 , 0.75)
(67 , 0.75)
(68 , 0.75)
(69 , 0.75)
(70 , 0.75)
(71 , 0.75)
(72 , 0.75)
(73 , 0.75)
(74 , 0.75)
(75 , 0.75)
(76 , 0.75)
(77 , 0.75)
(78 , 0.8333333333333334)
(79 , 0.8333333333333334)
(80 , 0.8333333333333334)
(81 , 0.8333333333333334)
(82 , 0.8333333333333334)
(83 , 0.8333333333333334)
(84 , 0.8333333333333334)
(85 , 0.8333333333333334)
(86 , 0.9166666666666666)
(87 , 0.9166666666666666)
(88 , 0.9166666666666666)
(89 , 0.9166666666666666)
(90 , 0.9166666666666666)
(91 , 0.9166666666666666)
(92 , 0.9166666666666666)
(93 , 0.9166666666666666)
(94 , 0.9166666666666666)
(95 , 0.9166666666666666)
(96 , 0.9166666666666666)
(97 , 0.9166666666666666)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 0.027777777777777776)
(1 , 0.027777777777777776)
(2 , 0.027777777777777776)
(3 , 0.027777777777777776)
(4 , 0.027777777777777776)
(5 , 0.027777777777777776)
(6 , 0.027777777777777776)
(7 , 0.027777777777777776)
(8 , 0.027777777777777776)
(9 , 0.027777777777777776)
(10 , 0.027777777777777776)
(11 , 0.08333333333333333)
(12 , 0.08333333333333333)
(13 , 0.08333333333333333)
(14 , 0.08333333333333333)
(15 , 0.08333333333333333)
(16 , 0.08333333333333333)
(17 , 0.08333333333333333)
(18 , 0.08333333333333333)
(19 , 0.08333333333333333)
(20 , 0.08333333333333333)
(21 , 0.08333333333333333)
(22 , 0.08333333333333333)
(23 , 0.08333333333333333)
(24 , 0.08333333333333333)
(25 , 0.08333333333333333)
(26 , 0.08333333333333333)
(27 , 0.08333333333333333)
(28 , 0.08333333333333333)
(29 , 0.08333333333333333)
(30 , 0.08333333333333333)
(31 , 0.08333333333333333)
(32 , 0.08333333333333333)
(33 , 0.08333333333333333)
(34 , 0.08333333333333333)
(35 , 0.08333333333333333)
(36 , 0.08333333333333333)
(37 , 0.08333333333333333)
(38 , 0.08333333333333333)
(39 , 0.25)
(40 , 0.25)
(41 , 0.25)
(42 , 0.25)
(43 , 0.25)
(44 , 0.25)
(45 , 0.25)
(46 , 0.25)
(47 , 0.25)
(48 , 0.3333333333333333)
(49 , 0.3333333333333333)
(50 , 0.3333333333333333)
(51 , 0.3333333333333333)
(52 , 0.3333333333333333)
(53 , 0.3333333333333333)
(54 , 0.3333333333333333)
(55 , 0.3333333333333333)
(56 , 0.3333333333333333)
(57 , 0.3333333333333333)
(58 , 0.3333333333333333)
(59 , 0.3333333333333333)
(60 , 0.3333333333333333)
(61 , 0.3333333333333333)
(62 , 0.3333333333333333)
(63 , 0.3333333333333333)
(64 , 0.3333333333333333)
(65 , 0.3333333333333333)
(66 , 0.3333333333333333)
(67 , 0.3333333333333333)
(68 , 0.3333333333333333)
(69 , 0.3333333333333333)
(70 , 0.3333333333333333)
(71 , 0.3333333333333333)
(72 , 0.3333333333333333)
(73 , 0.3333333333333333)
(74 , 0.3333333333333333)
(75 , 0.3333333333333333)
(76 , 0.3333333333333333)
(77 , 0.3333333333333333)
(78 , 0.3333333333333333)
(79 , 0.3333333333333333)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.29,1.1) {\textbf{Food} (0.16\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.005772005772005772)
(9 , 0.005772005772005772)
(10 , 0.007215007215007215)
(11 , 0.007215007215007215)
(12 , 0.007215007215007215)
(13 , 0.007215007215007215)
(14 , 0.007215007215007215)
(15 , 0.1471861471861472)
(16 , 0.1471861471861472)
(17 , 0.1471861471861472)
(18 , 0.1471861471861472)
(19 , 0.15007215007215008)
(20 , 0.15007215007215008)
(21 , 0.15007215007215008)
(22 , 0.15007215007215008)
(23 , 0.15007215007215008)
(24 , 0.15007215007215008)
(25 , 0.15007215007215008)
(26 , 0.15007215007215008)
(27 , 0.15151515151515152)
(28 , 0.15151515151515152)
(29 , 0.15151515151515152)
(30 , 0.15151515151515152)
(31 , 0.15151515151515152)
(32 , 0.15151515151515152)
(33 , 0.15151515151515152)
(34 , 0.15151515151515152)
(35 , 0.28715728715728717)
(36 , 0.28715728715728717)
(37 , 0.28715728715728717)
(38 , 0.28715728715728717)
(39 , 0.28715728715728717)
(40 , 0.2886002886002886)
(41 , 0.42424242424242425)
(42 , 0.42424242424242425)
(43 , 0.42424242424242425)
(44 , 0.42424242424242425)
(45 , 0.42568542568542567)
(46 , 0.42568542568542567)
(47 , 0.42568542568542567)
(48 , 0.556998556998557)
(49 , 0.5555555555555556)
(50 , 0.5541125541125541)
(51 , 0.5541125541125541)
(52 , 0.5541125541125541)
(53 , 0.5497835497835498)
(54 , 0.5497835497835498)
(55 , 0.5454545454545454)
(56 , 0.5454545454545454)
(57 , 0.5454545454545454)
(58 , 0.5454545454545454)
(59 , 0.5454545454545454)
(60 , 0.5454545454545454)
(61 , 0.5425685425685426)
(62 , 0.5425685425685426)
(63 , 0.5425685425685426)
(64 , 0.5425685425685426)
(65 , 0.5411255411255411)
(66 , 0.5411255411255411)
(67 , 0.5411255411255411)
(68 , 0.5396825396825397)
(69 , 0.5396825396825397)
(70 , 0.5396825396825397)
(71 , 0.5382395382395382)
(72 , 0.5382395382395382)
(73 , 0.5382395382395382)
(74 , 0.6637806637806638)
(75 , 0.6637806637806638)
(76 , 0.5425685425685426)
(77 , 0.5367965367965368)
(78 , 0.6594516594516594)
(79 , 0.6594516594516594)
(80 , 0.6594516594516594)
(81 , 0.6594516594516594)
(82 , 0.7806637806637806)
(83 , 0.898989898989899)
(84 , 0.898989898989899)
(85 , 0.898989898989899)
(86 , 0.898989898989899)
(87 , 0.898989898989899)
(88 , 0.898989898989899)
(89 , 0.898989898989899)
(90 , 0.898989898989899)
(91 , 0.898989898989899)
(92 , 0.9004329004329005)
(93 , 0.8917748917748918)
(94 , 0.8917748917748918)
(95 , 0.8932178932178932)
(96 , 0.8845598845598845)
(97 , 0.8845598845598845)
(98 , 0.8845598845598845)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.050505050505050504)
(9 , 0.050505050505050504)
(10 , 0.0707070707070707)
(11 , 0.0707070707070707)
(12 , 0.0707070707070707)
(13 , 0.0707070707070707)
(14 , 0.0707070707070707)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 0.98989898989899)
(97 , 0.98989898989899)
(98 , 0.98989898989899)
(99 , 0.98989898989899)
(100 , 0.98989898989899)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.05263157894736842)
(9 , 0.05263157894736842)
(10 , 0.10526315789473684)
(11 , 0.10526315789473684)
(12 , 0.10526315789473684)
(13 , 0.10526315789473684)
(14 , 0.10526315789473684)
(15 , 0.15789473684210525)
(16 , 0.15789473684210525)
(17 , 0.15789473684210525)
(18 , 0.15789473684210525)
(19 , 0.21052631578947367)
(20 , 0.21052631578947367)
(21 , 0.21052631578947367)
(22 , 0.21052631578947367)
(23 , 0.21052631578947367)
(24 , 0.21052631578947367)
(25 , 0.21052631578947367)
(26 , 0.21052631578947367)
(27 , 0.2631578947368421)
(28 , 0.2631578947368421)
(29 , 0.2631578947368421)
(30 , 0.2631578947368421)
(31 , 0.2631578947368421)
(32 , 0.2631578947368421)
(33 , 0.2631578947368421)
(34 , 0.2631578947368421)
(35 , 0.3157894736842105)
(36 , 0.3157894736842105)
(37 , 0.3157894736842105)
(38 , 0.3157894736842105)
(39 , 0.3157894736842105)
(40 , 0.3157894736842105)
(41 , 0.3684210526315789)
(42 , 0.3684210526315789)
(43 , 0.3684210526315789)
(44 , 0.3684210526315789)
(45 , 0.3684210526315789)
(46 , 0.3684210526315789)
(47 , 0.3684210526315789)
(48 , 0.3684210526315789)
(49 , 0.3684210526315789)
(50 , 0.42105263157894735)
(51 , 0.42105263157894735)
(52 , 0.42105263157894735)
(53 , 0.47368421052631576)
(54 , 0.47368421052631576)
(55 , 0.5263157894736842)
(56 , 0.5263157894736842)
(57 , 0.5263157894736842)
(58 , 0.5263157894736842)
(59 , 0.5263157894736842)
(60 , 0.5263157894736842)
(61 , 0.5789473684210527)
(62 , 0.5789473684210527)
(63 , 0.5789473684210527)
(64 , 0.5789473684210527)
(65 , 0.5789473684210527)
(66 , 0.5789473684210527)
(67 , 0.5789473684210527)
(68 , 0.5789473684210527)
(69 , 0.5789473684210527)
(70 , 0.5789473684210527)
(71 , 0.631578947368421)
(72 , 0.631578947368421)
(73 , 0.631578947368421)
(74 , 0.6842105263157895)
(75 , 0.6842105263157895)
(76 , 0.6842105263157895)
(77 , 0.6842105263157895)
(78 , 0.7368421052631579)
(79 , 0.7368421052631579)
(80 , 0.7368421052631579)
(81 , 0.7368421052631579)
(82 , 0.7894736842105263)
(83 , 0.8421052631578947)
(84 , 0.8421052631578947)
(85 , 0.8421052631578947)
(86 , 0.8421052631578947)
(87 , 0.8421052631578947)
(88 , 0.8421052631578947)
(89 , 0.8421052631578947)
(90 , 0.8421052631578947)
(91 , 0.8421052631578947)
(92 , 0.8947368421052632)
(93 , 0.9473684210526315)
(94 , 0.9473684210526315)
(95 , 0.9473684210526315)
(96 , 0.9473684210526315)
(97 , 0.9473684210526315)
(98 , 0.9473684210526315)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0)
(2 , 0.0)
(3 , 0.0)
(4 , 0.0)
(5 , 0.0)
(6 , 0.0)
(7 , 0.0)
(8 , 0.05263157894736842)
(9 , 0.05263157894736842)
(10 , 0.10526315789473684)
(11 , 0.10526315789473684)
(12 , 0.10526315789473684)
(13 , 0.10526315789473684)
(14 , 0.10526315789473684)
(15 , 0.15789473684210525)
(16 , 0.15789473684210525)
(17 , 0.15789473684210525)
(18 , 0.15789473684210525)
(19 , 0.21052631578947367)
(20 , 0.21052631578947367)
(21 , 0.21052631578947367)
(22 , 0.21052631578947367)
(23 , 0.21052631578947367)
(24 , 0.21052631578947367)
(25 , 0.21052631578947367)
(26 , 0.21052631578947367)
(27 , 0.2631578947368421)
(28 , 0.2631578947368421)
(29 , 0.2631578947368421)
(30 , 0.2631578947368421)
(31 , 0.2631578947368421)
(32 , 0.2631578947368421)
(33 , 0.2631578947368421)
(34 , 0.2631578947368421)
(35 , 0.3157894736842105)
(36 , 0.3157894736842105)
(37 , 0.3157894736842105)
(38 , 0.3157894736842105)
(39 , 0.3157894736842105)
(40 , 0.3157894736842105)
(41 , 0.3684210526315789)
(42 , 0.3684210526315789)
(43 , 0.3684210526315789)
(44 , 0.3684210526315789)
(45 , 0.3684210526315789)
(46 , 0.3684210526315789)
(47 , 0.3684210526315789)
(48 , 0.3684210526315789)
(49 , 0.3684210526315789)
(50 , 0.42105263157894735)
(51 , 0.42105263157894735)
(52 , 0.42105263157894735)
(53 , 0.47368421052631576)
(54 , 0.47368421052631576)
(55 , 0.5263157894736842)
(56 , 0.5263157894736842)
(57 , 0.5263157894736842)
(58 , 0.5263157894736842)
(59 , 0.5263157894736842)
(60 , 0.5263157894736842)
(61 , 0.5789473684210527)
(62 , 0.5789473684210527)
(63 , 0.5789473684210527)
(64 , 0.5789473684210527)
(65 , 0.5789473684210527)
(66 , 0.5789473684210527)
(67 , 0.5789473684210527)
(68 , 0.5789473684210527)
(69 , 0.5789473684210527)
(70 , 0.5789473684210527)
(71 , 0.631578947368421)
(72 , 0.631578947368421)
(73 , 0.631578947368421)
(74 , 0.6842105263157895)
(75 , 0.6842105263157895)
(76 , 0.6842105263157895)
(77 , 0.6842105263157895)
(78 , 0.7368421052631579)
(79 , 0.7368421052631579)
(80 , 0.7368421052631579)
(81 , 0.7368421052631579)
(82 , 0.7894736842105263)
(83 , 0.8421052631578947)
(84 , 0.8421052631578947)
(85 , 0.8421052631578947)
(86 , 0.8421052631578947)
(87 , 0.8421052631578947)
(88 , 0.8421052631578947)
(89 , 0.8421052631578947)
(90 , 0.8421052631578947)
(91 , 0.8421052631578947)
(92 , 0.8947368421052632)
(93 , 0.9473684210526315)
(94 , 0.9473684210526315)
(95 , 0.9473684210526315)
(96 , 0.9473684210526315)
(97 , 0.9473684210526315)
(98 , 0.9473684210526315)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 0.00025581990278843696)
(1 , 0.00025581990278843696)
(2 , 0.00025581990278843696)
(3 , 0.02532617037605526)
(4 , 0.02532617037605526)
(5 , 0.02532617037605526)
(6 , 0.02532617037605526)
(7 , 0.02532617037605526)
(8 , 0.026093630084420567)
(9 , 0.026093630084420567)
(10 , 0.0012790995139421847)
(11 , 0.0012790995139421847)
(12 , 0.0012790995139421847)
(13 , 0.0012790995139421847)
(14 , 0.0012790995139421847)
(15 , 0.0012790995139421847)
(16 , 0.0012790995139421847)
(17 , 0.0012790995139421847)
(18 , 0.0012790995139421847)
(19 , 0.0012790995139421847)
(20 , 0.0012790995139421847)
(21 , 0.0012790995139421847)
(22 , 0.0012790995139421847)
(23 , 0.0012790995139421847)
(24 , 0.0012790995139421847)
(25 , 0.0012790995139421847)
(26 , 0.0012790995139421847)
(27 , 0.0012790995139421847)
(28 , 0.0012790995139421847)
(29 , 0.0012790995139421847)
(30 , 0.0012790995139421847)
(31 , 0.0012790995139421847)
(32 , 0.0012790995139421847)
(33 , 0.0012790995139421847)
(34 , 0.0012790995139421847)
(35 , 0.0012790995139421847)
(36 , 0.0012790995139421847)
(37 , 0.0012790995139421847)
(38 , 0.0012790995139421847)
(39 , 0.0012790995139421847)
(40 , 0.0012790995139421847)
(41 , 0.0010232796111537478)
(42 , 0.0010232796111537478)
(43 , 0.0010232796111537478)
(44 , 0.0010232796111537478)
(45 , 0.02507035047326682)
(46 , 0.02507035047326682)
(47 , 0.02507035047326682)
(48 , 0.07495523151701203)
(49 , 0.07495523151701203)
(50 , 0.07495523151701203)
(51 , 0.07495523151701203)
(52 , 0.0844205679201842)
(53 , 0.0844205679201842)
(54 , 0.0844205679201842)
(55 , 0.0844205679201842)
(56 , 0.0844205679201842)
(57 , 0.0844205679201842)
(58 , 0.0844205679201842)
(59 , 0.0844205679201842)
(60 , 0.0844205679201842)
(61 , 0.0844205679201842)
(62 , 0.08365310821181889)
(63 , 0.08365310821181889)
(64 , 0.08365310821181889)
(65 , 0.08365310821181889)
(66 , 0.08876950626758762)
(67 , 0.1903300076745971)
(68 , 0.1903300076745971)
(69 , 0.1903300076745971)
(70 , 0.1903300076745971)
(71 , 0.1903300076745971)
(72 , 0.1903300076745971)
(73 , 0.9263238679969301)
(74 , 0.9263238679969301)
(75 , 0.9263238679969301)
(76 , 0.9263238679969301)
(77 , 0.9923254029163469)
(78 , 0.9923254029163469)
(79 , 0.9923254029163469)
(80 , 0.9923254029163469)
(81 , 0.9923254029163469)
(82 , 0.9923254029163469)
(83 , 0.9923254029163469)
(84 , 0.9923254029163469)
(85 , 0.9923254029163469)
(86 , 0.9923254029163469)
(87 , 0.9355333844973139)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 0.8158096699923254)
(94 , 0.3553338449731389)
(95 , 0.3553338449731389)
(96 , 0.3553338449731389)
(97 , 0.3553338449731389)
(98 , 0.3553338449731389)
(99 , 0.3553338449731389)
(100 , 0.3553338449731389)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.33,1.1) {\textbf{Airport} (6.93\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.01454234388366125)
(2 , 0.01454234388366125)
(3 , 0.01454234388366125)
(4 , 0.045337895637296836)
(5 , 0.045337895637296836)
(6 , 0.045337895637296836)
(7 , 0.11890504704875962)
(8 , 0.15996578272027373)
(9 , 0.17194183062446536)
(10 , 0.1770744225834046)
(11 , 0.20359281437125748)
(12 , 0.20273738237810093)
(13 , 0.21642429426860565)
(14 , 0.21984602224123181)
(15 , 0.223267750213858)
(16 , 0.2523524379811805)
(17 , 0.25748502994011974)
(18 , 0.2668947818648417)
(19 , 0.2754491017964072)
(20 , 0.2754491017964072)
(21 , 0.2745936698032506)
(22 , 0.281437125748503)
(23 , 0.2805816937553465)
(24 , 0.35243798118049613)
(25 , 0.3567151411462789)
(26 , 0.3798118049615056)
(27 , 0.3798118049615056)
(28 , 0.3798118049615056)
(29 , 0.3823781009409752)
(30 , 0.3823781009409752)
(31 , 0.3823781009409752)
(32 , 0.39093242087254065)
(33 , 0.39093242087254065)
(34 , 0.40889649272882805)
(35 , 0.4328485885372113)
(36 , 0.4328485885372113)
(37 , 0.4328485885372113)
(38 , 0.4328485885372113)
(39 , 0.4328485885372113)
(40 , 0.43199315654405473)
(41 , 0.43199315654405473)
(42 , 0.48075278015397777)
(43 , 0.49700598802395207)
(44 , 0.5029940119760479)
(45 , 0.5029940119760479)
(46 , 0.5183917878528657)
(47 , 0.5166809238665526)
(48 , 0.5782720273738238)
(49 , 0.5988023952095808)
(50 , 0.6124893071000855)
(51 , 0.6313088109495295)
(52 , 0.6278870829769033)
(53 , 0.6381522668947819)
(54 , 0.6390076988879384)
(55 , 0.65098374679213)
(56 , 0.6595380667236954)
(57 , 0.6595380667236954)
(58 , 0.7254063301967494)
(59 , 0.7254063301967494)
(60 , 0.7271171941830624)
(61 , 0.7254063301967494)
(62 , 0.7331052181351583)
(63 , 0.7510692899914457)
(64 , 0.7485029940119761)
(65 , 0.7536355859709153)
(66 , 0.7527801539777588)
(67 , 0.7502138579982891)
(68 , 0.7450812660393499)
(69 , 0.7467921300256629)
(70 , 0.7442258340461934)
(71 , 0.7527801539777588)
(72 , 0.7416595380667237)
(73 , 0.739093242087254)
(74 , 0.7399486740804107)
(75 , 0.739093242087254)
(76 , 0.739093242087254)
(77 , 0.7399486740804107)
(78 , 0.7964071856287425)
(79 , 0.7938408896492729)
(80 , 0.7938408896492729)
(81 , 0.7938408896492729)
(82 , 0.8571428571428571)
(83 , 0.8733960650128315)
(84 , 0.8776732249786142)
(85 , 0.894781864841745)
(86 , 0.893071000855432)
(87 , 0.8297690333618477)
(88 , 0.8297690333618477)
(89 , 0.8289136013686912)
(90 , 0.844311377245509)
(91 , 0.9110350727117195)
(92 , 0.9110350727117195)
(93 , 0.9640718562874252)
(94 , 0.9580838323353293)
(95 , 0.9546621043627032)
(96 , 0.9538066723695466)
(97 , 0.9538066723695466)
(98 , 0.9486740804106074)
(99 , 1.0)
(100 , 0.9991445680068435)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.18)
(2 , 0.18)
(3 , 0.18)
(4 , 0.55)
(5 , 0.55)
(6 , 0.55)
(7 , 0.9)
(8 , 0.9)
(9 , 0.91)
(10 , 0.92)
(11 , 0.92)
(12 , 0.91)
(13 , 0.92)
(14 , 0.95)
(15 , 0.95)
(16 , 0.95)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 0.99)
(22 , 0.99)
(23 , 0.99)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.022727272727272728)
(2 , 0.022727272727272728)
(3 , 0.022727272727272728)
(4 , 0.045454545454545456)
(5 , 0.045454545454545456)
(6 , 0.045454545454545456)
(7 , 0.06818181818181818)
(8 , 0.09090909090909091)
(9 , 0.11363636363636363)
(10 , 0.13636363636363635)
(11 , 0.1590909090909091)
(12 , 0.1590909090909091)
(13 , 0.18181818181818182)
(14 , 0.20454545454545456)
(15 , 0.22727272727272727)
(16 , 0.25)
(17 , 0.25)
(18 , 0.2727272727272727)
(19 , 0.29545454545454547)
(20 , 0.29545454545454547)
(21 , 0.29545454545454547)
(22 , 0.29545454545454547)
(23 , 0.29545454545454547)
(24 , 0.3181818181818182)
(25 , 0.3409090909090909)
(26 , 0.36363636363636365)
(27 , 0.36363636363636365)
(28 , 0.36363636363636365)
(29 , 0.38636363636363635)
(30 , 0.38636363636363635)
(31 , 0.38636363636363635)
(32 , 0.4090909090909091)
(33 , 0.4090909090909091)
(34 , 0.4318181818181818)
(35 , 0.45454545454545453)
(36 , 0.45454545454545453)
(37 , 0.45454545454545453)
(38 , 0.45454545454545453)
(39 , 0.45454545454545453)
(40 , 0.45454545454545453)
(41 , 0.45454545454545453)
(42 , 0.45454545454545453)
(43 , 0.4772727272727273)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5227272727272727)
(47 , 0.5227272727272727)
(48 , 0.5454545454545454)
(49 , 0.5681818181818182)
(50 , 0.5909090909090909)
(51 , 0.6136363636363636)
(52 , 0.6136363636363636)
(53 , 0.6363636363636364)
(54 , 0.6590909090909091)
(55 , 0.6818181818181818)
(56 , 0.7045454545454546)
(57 , 0.7045454545454546)
(58 , 0.7272727272727273)
(59 , 0.75)
(60 , 0.75)
(61 , 0.75)
(62 , 0.7727272727272727)
(63 , 0.7954545454545454)
(64 , 0.7954545454545454)
(65 , 0.8181818181818182)
(66 , 0.8181818181818182)
(67 , 0.8181818181818182)
(68 , 0.8181818181818182)
(69 , 0.8181818181818182)
(70 , 0.8181818181818182)
(71 , 0.8409090909090909)
(72 , 0.8409090909090909)
(73 , 0.8409090909090909)
(74 , 0.8409090909090909)
(75 , 0.8409090909090909)
(76 , 0.8636363636363636)
(77 , 0.8636363636363636)
(78 , 0.8636363636363636)
(79 , 0.8636363636363636)
(80 , 0.8636363636363636)
(81 , 0.8636363636363636)
(82 , 0.8636363636363636)
(83 , 0.8863636363636364)
(84 , 0.8863636363636364)
(85 , 0.9090909090909091)
(86 , 0.9318181818181818)
(87 , 0.9090909090909091)
(88 , 0.9318181818181818)
(89 , 0.9318181818181818)
(90 , 0.9545454545454546)
(91 , 0.9772727272727273)
(92 , 0.9772727272727273)
(93 , 1.0)
(94 , 0.9772727272727273)
(95 , 0.9772727272727273)
(96 , 0.9772727272727273)
(97 , 0.9772727272727273)
(98 , 0.9772727272727273)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.022727272727272728)
(2 , 0.022727272727272728)
(3 , 0.022727272727272728)
(4 , 0.045454545454545456)
(5 , 0.045454545454545456)
(6 , 0.045454545454545456)
(7 , 0.06818181818181818)
(8 , 0.09090909090909091)
(9 , 0.11363636363636363)
(10 , 0.13636363636363635)
(11 , 0.1590909090909091)
(12 , 0.1590909090909091)
(13 , 0.18181818181818182)
(14 , 0.20454545454545456)
(15 , 0.22727272727272727)
(16 , 0.25)
(17 , 0.25)
(18 , 0.2727272727272727)
(19 , 0.29545454545454547)
(20 , 0.29545454545454547)
(21 , 0.29545454545454547)
(22 , 0.29545454545454547)
(23 , 0.29545454545454547)
(24 , 0.3181818181818182)
(25 , 0.3409090909090909)
(26 , 0.36363636363636365)
(27 , 0.36363636363636365)
(28 , 0.36363636363636365)
(29 , 0.38636363636363635)
(30 , 0.38636363636363635)
(31 , 0.38636363636363635)
(32 , 0.4090909090909091)
(33 , 0.4090909090909091)
(34 , 0.4318181818181818)
(35 , 0.45454545454545453)
(36 , 0.45454545454545453)
(37 , 0.45454545454545453)
(38 , 0.45454545454545453)
(39 , 0.45454545454545453)
(40 , 0.45454545454545453)
(41 , 0.45454545454545453)
(42 , 0.45454545454545453)
(43 , 0.4772727272727273)
(44 , 0.5)
(45 , 0.5)
(46 , 0.5227272727272727)
(47 , 0.5227272727272727)
(48 , 0.5454545454545454)
(49 , 0.5681818181818182)
(50 , 0.5909090909090909)
(51 , 0.6136363636363636)
(52 , 0.6136363636363636)
(53 , 0.6363636363636364)
(54 , 0.6590909090909091)
(55 , 0.6818181818181818)
(56 , 0.7045454545454546)
(57 , 0.7045454545454546)
(58 , 0.7272727272727273)
(59 , 0.75)
(60 , 0.75)
(61 , 0.75)
(62 , 0.7727272727272727)
(63 , 0.7954545454545454)
(64 , 0.7954545454545454)
(65 , 0.8181818181818182)
(66 , 0.8181818181818182)
(67 , 0.8181818181818182)
(68 , 0.8181818181818182)
(69 , 0.8181818181818182)
(70 , 0.8181818181818182)
(71 , 0.8409090909090909)
(72 , 0.8409090909090909)
(73 , 0.8409090909090909)
(74 , 0.8409090909090909)
(75 , 0.8409090909090909)
(76 , 0.8636363636363636)
(77 , 0.8636363636363636)
(78 , 0.8636363636363636)
(79 , 0.8636363636363636)
(80 , 0.8636363636363636)
(81 , 0.8636363636363636)
(82 , 0.8636363636363636)
(83 , 0.8863636363636364)
(84 , 0.8863636363636364)
(85 , 0.9090909090909091)
(86 , 0.9318181818181818)
(87 , 0.9090909090909091)
(88 , 0.9318181818181818)
(89 , 0.9318181818181818)
(90 , 0.9545454545454546)
(91 , 0.9772727272727273)
(92 , 0.9772727272727273)
(93 , 1.0)
(94 , 0.9772727272727273)
(95 , 0.9772727272727273)
(96 , 0.9772727272727273)
(97 , 0.9772727272727273)
(98 , 0.9772727272727273)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 5.40087656021339e-10)
(1 , 5.40087656021339e-10)
(2 , 5.40087656021339e-10)
(3 , 5.40087656021339e-10)
(4 , 5.40087656021339e-10)
(5 , 5.40087656021339e-10)
(6 , 1.8362980304725523e-08)
(7 , 5.508894091417657e-08)
(8 , 9.916009364551783e-07)
(9 , 9.916009364551783e-07)
(10 , 1.0391286501850563e-06)
(11 , 2.0307295866402344e-06)
(12 , 2.0307295866402344e-06)
(13 , 2.030189498984213e-06)
(14 , 2.030189498984213e-06)
(15 , 4.9627034448832775e-05)
(16 , 9.629060792907645e-05)
(17 , 9.629006784142043e-05)
(18 , 0.00014181297619214706)
(19 , 0.000141811355929179)
(20 , 0.0005668889658637418)
(21 , 0.0008159233840551813)
(22 , 0.0015990936922986045)
(23 , 0.0015990936922986045)
(24 , 0.0015990920720356364)
(25 , 0.0015992017098298088)
(26 , 0.002082500228995816)
(27 , 0.0023288774159196304)
(28 , 0.0023288774159196304)
(29 , 0.0023288612132899497)
(30 , 0.002854638706777347)
(31 , 0.003757872661304938)
(32 , 0.003728553462810164)
(33 , 0.003730086231577952)
(34 , 0.004377984025143647)
(35 , 0.004174587553973667)
(36 , 0.004737265996471066)
(37 , 0.004737265996471066)
(38 , 0.004737265996471066)
(39 , 0.0047378946585026754)
(40 , 0.0030145727040043224)
(41 , 0.003974952253240219)
(42 , 0.004592192511099518)
(43 , 0.006669882719430809)
(44 , 0.006670131159752578)
(45 , 0.006670062028532607)
(46 , 0.007524636245603299)
(47 , 0.007524636245603299)
(48 , 0.007524636245603299)
(49 , 0.013763318381343231)
(50 , 0.014054225795506005)
(51 , 0.014054225795506005)
(52 , 0.01521439673080794)
(53 , 0.02043552347769493)
(54 , 0.013893839204823283)
(55 , 0.011816668560817086)
(56 , 0.011817208108385453)
(57 , 0.011838937455050158)
(58 , 0.011839370605350287)
(59 , 0.011002135362388504)
(60 , 0.016501365125289314)
(61 , 0.016501365125289314)
(62 , 0.018471615696208282)
(63 , 0.018473070152265948)
(64 , 0.024737624647079924)
(65 , 0.02473849256794315)
(66 , 0.02473980282059666)
(67 , 0.02474097157028429)
(68 , 0.02474066047979442)
(69 , 0.01959267078302287)
(70 , 0.024697652759657785)
(71 , 0.12345154215838072)
(72 , 0.12345289075725781)
(73 , 0.1418478010442073)
(74 , 0.13734024134898165)
(75 , 0.13199085458554272)
(76 , 0.13186692607199205)
(77 , 0.1318674753411382)
(78 , 0.1407871931079423)
(79 , 0.1407871931079423)
(80 , 0.12152007150142706)
(81 , 0.12152007150142706)
(82 , 0.1722802638613582)
(83 , 0.19382234323265418)
(84 , 0.24467635962018933)
(85 , 0.28265380324485817)
(86 , 0.3313004252131179)
(87 , 0.3719021693407612)
(88 , 0.41397152984198415)
(89 , 0.43609720633087057)
(90 , 0.43609733973252157)
(91 , 0.43609733973252157)
(92 , 0.43609730138629804)
(93 , 0.43609730138629804)
(94 , 0.31516913679113695)
(95 , 0.9678238982109065)
(96 , 1.0)
(97 , 1.0)
(98 , 0.9999999708352666)
(99 , 0.9745654116759802)
(100 , 0.9931661067017146)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.3,1.1) {\textbf{Adult} (11.68\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.033946251768033946)
(2 , 0.04384724186704385)
(3 , 0.07355021216407355)
(4 , 0.12164073550212164)
(5 , 0.1371994342291372)
(6 , 0.14144271570014144)
(7 , 0.14992927864214992)
(8 , 0.1782178217821782)
(9 , 0.19094766619519093)
(10 , 0.2248939179632249)
(11 , 0.2347949080622348)
(12 , 0.26591230551626593)
(13 , 0.3041018387553041)
(14 , 0.3041018387553041)
(15 , 0.3041018387553041)
(16 , 0.31966053748231965)
(17 , 0.32531824611032534)
(18 , 0.32531824611032534)
(19 , 0.33946251768033947)
(20 , 0.3521923620933522)
(21 , 0.3988684582743989)
(22 , 0.44413012729844414)
(23 , 0.44413012729844414)
(24 , 0.4526166902404526)
(25 , 0.46534653465346537)
(26 , 0.4667609618104668)
(27 , 0.4766619519094767)
(28 , 0.48514851485148514)
(29 , 0.48514851485148514)
(30 , 0.5063649222065064)
(31 , 0.5403111739745403)
(32 , 0.5403111739745403)
(33 , 0.5403111739745403)
(34 , 0.5388967468175389)
(35 , 0.553041018387553)
(36 , 0.5318246110325319)
(37 , 0.536067892503536)
(38 , 0.545968882602546)
(39 , 0.5403111739745403)
(40 , 0.5445544554455446)
(41 , 0.5657708628005658)
(42 , 0.5657708628005658)
(43 , 0.5657708628005658)
(44 , 0.57001414427157)
(45 , 0.5728429985855729)
(46 , 0.5912305516265912)
(47 , 0.5954738330975955)
(48 , 0.6364922206506365)
(49 , 0.637906647807638)
(50 , 0.6478076379066479)
(51 , 0.6760961810466761)
(52 , 0.7114568599717115)
(53 , 0.7595473833097596)
(54 , 0.7581329561527581)
(55 , 0.7609618104667609)
(56 , 0.751060820367751)
(57 , 0.751060820367751)
(58 , 0.751060820367751)
(59 , 0.768033946251768)
(60 , 0.768033946251768)
(61 , 0.768033946251768)
(62 , 0.7736916548797736)
(63 , 0.7821782178217822)
(64 , 0.7878359264497878)
(65 , 0.7934936350777935)
(66 , 0.8005657708628006)
(67 , 0.8033946251768034)
(68 , 0.8033946251768034)
(69 , 0.8033946251768034)
(70 , 0.8033946251768034)
(71 , 0.7934936350777935)
(72 , 0.8132956152758133)
(73 , 0.8147100424328148)
(74 , 0.8147100424328148)
(75 , 0.8147100424328148)
(76 , 0.7963224893917963)
(77 , 0.8076379066478077)
(78 , 0.8203677510608204)
(79 , 0.8203677510608204)
(80 , 0.8274398868458275)
(81 , 0.8543140028288543)
(82 , 0.8543140028288543)
(83 , 0.8557284299858557)
(84 , 0.8882602545968883)
(85 , 0.8925035360678925)
(86 , 0.8939179632248939)
(87 , 0.8925035360678925)
(88 , 0.8925035360678925)
(89 , 0.8925035360678925)
(90 , 0.8925035360678925)
(91 , 0.8925035360678925)
(92 , 0.9038189533239038)
(93 , 0.9038189533239038)
(94 , 0.9038189533239038)
(95 , 0.9108910891089109)
(96 , 0.942008486562942)
(97 , 0.9717114568599717)
(98 , 0.9773691654879774)
(99 , 0.9971711456859972)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.25)
(2 , 0.31)
(3 , 0.42)
(4 , 0.62)
(5 , 0.71)
(6 , 0.74)
(7 , 0.74)
(8 , 0.74)
(9 , 0.82)
(10 , 0.82)
(11 , 0.82)
(12 , 0.88)
(13 , 0.88)
(14 , 0.88)
(15 , 0.88)
(16 , 0.97)
(17 , 0.97)
(18 , 0.97)
(19 , 0.97)
(20 , 0.97)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 0.99)
(40 , 0.99)
(41 , 0.99)
(42 , 0.99)
(43 , 0.99)
(44 , 0.99)
(45 , 0.99)
(46 , 0.99)
(47 , 0.99)
(48 , 0.99)
(49 , 0.99)
(50 , 0.99)
(51 , 0.99)
(52 , 0.99)
(53 , 0.99)
(54 , 0.99)
(55 , 0.99)
(56 , 0.98)
(57 , 0.98)
(58 , 0.98)
(59 , 0.98)
(60 , 0.98)
(61 , 0.98)
(62 , 0.98)
(63 , 0.98)
(64 , 0.98)
(65 , 0.98)
(66 , 0.98)
(67 , 0.98)
(68 , 0.98)
(69 , 0.98)
(70 , 0.98)
(71 , 0.97)
(72 , 0.97)
(73 , 0.97)
(74 , 0.97)
(75 , 0.97)
(76 , 0.96)
(77 , 0.96)
(78 , 0.96)
(79 , 0.96)
(80 , 0.96)
(81 , 0.96)
(82 , 0.96)
(83 , 0.96)
(84 , 0.96)
(85 , 0.96)
(86 , 0.96)
(87 , 0.96)
(88 , 0.96)
(89 , 0.96)
(90 , 0.96)
(91 , 0.96)
(92 , 0.96)
(93 , 0.96)
(94 , 0.96)
(95 , 0.96)
(96 , 0.96)
(97 , 0.96)
(98 , 0.96)
(99 , 0.96)
(100 , 0.96)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.017857142857142856)
(2 , 0.03571428571428571)
(3 , 0.05357142857142857)
(4 , 0.07142857142857142)
(5 , 0.08928571428571429)
(6 , 0.10714285714285714)
(7 , 0.125)
(8 , 0.14285714285714285)
(9 , 0.16071428571428573)
(10 , 0.16071428571428573)
(11 , 0.17857142857142858)
(12 , 0.19642857142857142)
(13 , 0.21428571428571427)
(14 , 0.21428571428571427)
(15 , 0.21428571428571427)
(16 , 0.23214285714285715)
(17 , 0.25)
(18 , 0.25)
(19 , 0.26785714285714285)
(20 , 0.2857142857142857)
(21 , 0.30357142857142855)
(22 , 0.32142857142857145)
(23 , 0.32142857142857145)
(24 , 0.3392857142857143)
(25 , 0.35714285714285715)
(26 , 0.35714285714285715)
(27 , 0.375)
(28 , 0.39285714285714285)
(29 , 0.39285714285714285)
(30 , 0.4107142857142857)
(31 , 0.42857142857142855)
(32 , 0.42857142857142855)
(33 , 0.42857142857142855)
(34 , 0.42857142857142855)
(35 , 0.42857142857142855)
(36 , 0.42857142857142855)
(37 , 0.44642857142857145)
(38 , 0.4642857142857143)
(39 , 0.4642857142857143)
(40 , 0.48214285714285715)
(41 , 0.5)
(42 , 0.5)
(43 , 0.5)
(44 , 0.5178571428571429)
(45 , 0.5357142857142857)
(46 , 0.5535714285714286)
(47 , 0.5535714285714286)
(48 , 0.5714285714285714)
(49 , 0.5892857142857143)
(50 , 0.5892857142857143)
(51 , 0.6071428571428571)
(52 , 0.625)
(53 , 0.6428571428571429)
(54 , 0.6428571428571429)
(55 , 0.6607142857142857)
(56 , 0.6607142857142857)
(57 , 0.6607142857142857)
(58 , 0.6607142857142857)
(59 , 0.6785714285714286)
(60 , 0.6785714285714286)
(61 , 0.6785714285714286)
(62 , 0.6964285714285714)
(63 , 0.7142857142857143)
(64 , 0.7321428571428571)
(65 , 0.75)
(66 , 0.7678571428571429)
(67 , 0.7857142857142857)
(68 , 0.7857142857142857)
(69 , 0.7857142857142857)
(70 , 0.7857142857142857)
(71 , 0.7857142857142857)
(72 , 0.8035714285714286)
(73 , 0.8214285714285714)
(74 , 0.8214285714285714)
(75 , 0.8214285714285714)
(76 , 0.8214285714285714)
(77 , 0.8392857142857143)
(78 , 0.8571428571428571)
(79 , 0.8571428571428571)
(80 , 0.875)
(81 , 0.875)
(82 , 0.875)
(83 , 0.875)
(84 , 0.875)
(85 , 0.8928571428571429)
(86 , 0.8928571428571429)
(87 , 0.8928571428571429)
(88 , 0.8928571428571429)
(89 , 0.8928571428571429)
(90 , 0.8928571428571429)
(91 , 0.8928571428571429)
(92 , 0.9107142857142857)
(93 , 0.9107142857142857)
(94 , 0.9107142857142857)
(95 , 0.9285714285714286)
(96 , 0.9464285714285714)
(97 , 0.9642857142857143)
(98 , 0.9821428571428571)
(99 , 0.9821428571428571)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.020833333333333332)
(2 , 0.041666666666666664)
(3 , 0.0625)
(4 , 0.08333333333333333)
(5 , 0.10416666666666667)
(6 , 0.125)
(7 , 0.14583333333333334)
(8 , 0.16666666666666666)
(9 , 0.1875)
(10 , 0.1875)
(11 , 0.20833333333333334)
(12 , 0.22916666666666666)
(13 , 0.25)
(14 , 0.25)
(15 , 0.25)
(16 , 0.2708333333333333)
(17 , 0.2916666666666667)
(18 , 0.2916666666666667)
(19 , 0.3125)
(20 , 0.3333333333333333)
(21 , 0.3541666666666667)
(22 , 0.375)
(23 , 0.375)
(24 , 0.3958333333333333)
(25 , 0.4166666666666667)
(26 , 0.4166666666666667)
(27 , 0.4375)
(28 , 0.4583333333333333)
(29 , 0.4583333333333333)
(30 , 0.4791666666666667)
(31 , 0.5)
(32 , 0.5)
(33 , 0.5)
(34 , 0.5)
(35 , 0.5)
(36 , 0.5)
(37 , 0.5208333333333334)
(38 , 0.5416666666666666)
(39 , 0.5416666666666666)
(40 , 0.5625)
(41 , 0.5833333333333334)
(42 , 0.5833333333333334)
(43 , 0.5833333333333334)
(44 , 0.6041666666666666)
(45 , 0.625)
(46 , 0.6458333333333334)
(47 , 0.6458333333333334)
(48 , 0.6666666666666666)
(49 , 0.6875)
(50 , 0.6875)
(51 , 0.7083333333333334)
(52 , 0.7291666666666666)
(53 , 0.75)
(54 , 0.75)
(55 , 0.7604166666666666)
(56 , 0.7604166666666666)
(57 , 0.7604166666666666)
(58 , 0.7604166666666666)
(59 , 0.78125)
(60 , 0.78125)
(61 , 0.78125)
(62 , 0.8020833333333334)
(63 , 0.8229166666666666)
(64 , 0.84375)
(65 , 0.84375)
(66 , 0.8541666666666666)
(67 , 0.8541666666666666)
(68 , 0.8541666666666666)
(69 , 0.8541666666666666)
(70 , 0.8541666666666666)
(71 , 0.8541666666666666)
(72 , 0.875)
(73 , 0.875)
(74 , 0.875)
(75 , 0.875)
(76 , 0.8645833333333334)
(77 , 0.8645833333333334)
(78 , 0.8854166666666666)
(79 , 0.8854166666666666)
(80 , 0.90625)
(81 , 0.90625)
(82 , 0.90625)
(83 , 0.90625)
(84 , 0.9166666666666666)
(85 , 0.9166666666666666)
(86 , 0.9166666666666666)
(87 , 0.9166666666666666)
(88 , 0.9166666666666666)
(89 , 0.9166666666666666)
(90 , 0.9166666666666666)
(91 , 0.9166666666666666)
(92 , 0.9375)
(93 , 0.9375)
(94 , 0.9375)
(95 , 0.9583333333333334)
(96 , 0.9791666666666666)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.3,1.1) {\textbf{Flight} (7.07\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=100,
line width=0.3mm,
%ylabel = \#Violating pairs,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0053699284009546535)
(2 , 0.0053699284009546535)
(3 , 0.018496420047732696)
(4 , 0.018496420047732696)
(5 , 0.027446300715990454)
(6 , 0.027446300715990454)
(7 , 0.042362768496420046)
(8 , 0.042362768496420046)
(9 , 0.06205250596658711)
(10 , 0.06205250596658711)
(11 , 0.07219570405727924)
(12 , 0.09128878281622911)
(13 , 0.14081145584725538)
(14 , 0.14140811455847255)
(15 , 0.14200477326968974)
(16 , 0.14081145584725538)
(17 , 0.14081145584725538)
(18 , 0.15513126491646778)
(19 , 0.15871121718377088)
(20 , 0.17541766109785203)
(21 , 0.20107398568019094)
(22 , 0.24343675417661098)
(23 , 0.2911694510739857)
(24 , 0.29594272076372313)
(25 , 0.3162291169451074)
(26 , 0.3162291169451074)
(27 , 0.3448687350835322)
(28 , 0.35262529832935563)
(29 , 0.36754176610978523)
(30 , 0.37171837708830546)
(31 , 0.37171837708830546)
(32 , 0.37171837708830546)
(33 , 0.37171837708830546)
(34 , 0.39916467780429593)
(35 , 0.39916467780429593)
(36 , 0.44630071599045346)
(37 , 0.4468973747016706)
(38 , 0.4594272076372315)
(39 , 0.4594272076372315)
(40 , 0.4594272076372315)
(41 , 0.4594272076372315)
(42 , 0.45763723150357993)
(43 , 0.45763723150357993)
(44 , 0.4665871121718377)
(45 , 0.4755369928400955)
(46 , 0.5065632458233891)
(47 , 0.5542959427207638)
(48 , 0.584128878281623)
(49 , 0.584128878281623)
(50 , 0.584128878281623)
(51 , 0.5894988066825776)
(52 , 0.5871121718377088)
(53 , 0.5871121718377088)
(54 , 0.5823389021479713)
(55 , 0.5871121718377088)
(56 , 0.5930787589498807)
(57 , 0.5924821002386634)
(58 , 0.5930787589498807)
(59 , 0.6235083532219571)
(60 , 0.6181384248210023)
(61 , 0.6181384248210023)
(62 , 0.6211217183770883)
(63 , 0.6217183770883055)
(64 , 0.6276849642004774)
(65 , 0.6258949880668258)
(66 , 0.6258949880668258)
(67 , 0.633054892601432)
(68 , 0.6306682577565632)
(69 , 0.633054892601432)
(70 , 0.6318615751789977)
(71 , 0.6312649164677804)
(72 , 0.6742243436754176)
(73 , 0.6789976133651552)
(74 , 0.6760143198090692)
(75 , 0.7147971360381862)
(76 , 0.7213603818615751)
(77 , 0.7386634844868735)
(78 , 0.7488066825775657)
(79 , 0.7589498806682577)
(80 , 0.7917661097852029)
(81 , 0.7917661097852029)
(82 , 0.7911694510739857)
(83 , 0.7929594272076372)
(84 , 0.8066825775656324)
(85 , 0.8466587112171837)
(86 , 0.8466587112171837)
(87 , 0.8902147971360382)
(88 , 0.8967780429594272)
(89 , 0.912291169451074)
(90 , 0.912291169451074)
(91 , 0.9176610978520287)
(92 , 0.9134844868735084)
(93 , 0.9457040572792362)
(94 , 0.9516706443914081)
(95 , 0.9516706443914081)
(96 , 0.9528639618138425)
(97 , 0.9856801909307876)
(98 , 0.9856801909307876)
(99 , 0.9964200477326969)
(100 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.1)
(2 , 0.11)
(3 , 0.32)
(4 , 0.32)
(5 , 0.43)
(6 , 0.43)
(7 , 0.61)
(8 , 0.61)
(9 , 0.76)
(10 , 0.76)
(11 , 0.83)
(12 , 0.83)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.0196078431372549)
(2 , 0.0392156862745098)
(3 , 0.058823529411764705)
(4 , 0.058823529411764705)
(5 , 0.0784313725490196)
(6 , 0.0784313725490196)
(7 , 0.09803921568627451)
(8 , 0.09803921568627451)
(9 , 0.11764705882352941)
(10 , 0.11764705882352941)
(11 , 0.13725490196078433)
(12 , 0.1568627450980392)
(13 , 0.17647058823529413)
(14 , 0.19607843137254902)
(15 , 0.21568627450980393)
(16 , 0.21568627450980393)
(17 , 0.21568627450980393)
(18 , 0.23529411764705882)
(19 , 0.2549019607843137)
(20 , 0.27450980392156865)
(21 , 0.29411764705882354)
(22 , 0.3137254901960784)
(23 , 0.3333333333333333)
(24 , 0.35294117647058826)
(25 , 0.37254901960784315)
(26 , 0.37254901960784315)
(27 , 0.39215686274509803)
(28 , 0.4117647058823529)
(29 , 0.43137254901960786)
(30 , 0.45098039215686275)
(31 , 0.45098039215686275)
(32 , 0.45098039215686275)
(33 , 0.45098039215686275)
(34 , 0.47058823529411764)
(35 , 0.47058823529411764)
(36 , 0.49019607843137253)
(37 , 0.5098039215686274)
(38 , 0.5294117647058824)
(39 , 0.5294117647058824)
(40 , 0.5294117647058824)
(41 , 0.5294117647058824)
(42 , 0.5294117647058824)
(43 , 0.5294117647058824)
(44 , 0.5490196078431373)
(45 , 0.5686274509803921)
(46 , 0.5882352941176471)
(47 , 0.6078431372549019)
(48 , 0.6274509803921569)
(49 , 0.6274509803921569)
(50 , 0.6274509803921569)
(51 , 0.6470588235294118)
(52 , 0.6470588235294118)
(53 , 0.6470588235294118)
(54 , 0.6274509803921569)
(55 , 0.6274509803921569)
(56 , 0.6470588235294118)
(57 , 0.6470588235294118)
(58 , 0.6666666666666666)
(59 , 0.6862745098039216)
(60 , 0.6862745098039216)
(61 , 0.6862745098039216)
(62 , 0.7058823529411765)
(63 , 0.7058823529411765)
(64 , 0.7254901960784313)
(65 , 0.7254901960784313)
(66 , 0.7254901960784313)
(67 , 0.7450980392156863)
(68 , 0.7450980392156863)
(69 , 0.7647058823529411)
(70 , 0.7647058823529411)
(71 , 0.7450980392156863)
(72 , 0.7647058823529411)
(73 , 0.7647058823529411)
(74 , 0.7647058823529411)
(75 , 0.7843137254901961)
(76 , 0.803921568627451)
(77 , 0.803921568627451)
(78 , 0.8235294117647058)
(79 , 0.8235294117647058)
(80 , 0.8235294117647058)
(81 , 0.8235294117647058)
(82 , 0.8235294117647058)
(83 , 0.8431372549019608)
(84 , 0.8627450980392157)
(85 , 0.8823529411764706)
(86 , 0.8823529411764706)
(87 , 0.8823529411764706)
(88 , 0.8823529411764706)
(89 , 0.9019607843137255)
(90 , 0.9019607843137255)
(91 , 0.9019607843137255)
(92 , 0.9019607843137255)
(93 , 0.9215686274509803)
(94 , 0.9411764705882353)
(95 , 0.9607843137254902)
(96 , 0.9607843137254902)
(97 , 0.9803921568627451)
(98 , 0.9803921568627451)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=10] coordinates{
(0 , 0.0)
(1 , 0.02)
(2 , 0.04)
(3 , 0.06)
(4 , 0.06)
(5 , 0.08)
(6 , 0.08)
(7 , 0.1)
(8 , 0.1)
(9 , 0.12)
(10 , 0.12)
(11 , 0.14)
(12 , 0.16)
(13 , 0.18)
(14 , 0.2)
(15 , 0.21)
(16 , 0.21)
(17 , 0.21)
(18 , 0.23)
(19 , 0.25)
(20 , 0.27)
(21 , 0.29)
(22 , 0.31)
(23 , 0.33)
(24 , 0.35)
(25 , 0.37)
(26 , 0.37)
(27 , 0.39)
(28 , 0.41)
(29 , 0.43)
(30 , 0.45)
(31 , 0.45)
(32 , 0.45)
(33 , 0.45)
(34 , 0.47)
(35 , 0.47)
(36 , 0.49)
(37 , 0.51)
(38 , 0.53)
(39 , 0.53)
(40 , 0.53)
(41 , 0.53)
(42 , 0.53)
(43 , 0.53)
(44 , 0.55)
(45 , 0.57)
(46 , 0.59)
(47 , 0.61)
(48 , 0.63)
(49 , 0.63)
(50 , 0.63)
(51 , 0.65)
(52 , 0.65)
(53 , 0.65)
(54 , 0.63)
(55 , 0.64)
(56 , 0.66)
(57 , 0.66)
(58 , 0.68)
(59 , 0.7)
(60 , 0.7)
(61 , 0.7)
(62 , 0.72)
(63 , 0.72)
(64 , 0.74)
(65 , 0.74)
(66 , 0.74)
(67 , 0.76)
(68 , 0.76)
(69 , 0.78)
(70 , 0.78)
(71 , 0.76)
(72 , 0.78)
(73 , 0.78)
(74 , 0.78)
(75 , 0.8)
(76 , 0.82)
(77 , 0.82)
(78 , 0.84)
(79 , 0.84)
(80 , 0.84)
(81 , 0.84)
(82 , 0.84)
(83 , 0.86)
(84 , 0.88)
(85 , 0.9)
(86 , 0.9)
(87 , 0.9)
(88 , 0.9)
(89 , 0.92)
(90 , 0.92)
(91 , 0.92)
(92 , 0.92)
(93 , 0.94)
(94 , 0.96)
(95 , 0.98)
(96 , 0.98)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=10] coordinates{
(0 , 1.0)
(1 , 1.0)
(2 , 1.0)
(3 , 1.0)
(4 , 1.0)
(5 , 1.0)
(6 , 1.0)
(7 , 1.0)
(8 , 1.0)
(9 , 1.0)
(10 , 1.0)
(11 , 1.0)
(12 , 1.0)
(13 , 1.0)
(14 , 1.0)
(15 , 1.0)
(16 , 1.0)
(17 , 1.0)
(18 , 1.0)
(19 , 1.0)
(20 , 1.0)
(21 , 1.0)
(22 , 1.0)
(23 , 1.0)
(24 , 1.0)
(25 , 1.0)
(26 , 1.0)
(27 , 1.0)
(28 , 1.0)
(29 , 1.0)
(30 , 1.0)
(31 , 1.0)
(32 , 1.0)
(33 , 1.0)
(34 , 1.0)
(35 , 1.0)
(36 , 1.0)
(37 , 1.0)
(38 , 1.0)
(39 , 1.0)
(40 , 1.0)
(41 , 1.0)
(42 , 1.0)
(43 , 1.0)
(44 , 1.0)
(45 , 1.0)
(46 , 1.0)
(47 , 1.0)
(48 , 1.0)
(49 , 1.0)
(50 , 1.0)
(51 , 1.0)
(52 , 1.0)
(53 , 1.0)
(54 , 1.0)
(55 , 1.0)
(56 , 1.0)
(57 , 1.0)
(58 , 1.0)
(59 , 1.0)
(60 , 1.0)
(61 , 1.0)
(62 , 1.0)
(63 , 1.0)
(64 , 1.0)
(65 , 1.0)
(66 , 1.0)
(67 , 1.0)
(68 , 1.0)
(69 , 1.0)
(70 , 1.0)
(71 , 1.0)
(72 , 1.0)
(73 , 1.0)
(74 , 1.0)
(75 , 1.0)
(76 , 1.0)
(77 , 1.0)
(78 , 1.0)
(79 , 1.0)
(80 , 1.0)
(81 , 1.0)
(82 , 1.0)
(83 , 1.0)
(84 , 1.0)
(85 , 1.0)
(86 , 1.0)
(87 , 1.0)
(88 , 1.0)
(89 , 1.0)
(90 , 1.0)
(91 , 1.0)
(92 , 1.0)
(93 , 1.0)
(94 , 1.0)
(95 , 1.0)
(96 , 1.0)
(97 , 1.0)
(98 , 1.0)
(99 , 1.0)
(100 , 1.0)
};
\addplot[color=violet,mark=diamond*,mark repeat=10] coordinates{
(0 , 6.690131634361025e-08)
(1 , 6.690131634361025e-08)
(2 , 5.887315838237702e-06)
(3 , 5.820414521894091e-06)
(4 , 6.890835583391855e-06)
(5 , 1.2577447472598726e-05)
(6 , 2.167602649532972e-05)
(7 , 2.167602649532972e-05)
(8 , 2.167602649532972e-05)
(9 , 2.167602649532972e-05)
(10 , 2.749644101722381e-05)
(11 , 2.7362638384536592e-05)
(12 , 4.7232329338588835e-05)
(13 , 4.7232329338588835e-05)
(14 , 6.964427031369826e-05)
(15 , 7.31900400799096e-05)
(16 , 0.0002520841599827234)
(17 , 0.0006139533800853112)
(18 , 0.0006549638870039443)
(19 , 0.0006549638870039443)
(20 , 0.0006549638870039443)
(21 , 0.0006549638870039443)
(22 , 0.0006549638870039443)
(23 , 0.0006549638870039443)
(24 , 0.0018269411467113086)
(25 , 0.0018269411467113086)
(26 , 0.0018269411467113086)
(27 , 0.0018579164561784002)
(28 , 0.0018565115285351843)
(29 , 0.0018565115285351843)
(30 , 0.0018571136403822768)
(31 , 0.0018571136403822768)
(32 , 0.001882469239276505)
(33 , 0.001882469239276505)
(34 , 0.001834233390192762)
(35 , 0.006305181460119891)
(36 , 0.006342913802537688)
(37 , 0.010017200997445106)
(38 , 0.010017200997445106)
(39 , 0.010006764392095503)
(40 , 0.02691827984138233)
(41 , 0.02859676696712717)
(42 , 0.028310897642390923)
(43 , 0.028310897642390923)
(44 , 0.05146256647231165)
(45 , 0.05059539160986578)
(46 , 0.05059565921513115)
(47 , 0.05059164513615053)
(48 , 0.04758001547962658)
(49 , 0.04427790030753866)
(50 , 0.041378464158522935)
(51 , 0.04147078797507712)
(52 , 0.03874235159063566)
(53 , 0.03843226398938303)
(54 , 0.035598324229067696)
(55 , 0.035598324229067696)
(56 , 0.08072627266206828)
(57 , 0.08072627266206828)
(58 , 0.09187497562283285)
(59 , 0.09187497562283285)
(60 , 0.09187497562283285)
(61 , 0.20805205511143116)
(62 , 0.20185378195482837)
(63 , 0.20185378195482837)
(64 , 0.20464731332007216)
(65 , 0.20464731332007216)
(66 , 0.32443880332545033)
(67 , 0.32443880332545033)
(68 , 0.3249667885140341)
(69 , 0.43910344475546864)
(70 , 0.43910344475546864)
(71 , 0.44516610894384295)
(72 , 0.36353526358349275)
(73 , 0.36236188139614217)
(74 , 0.4330216467906201)
(75 , 0.43292818565168806)
(76 , 0.42055431888472294)
(77 , 0.6870977265661582)
(78 , 0.6618216064357461)
(79 , 0.6692600961947267)
(80 , 0.8093117801376548)
(81 , 0.7360154338660752)
(82 , 0.8262788905808232)
(83 , 0.8194315408530547)
(84 , 0.787174870474034)
(85 , 0.787174870474034)
(86 , 0.9952419783816424)
(87 , 0.9950296336035678)
(88 , 1.0)
(89 , 0.9988676952208844)
(90 , 0.996461321773321)
(91 , 0.9896825458948048)
(92 , 0.9923042077783618)
(93 , 0.9923042077783618)
(94 , 0.9492370874940098)
(95 , 0.9488882640305942)
(96 , 0.9285492603423916)
(97 , 0.9285492603423916)
(98 , 0.9741669933123437)
(99 , 0.987904576511657)
(100 , 0.8957027879584856)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.28,1.1) {\textbf{Voter} (16.76\%)};
\end{tikzpicture}
}
\end{tabular}
}

    \caption{The normalized values of $\Id$ (\ref{plot_id}), $\Imi$ (\ref{plot_imi}), $\Ip$ (\ref{plot_ip}), $\Imc$ (\ref{plot_imc}), $\Imr$ (\ref{plot_ir}), and $\Ilmr$ (\ref{plot_ilinr}) on datasets with one hundred tuples. Missing $\Imc$ graphs are due to timeout.}
    \label{fig:results-100}
\end{figure*}

==> charts_runtime.tex <==
%\begin{figure}[b]
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}
[
ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=10110,
xmin=0, xmax=1000,
%line width=0.3mm,
ylabel = Running time (sec),
xlabel = \#tuples (thousands),
width=0.5\linewidth,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
axis x line*=bottom,
axis y line*=left,
height = 1.3in
]
\addplot[color=black, mark repeat=3] coordinates{
(0, 0)
(100, 74.967)
(200, 301.087)
(300, 677.822)
(400, 1225.410)
(500, 1916.701)
(600, 2881.352)
(700, 3922.766)
(800, 4933.157)
(900, 6557.634)
(1000, 8092.894)
};\label{plot_imi_run}
\addplot[color=red,mark=|,mark repeat=3] coordinates{
(100, 76.858)
(200, 305.315)
(300, 694.946)
(400, 1251.053)
(500, 1957.758)
(600, 2943.645)
(700, 3994.433)
(800, 5053.575)
(900, 6718.977)
(1000, 8275.692)
};\label{plot_ip_run}
\addplot[color=brown,mark=triangle*,mark repeat=3] coordinates{
(100, 81.611)
(200, 333.964)
(300, 809.508)
(400, 1513.936)
(500, 2367.166)
(600, 3561.700)
(700, 4853.112)
(800, 6194.972)
(900, 8374.540)
(1000, 10102.158)
};\label{plot_imr_run}
\addplot[color=teal,mark=x,mark repeat=3] coordinates{
(100, 80.183)
(200, 320.439)
(300, 731.086)
(400, 1324.255)
(500, 2084.847)
(600, 3121.484)
(700, 4255.330)
(800, 5383.008)
(900, 7238.029)
(1000, 8804.302832126617)
};\label{plot_ilmr_run}
\addplot[color=blue,mark=10-pointed star,mark repeat=3] coordinates{
(100, 74.967)
(200, 301.087)
(300, 677.822)
(400, 1225.410)
(500, 1916.701)
(600, 2881.352)
(700, 3922.766)
(800, 4933.157)
(900, 6557.634)
(1000, 8092.894)
};\label{plot_id_run}
\end{axis}
\end{tikzpicture}
}
 %   \caption{Running times of $\Id$ (\ref{plot_id_run}), $\Imi$ (\ref{plot_imi_run}), $\Ip$ (\ref{plot_ip_run}), $\Imr$ (\ref{plot_imr_run}), and $\Ilmr$ (\ref{plot_ilmr_run}) on Tax for varying number of tuples.} \label{fig:runtime_tax}
%\end{figure}

==> charts_runtime2.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=450,
xmin=0, xmax=2200,
%line width=0.3mm,
%ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
axis x line*=bottom,
axis y line*=left,
height = 1.3in,
width=0.5\linewidth
]
\addplot[color=black, mark repeat=20] coordinates{
(0 , 25.074521780014038)
(10 , 25.129196405410767)
(20 , 25.09213376045227)
(30 , 25.157063245773315)
(40 , 25.263591051101685)
(50 , 25.399030923843384)
(60 , 25.48612952232361)
(70 , 25.57797384262085)
(80 , 25.596266269683838)
(90 , 25.70475745201111)
(100 , 25.710497856140137)
(110 , 25.79739737510681)
(120 , 25.811776161193848)
(130 , 25.916924715042114)
(140 , 26.018372774124146)
(150 , 26.376500606536865)
(160 , 26.146461486816406)
(170 , 26.219006538391113)
(180 , 26.29550528526306)
(190 , 26.426640033721924)
(200 , 26.578562021255493)
(210 , 26.81566286087036)
(220 , 26.826810359954834)
(230 , 26.977219343185425)
(240 , 26.96749234199524)
(250 , 27.038452863693237)
(260 , 27.04692578315735)
(270 , 27.16376543045044)
(280 , 27.613882303237915)
(290 , 27.113322973251343)
(300 , 27.578330755233765)
(310 , 27.30938959121704)
(320 , 27.641091346740723)
(330 , 27.566463708877563)
(340 , 27.698620796203613)
(350 , 27.737303018569946)
(360 , 27.88825798034668)
(370 , 28.26515007019043)
(380 , 28.189384937286377)
(390 , 28.29190421104431)
(400 , 28.42594313621521)
(410 , 28.831026554107666)
(420 , 28.987040758132935)
(430 , 29.151796340942383)
(440 , 28.875860691070557)
(450 , 29.09329581260681)
(460 , 29.25063133239746)
(470 , 28.92104434967041)
(480 , 29.220211505889893)
(490 , 29.41259241104126)
(500 , 29.473719358444214)
(510 , 29.718798875808716)
(520 , 30.0163094997406)
(530 , 30.038823127746582)
(540 , 30.22940969467163)
(550 , 30.171936988830566)
(560 , 30.350597620010376)
(570 , 30.452359914779663)
(580 , 30.159749507904053)
(590 , 30.7020845413208)
(600 , 30.480971336364746)
(610 , 30.577945709228516)
(620 , 30.786019325256348)
(630 , 30.767058849334717)
(640 , 30.52671766281128)
(650 , 30.891332149505615)
(660 , 31.280264616012573)
(670 , 31.156057357788086)
(680 , 31.463599681854248)
(690 , 31.127300262451172)
(700 , 31.71012568473816)
(710 , 31.54692268371582)
(720 , 31.56072688102722)
(730 , 31.681392192840576)
(740 , 31.901854038238525)
(750 , 31.975966930389404)
(760 , 32.03885626792908)
(770 , 31.728169202804565)
(780 , 32.5095853805542)
(790 , 32.51958131790161)
(800 , 32.9377326965332)
(810 , 32.722901344299316)
(820 , 32.70341086387634)
(830 , 33.10396695137024)
(840 , 32.92009139060974)
(850 , 33.09859895706177)
(860 , 33.184799671173096)
(870 , 33.12744331359863)
(880 , 33.415096282958984)
(890 , 33.51657581329346)
(900 , 33.672873735427856)
(910 , 33.820064544677734)
(920 , 33.769140005111694)
(930 , 34.11166429519653)
(940 , 34.00509285926819)
(950 , 33.78897166252136)
(960 , 35.53795766830444)
(970 , 35.18163275718689)
(980 , 35.34104585647583)
(990 , 34.20970797538757)
(1000 , 34.707602739334106)
(1010 , 34.63207459449768)
(1020 , 34.316401958465576)
(1030 , 34.272953033447266)
(1040 , 34.64439010620117)
(1050 , 34.50737929344177)
(1060 , 35.00750923156738)
(1070 , 35.02718901634216)
(1080 , 34.6437087059021)
(1090 , 34.60973286628723)
(1100 , 35.11449384689331)
(1110 , 35.17917084693909)
(1120 , 35.71437215805054)
(1130 , 35.50011610984802)
(1140 , 35.61989235877991)
(1150 , 36.288827657699585)
(1160 , 35.472877740859985)
(1170 , 35.89848327636719)
(1180 , 35.63593888282776)
(1190 , 35.742334604263306)
(1200 , 36.19567799568176)
(1210 , 36.11689805984497)
(1220 , 36.37950301170349)
(1230 , 36.74225974082947)
(1240 , 36.60114121437073)
(1250 , 36.46691846847534)
(1260 , 37.21964883804321)
(1270 , 36.917845010757446)
(1280 , 37.18182635307312)
(1290 , 37.56662583351135)
(1300 , 37.21667790412903)
(1310 , 37.931599378585815)
(1320 , 38.46339774131775)
(1330 , 38.05517339706421)
(1340 , 38.89413380622864)
(1350 , 38.49103140830994)
(1360 , 37.60744905471802)
(1370 , 37.95081639289856)
(1380 , 38.92530918121338)
(1390 , 38.28565192222595)
(1400 , 38.23695230484009)
(1410 , 38.76095485687256)
(1420 , 38.752299785614014)
(1430 , 39.03774046897888)
(1440 , 38.601271867752075)
(1450 , 38.75175762176514)
(1460 , 39.609434366226196)
(1470 , 39.28938150405884)
(1480 , 39.470184087753296)
(1490 , 39.305500507354736)
(1500 , 39.12072944641113)
(1510 , 39.114131450653076)
(1520 , 39.49954080581665)
(1530 , 39.50244379043579)
(1540 , 39.81306600570679)
(1550 , 40.766305446624756)
(1560 , 39.87765121459961)
(1570 , 39.99611186981201)
(1580 , 39.73477792739868)
(1590 , 40.223634481430054)
(1600 , 40.005327224731445)
(1610 , 40.037967681884766)
(1620 , 40.30651330947876)
(1630 , 40.39955472946167)
(1640 , 40.94805359840393)
(1650 , 40.75419473648071)
(1660 , 40.70978283882141)
(1670 , 40.94232892990112)
(1680 , 40.358585357666016)
(1690 , 40.626275062561035)
(1700 , 40.39437651634216)
(1710 , 40.32929086685181)
(1720 , 40.97081017494202)
(1730 , 40.698137283325195)
(1740 , 41.59165644645691)
(1750 , 41.43220567703247)
(1760 , 41.598044633865356)
(1770 , 41.52061986923218)
(1780 , 41.43430685997009)
(1790 , 41.71810269355774)
(1800 , 42.41388559341431)
(1810 , 41.605738401412964)
(1820 , 42.15545463562012)
(1830 , 42.19201445579529)
(1840 , 42.78064823150635)
(1850 , 42.78844451904297)
(1860 , 41.95810151100159)
(1870 , 42.87033224105835)
(1880 , 42.701781272888184)
(1890 , 42.82617425918579)
(1900 , 42.6419472694397)
(1910 , 43.574304819107056)
(1920 , 42.87227249145508)
(1930 , 43.6321907043457)
(1940 , 43.45995736122131)
(1950 , 43.200833320617676)
(1960 , 42.96063446998596)
(1970 , 43.321014642715454)
(1980 , 43.114914417266846)
(1990 , 43.4623384475708)
(2000 , 43.247000217437744)
(2010 , 43.31692814826965)
(2020 , 43.52454090118408)
(2030 , 43.72251796722412)
(2040 , 43.99578857421875)
(2050 , 43.741448640823364)
(2060 , 44.391852378845215)
(2070 , 44.17952013015747)
(2080 , 44.57727265357971)
(2090 , 44.168997287750244)
(2100 , 44.33603358268738)
(2110 , 44.182589292526245)
(2120 , 44.89382553100586)
(2130 , 45.16859030723572)
(2140 , 44.671103954315186)
(2150 , 45.309248208999634)
(2160 , 45.372355699539185)
(2170 , 45.68674993515015)
(2180 , 45.553953647613525)
};\label{plot_imi_run3}
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 25.503491163253784)
(10 , 25.834861278533936)
(20 , 25.953145742416382)
(30 , 26.410066843032837)
(40 , 26.9615638256073)
(50 , 27.358519315719604)
(60 , 27.709665298461914)
(70 , 27.966916799545288)
(80 , 28.149142503738403)
(90 , 28.375141143798828)
(100 , 28.866729259490967)
(110 , 28.816964864730835)
(120 , 29.23628044128418)
(130 , 29.474023818969727)
(140 , 29.71818447113037)
(150 , 30.06463098526001)
(160 , 30.456629991531372)
(170 , 30.658974647521973)
(180 , 31.0151104927063)
(190 , 31.502667903900146)
(200 , 31.487815856933594)
(210 , 31.84354066848755)
(220 , 32.07619857788086)
(230 , 32.49022603034973)
(240 , 32.89822840690613)
(250 , 32.901723861694336)
(260 , 32.958160400390625)
(270 , 33.383583068847656)
(280 , 33.95399498939514)
(290 , 34.032843828201294)
(300 , 34.27652406692505)
(310 , 34.319878816604614)
(320 , 34.50160098075867)
(330 , 34.909183979034424)
(340 , 35.10449409484863)
(350 , 35.388142824172974)
(360 , 36.02386450767517)
(370 , 36.31546688079834)
(380 , 36.401713132858276)
(390 , 36.54459810256958)
(400 , 37.269484758377075)
(410 , 37.88654804229736)
(420 , 37.70620036125183)
(430 , 38.39025521278381)
(440 , 38.79856204986572)
(450 , 39.066534996032715)
(460 , 38.83051109313965)
(470 , 39.159772872924805)
(480 , 39.56906294822693)
(490 , 39.927804708480835)
(500 , 40.366004943847656)
(510 , 40.688173055648804)
(520 , 41.061092138290405)
(530 , 41.17707061767578)
(540 , 41.621384382247925)
(550 , 41.89777636528015)
(560 , 42.092734813690186)
(570 , 42.215362787246704)
(580 , 42.35313439369202)
(590 , 42.75678062438965)
(600 , 42.697203397750854)
(610 , 43.163039207458496)
(620 , 43.47535419464111)
(630 , 43.65563917160034)
(640 , 44.16851305961609)
(650 , 44.3415949344635)
(660 , 44.990423917770386)
(670 , 45.003966331481934)
(680 , 45.64560413360596)
(690 , 45.55917739868164)
(700 , 45.897977113723755)
(710 , 46.02626323699951)
(720 , 46.37941241264343)
(730 , 46.588146686553955)
(740 , 46.75814485549927)
(750 , 47.53279447555542)
(760 , 47.39136505126953)
(770 , 47.72250962257385)
(780 , 48.45032262802124)
(790 , 48.70291233062744)
(800 , 49.38605499267578)
(810 , 49.780301094055176)
(820 , 49.57896947860718)
(830 , 50.575445890426636)
(840 , 50.44328045845032)
(850 , 50.49584126472473)
(860 , 51.08758592605591)
(870 , 50.72922134399414)
(880 , 51.37474179267883)
(890 , 51.737873792648315)
(900 , 52.128353118896484)
(910 , 51.89935636520386)
(920 , 52.286508321762085)
(930 , 52.49301886558533)
(940 , 52.4048855304718)
(950 , 53.078338861465454)
(960 , 56.56641125679016)
(970 , 54.02080845832825)
(980 , 55.017613887786865)
(990 , 54.503323554992676)
(1000 , 55.18786334991455)
(1010 , 54.74099016189575)
(1020 , 54.6911404132843)
(1030 , 54.6622748374939)
(1040 , 55.53467297554016)
(1050 , 55.42452526092529)
(1060 , 55.84244704246521)
(1070 , 55.95669746398926)
(1080 , 55.92869973182678)
(1090 , 56.10347390174866)
(1100 , 56.86227560043335)
(1110 , 57.38290286064148)
(1120 , 57.94810080528259)
(1130 , 57.97410535812378)
(1140 , 58.37896537780762)
(1150 , 58.84461832046509)
(1160 , 58.607590436935425)
(1170 , 58.966381788253784)
(1180 , 59.04979848861694)
(1190 , 59.473793745040894)
(1200 , 59.913851261138916)
(1210 , 59.9903666973114)
(1220 , 60.3142364025116)
(1230 , 60.70616960525513)
(1240 , 60.803593158721924)
(1250 , 61.55029225349426)
(1260 , 62.08362436294556)
(1270 , 62.141124963760376)
(1280 , 62.87101912498474)
(1290 , 63.03670573234558)
(1300 , 63.24995255470276)
(1310 , 63.84394407272339)
(1320 , 64.40563416481018)
(1330 , 64.38403606414795)
(1340 , 65.44647455215454)
(1350 , 64.84865522384644)
(1360 , 65.15091705322266)
(1370 , 64.96838021278381)
(1380 , 65.35294604301453)
(1390 , 65.937912940979)
(1400 , 66.25771641731262)
(1410 , 66.7510883808136)
(1420 , 66.68630480766296)
(1430 , 66.88041353225708)
(1440 , 67.02987933158875)
(1450 , 67.03957986831665)
(1460 , 67.90333557128906)
(1470 , 67.87660956382751)
(1480 , 68.37080717086792)
(1490 , 68.63466262817383)
(1500 , 68.41839599609375)
(1510 , 68.71791458129883)
(1520 , 69.08529591560364)
(1530 , 69.26828145980835)
(1540 , 70.11073923110962)
(1550 , 70.50349164009094)
(1560 , 70.54450249671936)
(1570 , 70.5578920841217)
(1580 , 70.16935348510742)
(1590 , 71.02635979652405)
(1600 , 70.95986199378967)
(1610 , 71.43714046478271)
(1620 , 71.91552543640137)
(1630 , 72.16801452636719)
(1640 , 72.39211368560791)
(1650 , 72.19345140457153)
(1660 , 72.39243531227112)
(1670 , 73.06309294700623)
(1680 , 72.50606203079224)
(1690 , 72.6999671459198)
(1700 , 72.85542416572571)
(1710 , 72.96260166168213)
(1720 , 73.37909293174744)
(1730 , 73.82872247695923)
(1740 , 74.81832098960876)
(1750 , 74.87033987045288)
(1760 , 75.52430868148804)
(1770 , 75.35496068000793)
(1780 , 75.47237968444824)
(1790 , 76.09341502189636)
(1800 , 76.2355375289917)
(1810 , 76.23707580566406)
(1820 , 76.75555992126465)
(1830 , 77.49354195594788)
(1840 , 78.08543419837952)
(1850 , 78.12549376487732)
(1860 , 77.7292468547821)
(1870 , 78.36880230903625)
(1880 , 78.95546269416809)
(1890 , 78.97350835800171)
(1900 , 79.08761548995972)
(1910 , 79.23193907737732)
(1920 , 79.64977169036865)
(1930 , 79.82951164245605)
(1940 , 80.15406703948975)
(1950 , 80.49646544456482)
(1960 , 80.3672845363617)
(1970 , 80.4475736618042)
(1980 , 81.08033275604248)
(1990 , 80.57315516471863)
(2000 , 80.99608302116394)
(2010 , 81.26245164871216)
(2020 , 81.51374459266663)
(2030 , 82.70509839057922)
(2040 , 82.7456202507019)
(2050 , 82.6517698764801)
(2060 , 82.98520755767822)
(2070 , 83.32477235794067)
(2080 , 83.50733065605164)
(2090 , 83.45534062385559)
(2100 , 84.00576663017273)
(2110 , 83.83671021461487)
(2120 , 84.63727807998657)
(2130 , 85.31890630722046)
(2140 , 85.1618423461914)
(2150 , 85.81177496910095)
(2160 , 85.74441075325012)
(2170 , 86.0435380935669)
(2180 , 86.45502376556396)
};\label{plot_ip_run3}
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 25.38556718826294)
(10 , 25.84475827217102)
(20 , 26.431734561920166)
(30 , 27.761497497558594)
(40 , 28.95021152496338)
(50 , 30.107333183288574)
(60 , 31.10263991355896)
(70 , 31.7861270904541)
(80 , 32.707194566726685)
(90 , 33.01503348350525)
(100 , 34.46321654319763)
(110 , 34.79875898361206)
(120 , 35.45231533050537)
(130 , 36.201844453811646)
(140 , 37.14863586425781)
(150 , 38.53230309486389)
(160 , 39.551995038986206)
(170 , 40.289177656173706)
(180 , 41.34355330467224)
(190 , 44.076597929000854)
(200 , 44.36135697364807)
(210 , 45.07152199745178)
(220 , 45.707468032836914)
(230 , 47.64521336555481)
(240 , 48.181320905685425)
(250 , 48.47364902496338)
(260 , 49.89038896560669)
(270 , 51.94196081161499)
(280 , 54.8047194480896)
(290 , 54.55363345146179)
(300 , 56.08442544937134)
(310 , 56.323312520980835)
(320 , 57.219889640808105)
(330 , 59.42997097969055)
(340 , 59.780943155288696)
(350 , 65.74087905883789)
(360 , 67.36569452285767)
(370 , 70.44060564041138)
(380 , 71.24686932563782)
(390 , 74.25474238395691)
(400 , 82.82651019096375)
(410 , 80.90109705924988)
(420 , 81.46128582954407)
(430 , 83.95561671257019)
(440 , 89.64281630516052)
(450 , 91.5124020576477)
(460 , 92.3571605682373)
(470 , 96.93716979026794)
(480 , 92.1370370388031)
(490 , 94.49719285964966)
(500 , 98.38131427764893)
(510 , 99.63814043998718)
(520 , 97.70626831054688)
(530 , 103.5829439163208)
(540 , 115.11657047271729)
(550 , 119.04458212852478)
(560 , 117.09003019332886)
(570 , 118.84987354278564)
(580 , 120.71456623077393)
(590 , 123.0201027393341)
(600 , 123.05013990402222)
(610 , 114.0535831451416)
(620 , 119.80580496788025)
(630 , 121.13330578804016)
(640 , 121.51136112213135)
(650 , 121.42000889778137)
(660 , 125.12496733665466)
(670 , 139.20516896247864)
(680 , 130.76436281204224)
(690 , 135.52395915985107)
(700 , 140.46577978134155)
(710 , 140.93461966514587)
(720 , 139.91933941841125)
(730 , 140.31727600097656)
(740 , 140.63884377479553)
(750 , 144.6907877922058)
(760 , 144.05916476249695)
(770 , 147.1460211277008)
(780 , 149.7040731906891)
(790 , 153.44728088378906)
(800 , 154.968918800354)
(810 , 163.5828778743744)
(820 , 160.2998788356781)
(830 , 161.18198990821838)
(840 , 163.83286380767822)
(850 , 169.01466369628906)
(860 , 174.3666651248932)
(870 , 173.52756762504578)
(880 , 177.01867270469666)
(890 , 177.16317915916443)
(900 , 178.932683467865)
(910 , 178.80101251602173)
(920 , 184.0389859676361)
(930 , 182.3471188545227)
(940 , 186.31870460510254)
(950 , 188.06659150123596)
(960 , 208.00855493545532)
(970 , 196.213054895401)
(980 , 197.00502610206604)
(990 , 202.73430752754211)
(1000 , 203.28201413154602)
(1010 , 198.72260522842407)
(1020 , 195.5516219139099)
(1030 , 198.28184390068054)
(1040 , 205.53014492988586)
(1050 , 202.79473185539246)
(1060 , 210.86107468605042)
(1070 , 205.31938648223877)
(1080 , 204.46801567077637)
(1090 , 208.92884016036987)
(1100 , 214.97750544548035)
(1110 , 221.91615796089172)
(1120 , 226.09549474716187)
(1130 , 218.68016958236694)
(1140 , 226.9167377948761)
(1150 , 229.18047213554382)
(1160 , 221.59851241111755)
(1170 , 226.54292678833008)
(1180 , 223.57164669036865)
(1190 , 230.3176634311676)
(1200 , 233.90245938301086)
(1210 , 231.2934126853943)
(1220 , 233.46538972854614)
(1230 , 242.64671897888184)
(1240 , 241.79494857788086)
(1250 , 241.55906581878662)
(1260 , 252.34345746040344)
(1270 , 253.0208592414856)
(1280 , 258.2556366920471)
(1290 , 255.63359236717224)
(1300 , 263.6917531490326)
(1310 , 266.0434114933014)
(1320 , 270.7087595462799)
(1330 , 297.2402620315552)
(1340 , 272.98899030685425)
(1350 , 270.0177803039551)
(1360 , 259.74318861961365)
(1370 , 278.82690596580505)
(1380 , 274.6273202896118)
(1390 , 283.61635422706604)
(1400 , 271.8168318271637)
(1410 , 288.4082763195038)
(1420 , 279.5849013328552)
(1430 , 328.48179149627686)
(1440 , 288.82888102531433)
(1450 , 298.7547855377197)
(1460 , 292.82370352745056)
(1470 , 299.4849011898041)
(1480 , 305.24357414245605)
(1490 , 292.41618824005127)
(1500 , 285.5348846912384)
(1510 , 286.19056034088135)
(1520 , 312.3257532119751)
(1530 , 302.73621463775635)
(1540 , 322.6502323150635)
(1550 , 316.0224826335907)
(1560 , 322.24173974990845)
(1570 , 348.682089805603)
(1580 , 310.9704821109772)
(1590 , 355.45769000053406)
(1600 , 349.8512589931488)
(1610 , 311.50594997406006)
(1620 , 320.35478615760803)
(1630 , 319.3910005092621)
(1640 , 326.7304255962372)
(1650 , 330.19148802757263)
(1660 , 321.51243567466736)
(1670 , 328.52015137672424)
(1680 , 326.17190647125244)
(1690 , 317.1120834350586)
(1700 , 326.0961527824402)
(1710 , 320.41651153564453)
(1720 , 365.27201890945435)
(1730 , 346.50506258010864)
(1740 , 343.3980362415314)
(1750 , 338.261070728302)
(1760 , 358.4277939796448)
(1770 , 399.3969805240631)
(1780 , 365.3536455631256)
(1790 , 389.7907793521881)
(1800 , 398.877405166626)
(1810 , 355.51145482063293)
(1820 , 350.66352462768555)
(1830 , 403.6628084182739)
(1840 , 356.4792249202728)
(1850 , 384.8842628002167)
(1860 , 403.0037353038788)
(1870 , 371.0213830471039)
(1880 , 389.2722659111023)
(1890 , 428.7170226573944)
(1900 , 382.92942786216736)
(1910 , 429.0789759159088)
(1920 , 431.9883725643158)
(1930 , 435.92234110832214)
(1940 , 386.92686009407043)
(1950 , 384.80518770217896)
(1960 , 375.4782965183258)
(1970 , 384.38692474365234)
(1980 , 374.5700013637543)
(1990 , 383.59420919418335)
(2000 , 384.31414461135864)
(2010 , 386.52217745780945)
(2020 , 446.3257358074188)
(2030 , 400.8078279495239)
(2040 , 401.41518235206604)
(2050 , 436.9190444946289)
(2060 , 426.33636355400085)
(2070 , 445.7528839111328)
(2080 , 457.65113711357117)
(2090 , 391.0124258995056)
(2100 , 464.69100308418274)
(2110 , 420.2045431137085)
(2120 , 467.04617619514465)
(2130 , 464.03860330581665)
(2140 , 464.1860029697418)
(2150 , 486.83293652534485)
(2160 , 433.84249329566956)
(2170 , 441.54139709472656)
(2180 , 442.9468548297882)
};\label{plot_imr_run3}
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 25.442628860473633)
(10 , 25.773725032806396)
(20 , 26.02989888191223)
(30 , 26.61217451095581)
(40 , 27.448691606521606)
(50 , 28.047232627868652)
(60 , 28.75437021255493)
(70 , 29.111451864242554)
(80 , 29.143840312957764)
(90 , 29.461080312728882)
(100 , 30.2906277179718)
(110 , 30.464904069900513)
(120 , 30.734069108963013)
(130 , 31.180429935455322)
(140 , 31.665070295333862)
(150 , 32.605746030807495)
(160 , 32.82266354560852)
(170 , 33.45480489730835)
(180 , 33.884772539138794)
(190 , 34.83810567855835)
(200 , 34.93401265144348)
(210 , 35.417319774627686)
(220 , 35.88921093940735)
(230 , 36.69970226287842)
(240 , 36.937812089920044)
(250 , 37.08249592781067)
(260 , 39.76689624786377)
(270 , 38.28941082954407)
(280 , 39.51887059211731)
(290 , 39.52102518081665)
(300 , 40.54122447967529)
(310 , 40.14650249481201)
(320 , 41.4234561920166)
(330 , 41.032787799835205)
(340 , 41.65507793426514)
(350 , 42.06362724304199)
(360 , 42.10163497924805)
(370 , 45.19161534309387)
(380 , 44.25824975967407)
(390 , 44.28877663612366)
(400 , 45.20856189727783)
(410 , 48.47554540634155)
(420 , 46.97636008262634)
(430 , 47.94418907165527)
(440 , 47.87141418457031)
(450 , 48.60627722740173)
(460 , 50.37498211860657)
(470 , 48.78057527542114)
(480 , 50.82713770866394)
(490 , 51.89747881889343)
(500 , 53.88199806213379)
(510 , 52.53499507904053)
(520 , 54.931588888168335)
(530 , 53.93359160423279)
(540 , 54.653443574905396)
(550 , 55.98694968223572)
(560 , 55.49626803398132)
(570 , 55.436182498931885)
(580 , 56.760375022888184)
(590 , 57.24195456504822)
(600 , 56.66060280799866)
(610 , 57.64599919319153)
(620 , 58.45728349685669)
(630 , 60.64168930053711)
(640 , 59.704699754714966)
(650 , 59.90460467338562)
(660 , 61.78936147689819)
(670 , 62.09872579574585)
(680 , 65.27701592445374)
(690 , 64.8772177696228)
(700 , 64.89518666267395)
(710 , 64.09345173835754)
(720 , 66.73690748214722)
(730 , 65.04027462005615)
(740 , 66.23583197593689)
(750 , 65.50822615623474)
(760 , 65.43336582183838)
(770 , 68.2142403125763)
(780 , 70.31436276435852)
(790 , 70.38785171508789)
(800 , 71.87969136238098)
(810 , 71.71931719779968)
(820 , 69.62266278266907)
(830 , 74.45288848876953)
(840 , 72.0482280254364)
(850 , 72.99803900718689)
(860 , 74.7149007320404)
(870 , 77.90635371208191)
(880 , 74.98851299285889)
(890 , 73.02760124206543)
(900 , 76.13036894798279)
(910 , 75.51126670837402)
(920 , 76.4782977104187)
(930 , 78.37859296798706)
(940 , 78.39118242263794)
(950 , 80.79150581359863)
(960 , 84.98897433280945)
(970 , 87.65429830551147)
(980 , 80.5598738193512)
(990 , 82.41020226478577)
(1000 , 92.11413550376892)
(1010 , 82.47640204429626)
(1020 , 82.5706946849823)
(1030 , 89.45185613632202)
(1040 , 81.16060590744019)
(1050 , 78.81584477424622)
(1060 , 90.9998300075531)
(1070 , 84.84638524055481)
(1080 , 84.23021221160889)
(1090 , 85.06242394447327)
(1100 , 95.36606025695801)
(1110 , 96.75079298019409)
(1120 , 84.90560054779053)
(1130 , 90.30372381210327)
(1140 , 85.50417232513428)
(1150 , 89.67244386672974)
(1160 , 86.03400683403015)
(1170 , 90.98407745361328)
(1180 , 91.70696449279785)
(1190 , 94.19771647453308)
(1200 , 93.18387699127197)
(1210 , 92.99597835540771)
(1220 , 103.25173044204712)
(1230 , 98.1987235546112)
(1240 , 95.65326499938965)
(1250 , 93.28183960914612)
(1260 , 98.85529780387878)
(1270 , 101.87752223014832)
(1280 , 100.73755145072937)
(1290 , 95.83915710449219)
(1300 , 102.20499229431152)
(1310 , 112.27620577812195)
(1320 , 103.16180062294006)
(1330 , 103.80511617660522)
(1340 , 100.72421073913574)
(1350 , 105.92977619171143)
(1360 , 108.81554770469666)
(1370 , 114.59197235107422)
(1380 , 107.72586488723755)
(1390 , 109.92265057563782)
(1400 , 102.33181095123291)
(1410 , 121.04299783706665)
(1420 , 120.04905223846436)
(1430 , 109.79274439811707)
(1440 , 109.4028651714325)
(1450 , 117.5864725112915)
(1460 , 107.8478627204895)
(1470 , 105.77000856399536)
(1480 , 121.71756172180176)
(1490 , 109.18219590187073)
(1500 , 108.14434099197388)
(1510 , 110.64759826660156)
(1520 , 124.21567273139954)
(1530 , 112.0795886516571)
(1540 , 115.41571140289307)
(1550 , 115.46174383163452)
(1560 , 114.50400233268738)
(1570 , 111.29958295822144)
(1580 , 112.67297840118408)
(1590 , 126.77256035804749)
(1600 , 113.80431938171387)
(1610 , 125.18620800971985)
(1620 , 115.92171382904053)
(1630 , 115.36429381370544)
(1640 , 123.90708541870117)
(1650 , 122.73959279060364)
(1660 , 118.80906057357788)
(1670 , 124.67685079574585)
(1680 , 127.71010327339172)
(1690 , 128.71279501914978)
(1700 , 131.57976055145264)
(1710 , 127.51275706291199)
(1720 , 120.18976283073425)
(1730 , 140.93870425224304)
(1740 , 137.6375458240509)
(1750 , 117.3117983341217)
(1760 , 131.05701780319214)
(1770 , 138.30977368354797)
(1780 , 135.9681739807129)
(1790 , 119.64297366142273)
(1800 , 126.08526372909546)
(1810 , 134.9546880722046)
(1820 , 143.44678354263306)
(1830 , 144.86282539367676)
(1840 , 142.1945571899414)
(1850 , 130.77789902687073)
(1860 , 126.61487913131714)
(1870 , 129.47033309936523)
(1880 , 146.2201910018921)
(1890 , 132.75348544120789)
(1900 , 133.67890334129333)
(1910 , 135.04660487174988)
(1920 , 147.0606336593628)
(1930 , 149.92789316177368)
(1940 , 138.08070135116577)
(1950 , 136.70394277572632)
(1960 , 130.0709261894226)
(1970 , 138.63151335716248)
(1980 , 132.1836416721344)
(1990 , 138.55967044830322)
(2000 , 139.8173110485077)
(2010 , 149.52530884742737)
(2020 , 139.9520127773285)
(2030 , 141.37263941764832)
(2040 , 146.27126336097717)
(2050 , 158.72298216819763)
(2060 , 148.58999729156494)
(2070 , 157.6023952960968)
(2080 , 134.9789478778839)
(2090 , 146.07008957862854)
(2100 , 144.76493167877197)
(2110 , 144.90907549858093)
(2120 , 139.18031454086304)
(2130 , 145.66331434249878)
(2140 , 140.10511422157288)
(2150 , 155.87658309936523)
(2160 , 139.27021527290344)
(2170 , 145.29450225830078)
(2180 , 157.20511150360107)
};\label{plot_ilmr_run3}
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 25.074521780014038)
(10 , 25.129196405410767)
(20 , 25.09213376045227)
(30 , 25.157063245773315)
(40 , 25.263591051101685)
(50 , 25.399030923843384)
(60 , 25.48612952232361)
(70 , 25.57797384262085)
(80 , 25.596266269683838)
(90 , 25.70475745201111)
(100 , 25.710497856140137)
(110 , 25.79739737510681)
(120 , 25.811776161193848)
(130 , 25.916924715042114)
(140 , 26.018372774124146)
(150 , 26.376500606536865)
(160 , 26.146461486816406)
(170 , 26.219006538391113)
(180 , 26.29550528526306)
(190 , 26.426640033721924)
(200 , 26.578562021255493)
(210 , 26.81566286087036)
(220 , 26.826810359954834)
(230 , 26.977219343185425)
(240 , 26.96749234199524)
(250 , 27.038452863693237)
(260 , 27.04692578315735)
(270 , 27.16376543045044)
(280 , 27.613882303237915)
(290 , 27.113322973251343)
(300 , 27.578330755233765)
(310 , 27.30938959121704)
(320 , 27.641091346740723)
(330 , 27.566463708877563)
(340 , 27.698620796203613)
(350 , 27.737303018569946)
(360 , 27.88825798034668)
(370 , 28.26515007019043)
(380 , 28.189384937286377)
(390 , 28.29190421104431)
(400 , 28.42594313621521)
(410 , 28.831026554107666)
(420 , 28.987040758132935)
(430 , 29.151796340942383)
(440 , 28.875860691070557)
(450 , 29.09329581260681)
(460 , 29.25063133239746)
(470 , 28.92104434967041)
(480 , 29.220211505889893)
(490 , 29.41259241104126)
(500 , 29.473719358444214)
(510 , 29.718798875808716)
(520 , 30.0163094997406)
(530 , 30.038823127746582)
(540 , 30.22940969467163)
(550 , 30.171936988830566)
(560 , 30.350597620010376)
(570 , 30.452359914779663)
(580 , 30.159749507904053)
(590 , 30.7020845413208)
(600 , 30.480971336364746)
(610 , 30.577945709228516)
(620 , 30.786019325256348)
(630 , 30.767058849334717)
(640 , 30.52671766281128)
(650 , 30.891332149505615)
(660 , 31.280264616012573)
(670 , 31.156057357788086)
(680 , 31.463599681854248)
(690 , 31.127300262451172)
(700 , 31.71012568473816)
(710 , 31.54692268371582)
(720 , 31.56072688102722)
(730 , 31.681392192840576)
(740 , 31.901854038238525)
(750 , 31.975966930389404)
(760 , 32.03885626792908)
(770 , 31.728169202804565)
(780 , 32.5095853805542)
(790 , 32.51958131790161)
(800 , 32.9377326965332)
(810 , 32.722901344299316)
(820 , 32.70341086387634)
(830 , 33.10396695137024)
(840 , 32.92009139060974)
(850 , 33.09859895706177)
(860 , 33.184799671173096)
(870 , 33.12744331359863)
(880 , 33.415096282958984)
(890 , 33.51657581329346)
(900 , 33.672873735427856)
(910 , 33.820064544677734)
(920 , 33.769140005111694)
(930 , 34.11166429519653)
(940 , 34.00509285926819)
(950 , 33.78897166252136)
(960 , 35.53795766830444)
(970 , 35.18163275718689)
(980 , 35.34104585647583)
(990 , 34.20970797538757)
(1000 , 34.707602739334106)
(1010 , 34.63207459449768)
(1020 , 34.316401958465576)
(1030 , 34.272953033447266)
(1040 , 34.64439010620117)
(1050 , 34.50737929344177)
(1060 , 35.00750923156738)
(1070 , 35.02718901634216)
(1080 , 34.6437087059021)
(1090 , 34.60973286628723)
(1100 , 35.11449384689331)
(1110 , 35.17917084693909)
(1120 , 35.71437215805054)
(1130 , 35.50011610984802)
(1140 , 35.61989235877991)
(1150 , 36.288827657699585)
(1160 , 35.472877740859985)
(1170 , 35.89848327636719)
(1180 , 35.63593888282776)
(1190 , 35.742334604263306)
(1200 , 36.19567799568176)
(1210 , 36.11689805984497)
(1220 , 36.37950301170349)
(1230 , 36.74225974082947)
(1240 , 36.60114121437073)
(1250 , 36.46691846847534)
(1260 , 37.21964883804321)
(1270 , 36.917845010757446)
(1280 , 37.18182635307312)
(1290 , 37.56662583351135)
(1300 , 37.21667790412903)
(1310 , 37.931599378585815)
(1320 , 38.46339774131775)
(1330 , 38.05517339706421)
(1340 , 38.89413380622864)
(1350 , 38.49103140830994)
(1360 , 37.60744905471802)
(1370 , 37.95081639289856)
(1380 , 38.92530918121338)
(1390 , 38.28565192222595)
(1400 , 38.23695230484009)
(1410 , 38.76095485687256)
(1420 , 38.752299785614014)
(1430 , 39.03774046897888)
(1440 , 38.601271867752075)
(1450 , 38.75175762176514)
(1460 , 39.609434366226196)
(1470 , 39.28938150405884)
(1480 , 39.470184087753296)
(1490 , 39.305500507354736)
(1500 , 39.12072944641113)
(1510 , 39.114131450653076)
(1520 , 39.49954080581665)
(1530 , 39.50244379043579)
(1540 , 39.81306600570679)
(1550 , 40.766305446624756)
(1560 , 39.87765121459961)
(1570 , 39.99611186981201)
(1580 , 39.73477792739868)
(1590 , 40.223634481430054)
(1600 , 40.005327224731445)
(1610 , 40.037967681884766)
(1620 , 40.30651330947876)
(1630 , 40.39955472946167)
(1640 , 40.94805359840393)
(1650 , 40.75419473648071)
(1660 , 40.70978283882141)
(1670 , 40.94232892990112)
(1680 , 40.358585357666016)
(1690 , 40.626275062561035)
(1700 , 40.39437651634216)
(1710 , 40.32929086685181)
(1720 , 40.97081017494202)
(1730 , 40.698137283325195)
(1740 , 41.59165644645691)
(1750 , 41.43220567703247)
(1760 , 41.598044633865356)
(1770 , 41.52061986923218)
(1780 , 41.43430685997009)
(1790 , 41.71810269355774)
(1800 , 42.41388559341431)
(1810 , 41.605738401412964)
(1820 , 42.15545463562012)
(1830 , 42.19201445579529)
(1840 , 42.78064823150635)
(1850 , 42.78844451904297)
(1860 , 41.95810151100159)
(1870 , 42.87033224105835)
(1880 , 42.701781272888184)
(1890 , 42.82617425918579)
(1900 , 42.6419472694397)
(1910 , 43.574304819107056)
(1920 , 42.87227249145508)
(1930 , 43.6321907043457)
(1940 , 43.45995736122131)
(1950 , 43.200833320617676)
(1960 , 42.96063446998596)
(1970 , 43.321014642715454)
(1980 , 43.114914417266846)
(1990 , 43.4623384475708)
(2000 , 43.247000217437744)
(2010 , 43.31692814826965)
(2020 , 43.52454090118408)
(2030 , 43.72251796722412)
(2040 , 43.99578857421875)
(2050 , 43.741448640823364)
(2060 , 44.391852378845215)
(2070 , 44.17952013015747)
(2080 , 44.57727265357971)
(2090 , 44.168997287750244)
(2100 , 44.33603358268738)
(2110 , 44.182589292526245)
(2120 , 44.89382553100586)
(2130 , 45.16859030723572)
(2140 , 44.671103954315186)
(2150 , 45.309248208999634)
(2160 , 45.372355699539185)
(2170 , 45.68674993515015)
(2180 , 45.553953647613525)
};\label{plot_id_run3}
\end{axis}
\end{tikzpicture}
}

==> charts_runtime_error_rate.tex <==
\def\heightp{height=1.7in}

\def\moreparams{%
  width=1.7in,
  height=1.5in,
  axis x line*=bottom,
  axis y line*=left,
}

\begin{figure*}[t!]
  \small
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=2.5,
xmin=0, xmax=1500,
%line width=0.3mm,
ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.8991916179656982)
(10 , 0.904468297958374)
(20 , 0.8979365825653076)
(30 , 0.8841948509216309)
(40 , 0.9235899448394775)
(50 , 0.9276039600372314)
(60 , 0.9315359592437744)
(70 , 0.9333541393280029)
(80 , 0.8889625072479248)
(90 , 0.8927679061889648)
(100 , 0.9033324718475342)
(110 , 0.8918075561523438)
(120 , 0.9582524299621582)
(130 , 0.9065792560577393)
(140 , 0.9058880805969238)
(150 , 0.9527549743652344)
(160 , 0.9150547981262207)
(170 , 0.9070162773132324)
(180 , 0.9044835567474365)
(190 , 0.9053354263305664)
(200 , 0.9495091438293457)
(210 , 0.9483296871185303)
(220 , 0.9509100914001465)
(230 , 0.9089021682739258)
(240 , 0.9533901214599609)
(250 , 0.9166865348815918)
(260 , 0.9151022434234619)
(270 , 0.9163463115692139)
(280 , 0.9148893356323242)
(290 , 0.9265947341918945)
(300 , 0.9596197605133057)
(310 , 0.9284377098083496)
(320 , 0.9209690093994141)
(330 , 0.9286284446716309)
(340 , 0.9269793033599854)
(350 , 0.9278147220611572)
(360 , 0.9283323287963867)
(370 , 0.9763588905334473)
(380 , 0.9724760055541992)
(390 , 0.9739394187927246)
(400 , 0.9372158050537109)
(410 , 0.9791841506958008)
(420 , 0.9798295497894287)
(430 , 0.9774942398071289)
(440 , 0.9431414604187012)
(450 , 0.9392507076263428)
(460 , 0.9426884651184082)
(470 , 0.9461174011230469)
(480 , 0.9456214904785156)
(490 , 0.9458203315734863)
(500 , 0.9418621063232422)
(510 , 0.9516952037811279)
(520 , 0.9464712142944336)
(530 , 0.9604907035827637)
(540 , 0.9653704166412354)
(550 , 0.9490923881530762)
(560 , 1.0019848346710205)
(570 , 1.007385015487671)
(580 , 0.9569590091705322)
(590 , 0.9669179916381836)
(600 , 0.9582512378692627)
(610 , 0.9573230743408203)
(620 , 0.9601554870605469)
(630 , 0.9618592262268066)
(640 , 1.0030982494354248)
(650 , 0.9672629833221436)
(660 , 0.9718923568725586)
(670 , 1.0152313709259033)
(680 , 1.007648229598999)
(690 , 1.0169572830200195)
(700 , 0.966986894607544)
(710 , 0.9669146537780762)
(720 , 0.9901385307312012)
(730 , 0.9695823192596436)
(740 , 1.0445165634155273)
(750 , 0.9888989925384521)
(760 , 0.9826908111572266)
(770 , 0.977931022644043)
(780 , 1.0274505615234375)
(790 , 0.9741785526275635)
(800 , 0.9815921783447266)
(810 , 0.9799618721008301)
(820 , 0.9872565269470215)
(830 , 0.9903628826141357)
(840 , 1.026747703552246)
(850 , 0.9848730564117432)
(860 , 1.0258219242095947)
(870 , 1.0326297283172607)
(880 , 0.9900763034820557)
(890 , 0.9920501708984375)
(900 , 0.9923243522644043)
(910 , 0.9959616661071777)
(920 , 1.0039303302764893)
(930 , 0.9953367710113525)
(940 , 1.0393753051757812)
(950 , 1.0374994277954102)
(960 , 1.0510523319244385)
(970 , 0.9952654838562012)
(980 , 1.0329053401947021)
(990 , 0.9971659183502197)
(1000 , 1.050764799118042)
(1010 , 0.995182991027832)
(1020 , 1.041196346282959)
(1030 , 1.0106635093688965)
(1040 , 1.01536226272583)
(1050 , 1.007735013961792)
(1060 , 1.000990390777588)
(1070 , 1.0044877529144287)
(1080 , 1.0103495121002197)
(1090 , 1.0075831413269043)
(1100 , 1.0115125179290771)
(1110 , 1.0094773769378662)
(1120 , 1.0080909729003906)
(1130 , 1.0104122161865234)
(1140 , 1.008812427520752)
(1150 , 1.0136771202087402)
(1160 , 1.0501656532287598)
(1170 , 1.0787560939788818)
(1180 , 1.012690544128418)
(1190 , 1.0169382095336914)
(1200 , 1.0172672271728516)
(1210 , 1.0177290439605713)
(1220 , 1.0178706645965576)
(1230 , 1.036780834197998)
(1240 , 1.0298142433166504)
(1250 , 1.0231013298034668)
(1260 , 1.0233304500579834)
(1270 , 1.021846055984497)
(1280 , 1.0268454551696777)
(1290 , 1.0234615802764893)
(1300 , 1.0233609676361084)
(1310 , 1.0284161567687988)
(1320 , 1.0280468463897705)
(1330 , 1.082594871520996)
(1340 , 1.0341639518737793)
(1350 , 1.0308091640472412)
(1360 , 1.0354595184326172)
(1370 , 1.0366663932800293)
(1380 , 1.0968213081359863)
(1390 , 1.0401415824890137)
(1400 , 1.044321060180664)
(1410 , 1.062302827835083)
(1420 , 1.0445072650909424)
(1430 , 1.054109811782837)
(1440 , 1.0458660125732422)
(1450 , 1.0510408878326416)
(1460 , 1.0480220317840576)
(1470 , 1.042201280593872)
(1480 , 1.0532457828521729)
};\label{plot_imi_run2}
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.9190964698791504)
(10 , 0.9027359485626221)
(20 , 0.8952672481536865)
(30 , 0.9005434513092041)
(40 , 0.900829553604126)
(50 , 0.9074139595031738)
(60 , 0.9156560897827148)
(70 , 0.9095113277435303)
(80 , 0.958904504776001)
(90 , 0.9676618576049805)
(100 , 0.9988996982574463)
(110 , 0.9908487796783447)
(120 , 0.9412379264831543)
(130 , 0.9454188346862793)
(140 , 1.0019755363464355)
(150 , 0.9491541385650635)
(160 , 1.0037453174591064)
(170 , 0.9664533138275146)
(180 , 1.0061674118041992)
(190 , 0.9854707717895508)
(200 , 0.9813997745513916)
(210 , 0.9793961048126221)
(220 , 0.9908320903778076)
(230 , 0.9884498119354248)
(240 , 0.9970476627349854)
(250 , 1.0059373378753662)
(260 , 1.0138256549835205)
(270 , 1.0142405033111572)
(280 , 1.0221726894378662)
(290 , 1.0731863975524902)
(300 , 1.0332224369049072)
(310 , 1.086395502090454)
(320 , 1.0385785102844238)
(330 , 1.0959322452545166)
(340 , 1.05421781539917)
(350 , 1.097313642501831)
(360 , 1.0560026168823242)
(370 , 1.0681142807006836)
(380 , 1.0726959705352783)
(390 , 1.0715892314910889)
(400 , 1.078122854232788)
(410 , 1.0842227935791016)
(420 , 1.083510398864746)
(430 , 1.0966846942901611)
(440 , 1.09798002243042)
(450 , 1.1056170463562012)
(460 , 1.1063461303710938)
(470 , 1.135054588317871)
(480 , 1.1101655960083008)
(490 , 1.115654706954956)
(500 , 1.1623263359069824)
(510 , 1.1201088428497314)
(520 , 1.1331064701080322)
(530 , 1.1906883716583252)
(540 , 1.1409456729888916)
(550 , 1.1431918144226074)
(560 , 1.1409564018249512)
(570 , 1.1485016345977783)
(580 , 1.1965994834899902)
(590 , 1.1528091430664062)
(600 , 1.2170209884643555)
(610 , 1.2104337215423584)
(620 , 1.170018196105957)
(630 , 1.1885669231414795)
(640 , 1.1741235256195068)
(650 , 1.2186343669891357)
(660 , 1.253849744796753)
(670 , 1.1850972175598145)
(680 , 1.1851279735565186)
(690 , 1.2013580799102783)
(700 , 1.19777250289917)
(710 , 1.195497989654541)
(720 , 1.207671880722046)
(730 , 1.2098286151885986)
(740 , 1.2138936519622803)
(750 , 1.2586884498596191)
(760 , 1.228363275527954)
(770 , 1.2734663486480713)
(780 , 1.2250232696533203)
(790 , 1.276752233505249)
(800 , 1.2423193454742432)
(810 , 1.247290849685669)
(820 , 1.2467923164367676)
(830 , 1.2455470561981201)
(840 , 1.261275053024292)
(850 , 1.2471420764923096)
(860 , 1.259131908416748)
(870 , 1.261476993560791)
(880 , 1.3150794506072998)
(890 , 1.324399709701538)
(900 , 1.2724251747131348)
(910 , 1.2743325233459473)
(920 , 1.3176629543304443)
(930 , 1.2873051166534424)
(940 , 1.2891671657562256)
(950 , 1.281205415725708)
(960 , 1.2943224906921387)
(970 , 1.291792869567871)
(980 , 1.304938793182373)
(990 , 1.2991490364074707)
(1000 , 1.299999475479126)
(1010 , 1.3094706535339355)
(1020 , 1.3223016262054443)
(1030 , 1.3236217498779297)
(1040 , 1.3201236724853516)
(1050 , 1.321727991104126)
(1060 , 1.3176496028900146)
(1070 , 1.3231537342071533)
(1080 , 1.3257052898406982)
(1090 , 1.3305003643035889)
(1100 , 1.3813650608062744)
(1110 , 1.3374476432800293)
(1120 , 1.3524162769317627)
(1130 , 1.3474493026733398)
(1140 , 1.3507919311523438)
(1150 , 1.357447624206543)
(1160 , 1.3805532455444336)
(1170 , 1.3657143115997314)
(1180 , 1.3806560039520264)
(1190 , 1.4038279056549072)
(1200 , 1.3771395683288574)
(1210 , 1.3874046802520752)
(1220 , 1.3903512954711914)
(1230 , 1.4340393543243408)
(1240 , 1.441450834274292)
(1250 , 1.3961195945739746)
(1260 , 1.399763822555542)
(1270 , 1.3968284130096436)
(1280 , 1.4016947746276855)
(1290 , 1.40439772605896)
(1300 , 1.4062309265136719)
(1310 , 1.407120943069458)
(1320 , 1.4597580432891846)
(1330 , 1.420588493347168)
(1340 , 1.4255733489990234)
(1350 , 1.4248015880584717)
(1360 , 1.4323930740356445)
(1370 , 1.4733912944793701)
(1380 , 1.4652905464172363)
(1390 , 1.4694793224334717)
(1400 , 1.4605247974395752)
(1410 , 1.501032829284668)
(1420 , 1.5084567070007324)
(1430 , 1.4641377925872803)
(1440 , 1.4656026363372803)
(1450 , 1.4738759994506836)
(1460 , 1.4753475189208984)
(1470 , 1.48213529586792)
(1480 , 1.4838709831237793)
};\label{plot_ip_run2}
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.909623384475708)
(10 , 0.9162724018096924)
(20 , 0.957045316696167)
(30 , 0.9110217094421387)
(40 , 0.9534316062927246)
(50 , 0.9616420269012451)
(60 , 0.9667611122131348)
(70 , 0.9737327098846436)
(80 , 0.9385371208190918)
(90 , 0.9460878372192383)
(100 , 0.9832358360290527)
(110 , 0.9558868408203125)
(120 , 1.0338387489318848)
(130 , 1.035820484161377)
(140 , 0.9923849105834961)
(150 , 1.0490446090698242)
(160 , 1.018718957901001)
(170 , 1.0681564807891846)
(180 , 1.0262622833251953)
(190 , 1.0838394165039062)
(200 , 1.137737512588501)
(210 , 1.1371493339538574)
(220 , 1.1571156978607178)
(230 , 1.1159162521362305)
(240 , 1.1708548069000244)
(250 , 1.1380586624145508)
(260 , 1.1561596393585205)
(270 , 1.1529152393341064)
(280 , 1.1557796001434326)
(290 , 1.1902434825897217)
(300 , 1.22843337059021)
(310 , 1.2040479183197021)
(320 , 1.2028992176055908)
(330 , 1.2223033905029297)
(340 , 1.2355906963348389)
(350 , 1.2411129474639893)
(360 , 1.2531609535217285)
(370 , 1.3159871101379395)
(380 , 1.321875810623169)
(390 , 1.3309428691864014)
(400 , 1.3003132343292236)
(410 , 1.3483705520629883)
(420 , 1.3630495071411133)
(430 , 1.374218463897705)
(440 , 1.340705394744873)
(450 , 1.3695931434631348)
(460 , 1.3684673309326172)
(470 , 1.4265868663787842)
(480 , 1.4305915832519531)
(490 , 1.4316315650939941)
(500 , 1.398911952972412)
(510 , 1.4081196784973145)
(520 , 1.4750537872314453)
(530 , 1.450509786605835)
(540 , 1.4567229747772217)
(550 , 1.4814159870147705)
(560 , 1.5384137630462646)
(570 , 1.5148651599884033)
(580 , 1.4665443897247314)
(590 , 1.5263113975524902)
(600 , 1.489454984664917)
(610 , 1.4926223754882812)
(620 , 1.5483098030090332)
(630 , 1.5659735202789307)
(640 , 1.6034085750579834)
(650 , 1.6174778938293457)
(660 , 1.5686531066894531)
(670 , 1.6524062156677246)
(680 , 1.6354589462280273)
(690 , 1.6655669212341309)
(700 , 1.6184024810791016)
(710 , 1.6130428314208984)
(720 , 1.6601285934448242)
(730 , 1.6393990516662598)
(740 , 1.7982914447784424)
(750 , 1.7048509120941162)
(760 , 1.6982905864715576)
(770 , 1.6814367771148682)
(780 , 1.738114595413208)
(790 , 1.6956758499145508)
(800 , 1.8657803535461426)
(810 , 1.7418134212493896)
(820 , 1.7389850616455078)
(830 , 1.7925782203674316)
(840 , 1.7804958820343018)
(850 , 1.7841007709503174)
(860 , 1.7946381568908691)
(870 , 1.8022782802581787)
(880 , 1.7691340446472168)
(890 , 1.7779121398925781)
(900 , 1.8230223655700684)
(910 , 1.7920544147491455)
(920 , 1.899620532989502)
(930 , 1.837352991104126)
(940 , 1.86329984664917)
(950 , 1.8750874996185303)
(960 , 1.8862011432647705)
(970 , 1.829329013824463)
(980 , 1.9114842414855957)
(990 , 1.8374614715576172)
(1000 , 1.9082705974578857)
(1010 , 1.8627071380615234)
(1020 , 1.945995569229126)
(1030 , 1.9251892566680908)
(1040 , 1.9050261974334717)
(1050 , 1.889270544052124)
(1060 , 1.9542183876037598)
(1070 , 1.941213846206665)
(1080 , 1.9517145156860352)
(1090 , 1.9571783542633057)
(1100 , 1.9271931648254395)
(1110 , 1.9715864658355713)
(1120 , 1.981365442276001)
(1130 , 1.9870796203613281)
(1140 , 1.9964230060577393)
(1150 , 2.001725435256958)
(1160 , 2.0567121505737305)
(1170 , 2.093963861465454)
(1180 , 2.0402517318725586)
(1190 , 2.172804594039917)
(1200 , 2.063021183013916)
(1210 , 2.025510787963867)
(1220 , 2.088334560394287)
(1230 , 2.1847915649414062)
(1240 , 2.1381256580352783)
(1250 , 2.0927648544311523)
(1260 , 2.1025969982147217)
(1270 , 2.1124086380004883)
(1280 , 2.137711763381958)
(1290 , 2.124751567840576)
(1300 , 2.1169652938842773)
(1310 , 2.1349070072174072)
(1320 , 2.1493523120880127)
(1330 , 2.2161459922790527)
(1340 , 2.187985897064209)
(1350 , 2.1780545711517334)
(1360 , 2.200087070465088)
(1370 , 2.2052183151245117)
(1380 , 2.289325475692749)
(1390 , 2.2384562492370605)
(1400 , 2.2466230392456055)
(1410 , 2.4951934814453125)
(1420 , 2.2603847980499268)
(1430 , 2.2877233028411865)
(1440 , 2.2816853523254395)
(1450 , 2.287142038345337)
(1460 , 2.3050777912139893)
(1470 , 2.2890748977661133)
(1480 , 2.314866304397583)
};\label{plot_imr_run2}
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.90958571434021)
(10 , 0.9157364368438721)
(20 , 0.9162137508392334)
(30 , 0.9104650020599365)
(40 , 0.9532299041748047)
(50 , 0.9612207412719727)
(60 , 0.966040849685669)
(70 , 0.9725358486175537)
(80 , 0.9361002445220947)
(90 , 0.9449315071105957)
(100 , 0.9618730545043945)
(110 , 0.9533812999725342)
(120 , 1.07248854637146)
(130 , 0.9832849502563477)
(140 , 0.9883863925933838)
(150 , 1.0820989608764648)
(160 , 1.0516598224639893)
(170 , 1.0110788345336914)
(180 , 1.057677984237671)
(190 , 1.0275113582611084)
(200 , 1.082543134689331)
(210 , 1.0849742889404297)
(220 , 1.134606122970581)
(230 , 1.0596222877502441)
(240 , 1.153052806854248)
(250 , 1.1227989196777344)
(260 , 1.1301307678222656)
(270 , 1.1344616413116455)
(280 , 1.140371322631836)
(290 , 1.1233229637145996)
(300 , 1.2024540901184082)
(310 , 1.1749413013458252)
(320 , 1.171950101852417)
(330 , 1.1929340362548828)
(340 , 1.2272882461547852)
(350 , 1.2294940948486328)
(360 , 1.236340045928955)
(370 , 1.294168472290039)
(380 , 1.2950623035430908)
(390 , 1.3428583145141602)
(400 , 1.2756168842315674)
(410 , 1.3208143711090088)
(420 , 1.3263189792633057)
(430 , 1.3755793571472168)
(440 , 1.3454182147979736)
(450 , 1.3525707721710205)
(460 , 1.3636343479156494)
(470 , 1.333538293838501)
(480 , 1.3409762382507324)
(490 , 1.3446218967437744)
(500 , 1.3834474086761475)
(510 , 1.3947291374206543)
(520 , 1.3670175075531006)
(530 , 1.4239277839660645)
(540 , 1.429884672164917)
(550 , 1.3708176612854004)
(560 , 1.4426591396331787)
(570 , 1.475614309310913)
(580 , 1.443286657333374)
(590 , 1.4197325706481934)
(600 , 1.45326828956604)
(610 , 1.4552390575408936)
(620 , 1.4671978950500488)
(630 , 1.4355463981628418)
(640 , 1.5286006927490234)
(650 , 1.46565842628479)
(660 , 1.5166528224945068)
(670 , 1.5099976062774658)
(680 , 1.5159246921539307)
(690 , 1.5771164894104004)
(700 , 1.5205895900726318)
(710 , 1.5276288986206055)
(720 , 1.558722972869873)
(730 , 1.5080430507659912)
(740 , 1.6222481727600098)
(750 , 1.6000549793243408)
(760 , 1.5747859477996826)
(770 , 1.5471572875976562)
(780 , 1.6328063011169434)
(790 , 1.5904247760772705)
(800 , 1.6733555793762207)
(810 , 1.6268579959869385)
(820 , 1.7108070850372314)
(830 , 1.6406919956207275)
(840 , 1.7563221454620361)
(850 , 1.6379635334014893)
(860 , 1.7345848083496094)
(870 , 1.8052308559417725)
(880 , 1.7495832443237305)
(890 , 1.7359049320220947)
(900 , 1.7728393077850342)
(910 , 1.8041834831237793)
(920 , 1.8220312595367432)
(930 , 1.808189868927002)
(940 , 1.8656702041625977)
(950 , 1.8445510864257812)
(960 , 1.90329909324646)
(970 , 1.8108601570129395)
(980 , 1.8966703414916992)
(990 , 1.816896677017212)
(1000 , 1.9303243160247803)
(1010 , 1.8203847408294678)
(1020 , 1.8973913192749023)
(1030 , 1.8633599281311035)
(1040 , 1.935262680053711)
(1050 , 1.9043269157409668)
(1060 , 1.8746416568756104)
(1070 , 1.8984358310699463)
(1080 , 1.8922069072723389)
(1090 , 1.897409439086914)
(1100 , 1.9574847221374512)
(1110 , 1.9171228408813477)
(1120 , 1.9178950786590576)
(1130 , 1.9356439113616943)
(1140 , 1.9430930614471436)
(1150 , 1.9337756633758545)
(1160 , 1.9908325672149658)
(1170 , 2.0367815494537354)
(1180 , 2.0298566818237305)
(1190 , 1.9979228973388672)
(1200 , 2.042815923690796)
(1210 , 2.0509371757507324)
(1220 , 2.078578233718872)
(1230 , 2.0877439975738525)
(1240 , 2.067880630493164)
(1250 , 2.071415901184082)
(1260 , 2.1736176013946533)
(1270 , 2.18609356880188)
(1280 , 2.2047784328460693)
(1290 , 2.197827100753784)
(1300 , 2.1126420497894287)
(1310 , 2.116974115371704)
(1320 , 2.139312982559204)
(1330 , 2.3053438663482666)
(1340 , 2.244304895401001)
(1350 , 2.198153257369995)
(1360 , 2.170219898223877)
(1370 , 2.1543467044830322)
(1380 , 2.2624688148498535)
(1390 , 2.2126986980438232)
(1400 , 2.2115542888641357)
(1410 , 2.2503061294555664)
(1420 , 2.302605152130127)
(1430 , 2.266390800476074)
(1440 , 2.258908987045288)
(1450 , 2.3824381828308105)
(1460 , 2.2908174991607666)
(1470 , 2.2823009490966797)
(1480 , 2.3976995944976807)
};\label{plot_ilmr_run2}
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.8991916179656982)
(10 , 0.904468297958374)
(20 , 0.8979365825653076)
(30 , 0.8841948509216309)
(40 , 0.9235899448394775)
(50 , 0.9276039600372314)
(60 , 0.9315359592437744)
(70 , 0.9333541393280029)
(80 , 0.8889625072479248)
(90 , 0.8927679061889648)
(100 , 0.9033324718475342)
(110 , 0.8918075561523438)
(120 , 0.9582524299621582)
(130 , 0.9065792560577393)
(140 , 0.9058880805969238)
(150 , 0.9527549743652344)
(160 , 0.9150547981262207)
(170 , 0.9070162773132324)
(180 , 0.9044835567474365)
(190 , 0.9053354263305664)
(200 , 0.9495091438293457)
(210 , 0.9483296871185303)
(220 , 0.9509100914001465)
(230 , 0.9089021682739258)
(240 , 0.9533901214599609)
(250 , 0.9166865348815918)
(260 , 0.9151022434234619)
(270 , 0.9163463115692139)
(280 , 0.9148893356323242)
(290 , 0.9265947341918945)
(300 , 0.9596197605133057)
(310 , 0.9284377098083496)
(320 , 0.9209690093994141)
(330 , 0.9286284446716309)
(340 , 0.9269793033599854)
(350 , 0.9278147220611572)
(360 , 0.9283323287963867)
(370 , 0.9763588905334473)
(380 , 0.9724760055541992)
(390 , 0.9739394187927246)
(400 , 0.9372158050537109)
(410 , 0.9791841506958008)
(420 , 0.9798295497894287)
(430 , 0.9774942398071289)
(440 , 0.9431414604187012)
(450 , 0.9392507076263428)
(460 , 0.9426884651184082)
(470 , 0.9461174011230469)
(480 , 0.9456214904785156)
(490 , 0.9458203315734863)
(500 , 0.9418621063232422)
(510 , 0.9516952037811279)
(520 , 0.9464712142944336)
(530 , 0.9604907035827637)
(540 , 0.9653704166412354)
(550 , 0.9490923881530762)
(560 , 1.0019848346710205)
(570 , 1.007385015487671)
(580 , 0.9569590091705322)
(590 , 0.9669179916381836)
(600 , 0.9582512378692627)
(610 , 0.9573230743408203)
(620 , 0.9601554870605469)
(630 , 0.9618592262268066)
(640 , 1.0030982494354248)
(650 , 0.9672629833221436)
(660 , 0.9718923568725586)
(670 , 1.0152313709259033)
(680 , 1.007648229598999)
(690 , 1.0169572830200195)
(700 , 0.966986894607544)
(710 , 0.9669146537780762)
(720 , 0.9901385307312012)
(730 , 0.9695823192596436)
(740 , 1.0445165634155273)
(750 , 0.9888989925384521)
(760 , 0.9826908111572266)
(770 , 0.977931022644043)
(780 , 1.0274505615234375)
(790 , 0.9741785526275635)
(800 , 0.9815921783447266)
(810 , 0.9799618721008301)
(820 , 0.9872565269470215)
(830 , 0.9903628826141357)
(840 , 1.026747703552246)
(850 , 0.9848730564117432)
(860 , 1.0258219242095947)
(870 , 1.0326297283172607)
(880 , 0.9900763034820557)
(890 , 0.9920501708984375)
(900 , 0.9923243522644043)
(910 , 0.9959616661071777)
(920 , 1.0039303302764893)
(930 , 0.9953367710113525)
(940 , 1.0393753051757812)
(950 , 1.0374994277954102)
(960 , 1.0510523319244385)
(970 , 0.9952654838562012)
(980 , 1.0329053401947021)
(990 , 0.9971659183502197)
(1000 , 1.050764799118042)
(1010 , 0.995182991027832)
(1020 , 1.041196346282959)
(1030 , 1.0106635093688965)
(1040 , 1.01536226272583)
(1050 , 1.007735013961792)
(1060 , 1.000990390777588)
(1070 , 1.0044877529144287)
(1080 , 1.0103495121002197)
(1090 , 1.0075831413269043)
(1100 , 1.0115125179290771)
(1110 , 1.0094773769378662)
(1120 , 1.0080909729003906)
(1130 , 1.0104122161865234)
(1140 , 1.008812427520752)
(1150 , 1.0136771202087402)
(1160 , 1.0501656532287598)
(1170 , 1.0787560939788818)
(1180 , 1.012690544128418)
(1190 , 1.0169382095336914)
(1200 , 1.0172672271728516)
(1210 , 1.0177290439605713)
(1220 , 1.0178706645965576)
(1230 , 1.036780834197998)
(1240 , 1.0298142433166504)
(1250 , 1.0231013298034668)
(1260 , 1.0233304500579834)
(1270 , 1.021846055984497)
(1280 , 1.0268454551696777)
(1290 , 1.0234615802764893)
(1300 , 1.0233609676361084)
(1310 , 1.0284161567687988)
(1320 , 1.0280468463897705)
(1330 , 1.082594871520996)
(1340 , 1.0341639518737793)
(1350 , 1.0308091640472412)
(1360 , 1.0354595184326172)
(1370 , 1.0366663932800293)
(1380 , 1.0968213081359863)
(1390 , 1.0401415824890137)
(1400 , 1.044321060180664)
(1410 , 1.062302827835083)
(1420 , 1.0445072650909424)
(1430 , 1.054109811782837)
(1440 , 1.0458660125732422)
(1450 , 1.0510408878326416)
(1460 , 1.0480220317840576)
(1470 , 1.042201280593872)
(1480 , 1.0532457828521729)
};\label{plot_id_run2}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.28,1.1) {\textbf{Tax} (0.05\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=0.15,
xmin=0, xmax=700,
%line width=0.3mm,
%ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 0.09784770011901855)
(10 , 0.09485197067260742)
(20 , 0.1360034942626953)
(30 , 0.09504365921020508)
(40 , 0.13372349739074707)
(50 , 0.09361028671264648)
(60 , 0.0941781997680664)
(70 , 0.09434032440185547)
(80 , 0.09525728225708008)
(90 , 0.13296723365783691)
(100 , 0.0937802791595459)
(110 , 0.13080525398254395)
(120 , 0.09367704391479492)
(130 , 0.09464526176452637)
(140 , 0.1330564022064209)
(150 , 0.09335732460021973)
(160 , 0.13254022598266602)
(170 , 0.09376168251037598)
(180 , 0.09578299522399902)
(190 , 0.09389519691467285)
(200 , 0.0939643383026123)
(210 , 0.1333315372467041)
(220 , 0.09454226493835449)
(230 , 0.13270831108093262)
(240 , 0.09374260902404785)
(250 , 0.0945737361907959)
(260 , 0.13545751571655273)
(270 , 0.09469842910766602)
(280 , 0.13193583488464355)
(290 , 0.09359264373779297)
(300 , 0.09488964080810547)
(310 , 0.09355926513671875)
(320 , 0.09417891502380371)
(330 , 0.13200640678405762)
(340 , 0.09363436698913574)
(350 , 0.09850096702575684)
(360 , 0.094146728515625)
(370 , 0.09464621543884277)
(380 , 0.13390398025512695)
(390 , 0.09430956840515137)
(400 , 0.13262581825256348)
(410 , 0.09407234191894531)
(420 , 0.09465980529785156)
(430 , 0.1333627700805664)
(440 , 0.09473490715026855)
(450 , 0.1323251724243164)
(460 , 0.09399652481079102)
(470 , 0.09474754333496094)
(480 , 0.13377594947814941)
(490 , 0.0943593978881836)
(500 , 0.13251900672912598)
(510 , 0.09410905838012695)
(520 , 0.09424328804016113)
(530 , 0.1353321075439453)
(540 , 0.09407305717468262)
(550 , 0.09697246551513672)
(560 , 0.09421181678771973)
(570 , 0.09473419189453125)
(580 , 0.13159871101379395)
(590 , 0.09456443786621094)
(600 , 0.09522342681884766)
(610 , 0.13164925575256348)
(620 , 0.09551405906677246)
(630 , 0.0944526195526123)
(640 , 0.13172101974487305)
(650 , 0.0941009521484375)
(660 , 0.09581589698791504)
(670 , 0.13344454765319824)
(680 , 0.09452676773071289)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 0.09486937522888184)
(10 , 0.09503960609436035)
(20 , 0.09503459930419922)
(30 , 0.09419822692871094)
(40 , 0.09473705291748047)
(50 , 0.1334373950958252)
(60 , 0.09391427040100098)
(70 , 0.13285350799560547)
(80 , 0.09553098678588867)
(90 , 0.0952615737915039)
(100 , 0.09450078010559082)
(110 , 0.09449386596679688)
(120 , 0.13229894638061523)
(130 , 0.09396243095397949)
(140 , 0.09470534324645996)
(150 , 0.09452438354492188)
(160 , 0.09600377082824707)
(170 , 0.13469672203063965)
(180 , 0.09383869171142578)
(190 , 0.13289856910705566)
(200 , 0.09416937828063965)
(210 , 0.09656262397766113)
(220 , 0.09521293640136719)
(230 , 0.09481692314147949)
(240 , 0.13273882865905762)
(250 , 0.09444689750671387)
(260 , 0.09498000144958496)
(270 , 0.09440279006958008)
(280 , 0.09591174125671387)
(290 , 0.13396883010864258)
(300 , 0.09475874900817871)
(310 , 0.13312745094299316)
(320 , 0.09423208236694336)
(330 , 0.09537696838378906)
(340 , 0.13349652290344238)
(350 , 0.09586453437805176)
(360 , 0.1335160732269287)
(370 , 0.09505295753479004)
(380 , 0.09961915016174316)
(390 , 0.09458637237548828)
(400 , 0.09512209892272949)
(410 , 0.13304710388183594)
(420 , 0.09739160537719727)
(430 , 0.09535717964172363)
(440 , 0.09499359130859375)
(450 , 0.09557604789733887)
(460 , 0.13436532020568848)
(470 , 0.09482288360595703)
(480 , 0.09557867050170898)
(490 , 0.09459066390991211)
(500 , 0.09572172164916992)
(510 , 0.13469815254211426)
(520 , 0.09516072273254395)
(530 , 0.09683918952941895)
(540 , 0.09494423866271973)
(550 , 0.09545516967773438)
(560 , 0.1330111026763916)
(570 , 0.09481358528137207)
(580 , 0.09746956825256348)
(590 , 0.1327810287475586)
(600 , 0.09575867652893066)
(610 , 0.0966179370880127)
(620 , 0.13506579399108887)
(630 , 0.09589028358459473)
(640 , 0.09568428993225098)
(650 , 0.13463187217712402)
(660 , 0.09643840789794922)
(670 , 0.09660577774047852)
(680 , 0.1347348690032959)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 0.09843635559082031)
(10 , 0.09549832344055176)
(20 , 0.13680219650268555)
(30 , 0.09891939163208008)
(40 , 0.13466191291809082)
(50 , 0.09468889236450195)
(60 , 0.09524297714233398)
(70 , 0.09563827514648438)
(80 , 0.09652280807495117)
(90 , 0.13438129425048828)
(100 , 0.09519577026367188)
(110 , 0.1323714256286621)
(120 , 0.09540557861328125)
(130 , 0.09628033638000488)
(140 , 0.1348586082458496)
(150 , 0.09522509574890137)
(160 , 0.13452792167663574)
(170 , 0.0958402156829834)
(180 , 0.09785056114196777)
(190 , 0.09610247611999512)
(200 , 0.09617447853088379)
(210 , 0.1357719898223877)
(220 , 0.0969398021697998)
(230 , 0.1353139877319336)
(240 , 0.0964808464050293)
(250 , 0.0972597599029541)
(260 , 0.13837027549743652)
(270 , 0.09752178192138672)
(280 , 0.13498473167419434)
(290 , 0.09679675102233887)
(300 , 0.09804081916809082)
(310 , 0.09692907333374023)
(320 , 0.09747529029846191)
(330 , 0.13548994064331055)
(340 , 0.09723329544067383)
(350 , 0.10202288627624512)
(360 , 0.09790778160095215)
(370 , 0.09837198257446289)
(380 , 0.13820552825927734)
(390 , 0.09822630882263184)
(400 , 0.13673186302185059)
(410 , 0.0982513427734375)
(420 , 0.09879207611083984)
(430 , 0.13768720626831055)
(440 , 0.09901738166809082)
(450 , 0.13686442375183105)
(460 , 0.0986185073852539)
(470 , 0.09925460815429688)
(480 , 0.13855552673339844)
(490 , 0.09908056259155273)
(500 , 0.1375102996826172)
(510 , 0.09910750389099121)
(520 , 0.09920668601989746)
(530 , 0.14051175117492676)
(540 , 0.09914278984069824)
(550 , 0.10220217704772949)
(560 , 0.09967756271362305)
(570 , 0.10002732276916504)
(580 , 0.13707256317138672)
(590 , 0.10014104843139648)
(600 , 0.10073208808898926)
(610 , 0.13735532760620117)
(620 , 0.10129046440124512)
(630 , 0.10014700889587402)
(640 , 0.13762259483337402)
(650 , 0.1000826358795166)
(660 , 0.10214066505432129)
(670 , 0.13959431648254395)
(680 , 0.10071754455566406)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 0.09825873374938965)
(10 , 0.09536528587341309)
(20 , 0.13662362098693848)
(30 , 0.09576225280761719)
(40 , 0.13448405265808105)
(50 , 0.0944817066192627)
(60 , 0.09512996673583984)
(70 , 0.09537887573242188)
(80 , 0.0964200496673584)
(90 , 0.1341707706451416)
(100 , 0.09508299827575684)
(110 , 0.13218450546264648)
(120 , 0.09511041641235352)
(130 , 0.096160888671875)
(140 , 0.13468432426452637)
(150 , 0.09511184692382812)
(160 , 0.13436603546142578)
(170 , 0.09569764137268066)
(180 , 0.09770607948303223)
(190 , 0.09592938423156738)
(200 , 0.09605646133422852)
(210 , 0.13557839393615723)
(220 , 0.09679937362670898)
(230 , 0.1351330280303955)
(240 , 0.0962531566619873)
(250 , 0.09720182418823242)
(260 , 0.13811779022216797)
(270 , 0.09743595123291016)
(280 , 0.13479018211364746)
(290 , 0.0965874195098877)
(300 , 0.0978851318359375)
(310 , 0.09668493270874023)
(320 , 0.09736514091491699)
(330 , 0.13527679443359375)
(340 , 0.09701085090637207)
(350 , 0.10193490982055664)
(360 , 0.09769558906555176)
(370 , 0.09843301773071289)
(380 , 0.13782024383544922)
(390 , 0.09807014465332031)
(400 , 0.1365346908569336)
(410 , 0.09804987907409668)
(420 , 0.09869623184204102)
(430 , 0.13747334480285645)
(440 , 0.09891796112060547)
(450 , 0.13660192489624023)
(460 , 0.09841561317443848)
(470 , 0.09920406341552734)
(480 , 0.13843417167663574)
(490 , 0.0989983081817627)
(500 , 0.13734817504882812)
(510 , 0.09900450706481934)
(520 , 0.09912753105163574)
(530 , 0.14035511016845703)
(540 , 0.1339890956878662)
(550 , 0.1021420955657959)
(560 , 0.09949016571044922)
(570 , 0.10000061988830566)
(580 , 0.1370077133178711)
(590 , 0.10007429122924805)
(600 , 0.10071897506713867)
(610 , 0.1372537612915039)
(620 , 0.10116028785705566)
(630 , 0.1001596450805664)
(640 , 0.13753771781921387)
(650 , 0.09993767738342285)
(660 , 0.1017601490020752)
(670 , 0.1394500732421875)
(680 , 0.10063481330871582)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 0.09784770011901855)
(10 , 0.09485197067260742)
(20 , 0.1360034942626953)
(30 , 0.09504365921020508)
(40 , 0.13372349739074707)
(50 , 0.09361028671264648)
(60 , 0.0941781997680664)
(70 , 0.09434032440185547)
(80 , 0.09525728225708008)
(90 , 0.13296723365783691)
(100 , 0.0937802791595459)
(110 , 0.13080525398254395)
(120 , 0.09367704391479492)
(130 , 0.09464526176452637)
(140 , 0.1330564022064209)
(150 , 0.09335732460021973)
(160 , 0.13254022598266602)
(170 , 0.09376168251037598)
(180 , 0.09578299522399902)
(190 , 0.09389519691467285)
(200 , 0.0939643383026123)
(210 , 0.1333315372467041)
(220 , 0.09454226493835449)
(230 , 0.13270831108093262)
(240 , 0.09374260902404785)
(250 , 0.0945737361907959)
(260 , 0.13545751571655273)
(270 , 0.09469842910766602)
(280 , 0.13193583488464355)
(290 , 0.09359264373779297)
(300 , 0.09488964080810547)
(310 , 0.09355926513671875)
(320 , 0.09417891502380371)
(330 , 0.13200640678405762)
(340 , 0.09363436698913574)
(350 , 0.09850096702575684)
(360 , 0.094146728515625)
(370 , 0.09464621543884277)
(380 , 0.13390398025512695)
(390 , 0.09430956840515137)
(400 , 0.13262581825256348)
(410 , 0.09407234191894531)
(420 , 0.09465980529785156)
(430 , 0.1333627700805664)
(440 , 0.09473490715026855)
(450 , 0.1323251724243164)
(460 , 0.09399652481079102)
(470 , 0.09474754333496094)
(480 , 0.13377594947814941)
(490 , 0.0943593978881836)
(500 , 0.13251900672912598)
(510 , 0.09410905838012695)
(520 , 0.09424328804016113)
(530 , 0.1353321075439453)
(540 , 0.09407305717468262)
(550 , 0.09697246551513672)
(560 , 0.09421181678771973)
(570 , 0.09473419189453125)
(580 , 0.13159871101379395)
(590 , 0.09456443786621094)
(600 , 0.09522342681884766)
(610 , 0.13164925575256348)
(620 , 0.09551405906677246)
(630 , 0.0944526195526123)
(640 , 0.13172101974487305)
(650 , 0.0941009521484375)
(660 , 0.09581589698791504)
(670 , 0.13344454765319824)
(680 , 0.09452676773071289)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Stock} (0.0003\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=7.2,
xmin=0, xmax=1500,
%line width=0.3mm,
%ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 1.5479536056518555)
(10 , 1.582437515258789)
(20 , 1.5677106380462646)
(30 , 1.578099250793457)
(40 , 1.575892448425293)
(50 , 1.60286283493042)
(60 , 1.59604811668396)
(70 , 1.5958237648010254)
(80 , 1.5902948379516602)
(90 , 1.596867322921753)
(100 , 1.6384458541870117)
(110 , 1.6130900382995605)
(120 , 1.6232423782348633)
(130 , 1.6683621406555176)
(140 , 1.6544158458709717)
(150 , 1.687939167022705)
(160 , 1.6640360355377197)
(170 , 1.7234771251678467)
(180 , 1.6537015438079834)
(190 , 1.640322208404541)
(200 , 1.6628167629241943)
(210 , 1.6470122337341309)
(220 , 1.657865285873413)
(230 , 1.657475471496582)
(240 , 1.6661350727081299)
(250 , 1.6755659580230713)
(260 , 1.7165257930755615)
(270 , 1.6812467575073242)
(280 , 1.6904945373535156)
(290 , 1.6942417621612549)
(300 , 1.7298834323883057)
(310 , 1.7186164855957031)
(320 , 1.7080841064453125)
(330 , 1.6956450939178467)
(340 , 1.699040412902832)
(350 , 1.7699098587036133)
(360 , 1.7805726528167725)
(370 , 1.7198514938354492)
(380 , 1.7237672805786133)
(390 , 1.716850757598877)
(400 , 1.7573542594909668)
(410 , 1.7416491508483887)
(420 , 1.7415685653686523)
(430 , 1.7395541667938232)
(440 , 1.741732120513916)
(450 , 1.739518642425537)
(460 , 1.79715895652771)
(470 , 1.7631065845489502)
(480 , 1.8529796600341797)
(490 , 1.7793011665344238)
(500 , 1.7667129039764404)
(510 , 1.8036866188049316)
(520 , 1.7874047756195068)
(530 , 1.7936744689941406)
(540 , 1.7886409759521484)
(550 , 1.7968385219573975)
(560 , 1.835904836654663)
(570 , 1.796161413192749)
(580 , 1.801285743713379)
(590 , 1.810957431793213)
(600 , 1.80672025680542)
(610 , 1.8168253898620605)
(620 , 1.884570837020874)
(630 , 1.8595569133758545)
(640 , 1.8562476634979248)
(650 , 1.836493730545044)
(660 , 1.8384311199188232)
(670 , 1.844069480895996)
(680 , 1.8507070541381836)
(690 , 1.8515186309814453)
(700 , 1.9016876220703125)
(710 , 1.937958002090454)
(720 , 1.8822247982025146)
(730 , 1.871300220489502)
(740 , 1.8919081687927246)
(750 , 1.8915777206420898)
(760 , 1.885838270187378)
(770 , 2.005606174468994)
(780 , 1.9105515480041504)
(790 , 1.9050602912902832)
(800 , 1.913620948791504)
(810 , 1.9141278266906738)
(820 , 1.9100654125213623)
(830 , 2.075709104537964)
(840 , 1.9280979633331299)
(850 , 1.9214577674865723)
(860 , 1.9362406730651855)
(870 , 1.9249930381774902)
(880 , 1.9293403625488281)
(890 , 1.9332318305969238)
(900 , 1.93617582321167)
(910 , 1.9463934898376465)
(920 , 1.9480247497558594)
(930 , 1.9458913803100586)
(940 , 1.9476799964904785)
(950 , 1.9852700233459473)
(960 , 1.9741346836090088)
(970 , 2.0636425018310547)
(980 , 2.0797269344329834)
(990 , 1.971813440322876)
(1000 , 1.9913830757141113)
(1010 , 1.986076831817627)
(1020 , 1.989013433456421)
(1030 , 1.9876830577850342)
(1040 , 1.9908709526062012)
(1050 , 1.9973273277282715)
(1060 , 2.0054256916046143)
(1070 , 2.008025646209717)
(1080 , 2.0548744201660156)
(1090 , 2.017174482345581)
(1100 , 2.081804037094116)
(1110 , 2.0817618370056152)
(1120 , 2.0893478393554688)
(1130 , 2.031677484512329)
(1140 , 2.0219502449035645)
(1150 , 2.0443267822265625)
(1160 , 2.036534547805786)
(1170 , 2.043680429458618)
(1180 , 2.060837984085083)
(1190 , 2.050046443939209)
(1200 , 2.053525924682617)
(1210 , 2.064929246902466)
(1220 , 2.1059117317199707)
(1230 , 2.152756929397583)
(1240 , 2.0816092491149902)
(1250 , 2.075381278991699)
(1260 , 2.0728418827056885)
(1270 , 2.078350305557251)
(1280 , 2.0839388370513916)
(1290 , 2.186906099319458)
(1300 , 2.1065633296966553)
(1310 , 2.1020922660827637)
(1320 , 2.10563325881958)
(1330 , 2.146254062652588)
(1340 , 2.1113572120666504)
(1350 , 2.10113525390625)
(1360 , 2.1729187965393066)
(1370 , 2.2391152381896973)
(1380 , 2.1496100425720215)
(1390 , 2.138446092605591)
(1400 , 2.1402883529663086)
(1410 , 2.1444950103759766)
(1420 , 2.1401965618133545)
(1430 , 2.1932735443115234)
(1440 , 2.1544599533081055)
(1450 , 2.248931884765625)
(1460 , 2.266451597213745)
(1470 , 2.172391653060913)
(1480 , 2.1636009216308594)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 1.5931873321533203)
(10 , 1.6297070980072021)
(20 , 1.6439287662506104)
(30 , 1.665884017944336)
(40 , 1.6843831539154053)
(50 , 1.697908639907837)
(60 , 1.7117736339569092)
(70 , 1.7507083415985107)
(80 , 1.7902660369873047)
(90 , 1.8200597763061523)
(100 , 1.8285565376281738)
(110 , 1.904036521911621)
(120 , 1.9279510974884033)
(130 , 1.941889762878418)
(140 , 1.966256856918335)
(150 , 2.067064046859741)
(160 , 1.9937779903411865)
(170 , 2.043283700942993)
(180 , 2.0224504470825195)
(190 , 2.0467395782470703)
(200 , 2.081400156021118)
(210 , 2.0701136589050293)
(220 , 2.137188196182251)
(230 , 2.123358726501465)
(240 , 2.137159824371338)
(250 , 2.1499874591827393)
(260 , 2.2120373249053955)
(270 , 2.1993584632873535)
(280 , 2.2331340312957764)
(290 , 2.3153741359710693)
(300 , 2.2667932510375977)
(310 , 2.2820329666137695)
(320 , 2.294971227645874)
(330 , 2.306027889251709)
(340 , 2.3187787532806396)
(350 , 2.387471914291382)
(360 , 2.3462843894958496)
(370 , 2.3669002056121826)
(380 , 2.407585859298706)
(390 , 2.3804900646209717)
(400 , 2.447051763534546)
(410 , 2.413499355316162)
(420 , 2.436631202697754)
(430 , 2.460416316986084)
(440 , 2.495236396789551)
(450 , 2.4891674518585205)
(460 , 2.5677456855773926)
(470 , 2.5571911334991455)
(480 , 2.677767515182495)
(490 , 2.601416826248169)
(500 , 2.618987560272217)
(510 , 2.6730198860168457)
(520 , 2.7142577171325684)
(530 , 2.6738743782043457)
(540 , 2.714932680130005)
(550 , 2.7318663597106934)
(560 , 2.749558448791504)
(570 , 2.7547504901885986)
(580 , 2.830850124359131)
(590 , 2.8115170001983643)
(600 , 2.8203935623168945)
(610 , 2.8374500274658203)
(620 , 2.9085605144500732)
(630 , 2.937861204147339)
(640 , 2.893458127975464)
(650 , 2.955303192138672)
(660 , 2.921035051345825)
(670 , 2.9451191425323486)
(680 , 2.9801723957061768)
(690 , 2.9700188636779785)
(700 , 3.1399965286254883)
(710 , 3.0273385047912598)
(720 , 3.0763120651245117)
(730 , 3.0724120140075684)
(740 , 3.1409480571746826)
(750 , 3.1165597438812256)
(760 , 3.133192777633667)
(770 , 3.197413921356201)
(780 , 3.1949715614318848)
(790 , 3.187117099761963)
(800 , 3.218099355697632)
(810 , 3.2252790927886963)
(820 , 3.2118797302246094)
(830 , 3.315594434738159)
(840 , 3.2548601627349854)
(850 , 3.258091926574707)
(860 , 3.2887208461761475)
(870 , 3.3017027378082275)
(880 , 3.3961663246154785)
(890 , 3.298429489135742)
(900 , 3.3306305408477783)
(910 , 3.337266683578491)
(920 , 3.3465099334716797)
(930 , 3.369856595993042)
(940 , 3.381392478942871)
(950 , 3.3876848220825195)
(960 , 3.476317882537842)
(970 , 3.52248215675354)
(980 , 3.6064794063568115)
(990 , 3.468681812286377)
(1000 , 3.5071208477020264)
(1010 , 3.552197217941284)
(1020 , 3.5576119422912598)
(1030 , 3.560603141784668)
(1040 , 3.563448667526245)
(1050 , 3.627021312713623)
(1060 , 3.605417490005493)
(1070 , 3.6164298057556152)
(1080 , 3.7391254901885986)
(1090 , 3.654956817626953)
(1100 , 3.6698496341705322)
(1110 , 3.673449993133545)
(1120 , 3.8853890895843506)
(1130 , 3.711801290512085)
(1140 , 3.746992349624634)
(1150 , 3.7577497959136963)
(1160 , 3.760200262069702)
(1170 , 3.78857421875)
(1180 , 3.782142162322998)
(1190 , 3.817833423614502)
(1200 , 3.841641664505005)
(1210 , 3.8447184562683105)
(1220 , 3.8617262840270996)
(1230 , 4.01725959777832)
(1240 , 3.8859922885894775)
(1250 , 3.9123358726501465)
(1260 , 3.9137096405029297)
(1270 , 3.937030076980591)
(1280 , 3.960275173187256)
(1290 , 4.118824005126953)
(1300 , 4.017997980117798)
(1310 , 4.024137258529663)
(1320 , 4.072237730026245)
(1330 , 4.0396528244018555)
(1340 , 4.09035062789917)
(1350 , 4.0720884799957275)
(1360 , 4.255091428756714)
(1370 , 4.253554344177246)
(1380 , 4.14046573638916)
(1390 , 4.134897708892822)
(1400 , 4.154094934463501)
(1410 , 4.166785955429077)
(1420 , 4.186246871948242)
(1430 , 4.2021496295928955)
(1440 , 4.204807758331299)
(1450 , 4.358736991882324)
(1460 , 4.348474025726318)
(1470 , 4.2983338832855225)
(1480 , 4.304363965988159)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 1.5670716762542725)
(10 , 1.6369140148162842)
(20 , 1.6287944316864014)
(30 , 1.6445822715759277)
(40 , 1.6924173831939697)
(50 , 1.726668357849121)
(60 , 1.7343862056732178)
(70 , 1.7657444477081299)
(80 , 1.7844009399414062)
(90 , 1.8103857040405273)
(100 , 1.9359400272369385)
(110 , 1.9530491828918457)
(120 , 1.9948694705963135)
(130 , 2.081486701965332)
(140 , 2.1634023189544678)
(150 , 2.1980819702148438)
(160 , 2.217694044113159)
(170 , 2.3451859951019287)
(180 , 2.256922960281372)
(190 , 2.3505890369415283)
(200 , 2.399610996246338)
(210 , 2.3597512245178223)
(220 , 2.467447280883789)
(230 , 2.529054880142212)
(240 , 2.5829200744628906)
(250 , 2.608299732208252)
(260 , 2.7141201496124268)
(270 , 2.701268434524536)
(280 , 2.8201873302459717)
(290 , 2.877420663833618)
(300 , 2.900156259536743)
(310 , 2.8829824924468994)
(320 , 3.0912396907806396)
(330 , 3.138292074203491)
(340 , 3.1196868419647217)
(350 , 3.2801270484924316)
(360 , 3.2519543170928955)
(370 , 3.1901166439056396)
(380 , 3.175678014755249)
(390 , 3.238981246948242)
(400 , 3.3748226165771484)
(410 , 3.302107095718384)
(420 , 3.3832688331604004)
(430 , 3.4429845809936523)
(440 , 3.4735429286956787)
(450 , 3.4819626808166504)
(460 , 3.6788485050201416)
(470 , 3.4987196922302246)
(480 , 3.686638355255127)
(490 , 3.575869560241699)
(500 , 3.6054701805114746)
(510 , 3.6577365398406982)
(520 , 3.708509922027588)
(530 , 3.8681652545928955)
(540 , 3.961529016494751)
(550 , 3.817615509033203)
(560 , 3.923118829727173)
(570 , 3.898791790008545)
(580 , 3.939749002456665)
(590 , 3.934512138366699)
(600 , 4.044798851013184)
(610 , 4.059362173080444)
(620 , 4.2368621826171875)
(630 , 4.2265050411224365)
(640 , 4.2797675132751465)
(650 , 4.215294122695923)
(660 , 4.269149303436279)
(670 , 4.253011465072632)
(680 , 4.356671571731567)
(690 , 4.36757755279541)
(700 , 4.623698949813843)
(710 , 4.590774774551392)
(720 , 4.529714345932007)
(730 , 4.668136358261108)
(740 , 4.682255506515503)
(750 , 4.654470443725586)
(760 , 4.659585237503052)
(770 , 4.956632375717163)
(780 , 4.819738864898682)
(790 , 4.847493648529053)
(800 , 4.905605792999268)
(810 , 4.90969705581665)
(820 , 5.163635969161987)
(830 , 5.238148927688599)
(840 , 5.065017223358154)
(850 , 4.896944522857666)
(860 , 5.075655221939087)
(870 , 4.989762783050537)
(880 , 5.009594917297363)
(890 , 5.07893180847168)
(900 , 5.11013650894165)
(910 , 5.119513511657715)
(920 , 5.145956993103027)
(930 , 5.228591680526733)
(940 , 5.26560378074646)
(950 , 5.307449817657471)
(960 , 5.4535300731658936)
(970 , 5.502359867095947)
(980 , 5.557790517807007)
(990 , 5.414346933364868)
(1000 , 5.50313663482666)
(1010 , 5.610283136367798)
(1020 , 5.592009544372559)
(1030 , 5.640587568283081)
(1040 , 5.5730226039886475)
(1050 , 5.740179061889648)
(1060 , 5.767514944076538)
(1070 , 5.666996955871582)
(1080 , 5.914838790893555)
(1090 , 5.780006647109985)
(1100 , 5.840267181396484)
(1110 , 5.870920181274414)
(1120 , 5.983222484588623)
(1130 , 5.948321580886841)
(1140 , 6.042960166931152)
(1150 , 5.989558935165405)
(1160 , 6.117650747299194)
(1170 , 6.0643839836120605)
(1180 , 6.176368236541748)
(1190 , 6.25745964050293)
(1200 , 6.266348123550415)
(1210 , 6.2859742641448975)
(1220 , 6.310685396194458)
(1230 , 6.5257158279418945)
(1240 , 6.382946491241455)
(1250 , 6.413827419281006)
(1260 , 6.364521026611328)
(1270 , 6.381046295166016)
(1280 , 6.433988332748413)
(1290 , 6.817355394363403)
(1300 , 6.698812007904053)
(1310 , 6.729125499725342)
(1320 , 6.637364387512207)
(1330 , 6.780341148376465)
(1340 , 7.029728174209595)
(1350 , 6.8841588497161865)
(1360 , 7.16385817527771)
(1370 , 7.297746419906616)
(1380 , 7.06036901473999)
(1390 , 6.776885986328125)
(1400 , 6.911061525344849)
(1410 , 6.917469501495361)
(1420 , 6.934904336929321)
(1430 , 7.1236796379089355)
(1440 , 7.077444076538086)
(1450 , 7.325601100921631)
(1460 , 7.261585474014282)
(1470 , 7.008111000061035)
(1480 , 7.056133270263672)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 1.5664196014404297)
(10 , 1.6382086277008057)
(20 , 1.6264979839324951)
(30 , 1.641350269317627)
(40 , 1.678894281387329)
(50 , 1.720931053161621)
(60 , 1.7263517379760742)
(70 , 1.753533124923706)
(80 , 1.7710199356079102)
(90 , 1.8529534339904785)
(100 , 1.9316353797912598)
(110 , 1.9477977752685547)
(120 , 1.9877164363861084)
(130 , 2.1320250034332275)
(140 , 2.088351011276245)
(150 , 2.185317039489746)
(160 , 2.1530652046203613)
(170 , 2.252781629562378)
(180 , 2.268413543701172)
(190 , 2.269519090652466)
(200 , 2.3484714031219482)
(210 , 2.3056721687316895)
(220 , 2.3662006855010986)
(230 , 2.414114236831665)
(240 , 2.503406524658203)
(250 , 2.5110323429107666)
(260 , 2.624990463256836)
(270 , 2.561798095703125)
(280 , 2.6509783267974854)
(290 , 2.728874444961548)
(300 , 2.7120938301086426)
(310 , 2.761418104171753)
(320 , 2.7733561992645264)
(330 , 2.7839622497558594)
(340 , 2.787644147872925)
(350 , 2.904679536819458)
(360 , 2.9338793754577637)
(370 , 2.895188093185425)
(380 , 3.028827428817749)
(390 , 3.074700355529785)
(400 , 3.078983783721924)
(410 , 3.093679189682007)
(420 , 3.0485851764678955)
(430 , 3.1398186683654785)
(440 , 3.263343334197998)
(450 , 3.2262473106384277)
(460 , 3.1824467182159424)
(470 , 3.104008436203003)
(480 , 3.2354326248168945)
(490 , 3.2335853576660156)
(500 , 3.15681791305542)
(510 , 3.294558525085449)
(520 , 3.2467966079711914)
(530 , 3.3306210041046143)
(540 , 3.3921382427215576)
(550 , 3.3557193279266357)
(560 , 3.4877192974090576)
(570 , 3.4281344413757324)
(580 , 3.4834392070770264)
(590 , 3.5332586765289307)
(600 , 3.5522067546844482)
(610 , 3.503095865249634)
(620 , 3.625002145767212)
(630 , 3.7197377681732178)
(640 , 3.706514358520508)
(650 , 3.747169256210327)
(660 , 3.76202654838562)
(670 , 3.7773847579956055)
(680 , 3.8511950969696045)
(690 , 3.844825506210327)
(700 , 3.9506723880767822)
(710 , 4.099948883056641)
(720 , 3.984145402908325)
(730 , 3.9297702312469482)
(740 , 4.027242422103882)
(750 , 4.065777540206909)
(760 , 4.064551830291748)
(770 , 4.29450249671936)
(780 , 4.183405876159668)
(790 , 4.196964740753174)
(800 , 4.253885984420776)
(810 , 4.244165420532227)
(820 , 4.268369913101196)
(830 , 4.455399513244629)
(840 , 4.289113283157349)
(850 , 4.302330255508423)
(860 , 4.381370544433594)
(870 , 4.30976676940918)
(880 , 4.366150379180908)
(890 , 4.373352766036987)
(900 , 4.564091920852661)
(910 , 4.57837700843811)
(920 , 4.504510164260864)
(930 , 4.537820339202881)
(940 , 4.54692530632019)
(950 , 4.534283876419067)
(960 , 4.482278347015381)
(970 , 4.747236251831055)
(980 , 4.761894702911377)
(990 , 4.698294401168823)
(1000 , 4.7261061668396)
(1010 , 4.8458945751190186)
(1020 , 4.806716203689575)
(1030 , 4.723551034927368)
(1040 , 4.7733776569366455)
(1050 , 4.769442558288574)
(1060 , 4.847743272781372)
(1070 , 4.859575510025024)
(1080 , 5.140430212020874)
(1090 , 5.062095880508423)
(1100 , 5.065125465393066)
(1110 , 5.061734199523926)
(1120 , 5.175585985183716)
(1130 , 4.990958213806152)
(1140 , 5.1212317943573)
(1150 , 5.1854567527771)
(1160 , 5.194885730743408)
(1170 , 5.183541536331177)
(1180 , 5.113459587097168)
(1190 , 5.124382495880127)
(1200 , 5.23714280128479)
(1210 , 5.24596643447876)
(1220 , 5.299798488616943)
(1230 , 5.4630286693573)
(1240 , 5.416565656661987)
(1250 , 5.357352256774902)
(1260 , 5.478291988372803)
(1270 , 5.558441877365112)
(1280 , 5.486886739730835)
(1290 , 5.607909679412842)
(1300 , 5.44399094581604)
(1310 , 5.498825788497925)
(1320 , 5.611523151397705)
(1330 , 5.60049295425415)
(1340 , 5.49306583404541)
(1350 , 5.64527440071106)
(1360 , 5.590072870254517)
(1370 , 6.299560785293579)
(1380 , 5.862425804138184)
(1390 , 5.685630798339844)
(1400 , 5.746758222579956)
(1410 , 5.786559104919434)
(1420 , 5.888411521911621)
(1430 , 5.806190729141235)
(1440 , 5.7622106075286865)
(1450 , 6.1498870849609375)
(1460 , 6.000555515289307)
(1470 , 6.1076531410217285)
(1480 , 5.923299551010132)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.5479536056518555)
(10 , 1.582437515258789)
(20 , 1.5677106380462646)
(30 , 1.578099250793457)
(40 , 1.575892448425293)
(50 , 1.60286283493042)
(60 , 1.59604811668396)
(70 , 1.5958237648010254)
(80 , 1.5902948379516602)
(90 , 1.596867322921753)
(100 , 1.6384458541870117)
(110 , 1.6130900382995605)
(120 , 1.6232423782348633)
(130 , 1.6683621406555176)
(140 , 1.6544158458709717)
(150 , 1.687939167022705)
(160 , 1.6640360355377197)
(170 , 1.7234771251678467)
(180 , 1.6537015438079834)
(190 , 1.640322208404541)
(200 , 1.6628167629241943)
(210 , 1.6470122337341309)
(220 , 1.657865285873413)
(230 , 1.657475471496582)
(240 , 1.6661350727081299)
(250 , 1.6755659580230713)
(260 , 1.7165257930755615)
(270 , 1.6812467575073242)
(280 , 1.6904945373535156)
(290 , 1.6942417621612549)
(300 , 1.7298834323883057)
(310 , 1.7186164855957031)
(320 , 1.7080841064453125)
(330 , 1.6956450939178467)
(340 , 1.699040412902832)
(350 , 1.7699098587036133)
(360 , 1.7805726528167725)
(370 , 1.7198514938354492)
(380 , 1.7237672805786133)
(390 , 1.716850757598877)
(400 , 1.7573542594909668)
(410 , 1.7416491508483887)
(420 , 1.7415685653686523)
(430 , 1.7395541667938232)
(440 , 1.741732120513916)
(450 , 1.739518642425537)
(460 , 1.79715895652771)
(470 , 1.7631065845489502)
(480 , 1.8529796600341797)
(490 , 1.7793011665344238)
(500 , 1.7667129039764404)
(510 , 1.8036866188049316)
(520 , 1.7874047756195068)
(530 , 1.7936744689941406)
(540 , 1.7886409759521484)
(550 , 1.7968385219573975)
(560 , 1.835904836654663)
(570 , 1.796161413192749)
(580 , 1.801285743713379)
(590 , 1.810957431793213)
(600 , 1.80672025680542)
(610 , 1.8168253898620605)
(620 , 1.884570837020874)
(630 , 1.8595569133758545)
(640 , 1.8562476634979248)
(650 , 1.836493730545044)
(660 , 1.8384311199188232)
(670 , 1.844069480895996)
(680 , 1.8507070541381836)
(690 , 1.8515186309814453)
(700 , 1.9016876220703125)
(710 , 1.937958002090454)
(720 , 1.8822247982025146)
(730 , 1.871300220489502)
(740 , 1.8919081687927246)
(750 , 1.8915777206420898)
(760 , 1.885838270187378)
(770 , 2.005606174468994)
(780 , 1.9105515480041504)
(790 , 1.9050602912902832)
(800 , 1.913620948791504)
(810 , 1.9141278266906738)
(820 , 1.9100654125213623)
(830 , 2.075709104537964)
(840 , 1.9280979633331299)
(850 , 1.9214577674865723)
(860 , 1.9362406730651855)
(870 , 1.9249930381774902)
(880 , 1.9293403625488281)
(890 , 1.9332318305969238)
(900 , 1.93617582321167)
(910 , 1.9463934898376465)
(920 , 1.9480247497558594)
(930 , 1.9458913803100586)
(940 , 1.9476799964904785)
(950 , 1.9852700233459473)
(960 , 1.9741346836090088)
(970 , 2.0636425018310547)
(980 , 2.0797269344329834)
(990 , 1.971813440322876)
(1000 , 1.9913830757141113)
(1010 , 1.986076831817627)
(1020 , 1.989013433456421)
(1030 , 1.9876830577850342)
(1040 , 1.9908709526062012)
(1050 , 1.9973273277282715)
(1060 , 2.0054256916046143)
(1070 , 2.008025646209717)
(1080 , 2.0548744201660156)
(1090 , 2.017174482345581)
(1100 , 2.081804037094116)
(1110 , 2.0817618370056152)
(1120 , 2.0893478393554688)
(1130 , 2.031677484512329)
(1140 , 2.0219502449035645)
(1150 , 2.0443267822265625)
(1160 , 2.036534547805786)
(1170 , 2.043680429458618)
(1180 , 2.060837984085083)
(1190 , 2.050046443939209)
(1200 , 2.053525924682617)
(1210 , 2.064929246902466)
(1220 , 2.1059117317199707)
(1230 , 2.152756929397583)
(1240 , 2.0816092491149902)
(1250 , 2.075381278991699)
(1260 , 2.0728418827056885)
(1270 , 2.078350305557251)
(1280 , 2.0839388370513916)
(1290 , 2.186906099319458)
(1300 , 2.1065633296966553)
(1310 , 2.1020922660827637)
(1320 , 2.10563325881958)
(1330 , 2.146254062652588)
(1340 , 2.1113572120666504)
(1350 , 2.10113525390625)
(1360 , 2.1729187965393066)
(1370 , 2.2391152381896973)
(1380 , 2.1496100425720215)
(1390 , 2.138446092605591)
(1400 , 2.1402883529663086)
(1410 , 2.1444950103759766)
(1420 , 2.1401965618133545)
(1430 , 2.1932735443115234)
(1440 , 2.1544599533081055)
(1450 , 2.248931884765625)
(1460 , 2.266451597213745)
(1470 , 2.172391653060913)
(1480 , 2.1636009216308594)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.42,1.1) {\textbf{Hospital} (0.18\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=1.85,
xmin=0, xmax=1700,
%line width=0.3mm,
%ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 1.6126327514648438)
(10 , 1.664262294769287)
(20 , 1.6268060207366943)
(30 , 1.6862449645996094)
(40 , 1.6251072883605957)
(50 , 1.6204307079315186)
(60 , 1.6193511486053467)
(70 , 1.6243269443511963)
(80 , 1.6677417755126953)
(90 , 1.6361660957336426)
(100 , 1.6712887287139893)
(110 , 1.6328065395355225)
(120 , 1.6359446048736572)
(130 , 1.6766095161437988)
(140 , 1.6377718448638916)
(150 , 1.6873273849487305)
(160 , 1.621739149093628)
(170 , 1.6291775703430176)
(180 , 1.6662662029266357)
(190 , 1.6447927951812744)
(200 , 1.6971769332885742)
(210 , 1.6404757499694824)
(220 , 1.6840307712554932)
(230 , 1.641556978225708)
(240 , 1.6368670463562012)
(250 , 1.6892497539520264)
(260 , 1.6361656188964844)
(270 , 1.6640610694885254)
(280 , 1.6219165325164795)
(290 , 1.6189100742340088)
(300 , 1.6220011711120605)
(310 , 1.6388745307922363)
(320 , 1.6849942207336426)
(330 , 1.6788535118103027)
(340 , 1.670785903930664)
(350 , 1.765016794204712)
(360 , 1.6672754287719727)
(370 , 1.686532735824585)
(380 , 1.6843607425689697)
(390 , 1.6933269500732422)
(400 , 1.7293729782104492)
(410 , 1.6226415634155273)
(420 , 1.6543102264404297)
(430 , 1.6433382034301758)
(440 , 1.6555793285369873)
(450 , 1.630789041519165)
(460 , 1.637483835220337)
(470 , 1.6922051906585693)
(480 , 1.7133731842041016)
(490 , 1.6579320430755615)
(500 , 1.6912426948547363)
(510 , 1.6490702629089355)
(520 , 1.6597464084625244)
(530 , 1.747612476348877)
(540 , 1.6774592399597168)
(550 , 1.7131283283233643)
(560 , 1.7426812648773193)
(570 , 1.712965965270996)
(580 , 1.6487226486206055)
(590 , 1.6437971591949463)
(600 , 1.6684513092041016)
(610 , 1.616053581237793)
(620 , 1.7025752067565918)
(630 , 1.611534595489502)
(640 , 1.6095693111419678)
(650 , 1.6384923458099365)
(660 , 1.629831075668335)
(670 , 1.692807912826538)
(680 , 1.6589345932006836)
(690 , 1.655881404876709)
(700 , 1.6479384899139404)
(710 , 1.6743278503417969)
(720 , 1.701246738433838)
(730 , 1.6545867919921875)
(740 , 1.6609060764312744)
(750 , 1.6868433952331543)
(760 , 1.647202491760254)
(770 , 1.6304175853729248)
(780 , 1.6743884086608887)
(790 , 1.6361274719238281)
(800 , 1.6492183208465576)
(810 , 1.6426153182983398)
(820 , 1.6335546970367432)
(830 , 1.6353697776794434)
(840 , 1.6832218170166016)
(850 , 1.641327142715454)
(860 , 1.654613971710205)
(870 , 1.6985347270965576)
(880 , 1.630009651184082)
(890 , 1.657926321029663)
(900 , 1.6506571769714355)
(910 , 1.6490533351898193)
(920 , 1.655653476715088)
(930 , 1.706374168395996)
(940 , 1.6276886463165283)
(950 , 1.629138708114624)
(960 , 1.6763639450073242)
(970 , 1.650212049484253)
(980 , 1.6401407718658447)
(990 , 1.7019174098968506)
(1000 , 1.6275537014007568)
(1010 , 1.632239818572998)
(1020 , 1.6848061084747314)
(1030 , 1.6427438259124756)
(1040 , 1.6350181102752686)
(1050 , 1.6819546222686768)
(1060 , 1.6625244617462158)
(1070 , 1.6725523471832275)
(1080 , 1.7052252292633057)
(1090 , 1.6544225215911865)
(1100 , 1.7094926834106445)
(1110 , 1.6625266075134277)
(1120 , 1.6617510318756104)
(1130 , 1.6565215587615967)
(1140 , 1.7055540084838867)
(1150 , 1.6736998558044434)
(1160 , 1.6488306522369385)
(1170 , 1.6802599430084229)
(1180 , 1.654944658279419)
(1190 , 1.6510512828826904)
(1200 , 1.7013604640960693)
(1210 , 1.6397502422332764)
(1220 , 1.6480379104614258)
(1230 , 1.683950424194336)
(1240 , 1.659066915512085)
(1250 , 1.6606688499450684)
(1260 , 1.6914012432098389)
(1270 , 1.672184705734253)
(1280 , 1.6800134181976318)
(1290 , 1.7229361534118652)
(1300 , 1.6631789207458496)
(1310 , 1.661113977432251)
(1320 , 1.7051684856414795)
(1330 , 1.6813178062438965)
(1340 , 1.6714918613433838)
(1350 , 1.7132675647735596)
(1360 , 1.66182541847229)
(1370 , 1.6476821899414062)
(1380 , 1.703153371810913)
(1390 , 1.6705436706542969)
(1400 , 1.6784658432006836)
(1410 , 1.6995909214019775)
(1420 , 1.6659064292907715)
(1430 , 1.659036636352539)
(1440 , 1.7141706943511963)
(1450 , 1.6748614311218262)
(1460 , 1.6529724597930908)
(1470 , 1.7347533702850342)
(1480 , 1.6798772811889648)
(1490 , 1.6684727668762207)
(1500 , 1.7205402851104736)
(1510 , 1.6772010326385498)
(1520 , 1.669358491897583)
(1530 , 1.727829933166504)
(1540 , 1.6703910827636719)
(1550 , 1.7017953395843506)
(1560 , 1.7318010330200195)
(1570 , 1.6708829402923584)
(1580 , 1.654703140258789)
(1590 , 1.7014439105987549)
(1600 , 1.6488869190216064)
(1610 , 1.6516613960266113)
(1620 , 1.70845627784729)
(1630 , 1.648463487625122)
(1640 , 1.6502313613891602)
(1650 , 1.7260782718658447)
(1660 , 1.6734058856964111)
(1670 , 1.6601965427398682)
(1680 , 1.685196876525879)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 1.615326166152954)
(10 , 1.6317317485809326)
(20 , 1.6367244720458984)
(30 , 1.652672529220581)
(40 , 1.6723284721374512)
(50 , 1.625699520111084)
(60 , 1.6668658256530762)
(70 , 1.6319844722747803)
(80 , 1.6301205158233643)
(90 , 1.6341164112091064)
(100 , 1.6296639442443848)
(110 , 1.6852169036865234)
(120 , 1.641028642654419)
(130 , 1.6332762241363525)
(140 , 1.6391284465789795)
(150 , 1.6467571258544922)
(160 , 1.683544397354126)
(170 , 1.6318573951721191)
(180 , 1.7069306373596191)
(190 , 1.646766185760498)
(200 , 1.6461477279663086)
(210 , 1.6359272003173828)
(220 , 1.6383616924285889)
(230 , 1.6945364475250244)
(240 , 1.6410231590270996)
(250 , 1.6406638622283936)
(260 , 1.6392457485198975)
(270 , 1.6235065460205078)
(280 , 1.6734652519226074)
(290 , 1.628781795501709)
(300 , 1.670116662979126)
(310 , 1.6400401592254639)
(320 , 1.6667428016662598)
(330 , 1.7402610778808594)
(340 , 1.6488518714904785)
(350 , 1.754453420639038)
(360 , 1.6436212062835693)
(370 , 1.7147586345672607)
(380 , 1.7699191570281982)
(390 , 1.6606512069702148)
(400 , 1.6195166110992432)
(410 , 1.627990961074829)
(420 , 1.6271181106567383)
(430 , 1.7023816108703613)
(440 , 1.6547398567199707)
(450 , 1.6796495914459229)
(460 , 1.6475529670715332)
(470 , 1.6811597347259521)
(480 , 1.7307000160217285)
(490 , 1.704925775527954)
(500 , 1.690032720565796)
(510 , 1.6989223957061768)
(520 , 1.7278590202331543)
(530 , 1.7625343799591064)
(540 , 1.7327580451965332)
(550 , 1.7005155086517334)
(560 , 1.7399547100067139)
(570 , 1.6754310131072998)
(580 , 1.70363187789917)
(590 , 1.6586108207702637)
(600 , 1.6311266422271729)
(610 , 1.6294925212860107)
(620 , 1.6621730327606201)
(630 , 1.6689403057098389)
(640 , 1.6285088062286377)
(650 , 1.7006585597991943)
(660 , 1.650235652923584)
(670 , 1.6566991806030273)
(680 , 1.7207763195037842)
(690 , 1.6758546829223633)
(700 , 1.7099881172180176)
(710 , 1.6814117431640625)
(720 , 1.6778316497802734)
(730 , 1.6784741878509521)
(740 , 1.6794161796569824)
(750 , 1.6749680042266846)
(760 , 1.6623218059539795)
(770 , 1.6611599922180176)
(780 , 1.6548879146575928)
(790 , 1.6760544776916504)
(800 , 1.656144142150879)
(810 , 1.6997737884521484)
(820 , 1.6575992107391357)
(830 , 1.6625819206237793)
(840 , 1.6701831817626953)
(850 , 1.6701295375823975)
(860 , 1.6939740180969238)
(870 , 1.6802434921264648)
(880 , 1.6621975898742676)
(890 , 1.6780908107757568)
(900 , 1.7123494148254395)
(910 , 1.67657470703125)
(920 , 1.686415195465088)
(930 , 1.6923694610595703)
(940 , 1.6585299968719482)
(950 , 1.660839319229126)
(960 , 1.6539173126220703)
(970 , 1.7074809074401855)
(980 , 1.6793251037597656)
(990 , 1.6907751560211182)
(1000 , 1.6724636554718018)
(1010 , 1.6668109893798828)
(1020 , 1.6727535724639893)
(1030 , 1.6841671466827393)
(1040 , 1.6730360984802246)
(1050 , 1.6762776374816895)
(1060 , 1.7770800590515137)
(1070 , 1.715888261795044)
(1080 , 1.6999766826629639)
(1090 , 1.7109706401824951)
(1100 , 1.7070200443267822)
(1110 , 1.765453577041626)
(1120 , 1.7582898139953613)
(1130 , 1.700760841369629)
(1140 , 1.7053329944610596)
(1150 , 1.7486021518707275)
(1160 , 1.685035228729248)
(1170 , 1.6756069660186768)
(1180 , 1.7058265209197998)
(1190 , 1.6986632347106934)
(1200 , 1.7010507583618164)
(1210 , 1.6934940814971924)
(1220 , 1.6975955963134766)
(1230 , 1.6825861930847168)
(1240 , 1.698456048965454)
(1250 , 1.707953691482544)
(1260 , 1.6913769245147705)
(1270 , 1.753674030303955)
(1280 , 1.7448372840881348)
(1290 , 1.7270936965942383)
(1300 , 1.7592883110046387)
(1310 , 1.7161686420440674)
(1320 , 1.7019028663635254)
(1330 , 1.7806041240692139)
(1340 , 1.7221546173095703)
(1350 , 1.7190227508544922)
(1360 , 1.7625656127929688)
(1370 , 1.6967041492462158)
(1380 , 1.7039296627044678)
(1390 , 1.7679481506347656)
(1400 , 1.7192769050598145)
(1410 , 1.73964524269104)
(1420 , 1.7681314945220947)
(1430 , 1.722651720046997)
(1440 , 1.732175350189209)
(1450 , 1.7748446464538574)
(1460 , 1.7104365825653076)
(1470 , 1.741042137145996)
(1480 , 1.7678980827331543)
(1490 , 1.7208964824676514)
(1500 , 1.753725290298462)
(1510 , 1.7736504077911377)
(1520 , 1.7328112125396729)
(1530 , 1.7288708686828613)
(1540 , 1.8223671913146973)
(1550 , 1.7575974464416504)
(1560 , 1.7378828525543213)
(1570 , 1.7907371520996094)
(1580 , 1.7089555263519287)
(1590 , 1.7100484371185303)
(1600 , 1.773019790649414)
(1610 , 1.7364225387573242)
(1620 , 1.719752550125122)
(1630 , 1.7488946914672852)
(1640 , 1.714597225189209)
(1650 , 1.729820966720581)
(1660 , 1.7749009132385254)
(1670 , 1.7264258861541748)
(1680 , 1.7175722122192383)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 1.61320161819458)
(10 , 1.6648759841918945)
(20 , 1.6275849342346191)
(30 , 1.6874847412109375)
(40 , 1.626122236251831)
(50 , 1.6215097904205322)
(60 , 1.6204502582550049)
(70 , 1.625459909439087)
(80 , 1.668872356414795)
(90 , 1.637350082397461)
(100 , 1.6725263595581055)
(110 , 1.6342248916625977)
(120 , 1.6372735500335693)
(130 , 1.6779627799987793)
(140 , 1.6391832828521729)
(150 , 1.6889550685882568)
(160 , 1.6232802867889404)
(170 , 1.6307392120361328)
(180 , 1.667914867401123)
(190 , 1.6464786529541016)
(200 , 1.698925495147705)
(210 , 1.6424217224121094)
(220 , 1.6858389377593994)
(230 , 1.6433930397033691)
(240 , 1.6387572288513184)
(250 , 1.691159725189209)
(260 , 1.63816499710083)
(270 , 1.6660280227661133)
(280 , 1.6239850521087646)
(290 , 1.621009349822998)
(300 , 1.6242766380310059)
(310 , 1.6410534381866455)
(320 , 1.687197208404541)
(330 , 1.6811225414276123)
(340 , 1.6731152534484863)
(350 , 1.7676498889923096)
(360 , 1.669616937637329)
(370 , 1.689056158065796)
(380 , 1.6869144439697266)
(390 , 1.6959278583526611)
(400 , 1.7320349216461182)
(410 , 1.6254634857177734)
(420 , 1.657088041305542)
(430 , 1.6461331844329834)
(440 , 1.658534288406372)
(450 , 1.633648157119751)
(460 , 1.640425443649292)
(470 , 1.695300817489624)
(480 , 1.716731309890747)
(490 , 1.6614711284637451)
(500 , 1.6944770812988281)
(510 , 1.6523914337158203)
(520 , 1.6633601188659668)
(530 , 1.7510392665863037)
(540 , 1.6810951232910156)
(550 , 1.7168433666229248)
(560 , 1.7462856769561768)
(570 , 1.7167954444885254)
(580 , 1.6523759365081787)
(590 , 1.647531270980835)
(600 , 1.6722018718719482)
(610 , 1.6198816299438477)
(620 , 1.7064838409423828)
(630 , 1.6153743267059326)
(640 , 1.6134207248687744)
(650 , 1.6437714099884033)
(660 , 1.6354873180389404)
(670 , 1.698138952255249)
(680 , 1.6643421649932861)
(690 , 1.6612937450408936)
(700 , 1.6532721519470215)
(710 , 1.6811108589172363)
(720 , 1.7080237865447998)
(730 , 1.6981985569000244)
(740 , 1.667844295501709)
(750 , 1.6940338611602783)
(760 , 1.654353380203247)
(770 , 1.6375494003295898)
(780 , 1.6815898418426514)
(790 , 1.643315076828003)
(800 , 1.6566588878631592)
(810 , 1.6499154567718506)
(820 , 1.67783522605896)
(830 , 1.6428110599517822)
(840 , 1.690932273864746)
(850 , 1.6488678455352783)
(860 , 1.6622650623321533)
(870 , 1.7062759399414062)
(880 , 1.6377923488616943)
(890 , 1.6657867431640625)
(900 , 1.6586053371429443)
(910 , 1.6935324668884277)
(920 , 1.6636533737182617)
(930 , 1.7144560813903809)
(940 , 1.635648488998413)
(950 , 1.6371941566467285)
(960 , 1.6843852996826172)
(970 , 1.6594579219818115)
(980 , 1.649610996246338)
(990 , 1.7114195823669434)
(1000 , 1.6739959716796875)
(1010 , 1.6417503356933594)
(1020 , 1.6946337223052979)
(1030 , 1.653592586517334)
(1040 , 1.6458425521850586)
(1050 , 1.692931890487671)
(1060 , 1.6742897033691406)
(1070 , 1.6838395595550537)
(1080 , 1.7163982391357422)
(1090 , 1.6657631397247314)
(1100 , 1.7209584712982178)
(1110 , 1.6738629341125488)
(1120 , 1.6731314659118652)
(1130 , 1.6679747104644775)
(1140 , 1.7170863151550293)
(1150 , 1.7261021137237549)
(1160 , 1.660301923751831)
(1170 , 1.6918706893920898)
(1180 , 1.7039241790771484)
(1190 , 1.6630749702453613)
(1200 , 1.713266372680664)
(1210 , 1.6993331909179688)
(1220 , 1.6598870754241943)
(1230 , 1.696103811264038)
(1240 , 1.7077882289886475)
(1250 , 1.6726131439208984)
(1260 , 1.7034459114074707)
(1270 , 1.6841962337493896)
(1280 , 1.6928904056549072)
(1290 , 1.735083818435669)
(1300 , 1.6753416061401367)
(1310 , 1.673379898071289)
(1320 , 1.71742844581604)
(1330 , 1.6936781406402588)
(1340 , 1.6839938163757324)
(1350 , 1.7258002758026123)
(1360 , 1.674285650253296)
(1370 , 1.6603007316589355)
(1380 , 1.7162766456604004)
(1390 , 1.6834521293640137)
(1400 , 1.6911203861236572)
(1410 , 1.7141575813293457)
(1420 , 1.6798059940338135)
(1430 , 1.6729719638824463)
(1440 , 1.728074312210083)
(1450 , 1.6890020370483398)
(1460 , 1.667393445968628)
(1470 , 1.748791217803955)
(1480 , 1.6938834190368652)
(1490 , 1.6825225353240967)
(1500 , 1.7355930805206299)
(1510 , 1.6909911632537842)
(1520 , 1.6834921836853027)
(1530 , 1.7418177127838135)
(1540 , 1.6848680973052979)
(1550 , 1.7169592380523682)
(1560 , 1.746039628982544)
(1570 , 1.6855337619781494)
(1580 , 1.6692993640899658)
(1590 , 1.7159273624420166)
(1600 , 1.663313865661621)
(1610 , 1.6668462753295898)
(1620 , 1.7228500843048096)
(1630 , 1.6630396842956543)
(1640 , 1.6651263236999512)
(1650 , 1.7405755519866943)
(1660 , 1.6882779598236084)
(1670 , 1.6748950481414795)
(1680 , 1.7001135349273682)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 1.61295747756958)
(10 , 1.6646788120269775)
(20 , 1.6272521018981934)
(30 , 1.6870641708374023)
(40 , 1.6258838176727295)
(50 , 1.621281623840332)
(60 , 1.6202242374420166)
(70 , 1.6253571510314941)
(80 , 1.6686420440673828)
(90 , 1.6371395587921143)
(100 , 1.6722848415374756)
(110 , 1.6338865756988525)
(120 , 1.6370208263397217)
(130 , 1.677704095840454)
(140 , 1.6390061378479004)
(150 , 1.6885979175567627)
(160 , 1.6230926513671875)
(170 , 1.6305301189422607)
(180 , 1.667658805847168)
(190 , 1.646242380142212)
(200 , 1.6987147331237793)
(210 , 1.6421010494232178)
(220 , 1.685697078704834)
(230 , 1.6431784629821777)
(240 , 1.6385223865509033)
(250 , 1.6909425258636475)
(260 , 1.637923002243042)
(270 , 1.6658201217651367)
(280 , 1.6237430572509766)
(290 , 1.62080979347229)
(300 , 1.6239309310913086)
(310 , 1.6408112049102783)
(320 , 1.6869657039642334)
(330 , 1.6808569431304932)
(340 , 1.672947883605957)
(350 , 1.7672417163848877)
(360 , 1.6694257259368896)
(370 , 1.6887009143829346)
(380 , 1.686772108078003)
(390 , 1.695587396621704)
(400 , 1.7317216396331787)
(410 , 1.6252262592315674)
(420 , 1.6568820476531982)
(430 , 1.645806074142456)
(440 , 1.6580946445465088)
(450 , 1.6333496570587158)
(460 , 1.6400842666625977)
(470 , 1.6949694156646729)
(480 , 1.716376543045044)
(490 , 1.660989761352539)
(500 , 1.6941401958465576)
(510 , 1.652008056640625)
(520 , 1.6629059314727783)
(530 , 1.7507412433624268)
(540 , 1.6806700229644775)
(550 , 1.7166259288787842)
(560 , 1.7459402084350586)
(570 , 1.7163968086242676)
(580 , 1.6521353721618652)
(590 , 1.6472501754760742)
(600 , 1.6719560623168945)
(610 , 1.6195578575134277)
(620 , 1.706162452697754)
(630 , 1.6151487827301025)
(640 , 1.6131653785705566)
(650 , 1.6435394287109375)
(660 , 1.634859323501587)
(670 , 1.6978981494903564)
(680 , 1.6640255451202393)
(690 , 1.6611053943634033)
(700 , 1.6530492305755615)
(710 , 1.6809508800506592)
(720 , 1.7078287601470947)
(730 , 1.661123514175415)
(740 , 1.667701244354248)
(750 , 1.693467378616333)
(760 , 1.6999547481536865)
(770 , 1.6372172832489014)
(780 , 1.6813642978668213)
(790 , 1.6798415184020996)
(800 , 1.6563010215759277)
(810 , 1.6495404243469238)
(820 , 1.6405835151672363)
(830 , 1.6424829959869385)
(840 , 1.6904501914978027)
(850 , 1.6947591304779053)
(860 , 1.6618590354919434)
(870 , 1.7057766914367676)
(880 , 1.6869988441467285)
(890 , 1.6653790473937988)
(900 , 1.6583983898162842)
(910 , 1.6568303108215332)
(920 , 1.6632418632507324)
(930 , 1.7140841484069824)
(940 , 1.6829102039337158)
(950 , 1.6369330883026123)
(960 , 1.684187650680542)
(970 , 1.6988599300384521)
(980 , 1.6489720344543457)
(990 , 1.7108514308929443)
(1000 , 1.6366958618164062)
(1010 , 1.6412017345428467)
(1020 , 1.6937921047210693)
(1030 , 1.6991455554962158)
(1040 , 1.6453685760498047)
(1050 , 1.692159652709961)
(1060 , 1.6732070446014404)
(1070 , 1.6832053661346436)
(1080 , 1.7157790660858154)
(1090 , 1.665201187133789)
(1100 , 1.7201900482177734)
(1110 , 1.6731982231140137)
(1120 , 1.6725001335144043)
(1130 , 1.667428970336914)
(1140 , 1.7163777351379395)
(1150 , 1.6845412254333496)
(1160 , 1.659794807434082)
(1170 , 1.6913633346557617)
(1180 , 1.6659338474273682)
(1190 , 1.6622934341430664)
(1200 , 1.7127583026885986)
(1210 , 1.6513843536376953)
(1220 , 1.6592817306518555)
(1230 , 1.6951549053192139)
(1240 , 1.670520544052124)
(1250 , 1.6719567775726318)
(1260 , 1.702650785446167)
(1270 , 1.6838288307189941)
(1280 , 1.691540002822876)
(1290 , 1.7344958782196045)
(1300 , 1.6748278141021729)
(1310 , 1.6727120876312256)
(1320 , 1.7168128490447998)
(1330 , 1.6930263042449951)
(1340 , 1.6831915378570557)
(1350 , 1.7249805927276611)
(1360 , 1.6738734245300293)
(1370 , 1.659604787826538)
(1380 , 1.7161474227905273)
(1390 , 1.6827707290649414)
(1400 , 1.6905884742736816)
(1410 , 1.712789535522461)
(1420 , 1.679227352142334)
(1430 , 1.6723368167877197)
(1440 , 1.7275567054748535)
(1450 , 1.6884844303131104)
(1460 , 1.6670029163360596)
(1470 , 1.7487616539001465)
(1480 , 1.6938397884368896)
(1490 , 1.6823842525482178)
(1500 , 1.7345106601715088)
(1510 , 1.6913070678710938)
(1520 , 1.6835529804229736)
(1530 , 1.7420272827148438)
(1540 , 1.684708833694458)
(1550 , 1.7161147594451904)
(1560 , 1.7468383312225342)
(1570 , 1.6853890419006348)
(1580 , 1.6690523624420166)
(1590 , 1.7158188819885254)
(1600 , 1.6632318496704102)
(1610 , 1.6660919189453125)
(1620 , 1.7227509021759033)
(1630 , 1.662872552871704)
(1640 , 1.6647343635559082)
(1650 , 1.7405714988708496)
(1660 , 1.6879370212554932)
(1670 , 1.6747620105743408)
(1680 , 1.699570655822754)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 1.6126327514648438)
(10 , 1.664262294769287)
(20 , 1.6268060207366943)
(30 , 1.6862449645996094)
(40 , 1.6251072883605957)
(50 , 1.6204307079315186)
(60 , 1.6193511486053467)
(70 , 1.6243269443511963)
(80 , 1.6677417755126953)
(90 , 1.6361660957336426)
(100 , 1.6712887287139893)
(110 , 1.6328065395355225)
(120 , 1.6359446048736572)
(130 , 1.6766095161437988)
(140 , 1.6377718448638916)
(150 , 1.6873273849487305)
(160 , 1.621739149093628)
(170 , 1.6291775703430176)
(180 , 1.6662662029266357)
(190 , 1.6447927951812744)
(200 , 1.6971769332885742)
(210 , 1.6404757499694824)
(220 , 1.6840307712554932)
(230 , 1.641556978225708)
(240 , 1.6368670463562012)
(250 , 1.6892497539520264)
(260 , 1.6361656188964844)
(270 , 1.6640610694885254)
(280 , 1.6219165325164795)
(290 , 1.6189100742340088)
(300 , 1.6220011711120605)
(310 , 1.6388745307922363)
(320 , 1.6849942207336426)
(330 , 1.6788535118103027)
(340 , 1.670785903930664)
(350 , 1.765016794204712)
(360 , 1.6672754287719727)
(370 , 1.686532735824585)
(380 , 1.6843607425689697)
(390 , 1.6933269500732422)
(400 , 1.7293729782104492)
(410 , 1.6226415634155273)
(420 , 1.6543102264404297)
(430 , 1.6433382034301758)
(440 , 1.6555793285369873)
(450 , 1.630789041519165)
(460 , 1.637483835220337)
(470 , 1.6922051906585693)
(480 , 1.7133731842041016)
(490 , 1.6579320430755615)
(500 , 1.6912426948547363)
(510 , 1.6490702629089355)
(520 , 1.6597464084625244)
(530 , 1.747612476348877)
(540 , 1.6774592399597168)
(550 , 1.7131283283233643)
(560 , 1.7426812648773193)
(570 , 1.712965965270996)
(580 , 1.6487226486206055)
(590 , 1.6437971591949463)
(600 , 1.6684513092041016)
(610 , 1.616053581237793)
(620 , 1.7025752067565918)
(630 , 1.611534595489502)
(640 , 1.6095693111419678)
(650 , 1.6384923458099365)
(660 , 1.629831075668335)
(670 , 1.692807912826538)
(680 , 1.6589345932006836)
(690 , 1.655881404876709)
(700 , 1.6479384899139404)
(710 , 1.6743278503417969)
(720 , 1.701246738433838)
(730 , 1.6545867919921875)
(740 , 1.6609060764312744)
(750 , 1.6868433952331543)
(760 , 1.647202491760254)
(770 , 1.6304175853729248)
(780 , 1.6743884086608887)
(790 , 1.6361274719238281)
(800 , 1.6492183208465576)
(810 , 1.6426153182983398)
(820 , 1.6335546970367432)
(830 , 1.6353697776794434)
(840 , 1.6832218170166016)
(850 , 1.641327142715454)
(860 , 1.654613971710205)
(870 , 1.6985347270965576)
(880 , 1.630009651184082)
(890 , 1.657926321029663)
(900 , 1.6506571769714355)
(910 , 1.6490533351898193)
(920 , 1.655653476715088)
(930 , 1.706374168395996)
(940 , 1.6276886463165283)
(950 , 1.629138708114624)
(960 , 1.6763639450073242)
(970 , 1.650212049484253)
(980 , 1.6401407718658447)
(990 , 1.7019174098968506)
(1000 , 1.6275537014007568)
(1010 , 1.632239818572998)
(1020 , 1.6848061084747314)
(1030 , 1.6427438259124756)
(1040 , 1.6350181102752686)
(1050 , 1.6819546222686768)
(1060 , 1.6625244617462158)
(1070 , 1.6725523471832275)
(1080 , 1.7052252292633057)
(1090 , 1.6544225215911865)
(1100 , 1.7094926834106445)
(1110 , 1.6625266075134277)
(1120 , 1.6617510318756104)
(1130 , 1.6565215587615967)
(1140 , 1.7055540084838867)
(1150 , 1.6736998558044434)
(1160 , 1.6488306522369385)
(1170 , 1.6802599430084229)
(1180 , 1.654944658279419)
(1190 , 1.6510512828826904)
(1200 , 1.7013604640960693)
(1210 , 1.6397502422332764)
(1220 , 1.6480379104614258)
(1230 , 1.683950424194336)
(1240 , 1.659066915512085)
(1250 , 1.6606688499450684)
(1260 , 1.6914012432098389)
(1270 , 1.672184705734253)
(1280 , 1.6800134181976318)
(1290 , 1.7229361534118652)
(1300 , 1.6631789207458496)
(1310 , 1.661113977432251)
(1320 , 1.7051684856414795)
(1330 , 1.6813178062438965)
(1340 , 1.6714918613433838)
(1350 , 1.7132675647735596)
(1360 , 1.66182541847229)
(1370 , 1.6476821899414062)
(1380 , 1.703153371810913)
(1390 , 1.6705436706542969)
(1400 , 1.6784658432006836)
(1410 , 1.6995909214019775)
(1420 , 1.6659064292907715)
(1430 , 1.659036636352539)
(1440 , 1.7141706943511963)
(1450 , 1.6748614311218262)
(1460 , 1.6529724597930908)
(1470 , 1.7347533702850342)
(1480 , 1.6798772811889648)
(1490 , 1.6684727668762207)
(1500 , 1.7205402851104736)
(1510 , 1.6772010326385498)
(1520 , 1.669358491897583)
(1530 , 1.727829933166504)
(1540 , 1.6703910827636719)
(1550 , 1.7017953395843506)
(1560 , 1.7318010330200195)
(1570 , 1.6708829402923584)
(1580 , 1.654703140258789)
(1590 , 1.7014439105987549)
(1600 , 1.6488869190216064)
(1610 , 1.6516613960266113)
(1620 , 1.70845627784729)
(1630 , 1.648463487625122)
(1640 , 1.6502313613891602)
(1650 , 1.7260782718658447)
(1660 , 1.6734058856964111)
(1670 , 1.6601965427398682)
(1680 , 1.685196876525879)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Food} (0.001\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=90,
xmin=0, xmax=900,
%line width=0.3mm,
ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 8.03266716003418)
(10 , 8.135679721832275)
(20 , 8.132147073745728)
(30 , 8.23157286643982)
(40 , 8.364397287368774)
(50 , 8.40281343460083)
(60 , 8.302045583724976)
(70 , 8.268550872802734)
(80 , 8.304747343063354)
(90 , 8.478123188018799)
(100 , 8.539001703262329)
(110 , 8.638056516647339)
(120 , 8.657401084899902)
(130 , 8.670027017593384)
(140 , 8.714340209960938)
(150 , 8.760384798049927)
(160 , 8.757483959197998)
(170 , 8.916914463043213)
(180 , 8.892475605010986)
(190 , 8.88880443572998)
(200 , 8.912742853164673)
(210 , 9.137857437133789)
(220 , 9.26296329498291)
(230 , 9.21414566040039)
(240 , 9.262162208557129)
(250 , 9.356772661209106)
(260 , 9.35708737373352)
(270 , 9.281488418579102)
(280 , 9.303404092788696)
(290 , 9.324480772018433)
(300 , 9.39955186843872)
(310 , 9.47360897064209)
(320 , 9.496838808059692)
(330 , 9.41301441192627)
(340 , 9.52046012878418)
(350 , 9.687621116638184)
(360 , 9.643214225769043)
(370 , 9.768656015396118)
(380 , 9.727665424346924)
(390 , 9.783436298370361)
(400 , 9.844282627105713)
(410 , 9.904613494873047)
(420 , 10.104119300842285)
(430 , 10.095959186553955)
(440 , 10.179409265518188)
(450 , 10.242549419403076)
(460 , 10.206401109695435)
(470 , 10.494263648986816)
(480 , 10.22437071800232)
(490 , 10.406948566436768)
(500 , 10.424333810806274)
(510 , 10.48349404335022)
(520 , 10.517456769943237)
(530 , 10.913305044174194)
(540 , 10.734395980834961)
(550 , 10.592549562454224)
(560 , 10.902524948120117)
(570 , 10.964340209960938)
(580 , 11.029770374298096)
(590 , 10.85926866531372)
(600 , 11.227574110031128)
(610 , 10.946796417236328)
(620 , 11.099358081817627)
(630 , 11.054932594299316)
(640 , 11.087735176086426)
(650 , 11.36506962776184)
(660 , 11.252066373825073)
(670 , 11.452678680419922)
(680 , 11.531981229782104)
(690 , 11.422821760177612)
(700 , 11.418507814407349)
(710 , 11.393691301345825)
(720 , 11.87154483795166)
(730 , 11.944504499435425)
(740 , 11.562248706817627)
(750 , 11.893703937530518)
(760 , 11.763697147369385)
(770 , 11.917403221130371)
(780 , 11.783387899398804)
(790 , 11.907910823822021)
(800 , 12.299609661102295)
(810 , 12.111259698867798)
(820 , 12.115739583969116)
(830 , 12.051207065582275)
(840 , 12.38851261138916)
(850 , 12.215900182723999)
(860 , 12.433600902557373)
(870 , 12.609944820404053)
(880 , 12.275874853134155)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 8.271159648895264)
(10 , 8.483230829238892)
(20 , 8.436328411102295)
(30 , 8.804804563522339)
(40 , 8.861104011535645)
(50 , 8.856034517288208)
(60 , 9.104196310043335)
(70 , 8.831654071807861)
(80 , 8.965639591217041)
(90 , 9.173505544662476)
(100 , 9.340169429779053)
(110 , 9.508602857589722)
(120 , 9.678914785385132)
(130 , 9.773404359817505)
(140 , 9.872239112854004)
(150 , 9.875988483428955)
(160 , 10.110184907913208)
(170 , 10.204575777053833)
(180 , 10.142787218093872)
(190 , 10.291841745376587)
(200 , 10.532160758972168)
(210 , 10.70887017250061)
(220 , 10.870404243469238)
(230 , 10.928604125976562)
(240 , 11.13837480545044)
(250 , 11.192991256713867)
(260 , 11.317967891693115)
(270 , 11.32302737236023)
(280 , 11.287243604660034)
(290 , 11.378535747528076)
(300 , 11.641101121902466)
(310 , 11.614680051803589)
(320 , 11.523150205612183)
(330 , 11.566605806350708)
(340 , 11.679956912994385)
(350 , 11.96908688545227)
(360 , 11.948685884475708)
(370 , 12.131229877471924)
(380 , 12.325158834457397)
(390 , 12.241271734237671)
(400 , 12.491118907928467)
(410 , 12.361218452453613)
(420 , 12.621633291244507)
(430 , 12.615942239761353)
(440 , 12.742589473724365)
(450 , 13.090051174163818)
(460 , 13.219009399414062)
(470 , 13.097691774368286)
(480 , 13.021728515625)
(490 , 13.158854722976685)
(500 , 13.317451477050781)
(510 , 13.614754676818848)
(520 , 13.44913649559021)
(530 , 13.714133739471436)
(540 , 13.824421882629395)
(550 , 13.722878217697144)
(560 , 14.100552558898926)
(570 , 14.133179903030396)
(580 , 14.156439065933228)
(590 , 14.07468056678772)
(600 , 14.565727233886719)
(610 , 14.433588027954102)
(620 , 14.505658626556396)
(630 , 14.539439678192139)
(640 , 14.56440806388855)
(650 , 14.760155200958252)
(660 , 14.833745002746582)
(670 , 15.030236959457397)
(680 , 15.0845627784729)
(690 , 15.101725339889526)
(700 , 15.004733085632324)
(710 , 15.03853702545166)
(720 , 15.367091417312622)
(730 , 15.630021810531616)
(740 , 15.533723592758179)
(750 , 15.94644045829773)
(760 , 15.757582426071167)
(770 , 16.00636053085327)
(780 , 15.847573518753052)
(790 , 16.09017276763916)
(800 , 16.381577730178833)
(810 , 16.23925280570984)
(820 , 16.34827971458435)
(830 , 16.36655902862549)
(840 , 16.527579307556152)
(850 , 16.684091806411743)
(860 , 16.99764609336853)
(870 , 17.480450868606567)
(880 , 16.907187700271606)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 8.594545841217041)
(10 , 9.204630374908447)
(20 , 9.344277620315552)
(30 , 10.43988823890686)
(40 , 10.98568081855774)
(50 , 11.02048397064209)
(60 , 10.962050437927246)
(70 , 10.872330904006958)
(80 , 11.66820478439331)
(90 , 12.744661569595337)
(100 , 13.037742137908936)
(110 , 13.961766242980957)
(120 , 14.936963319778442)
(130 , 15.687332153320312)
(140 , 16.155109167099)
(150 , 16.744664669036865)
(160 , 17.152331829071045)
(170 , 18.340837955474854)
(180 , 18.368470907211304)
(190 , 19.3671932220459)
(200 , 19.03369450569153)
(210 , 21.544857263565063)
(220 , 22.981324434280396)
(230 , 23.250945329666138)
(240 , 24.0426242351532)
(250 , 24.5432026386261)
(260 , 26.176191806793213)
(270 , 25.072214603424072)
(280 , 25.607155323028564)
(290 , 25.93414807319641)
(300 , 26.915878772735596)
(310 , 27.70670437812805)
(320 , 28.235950231552124)
(330 , 28.1380717754364)
(340 , 29.48813509941101)
(350 , 30.897515296936035)
(360 , 34.073182344436646)
(370 , 31.75255036354065)
(380 , 33.60039138793945)
(390 , 34.678354024887085)
(400 , 33.241161823272705)
(410 , 34.000747203826904)
(420 , 36.32285237312317)
(430 , 36.31760501861572)
(440 , 36.98859405517578)
(450 , 38.58338952064514)
(460 , 40.046891927719116)
(470 , 41.548572063446045)
(480 , 44.24518632888794)
(490 , 45.6190869808197)
(500 , 48.00108480453491)
(510 , 48.62787842750549)
(520 , 54.17021036148071)
(530 , 52.55843734741211)
(540 , 53.763747453689575)
(550 , 52.96016764640808)
(560 , 55.97956681251526)
(570 , 56.747209548950195)
(580 , 56.57976222038269)
(590 , 55.71227717399597)
(600 , 60.53236937522888)
(610 , 60.82080125808716)
(620 , 61.064207315444946)
(630 , 62.144696950912476)
(640 , 59.912049531936646)
(650 , 64.09400081634521)
(660 , 68.66396880149841)
(670 , 74.8442873954773)
(680 , 66.38425159454346)
(690 , 76.63781189918518)
(700 , 67.7647430896759)
(710 , 68.68974566459656)
(720 , 70.65105152130127)
(730 , 74.32247996330261)
(740 , 74.98747205734253)
(750 , 74.85183906555176)
(760 , 75.70401382446289)
(770 , 78.4169397354126)
(780 , 75.7716588973999)
(790 , 76.56396222114563)
(800 , 79.47726964950562)
(810 , 82.05159091949463)
(820 , 77.78413271903992)
(830 , 80.59911632537842)
(840 , 80.07980251312256)
(850 , 82.26437425613403)
(860 , 95.05297327041626)
(870 , 84.21714377403259)
(880 , 85.68169236183167)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 8.580409288406372)
(10 , 8.913451910018921)
(20 , 9.14307713508606)
(30 , 10.104370832443237)
(40 , 10.42059588432312)
(50 , 10.377898216247559)
(60 , 10.39399528503418)
(70 , 10.269944667816162)
(80 , 10.655579090118408)
(90 , 11.984692811965942)
(100 , 12.011284828186035)
(110 , 12.333469152450562)
(120 , 12.746792554855347)
(130 , 13.133866548538208)
(140 , 13.304555416107178)
(150 , 13.487660884857178)
(160 , 13.783769369125366)
(170 , 14.65522313117981)
(180 , 14.434972047805786)
(190 , 14.941310405731201)
(200 , 15.151240587234497)
(210 , 16.099687337875366)
(220 , 16.818016052246094)
(230 , 17.06161093711853)
(240 , 17.484402418136597)
(250 , 18.136171102523804)
(260 , 18.026530265808105)
(270 , 18.216179370880127)
(280 , 18.124167442321777)
(290 , 17.995177268981934)
(300 , 18.747191667556763)
(310 , 18.577581882476807)
(320 , 19.07300114631653)
(330 , 18.93555974960327)
(340 , 19.498998165130615)
(350 , 20.133907318115234)
(360 , 20.50293755531311)
(370 , 20.64344620704651)
(380 , 20.701775550842285)
(390 , 21.165568828582764)
(400 , 21.438044786453247)
(410 , 23.082486867904663)
(420 , 22.608413457870483)
(430 , 22.937294721603394)
(440 , 23.006383657455444)
(450 , 23.50415325164795)
(460 , 24.159345865249634)
(470 , 24.250145435333252)
(480 , 23.729978322982788)
(490 , 25.687036514282227)
(500 , 26.44106674194336)
(510 , 26.215940952301025)
(520 , 27.1020610332489)
(530 , 28.842915534973145)
(540 , 27.106836318969727)
(550 , 28.473986387252808)
(560 , 28.36913537979126)
(570 , 28.355709314346313)
(580 , 28.665335178375244)
(590 , 29.13295555114746)
(600 , 29.434383869171143)
(610 , 30.30400037765503)
(620 , 30.163103818893433)
(630 , 30.34921431541443)
(640 , 29.090476274490356)
(650 , 32.24419164657593)
(660 , 31.342470169067383)
(670 , 34.660096645355225)
(680 , 32.011826038360596)
(690 , 31.71565079689026)
(700 , 31.31904101371765)
(710 , 32.93506598472595)
(720 , 35.02829432487488)
(730 , 34.99038243293762)
(740 , 33.84288740158081)
(750 , 35.09740233421326)
(760 , 35.43254470825195)
(770 , 36.00118851661682)
(780 , 34.903902530670166)
(790 , 36.093199253082275)
(800 , 37.79409050941467)
(810 , 36.182090044021606)
(820 , 36.57195854187012)
(830 , 37.053494691848755)
(840 , 38.612759828567505)
(850 , 38.2373788356781)
(860 , 40.06724286079407)
(870 , 38.57915496826172)
(880 , 37.86530613899231)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 8.03266716003418)
(10 , 8.135679721832275)
(20 , 8.132147073745728)
(30 , 8.23157286643982)
(40 , 8.364397287368774)
(50 , 8.40281343460083)
(60 , 8.302045583724976)
(70 , 8.268550872802734)
(80 , 8.304747343063354)
(90 , 8.478123188018799)
(100 , 8.539001703262329)
(110 , 8.638056516647339)
(120 , 8.657401084899902)
(130 , 8.670027017593384)
(140 , 8.714340209960938)
(150 , 8.760384798049927)
(160 , 8.757483959197998)
(170 , 8.916914463043213)
(180 , 8.892475605010986)
(190 , 8.88880443572998)
(200 , 8.912742853164673)
(210 , 9.137857437133789)
(220 , 9.26296329498291)
(230 , 9.21414566040039)
(240 , 9.262162208557129)
(250 , 9.356772661209106)
(260 , 9.35708737373352)
(270 , 9.281488418579102)
(280 , 9.303404092788696)
(290 , 9.324480772018433)
(300 , 9.39955186843872)
(310 , 9.47360897064209)
(320 , 9.496838808059692)
(330 , 9.41301441192627)
(340 , 9.52046012878418)
(350 , 9.687621116638184)
(360 , 9.643214225769043)
(370 , 9.768656015396118)
(380 , 9.727665424346924)
(390 , 9.783436298370361)
(400 , 9.844282627105713)
(410 , 9.904613494873047)
(420 , 10.104119300842285)
(430 , 10.095959186553955)
(440 , 10.179409265518188)
(450 , 10.242549419403076)
(460 , 10.206401109695435)
(470 , 10.494263648986816)
(480 , 10.22437071800232)
(490 , 10.406948566436768)
(500 , 10.424333810806274)
(510 , 10.48349404335022)
(520 , 10.517456769943237)
(530 , 10.913305044174194)
(540 , 10.734395980834961)
(550 , 10.592549562454224)
(560 , 10.902524948120117)
(570 , 10.964340209960938)
(580 , 11.029770374298096)
(590 , 10.85926866531372)
(600 , 11.227574110031128)
(610 , 10.946796417236328)
(620 , 11.099358081817627)
(630 , 11.054932594299316)
(640 , 11.087735176086426)
(650 , 11.36506962776184)
(660 , 11.252066373825073)
(670 , 11.452678680419922)
(680 , 11.531981229782104)
(690 , 11.422821760177612)
(700 , 11.418507814407349)
(710 , 11.393691301345825)
(720 , 11.87154483795166)
(730 , 11.944504499435425)
(740 , 11.562248706817627)
(750 , 11.893703937530518)
(760 , 11.763697147369385)
(770 , 11.917403221130371)
(780 , 11.783387899398804)
(790 , 11.907910823822021)
(800 , 12.299609661102295)
(810 , 12.111259698867798)
(820 , 12.115739583969116)
(830 , 12.051207065582275)
(840 , 12.38851261138916)
(850 , 12.215900182723999)
(860 , 12.433600902557373)
(870 , 12.609944820404053)
(880 , 12.275874853134155)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.4,1.1) {\textbf{Airport} (1.44\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=160,
xmin=0, xmax=1500,
%line width=0.3mm,
%ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 8.407536029815674)
(10 , 8.394827842712402)
(20 , 8.451906681060791)
(30 , 8.513792753219604)
(40 , 8.503684043884277)
(50 , 8.629251718521118)
(60 , 8.699676990509033)
(70 , 8.659728765487671)
(80 , 8.787647247314453)
(90 , 8.904975414276123)
(100 , 8.894572496414185)
(110 , 8.914633750915527)
(120 , 8.982517004013062)
(130 , 9.01630187034607)
(140 , 9.370429277420044)
(150 , 9.06140422821045)
(160 , 9.240882158279419)
(170 , 9.170735836029053)
(180 , 9.304694652557373)
(190 , 9.265687942504883)
(200 , 9.598928689956665)
(210 , 9.329076051712036)
(220 , 9.400709390640259)
(230 , 9.470551013946533)
(240 , 9.51499319076538)
(250 , 9.581193447113037)
(260 , 9.688827753067017)
(270 , 9.948564291000366)
(280 , 9.984126567840576)
(290 , 10.088536262512207)
(300 , 9.948490142822266)
(310 , 9.947139978408813)
(320 , 10.062999486923218)
(330 , 10.168645858764648)
(340 , 10.31911587715149)
(350 , 10.196998596191406)
(360 , 10.18028712272644)
(370 , 10.54210352897644)
(380 , 10.366862773895264)
(390 , 10.40388798713684)
(400 , 10.449617862701416)
(410 , 10.622509956359863)
(420 , 10.669458866119385)
(430 , 10.651209115982056)
(440 , 10.767976999282837)
(450 , 10.839864253997803)
(460 , 10.921802759170532)
(470 , 11.02720022201538)
(480 , 11.156921148300171)
(490 , 11.030588865280151)
(500 , 11.2979576587677)
(510 , 11.405615329742432)
(520 , 11.37310528755188)
(530 , 11.162189722061157)
(540 , 11.318935632705688)
(550 , 11.360647678375244)
(560 , 11.335476160049438)
(570 , 11.380395650863647)
(580 , 11.501266717910767)
(590 , 11.581498622894287)
(600 , 11.917719602584839)
(610 , 11.629268884658813)
(620 , 11.901384830474854)
(630 , 11.941730976104736)
(640 , 11.770878076553345)
(650 , 12.080116748809814)
(660 , 12.144646406173706)
(670 , 11.928681135177612)
(680 , 11.97741961479187)
(690 , 12.378910541534424)
(700 , 11.973786354064941)
(710 , 12.34649395942688)
(720 , 12.120911836624146)
(730 , 12.278868675231934)
(740 , 12.580585718154907)
(750 , 12.22774863243103)
(760 , 12.671407222747803)
(770 , 12.48788070678711)
(780 , 12.882224321365356)
(790 , 12.83877968788147)
(800 , 12.534624338150024)
(810 , 12.475446462631226)
(820 , 12.57137155532837)
(830 , 12.588217496871948)
(840 , 12.678241729736328)
(850 , 13.082357168197632)
(860 , 13.159679174423218)
(870 , 13.11053991317749)
(880 , 13.201465368270874)
(890 , 13.222559213638306)
(900 , 13.070937871932983)
(910 , 13.292895078659058)
(920 , 13.417613744735718)
(930 , 13.090177059173584)
(940 , 13.538413763046265)
(950 , 13.435075998306274)
(960 , 13.462289333343506)
(970 , 13.71955919265747)
(980 , 13.849817276000977)
(990 , 14.095903158187866)
(1000 , 13.630797863006592)
(1010 , 14.083768844604492)
(1020 , 14.013180255889893)
(1030 , 14.444737911224365)
(1040 , 14.337778806686401)
(1050 , 14.64539647102356)
(1060 , 14.209181070327759)
(1070 , 14.554334878921509)
(1080 , 14.35107135772705)
(1090 , 14.649043321609497)
(1100 , 14.345540285110474)
(1110 , 14.81556224822998)
(1120 , 14.428863286972046)
(1130 , 14.717695236206055)
(1140 , 14.699935913085938)
(1150 , 15.087549686431885)
(1160 , 15.070354700088501)
(1170 , 14.88680362701416)
(1180 , 15.16666555404663)
(1190 , 15.238436937332153)
(1200 , 15.391643762588501)
(1210 , 15.508281707763672)
(1220 , 15.482011556625366)
(1230 , 15.410762786865234)
(1240 , 15.35152554512024)
(1250 , 15.330934047698975)
(1260 , 15.672228813171387)
(1270 , 15.582942008972168)
(1280 , 15.93347716331482)
(1290 , 15.652702808380127)
(1300 , 15.774564981460571)
(1310 , 15.8153395652771)
(1320 , 15.919938802719116)
(1330 , 15.903080463409424)
(1340 , 15.991939544677734)
(1350 , 15.766647100448608)
(1360 , 16.472298860549927)
(1370 , 16.066781044006348)
(1380 , 16.616425275802612)
(1390 , 16.294025182724)
(1400 , 16.684378623962402)
(1410 , 16.450679063796997)
(1420 , 16.79410982131958)
(1430 , 16.579889059066772)
(1440 , 16.636677742004395)
(1450 , 16.85151696205139)
(1460 , 16.750236749649048)
(1470 , 16.93330955505371)
(1480 , 16.839109420776367)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 8.56789493560791)
(10 , 8.697815895080566)
(20 , 8.843265533447266)
(30 , 8.958784580230713)
(40 , 9.019669771194458)
(50 , 9.507535457611084)
(60 , 9.372394561767578)
(70 , 9.430821895599365)
(80 , 9.528568029403687)
(90 , 9.807721376419067)
(100 , 10.09905743598938)
(110 , 10.210440397262573)
(120 , 10.355072021484375)
(130 , 10.539133310317993)
(140 , 10.695563793182373)
(150 , 10.728379487991333)
(160 , 10.890214920043945)
(170 , 10.921103477478027)
(180 , 11.263659238815308)
(190 , 11.117555618286133)
(200 , 11.468130588531494)
(210 , 11.444931030273438)
(220 , 11.434918880462646)
(230 , 11.496211528778076)
(240 , 11.694938898086548)
(250 , 11.72744369506836)
(260 , 11.927433967590332)
(270 , 12.29868483543396)
(280 , 12.458853960037231)
(290 , 12.472345352172852)
(300 , 12.531876564025879)
(310 , 12.70841360092163)
(320 , 12.871289730072021)
(330 , 13.296286821365356)
(340 , 13.159549951553345)
(350 , 13.168585300445557)
(360 , 13.232572317123413)
(370 , 13.450124263763428)
(380 , 13.541306257247925)
(390 , 13.573035717010498)
(400 , 13.692501783370972)
(410 , 13.893806219100952)
(420 , 13.94440746307373)
(430 , 14.194014072418213)
(440 , 14.186047077178955)
(450 , 14.490034103393555)
(460 , 14.788182973861694)
(470 , 14.66835618019104)
(480 , 14.697013139724731)
(490 , 14.706371307373047)
(500 , 14.919102668762207)
(510 , 14.939292430877686)
(520 , 15.032095193862915)
(530 , 15.050016403198242)
(540 , 15.201834678649902)
(550 , 15.293972492218018)
(560 , 15.42466950416565)
(570 , 15.53469204902649)
(580 , 15.638141393661499)
(590 , 15.83517074584961)
(600 , 16.133791208267212)
(610 , 15.964545011520386)
(620 , 16.269549131393433)
(630 , 16.251678705215454)
(640 , 16.44395351409912)
(650 , 16.491227388381958)
(660 , 16.41209864616394)
(670 , 16.503220558166504)
(680 , 16.68910813331604)
(690 , 16.842931747436523)
(700 , 16.924235582351685)
(710 , 16.851093769073486)
(720 , 17.07891082763672)
(730 , 17.146052360534668)
(740 , 17.4606454372406)
(750 , 17.08962106704712)
(760 , 17.565295219421387)
(770 , 17.72526216506958)
(780 , 17.626872777938843)
(790 , 17.647929430007935)
(800 , 17.61994957923889)
(810 , 17.638614416122437)
(820 , 17.63417887687683)
(830 , 17.85487461090088)
(840 , 17.97304105758667)
(850 , 18.190579414367676)
(860 , 18.37472128868103)
(870 , 18.49679923057556)
(880 , 18.600492000579834)
(890 , 18.639110803604126)
(900 , 18.745516300201416)
(910 , 18.754444122314453)
(920 , 18.843139171600342)
(930 , 19.006077527999878)
(940 , 18.966629028320312)
(950 , 19.263742923736572)
(960 , 19.256564140319824)
(970 , 19.36496615409851)
(980 , 19.712291717529297)
(990 , 19.63014245033264)
(1000 , 19.67093062400818)
(1010 , 20.166348457336426)
(1020 , 20.071319580078125)
(1030 , 20.244473218917847)
(1040 , 20.5288827419281)
(1050 , 20.70565629005432)
(1060 , 20.647263288497925)
(1070 , 20.722805500030518)
(1080 , 20.728098154067993)
(1090 , 21.004049062728882)
(1100 , 20.950499534606934)
(1110 , 21.075680255889893)
(1120 , 21.015888929367065)
(1130 , 21.17227339744568)
(1140 , 21.54648733139038)
(1150 , 21.55573868751526)
(1160 , 21.75137233734131)
(1170 , 21.81437349319458)
(1180 , 21.78801965713501)
(1190 , 22.016993045806885)
(1200 , 22.42978549003601)
(1210 , 22.377914905548096)
(1220 , 22.274279594421387)
(1230 , 22.529829263687134)
(1240 , 22.432271242141724)
(1250 , 23.212032318115234)
(1260 , 22.598973989486694)
(1270 , 22.737473487854004)
(1280 , 22.77008080482483)
(1290 , 22.77145481109619)
(1300 , 23.321624994277954)
(1310 , 23.30030107498169)
(1320 , 23.30775475502014)
(1330 , 23.45587944984436)
(1340 , 23.43304967880249)
(1350 , 23.50855326652527)
(1360 , 23.916542291641235)
(1370 , 24.072160243988037)
(1380 , 24.27204179763794)
(1390 , 24.44176459312439)
(1400 , 24.36725163459778)
(1410 , 24.31652545928955)
(1420 , 24.397469520568848)
(1430 , 24.615397453308105)
(1440 , 24.476574420928955)
(1450 , 24.671655416488647)
(1460 , 24.79721164703369)
(1470 , 24.99612522125244)
(1480 , 25.060930967330933)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 8.608516216278076)
(10 , 8.82595157623291)
(20 , 9.153408765792847)
(30 , 9.430089473724365)
(40 , 10.012847661972046)
(50 , 10.3723726272583)
(60 , 11.074193954467773)
(70 , 11.294702053070068)
(80 , 11.83393669128418)
(90 , 12.344405174255371)
(100 , 13.051393032073975)
(110 , 13.531602382659912)
(120 , 14.297568559646606)
(130 , 15.340764284133911)
(140 , 15.503326654434204)
(150 , 15.899509191513062)
(160 , 16.374675989151)
(170 , 16.78474187850952)
(180 , 17.329487562179565)
(190 , 17.96254062652588)
(200 , 18.677558660507202)
(210 , 18.768200635910034)
(220 , 19.26624870300293)
(230 , 19.327054500579834)
(240 , 20.81776261329651)
(250 , 21.13348364830017)
(260 , 22.23918390274048)
(270 , 25.381577491760254)
(280 , 26.60320258140564)
(290 , 26.507876873016357)
(300 , 25.990253686904907)
(310 , 26.05750060081482)
(320 , 29.93101406097412)
(330 , 30.955988883972168)
(340 , 31.686713457107544)
(350 , 31.549574613571167)
(360 , 30.977182865142822)
(370 , 30.568981647491455)
(380 , 31.253333568572998)
(390 , 31.99541449546814)
(400 , 32.10874366760254)
(410 , 34.974284172058105)
(420 , 35.98372268676758)
(430 , 36.227710008621216)
(440 , 37.10458564758301)
(450 , 37.48242378234863)
(460 , 37.809953451156616)
(470 , 41.61378574371338)
(480 , 42.440542221069336)
(490 , 42.594929218292236)
(500 , 43.60224771499634)
(510 , 44.11486840248108)
(520 , 44.338855266571045)
(530 , 45.43261790275574)
(540 , 46.91788458824158)
(550 , 47.23052954673767)
(560 , 46.942617416381836)
(570 , 47.5392587184906)
(580 , 48.71558618545532)
(590 , 49.53529953956604)
(600 , 53.99709677696228)
(610 , 52.62287926673889)
(620 , 53.70383310317993)
(630 , 52.225234031677246)
(640 , 56.36796975135803)
(650 , 56.76786398887634)
(660 , 54.24257850646973)
(670 , 57.26231408119202)
(680 , 55.9654860496521)
(690 , 60.35181927680969)
(700 , 60.291497468948364)
(710 , 57.673112630844116)
(720 , 62.562580585479736)
(730 , 63.909433364868164)
(740 , 60.83087491989136)
(750 , 60.90113592147827)
(760 , 63.153594970703125)
(770 , 69.71896576881409)
(780 , 67.71773552894592)
(790 , 67.32705664634705)
(800 , 67.16868042945862)
(810 , 63.837050676345825)
(820 , 64.52123522758484)
(830 , 65.6994321346283)
(840 , 70.09960627555847)
(850 , 73.53544783592224)
(860 , 70.19521689414978)
(870 , 75.35645771026611)
(880 , 75.33764958381653)
(890 , 80.30756521224976)
(900 , 86.79735994338989)
(910 , 79.22730088233948)
(920 , 77.24493837356567)
(930 , 75.86357545852661)
(940 , 79.12591075897217)
(950 , 80.70865774154663)
(960 , 82.93033623695374)
(970 , 83.57850813865662)
(980 , 91.08455610275269)
(990 , 87.68902206420898)
(1000 , 86.03275203704834)
(1010 , 100.11312460899353)
(1020 , 94.12617373466492)
(1030 , 95.67905330657959)
(1040 , 99.60972905158997)
(1050 , 96.5685977935791)
(1060 , 97.1016743183136)
(1070 , 97.6454029083252)
(1080 , 95.82027316093445)
(1090 , 96.86806273460388)
(1100 , 98.10990881919861)
(1110 , 99.99381065368652)
(1120 , 101.91348910331726)
(1130 , 101.99360036849976)
(1140 , 105.78979134559631)
(1150 , 118.84929180145264)
(1160 , 113.26148414611816)
(1170 , 116.09508776664734)
(1180 , 113.98515391349792)
(1190 , 121.70853185653687)
(1200 , 125.86518597602844)
(1210 , 126.761057138443)
(1220 , 120.08859515190125)
(1230 , 128.1977858543396)
(1240 , 121.24627709388733)
(1250 , 124.39119911193848)
(1260 , 123.5546383857727)
(1270 , 118.30053210258484)
(1280 , 127.8622841835022)
(1290 , 129.24456071853638)
(1300 , 131.8921136856079)
(1310 , 135.13257241249084)
(1320 , 132.85866522789001)
(1330 , 132.91735696792603)
(1340 , 134.58622860908508)
(1350 , 137.8269772529602)
(1360 , 138.68278431892395)
(1370 , 143.42582941055298)
(1380 , 145.7711410522461)
(1390 , 142.61069750785828)
(1400 , 143.28854274749756)
(1410 , 140.98119068145752)
(1420 , 145.09948706626892)
(1430 , 145.61248993873596)
(1440 , 144.54329204559326)
(1450 , 146.56434035301208)
(1460 , 146.389399766922)
(1470 , 149.04946541786194)
(1480 , 157.2944164276123)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 8.615129709243774)
(10 , 8.690259456634521)
(20 , 8.991611003875732)
(30 , 9.192500591278076)
(40 , 9.503544092178345)
(50 , 9.918505668640137)
(60 , 10.34963083267212)
(70 , 10.503623008728027)
(80 , 10.79545545578003)
(90 , 11.314701557159424)
(100 , 11.8210608959198)
(110 , 12.132169961929321)
(120 , 12.614837408065796)
(130 , 13.510108470916748)
(140 , 13.36917495727539)
(150 , 13.273597955703735)
(160 , 13.725268840789795)
(170 , 13.998045921325684)
(180 , 14.125459432601929)
(190 , 14.743920087814331)
(200 , 15.471422910690308)
(210 , 15.423724174499512)
(220 , 15.291289329528809)
(230 , 15.54509449005127)
(240 , 16.27492356300354)
(250 , 16.011470317840576)
(260 , 17.061684131622314)
(270 , 18.98555064201355)
(280 , 19.899492502212524)
(290 , 18.690696954727173)
(300 , 18.640982151031494)
(310 , 18.600307941436768)
(320 , 19.81992506980896)
(330 , 20.477898120880127)
(340 , 20.837189197540283)
(350 , 20.447495460510254)
(360 , 21.27284288406372)
(370 , 21.207906007766724)
(380 , 21.714544773101807)
(390 , 21.175416231155396)
(400 , 21.85934805870056)
(410 , 22.643585920333862)
(420 , 23.369731903076172)
(430 , 23.591091632843018)
(440 , 24.190627813339233)
(450 , 24.600167989730835)
(460 , 24.3163161277771)
(470 , 25.54260778427124)
(480 , 25.517678022384644)
(490 , 25.89771842956543)
(500 , 26.21155881881714)
(510 , 26.60106086730957)
(520 , 26.11300826072693)
(530 , 26.037081718444824)
(540 , 26.717456340789795)
(550 , 27.091102123260498)
(560 , 26.860480785369873)
(570 , 28.064165830612183)
(580 , 28.89151430130005)
(590 , 28.868847846984863)
(600 , 30.47810173034668)
(610 , 28.55448889732361)
(620 , 29.529792070388794)
(630 , 30.82846474647522)
(640 , 30.45864200592041)
(650 , 30.964570999145508)
(660 , 30.763723611831665)
(670 , 30.948516130447388)
(680 , 31.983254432678223)
(690 , 31.856578588485718)
(700 , 30.931981563568115)
(710 , 32.19130325317383)
(720 , 32.19190859794617)
(730 , 37.34694266319275)
(740 , 33.56814098358154)
(750 , 36.12504577636719)
(760 , 33.63512086868286)
(770 , 33.72506499290466)
(780 , 33.75201773643494)
(790 , 34.57824444770813)
(800 , 34.14661955833435)
(810 , 34.45367741584778)
(820 , 36.303011417388916)
(830 , 34.90157151222229)
(840 , 34.80707120895386)
(850 , 36.87184810638428)
(860 , 36.16798973083496)
(870 , 38.44316911697388)
(880 , 41.949934244155884)
(890 , 38.543492555618286)
(900 , 42.66416549682617)
(910 , 42.23912286758423)
(920 , 38.269004344940186)
(930 , 39.952961921691895)
(940 , 39.43446445465088)
(950 , 38.53236746788025)
(960 , 40.249025106430054)
(970 , 46.292842388153076)
(980 , 43.252557039260864)
(990 , 42.37511396408081)
(1000 , 42.98488783836365)
(1010 , 44.759676694869995)
(1020 , 42.050859689712524)
(1030 , 45.26856565475464)
(1040 , 43.61013698577881)
(1050 , 46.85068702697754)
(1060 , 44.405420780181885)
(1070 , 46.27708101272583)
(1080 , 45.31679129600525)
(1090 , 45.7958619594574)
(1100 , 46.2342414855957)
(1110 , 47.66514706611633)
(1120 , 45.97535443305969)
(1130 , 49.042195081710815)
(1140 , 49.26381182670593)
(1150 , 56.61925196647644)
(1160 , 50.591830015182495)
(1170 , 50.5621976852417)
(1180 , 57.112242460250854)
(1190 , 52.65221333503723)
(1200 , 57.25771522521973)
(1210 , 52.279085874557495)
(1220 , 51.40441274642944)
(1230 , 51.87976574897766)
(1240 , 51.488179206848145)
(1250 , 51.98821496963501)
(1260 , 53.11494851112366)
(1270 , 59.08396244049072)
(1280 , 54.537752628326416)
(1290 , 53.19082522392273)
(1300 , 56.52431130409241)
(1310 , 55.50160026550293)
(1320 , 56.76479196548462)
(1330 , 55.8329176902771)
(1340 , 55.932859897613525)
(1350 , 61.20461177825928)
(1360 , 54.94136881828308)
(1370 , 58.643675088882446)
(1380 , 59.14895749092102)
(1390 , 64.53733897209167)
(1400 , 66.39055609703064)
(1410 , 60.16088342666626)
(1420 , 62.14939022064209)
(1430 , 58.271634578704834)
(1440 , 61.129326581954956)
(1450 , 59.52853441238403)
(1460 , 59.98274803161621)
(1470 , 60.19949984550476)
(1480 , 69.76141119003296)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 8.407536029815674)
(10 , 8.394827842712402)
(20 , 8.451906681060791)
(30 , 8.513792753219604)
(40 , 8.503684043884277)
(50 , 8.629251718521118)
(60 , 8.699676990509033)
(70 , 8.659728765487671)
(80 , 8.787647247314453)
(90 , 8.904975414276123)
(100 , 8.894572496414185)
(110 , 8.914633750915527)
(120 , 8.982517004013062)
(130 , 9.01630187034607)
(140 , 9.370429277420044)
(150 , 9.06140422821045)
(160 , 9.240882158279419)
(170 , 9.170735836029053)
(180 , 9.304694652557373)
(190 , 9.265687942504883)
(200 , 9.598928689956665)
(210 , 9.329076051712036)
(220 , 9.400709390640259)
(230 , 9.470551013946533)
(240 , 9.51499319076538)
(250 , 9.581193447113037)
(260 , 9.688827753067017)
(270 , 9.948564291000366)
(280 , 9.984126567840576)
(290 , 10.088536262512207)
(300 , 9.948490142822266)
(310 , 9.947139978408813)
(320 , 10.062999486923218)
(330 , 10.168645858764648)
(340 , 10.31911587715149)
(350 , 10.196998596191406)
(360 , 10.18028712272644)
(370 , 10.54210352897644)
(380 , 10.366862773895264)
(390 , 10.40388798713684)
(400 , 10.449617862701416)
(410 , 10.622509956359863)
(420 , 10.669458866119385)
(430 , 10.651209115982056)
(440 , 10.767976999282837)
(450 , 10.839864253997803)
(460 , 10.921802759170532)
(470 , 11.02720022201538)
(480 , 11.156921148300171)
(490 , 11.030588865280151)
(500 , 11.2979576587677)
(510 , 11.405615329742432)
(520 , 11.37310528755188)
(530 , 11.162189722061157)
(540 , 11.318935632705688)
(550 , 11.360647678375244)
(560 , 11.335476160049438)
(570 , 11.380395650863647)
(580 , 11.501266717910767)
(590 , 11.581498622894287)
(600 , 11.917719602584839)
(610 , 11.629268884658813)
(620 , 11.901384830474854)
(630 , 11.941730976104736)
(640 , 11.770878076553345)
(650 , 12.080116748809814)
(660 , 12.144646406173706)
(670 , 11.928681135177612)
(680 , 11.97741961479187)
(690 , 12.378910541534424)
(700 , 11.973786354064941)
(710 , 12.34649395942688)
(720 , 12.120911836624146)
(730 , 12.278868675231934)
(740 , 12.580585718154907)
(750 , 12.22774863243103)
(760 , 12.671407222747803)
(770 , 12.48788070678711)
(780 , 12.882224321365356)
(790 , 12.83877968788147)
(800 , 12.534624338150024)
(810 , 12.475446462631226)
(820 , 12.57137155532837)
(830 , 12.588217496871948)
(840 , 12.678241729736328)
(850 , 13.082357168197632)
(860 , 13.159679174423218)
(870 , 13.11053991317749)
(880 , 13.201465368270874)
(890 , 13.222559213638306)
(900 , 13.070937871932983)
(910 , 13.292895078659058)
(920 , 13.417613744735718)
(930 , 13.090177059173584)
(940 , 13.538413763046265)
(950 , 13.435075998306274)
(960 , 13.462289333343506)
(970 , 13.71955919265747)
(980 , 13.849817276000977)
(990 , 14.095903158187866)
(1000 , 13.630797863006592)
(1010 , 14.083768844604492)
(1020 , 14.013180255889893)
(1030 , 14.444737911224365)
(1040 , 14.337778806686401)
(1050 , 14.64539647102356)
(1060 , 14.209181070327759)
(1070 , 14.554334878921509)
(1080 , 14.35107135772705)
(1090 , 14.649043321609497)
(1100 , 14.345540285110474)
(1110 , 14.81556224822998)
(1120 , 14.428863286972046)
(1130 , 14.717695236206055)
(1140 , 14.699935913085938)
(1150 , 15.087549686431885)
(1160 , 15.070354700088501)
(1170 , 14.88680362701416)
(1180 , 15.16666555404663)
(1190 , 15.238436937332153)
(1200 , 15.391643762588501)
(1210 , 15.508281707763672)
(1220 , 15.482011556625366)
(1230 , 15.410762786865234)
(1240 , 15.35152554512024)
(1250 , 15.330934047698975)
(1260 , 15.672228813171387)
(1270 , 15.582942008972168)
(1280 , 15.93347716331482)
(1290 , 15.652702808380127)
(1300 , 15.774564981460571)
(1310 , 15.8153395652771)
(1320 , 15.919938802719116)
(1330 , 15.903080463409424)
(1340 , 15.991939544677734)
(1350 , 15.766647100448608)
(1360 , 16.472298860549927)
(1370 , 16.066781044006348)
(1380 , 16.616425275802612)
(1390 , 16.294025182724)
(1400 , 16.684378623962402)
(1410 , 16.450679063796997)
(1420 , 16.79410982131958)
(1430 , 16.579889059066772)
(1440 , 16.636677742004395)
(1450 , 16.85151696205139)
(1460 , 16.750236749649048)
(1470 , 16.93330955505371)
(1480 , 16.839109420776367)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Adult}  (1.89\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=65,
xmin=0, xmax=2000,
%line width=0.3mm,
%ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 5.53823709487915)
(10 , 5.571027994155884)
(20 , 5.583854675292969)
(30 , 5.677724361419678)
(40 , 5.7151570320129395)
(50 , 5.648746490478516)
(60 , 5.6716039180755615)
(70 , 5.728238105773926)
(80 , 5.697575569152832)
(90 , 5.755894184112549)
(100 , 5.932157278060913)
(110 , 5.781378507614136)
(120 , 5.765535116195679)
(130 , 5.932785272598267)
(140 , 5.819737434387207)
(150 , 5.803658723831177)
(160 , 5.995419025421143)
(170 , 5.8786780834198)
(180 , 5.988955020904541)
(190 , 5.989011287689209)
(200 , 5.9218103885650635)
(210 , 5.93933367729187)
(220 , 6.103000640869141)
(230 , 6.082953929901123)
(240 , 6.218632459640503)
(250 , 6.010982036590576)
(260 , 6.279064416885376)
(270 , 6.036365509033203)
(280 , 6.108479976654053)
(290 , 6.095176935195923)
(300 , 6.111037969589233)
(310 , 6.199544668197632)
(320 , 6.338279724121094)
(330 , 6.166327476501465)
(340 , 6.165100812911987)
(350 , 6.242999315261841)
(360 , 6.446792125701904)
(370 , 6.259976387023926)
(380 , 6.249639987945557)
(390 , 6.294006824493408)
(400 , 6.488887548446655)
(410 , 6.37632942199707)
(420 , 6.3482747077941895)
(430 , 6.36597466468811)
(440 , 6.4846510887146)
(450 , 6.3700408935546875)
(460 , 6.397873401641846)
(470 , 6.4121832847595215)
(480 , 6.60086727142334)
(490 , 6.511353015899658)
(500 , 6.655161142349243)
(510 , 6.615341901779175)
(520 , 6.733527660369873)
(530 , 6.697239637374878)
(540 , 6.762788534164429)
(550 , 6.7900049686431885)
(560 , 6.7932703495025635)
(570 , 6.723673582077026)
(580 , 6.8503100872039795)
(590 , 6.706098556518555)
(600 , 6.708066701889038)
(610 , 6.705773591995239)
(620 , 6.718292236328125)
(630 , 6.77447772026062)
(640 , 6.95461630821228)
(650 , 6.931899309158325)
(660 , 6.861578464508057)
(670 , 7.144198179244995)
(680 , 6.938219308853149)
(690 , 6.961820125579834)
(700 , 6.930026292800903)
(710 , 6.9327428340911865)
(720 , 6.9681525230407715)
(730 , 6.981748580932617)
(740 , 7.2187535762786865)
(750 , 7.0127174854278564)
(760 , 7.195894718170166)
(770 , 7.065916061401367)
(780 , 7.274204254150391)
(790 , 7.1384758949279785)
(800 , 7.30835485458374)
(810 , 7.325739622116089)
(820 , 7.332617998123169)
(830 , 7.178224802017212)
(840 , 7.189904451370239)
(850 , 7.3679444789886475)
(860 , 7.396831035614014)
(870 , 7.46508526802063)
(880 , 7.245548963546753)
(890 , 7.280256271362305)
(900 , 7.343419313430786)
(910 , 7.344934940338135)
(920 , 7.351530075073242)
(930 , 7.351409196853638)
(940 , 7.378948450088501)
(950 , 7.4105401039123535)
(960 , 7.559528827667236)
(970 , 7.716423511505127)
(980 , 7.647000789642334)
(990 , 7.67847752571106)
(1000 , 7.509645223617554)
(1010 , 7.540627717971802)
(1020 , 7.536003112792969)
(1030 , 7.607179164886475)
(1040 , 7.7374913692474365)
(1050 , 7.783554792404175)
(1060 , 7.588953733444214)
(1070 , 7.617981910705566)
(1080 , 7.671974420547485)
(1090 , 7.730493545532227)
(1100 , 7.906517744064331)
(1110 , 7.927316427230835)
(1120 , 7.925658702850342)
(1130 , 7.728607654571533)
(1140 , 7.923141956329346)
(1150 , 7.775177240371704)
(1160 , 7.876797914505005)
(1170 , 7.844641208648682)
(1180 , 7.855971336364746)
(1190 , 7.908632516860962)
(1200 , 8.056594848632812)
(1210 , 8.113797187805176)
(1220 , 7.9807188510894775)
(1230 , 7.981665372848511)
(1240 , 8.002339839935303)
(1250 , 8.020044088363647)
(1260 , 8.305585145950317)
(1270 , 8.042541980743408)
(1280 , 8.08302927017212)
(1290 , 8.341073274612427)
(1300 , 8.33087968826294)
(1310 , 8.168774127960205)
(1320 , 8.234724998474121)
(1330 , 8.40622067451477)
(1340 , 8.466898679733276)
(1350 , 8.294594764709473)
(1360 , 8.266973972320557)
(1370 , 8.481320858001709)
(1380 , 8.376951456069946)
(1390 , 8.600259780883789)
(1400 , 8.537063837051392)
(1410 , 8.367941856384277)
(1420 , 8.453480005264282)
(1430 , 8.457289218902588)
(1440 , 8.449709415435791)
(1450 , 8.532588481903076)
(1460 , 8.778080940246582)
(1470 , 8.59580945968628)
(1480 , 8.545998334884644)
(1490 , 8.551890850067139)
(1500 , 8.598066568374634)
(1510 , 8.789801836013794)
(1520 , 8.687743425369263)
(1530 , 8.857300043106079)
(1540 , 8.677238941192627)
(1550 , 8.712225198745728)
(1560 , 8.754846334457397)
(1570 , 8.796821355819702)
(1580 , 8.840198755264282)
(1590 , 8.81465768814087)
(1600 , 8.878568649291992)
(1610 , 8.829102277755737)
(1620 , 8.877110481262207)
(1630 , 8.902265787124634)
(1640 , 9.120941162109375)
(1650 , 8.991455793380737)
(1660 , 8.97861933708191)
(1670 , 9.13701057434082)
(1680 , 9.200977563858032)
(1690 , 9.053608655929565)
(1700 , 9.247681379318237)
(1710 , 9.088086366653442)
(1720 , 9.245414733886719)
(1730 , 9.368167877197266)
(1740 , 9.099953889846802)
(1750 , 9.342697858810425)
(1760 , 9.316133975982666)
(1770 , 9.242408752441406)
(1780 , 9.607497215270996)
(1790 , 9.272992610931396)
(1800 , 9.27213716506958)
(1810 , 9.470334768295288)
(1820 , 9.31196117401123)
(1830 , 9.381099939346313)
(1840 , 9.480899333953857)
(1850 , 9.386007308959961)
(1860 , 9.329316139221191)
(1870 , 9.37413239479065)
(1880 , 9.404508352279663)
(1890 , 9.592831373214722)
(1900 , 9.388685703277588)
(1910 , 9.46757960319519)
(1920 , 9.424576759338379)
(1930 , 9.465686798095703)
(1940 , 9.493221521377563)
(1950 , 9.92782711982727)
(1960 , 9.562880754470825)
(1970 , 9.641873836517334)
(1980 , 9.560345888137817)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 5.665525913238525)
(10 , 5.801701545715332)
(20 , 5.820431470870972)
(30 , 5.923031806945801)
(40 , 5.985002756118774)
(50 , 6.043923616409302)
(60 , 6.088510751724243)
(70 , 6.193546772003174)
(80 , 6.268417596817017)
(90 , 6.4050915241241455)
(100 , 6.556283235549927)
(110 , 6.531680583953857)
(120 , 6.518216609954834)
(130 , 6.63075590133667)
(140 , 6.7091224193573)
(150 , 6.754364252090454)
(160 , 6.9479687213897705)
(170 , 6.910108327865601)
(180 , 7.094054460525513)
(190 , 7.077108383178711)
(200 , 7.17489767074585)
(210 , 7.1639111042022705)
(220 , 7.2503931522369385)
(230 , 7.319664001464844)
(240 , 7.40441632270813)
(250 , 7.4261252880096436)
(260 , 7.642036437988281)
(270 , 7.526280641555786)
(280 , 7.637271404266357)
(290 , 7.784131050109863)
(300 , 7.863418340682983)
(310 , 8.088959693908691)
(320 , 8.15191125869751)
(330 , 8.043715000152588)
(340 , 8.109684705734253)
(350 , 8.226093530654907)
(360 , 8.237085819244385)
(370 , 8.27188229560852)
(380 , 8.406691312789917)
(390 , 8.478487968444824)
(400 , 8.698344707489014)
(410 , 8.664299964904785)
(420 , 8.662099361419678)
(430 , 8.782917022705078)
(440 , 8.824087619781494)
(450 , 8.798120975494385)
(460 , 8.873688459396362)
(470 , 8.94767165184021)
(480 , 9.251533031463623)
(490 , 9.101143836975098)
(500 , 9.224542140960693)
(510 , 9.266347169876099)
(520 , 9.503211259841919)
(530 , 9.505894899368286)
(540 , 9.543829441070557)
(550 , 9.622865915298462)
(560 , 9.623525857925415)
(570 , 9.76370358467102)
(580 , 9.776050806045532)
(590 , 9.7704336643219)
(600 , 9.851248741149902)
(610 , 9.899734735488892)
(620 , 9.997802972793579)
(630 , 10.158742666244507)
(640 , 10.261502742767334)
(650 , 10.404553413391113)
(660 , 10.548703670501709)
(670 , 10.846532583236694)
(680 , 10.594360589981079)
(690 , 10.599191904067993)
(700 , 10.659680843353271)
(710 , 10.759799718856812)
(720 , 10.995663404464722)
(730 , 10.862494230270386)
(740 , 10.966998815536499)
(750 , 10.920357465744019)
(760 , 11.041873693466187)
(770 , 11.143086671829224)
(780 , 11.274518966674805)
(790 , 11.351603269577026)
(800 , 11.38839602470398)
(810 , 11.447311162948608)
(820 , 11.509539604187012)
(830 , 11.500194549560547)
(840 , 11.555946111679077)
(850 , 11.66572618484497)
(860 , 11.783213138580322)
(870 , 11.74775743484497)
(880 , 11.774603128433228)
(890 , 11.872304916381836)
(900 , 11.934823989868164)
(910 , 11.949535369873047)
(920 , 11.99127745628357)
(930 , 12.011873006820679)
(940 , 12.065121412277222)
(950 , 12.175732374191284)
(960 , 12.438803911209106)
(970 , 12.510233640670776)
(980 , 12.514989376068115)
(990 , 12.566410064697266)
(1000 , 12.550366640090942)
(1010 , 12.611238241195679)
(1020 , 12.636367559432983)
(1030 , 12.680556297302246)
(1040 , 12.83983588218689)
(1050 , 12.899160385131836)
(1060 , 12.815004587173462)
(1070 , 12.909375667572021)
(1080 , 12.995074033737183)
(1090 , 13.138368844985962)
(1100 , 13.267324686050415)
(1110 , 13.38420844078064)
(1120 , 13.328988790512085)
(1130 , 13.263804912567139)
(1140 , 13.369103908538818)
(1150 , 13.39701533317566)
(1160 , 13.486535549163818)
(1170 , 13.502008199691772)
(1180 , 13.547027349472046)
(1190 , 13.70755648612976)
(1200 , 13.862437009811401)
(1210 , 13.950332641601562)
(1220 , 13.900063514709473)
(1230 , 13.94290828704834)
(1240 , 14.011543273925781)
(1250 , 14.08187198638916)
(1260 , 14.186201810836792)
(1270 , 14.133933782577515)
(1280 , 14.244911909103394)
(1290 , 14.415790796279907)
(1300 , 14.650538682937622)
(1310 , 14.456167697906494)
(1320 , 14.621149063110352)
(1330 , 14.69374704360962)
(1340 , 14.853283166885376)
(1350 , 14.956309795379639)
(1360 , 14.797798871994019)
(1370 , 14.97885251045227)
(1380 , 14.929245948791504)
(1390 , 15.117669582366943)
(1400 , 15.170583963394165)
(1410 , 15.083055973052979)
(1420 , 15.246289730072021)
(1430 , 15.336203813552856)
(1440 , 15.2995445728302)
(1450 , 15.413690567016602)
(1460 , 15.539233922958374)
(1470 , 15.61217975616455)
(1480 , 15.546241044998169)
(1490 , 15.64823865890503)
(1500 , 15.710326433181763)
(1510 , 15.945994853973389)
(1520 , 15.864069700241089)
(1530 , 15.970877170562744)
(1540 , 15.964325189590454)
(1550 , 16.09406614303589)
(1560 , 16.143261909484863)
(1570 , 16.25776219367981)
(1580 , 16.289660453796387)
(1590 , 16.315160036087036)
(1600 , 16.426567554473877)
(1610 , 16.43801474571228)
(1620 , 16.45689630508423)
(1630 , 16.603201866149902)
(1640 , 16.69847583770752)
(1650 , 16.79360866546631)
(1660 , 16.771968603134155)
(1670 , 16.90505337715149)
(1680 , 17.074330806732178)
(1690 , 17.05303692817688)
(1700 , 17.179023265838623)
(1710 , 17.08271050453186)
(1720 , 17.322439908981323)
(1730 , 17.348869562149048)
(1740 , 17.33453941345215)
(1750 , 17.40704345703125)
(1760 , 17.5141282081604)
(1770 , 17.509097576141357)
(1780 , 17.678027629852295)
(1790 , 17.66557741165161)
(1800 , 17.69119143486023)
(1810 , 17.97945523262024)
(1820 , 17.80290412902832)
(1830 , 17.79945707321167)
(1840 , 17.974324703216553)
(1850 , 17.86358880996704)
(1860 , 17.928898811340332)
(1870 , 18.00842547416687)
(1880 , 18.004488706588745)
(1890 , 18.146418571472168)
(1900 , 18.154579162597656)
(1910 , 18.23408555984497)
(1920 , 18.15187907218933)
(1930 , 18.256540060043335)
(1940 , 18.375459671020508)
(1950 , 18.564307689666748)
(1960 , 18.570608377456665)
(1970 , 18.573283195495605)
(1980 , 18.61616349220276)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 5.673959493637085)
(10 , 5.824815273284912)
(20 , 5.926387310028076)
(30 , 6.279857873916626)
(40 , 6.415369272232056)
(50 , 6.403640508651733)
(60 , 6.538188457489014)
(70 , 6.97039794921875)
(80 , 7.088010311126709)
(90 , 7.2872045040130615)
(100 , 7.695658922195435)
(110 , 7.709886312484741)
(120 , 7.782954931259155)
(130 , 8.133430004119873)
(140 , 8.304450988769531)
(150 , 8.479506731033325)
(160 , 9.138789653778076)
(170 , 9.222839832305908)
(180 , 9.482164859771729)
(190 , 9.54671311378479)
(200 , 9.763777732849121)
(210 , 9.854123830795288)
(220 , 10.331485509872437)
(230 , 10.641170978546143)
(240 , 11.011081218719482)
(250 , 11.08371353149414)
(260 , 11.495970964431763)
(270 , 11.130987882614136)
(280 , 11.605579137802124)
(290 , 11.95119333267212)
(300 , 12.1492440700531)
(310 , 13.028460025787354)
(320 , 13.203660011291504)
(330 , 13.063193321228027)
(340 , 12.849772691726685)
(350 , 13.260594606399536)
(360 , 13.563215017318726)
(370 , 13.481064558029175)
(380 , 13.908422470092773)
(390 , 14.204968929290771)
(400 , 14.71703290939331)
(410 , 14.662530660629272)
(420 , 14.907940149307251)
(430 , 15.022634983062744)
(440 , 15.302745819091797)
(450 , 15.182178020477295)
(460 , 15.537932872772217)
(470 , 15.843091487884521)
(480 , 16.59941077232361)
(490 , 16.521501779556274)
(500 , 17.102877378463745)
(510 , 17.13002872467041)
(520 , 17.25746750831604)
(530 , 17.45125436782837)
(540 , 18.043678283691406)
(550 , 18.40778923034668)
(560 , 18.651454210281372)
(570 , 18.887205600738525)
(580 , 18.90205478668213)
(590 , 18.798649311065674)
(600 , 18.674736261367798)
(610 , 19.085612297058105)
(620 , 19.568286657333374)
(630 , 20.29305648803711)
(640 , 20.904269695281982)
(650 , 21.31305694580078)
(660 , 21.411924600601196)
(670 , 22.066975831985474)
(680 , 21.885200262069702)
(690 , 22.325382947921753)
(700 , 22.479649782180786)
(710 , 22.873108386993408)
(720 , 24.696008443832397)
(730 , 24.72738528251648)
(740 , 25.416956424713135)
(750 , 25.39290738105774)
(760 , 26.353970050811768)
(770 , 26.501401901245117)
(780 , 27.61151647567749)
(790 , 27.37664794921875)
(800 , 28.061848878860474)
(810 , 28.575262308120728)
(820 , 28.00916075706482)
(830 , 27.794444799423218)
(840 , 28.728515625)
(850 , 29.22094988822937)
(860 , 29.769362926483154)
(870 , 29.435856819152832)
(880 , 29.19395685195923)
(890 , 29.68204975128174)
(900 , 30.4406259059906)
(910 , 29.431739568710327)
(920 , 29.693119525909424)
(930 , 29.943068504333496)
(940 , 30.15732479095459)
(950 , 30.721428155899048)
(960 , 31.860281229019165)
(970 , 32.848031520843506)
(980 , 32.7730016708374)
(990 , 34.469390630722046)
(1000 , 33.13602423667908)
(1010 , 33.93455171585083)
(1020 , 33.95371460914612)
(1030 , 33.50697946548462)
(1040 , 33.67673110961914)
(1050 , 33.89476704597473)
(1060 , 34.47862768173218)
(1070 , 34.48573112487793)
(1080 , 34.93179202079773)
(1090 , 37.8611626625061)
(1100 , 38.518357038497925)
(1110 , 40.03358840942383)
(1120 , 39.527667760849)
(1130 , 38.78170204162598)
(1140 , 39.912155866622925)
(1150 , 37.98840928077698)
(1160 , 38.615439891815186)
(1170 , 37.5157995223999)
(1180 , 37.77526664733887)
(1190 , 38.72328519821167)
(1200 , 39.033708810806274)
(1210 , 39.42375612258911)
(1220 , 39.44425344467163)
(1230 , 39.66608786582947)
(1240 , 40.041179895401)
(1250 , 40.5098876953125)
(1260 , 41.23871684074402)
(1270 , 40.67875576019287)
(1280 , 41.90545296669006)
(1290 , 42.94838881492615)
(1300 , 42.5987823009491)
(1310 , 42.89565324783325)
(1320 , 43.672171115875244)
(1330 , 44.34831929206848)
(1340 , 44.7513210773468)
(1350 , 44.89409375190735)
(1360 , 44.28007745742798)
(1370 , 45.95907163619995)
(1380 , 44.546355962753296)
(1390 , 45.17878580093384)
(1400 , 46.20575833320618)
(1410 , 45.51874375343323)
(1420 , 45.99907159805298)
(1430 , 45.85623621940613)
(1440 , 46.35397386550903)
(1450 , 49.23246741294861)
(1460 , 47.61353039741516)
(1470 , 47.48415470123291)
(1480 , 48.01377582550049)
(1490 , 48.09174871444702)
(1500 , 48.37236452102661)
(1510 , 50.428388357162476)
(1520 , 52.04163408279419)
(1530 , 51.689005851745605)
(1540 , 51.58791422843933)
(1550 , 52.25072979927063)
(1560 , 53.586960315704346)
(1570 , 53.29322338104248)
(1580 , 54.5790696144104)
(1590 , 55.21192717552185)
(1600 , 56.49823355674744)
(1610 , 55.41105365753174)
(1620 , 55.10977745056152)
(1630 , 55.926403522491455)
(1640 , 57.67497992515564)
(1650 , 58.37898588180542)
(1660 , 58.94150447845459)
(1670 , 56.08397388458252)
(1680 , 57.48006772994995)
(1690 , 57.297107219696045)
(1700 , 59.83992075920105)
(1710 , 58.5899498462677)
(1720 , 61.52571892738342)
(1730 , 61.57895565032959)
(1740 , 60.623517990112305)
(1750 , 62.716832876205444)
(1760 , 62.25334024429321)
(1770 , 64.65884852409363)
(1780 , 63.46062111854553)
(1790 , 64.76035952568054)
(1800 , 64.00620675086975)
(1810 , 64.72502493858337)
(1820 , 64.02637219429016)
(1830 , 64.34076118469238)
(1840 , 68.26863217353821)
(1850 , 64.74639558792114)
(1860 , 64.67940378189087)
(1870 , 65.52037978172302)
(1880 , 66.31240272521973)
(1890 , 65.85730791091919)
(1900 , 58.742738246917725)
(1910 , 59.98171877861023)
(1920 , 59.70407462120056)
(1930 , 59.97336292266846)
(1940 , 60.87372088432312)
(1950 , 59.37291121482849)
(1960 , 61.604493618011475)
(1970 , 63.33716154098511)
(1980 , 61.29137349128723)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 5.664700508117676)
(10 , 5.836209535598755)
(20 , 5.934052467346191)
(30 , 6.1130900382995605)
(40 , 6.272849798202515)
(50 , 6.2421252727508545)
(60 , 6.425616502761841)
(70 , 6.590085744857788)
(80 , 6.7213051319122314)
(90 , 6.902458190917969)
(100 , 7.276152610778809)
(110 , 7.19588828086853)
(120 , 7.2519495487213135)
(130 , 7.457641839981079)
(140 , 7.553142786026001)
(150 , 7.670291185379028)
(160 , 7.957840442657471)
(170 , 7.914184093475342)
(180 , 8.159950733184814)
(190 , 8.199432373046875)
(200 , 8.388694286346436)
(210 , 8.461873769760132)
(220 , 8.829930543899536)
(230 , 8.738216161727905)
(240 , 9.084858894348145)
(250 , 8.953266382217407)
(260 , 9.307690143585205)
(270 , 9.051000595092773)
(280 , 9.347207069396973)
(290 , 9.615771055221558)
(300 , 9.71510648727417)
(310 , 9.76258373260498)
(320 , 10.246220827102661)
(330 , 10.178935527801514)
(340 , 10.079980850219727)
(350 , 10.361435174942017)
(360 , 10.62218451499939)
(370 , 10.59756088256836)
(380 , 10.693758487701416)
(390 , 10.876612186431885)
(400 , 11.227874994277954)
(410 , 11.125346899032593)
(420 , 11.295062065124512)
(430 , 11.384197235107422)
(440 , 11.675713300704956)
(450 , 11.595345497131348)
(460 , 11.771626234054565)
(470 , 11.824745655059814)
(480 , 12.12410831451416)
(490 , 12.186089515686035)
(500 , 12.213075160980225)
(510 , 12.263421058654785)
(520 , 13.035794019699097)
(530 , 12.826601028442383)
(540 , 12.955253601074219)
(550 , 12.777163028717041)
(560 , 13.917001962661743)
(570 , 13.599025964736938)
(580 , 13.867029905319214)
(590 , 13.65218186378479)
(600 , 13.502816915512085)
(610 , 13.57051944732666)
(620 , 14.730750799179077)
(630 , 13.724996089935303)
(640 , 14.911978960037231)
(650 , 14.634511470794678)
(660 , 14.64161992073059)
(670 , 15.17379093170166)
(680 , 14.852470874786377)
(690 , 15.217339515686035)
(700 , 15.078323602676392)
(710 , 15.00706958770752)
(720 , 15.63009524345398)
(730 , 15.688436031341553)
(740 , 15.863255262374878)
(750 , 15.12135934829712)
(760 , 15.629431962966919)
(770 , 17.255369663238525)
(780 , 16.126336812973022)
(790 , 15.899565935134888)
(800 , 16.656793355941772)
(810 , 16.706085681915283)
(820 , 16.946351766586304)
(830 , 16.80085301399231)
(840 , 16.54682946205139)
(850 , 17.47379732131958)
(860 , 17.140580654144287)
(870 , 17.46037220954895)
(880 , 17.36680793762207)
(890 , 17.480098724365234)
(900 , 18.23435068130493)
(910 , 17.772957801818848)
(920 , 17.451499938964844)
(930 , 17.87551522254944)
(940 , 17.831289768218994)
(950 , 17.658040761947632)
(960 , 18.101405143737793)
(970 , 18.40512990951538)
(980 , 19.2184739112854)
(990 , 19.03605818748474)
(1000 , 18.834431171417236)
(1010 , 19.503751516342163)
(1020 , 19.589330673217773)
(1030 , 18.7252414226532)
(1040 , 19.798714637756348)
(1050 , 19.849212169647217)
(1060 , 19.70938992500305)
(1070 , 19.512720346450806)
(1080 , 20.234971046447754)
(1090 , 19.72086524963379)
(1100 , 20.15583872795105)
(1110 , 20.049355268478394)
(1120 , 20.366307735443115)
(1130 , 20.992242097854614)
(1140 , 21.306658267974854)
(1150 , 21.447657823562622)
(1160 , 20.697044849395752)
(1170 , 20.766542673110962)
(1180 , 21.228966236114502)
(1190 , 20.939321041107178)
(1200 , 22.205068349838257)
(1210 , 22.79352355003357)
(1220 , 21.797688722610474)
(1230 , 21.495458602905273)
(1240 , 21.939466953277588)
(1250 , 21.654773473739624)
(1260 , 22.580116987228394)
(1270 , 22.284783363342285)
(1280 , 23.08120036125183)
(1290 , 22.210085153579712)
(1300 , 23.123679399490356)
(1310 , 23.131247758865356)
(1320 , 22.700673580169678)
(1330 , 23.532554626464844)
(1340 , 24.57203722000122)
(1350 , 23.22081708908081)
(1360 , 23.373798847198486)
(1370 , 23.919032335281372)
(1380 , 23.83509659767151)
(1390 , 23.744964838027954)
(1400 , 25.12324833869934)
(1410 , 24.39030623435974)
(1420 , 25.056622743606567)
(1430 , 24.558068990707397)
(1440 , 25.91617751121521)
(1450 , 25.95761466026306)
(1460 , 26.084792613983154)
(1470 , 25.450735569000244)
(1480 , 25.030121088027954)
(1490 , 25.278496265411377)
(1500 , 26.501120567321777)
(1510 , 26.39608860015869)
(1520 , 25.99644684791565)
(1530 , 26.06037211418152)
(1540 , 26.312772274017334)
(1550 , 26.345649242401123)
(1560 , 26.377946615219116)
(1570 , 27.227579355239868)
(1580 , 27.389511346817017)
(1590 , 27.477027893066406)
(1600 , 26.986903190612793)
(1610 , 27.46181082725525)
(1620 , 28.688985347747803)
(1630 , 28.0077064037323)
(1640 , 28.75503444671631)
(1650 , 29.677898168563843)
(1660 , 28.40303659439087)
(1670 , 26.61007070541382)
(1680 , 27.938491344451904)
(1690 , 29.34399652481079)
(1700 , 29.15666913986206)
(1710 , 30.075233697891235)
(1720 , 27.885742902755737)
(1730 , 30.1736958026886)
(1740 , 27.817418813705444)
(1750 , 28.821688652038574)
(1760 , 29.970484972000122)
(1770 , 29.27850604057312)
(1780 , 30.549243211746216)
(1790 , 30.000725746154785)
(1800 , 30.598373413085938)
(1810 , 31.305034637451172)
(1820 , 30.825221061706543)
(1830 , 28.731101274490356)
(1840 , 28.93933629989624)
(1850 , 30.249316453933716)
(1860 , 29.308088064193726)
(1870 , 31.038920640945435)
(1880 , 30.022697687149048)
(1890 , 30.701759576797485)
(1900 , 31.149055004119873)
(1910 , 32.38420367240906)
(1920 , 29.10955500602722)
(1930 , 31.554500341415405)
(1940 , 32.65083909034729)
(1950 , 32.520241022109985)
(1960 , 30.387750387191772)
(1970 , 32.20979595184326)
(1980 , 30.757145166397095)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 5.53823709487915)
(10 , 5.571027994155884)
(20 , 5.583854675292969)
(30 , 5.677724361419678)
(40 , 5.7151570320129395)
(50 , 5.648746490478516)
(60 , 5.6716039180755615)
(70 , 5.728238105773926)
(80 , 5.697575569152832)
(90 , 5.755894184112549)
(100 , 5.932157278060913)
(110 , 5.781378507614136)
(120 , 5.765535116195679)
(130 , 5.932785272598267)
(140 , 5.819737434387207)
(150 , 5.803658723831177)
(160 , 5.995419025421143)
(170 , 5.8786780834198)
(180 , 5.988955020904541)
(190 , 5.989011287689209)
(200 , 5.9218103885650635)
(210 , 5.93933367729187)
(220 , 6.103000640869141)
(230 , 6.082953929901123)
(240 , 6.218632459640503)
(250 , 6.010982036590576)
(260 , 6.279064416885376)
(270 , 6.036365509033203)
(280 , 6.108479976654053)
(290 , 6.095176935195923)
(300 , 6.111037969589233)
(310 , 6.199544668197632)
(320 , 6.338279724121094)
(330 , 6.166327476501465)
(340 , 6.165100812911987)
(350 , 6.242999315261841)
(360 , 6.446792125701904)
(370 , 6.259976387023926)
(380 , 6.249639987945557)
(390 , 6.294006824493408)
(400 , 6.488887548446655)
(410 , 6.37632942199707)
(420 , 6.3482747077941895)
(430 , 6.36597466468811)
(440 , 6.4846510887146)
(450 , 6.3700408935546875)
(460 , 6.397873401641846)
(470 , 6.4121832847595215)
(480 , 6.60086727142334)
(490 , 6.511353015899658)
(500 , 6.655161142349243)
(510 , 6.615341901779175)
(520 , 6.733527660369873)
(530 , 6.697239637374878)
(540 , 6.762788534164429)
(550 , 6.7900049686431885)
(560 , 6.7932703495025635)
(570 , 6.723673582077026)
(580 , 6.8503100872039795)
(590 , 6.706098556518555)
(600 , 6.708066701889038)
(610 , 6.705773591995239)
(620 , 6.718292236328125)
(630 , 6.77447772026062)
(640 , 6.95461630821228)
(650 , 6.931899309158325)
(660 , 6.861578464508057)
(670 , 7.144198179244995)
(680 , 6.938219308853149)
(690 , 6.961820125579834)
(700 , 6.930026292800903)
(710 , 6.9327428340911865)
(720 , 6.9681525230407715)
(730 , 6.981748580932617)
(740 , 7.2187535762786865)
(750 , 7.0127174854278564)
(760 , 7.195894718170166)
(770 , 7.065916061401367)
(780 , 7.274204254150391)
(790 , 7.1384758949279785)
(800 , 7.30835485458374)
(810 , 7.325739622116089)
(820 , 7.332617998123169)
(830 , 7.178224802017212)
(840 , 7.189904451370239)
(850 , 7.3679444789886475)
(860 , 7.396831035614014)
(870 , 7.46508526802063)
(880 , 7.245548963546753)
(890 , 7.280256271362305)
(900 , 7.343419313430786)
(910 , 7.344934940338135)
(920 , 7.351530075073242)
(930 , 7.351409196853638)
(940 , 7.378948450088501)
(950 , 7.4105401039123535)
(960 , 7.559528827667236)
(970 , 7.716423511505127)
(980 , 7.647000789642334)
(990 , 7.67847752571106)
(1000 , 7.509645223617554)
(1010 , 7.540627717971802)
(1020 , 7.536003112792969)
(1030 , 7.607179164886475)
(1040 , 7.7374913692474365)
(1050 , 7.783554792404175)
(1060 , 7.588953733444214)
(1070 , 7.617981910705566)
(1080 , 7.671974420547485)
(1090 , 7.730493545532227)
(1100 , 7.906517744064331)
(1110 , 7.927316427230835)
(1120 , 7.925658702850342)
(1130 , 7.728607654571533)
(1140 , 7.923141956329346)
(1150 , 7.775177240371704)
(1160 , 7.876797914505005)
(1170 , 7.844641208648682)
(1180 , 7.855971336364746)
(1190 , 7.908632516860962)
(1200 , 8.056594848632812)
(1210 , 8.113797187805176)
(1220 , 7.9807188510894775)
(1230 , 7.981665372848511)
(1240 , 8.002339839935303)
(1250 , 8.020044088363647)
(1260 , 8.305585145950317)
(1270 , 8.042541980743408)
(1280 , 8.08302927017212)
(1290 , 8.341073274612427)
(1300 , 8.33087968826294)
(1310 , 8.168774127960205)
(1320 , 8.234724998474121)
(1330 , 8.40622067451477)
(1340 , 8.466898679733276)
(1350 , 8.294594764709473)
(1360 , 8.266973972320557)
(1370 , 8.481320858001709)
(1380 , 8.376951456069946)
(1390 , 8.600259780883789)
(1400 , 8.537063837051392)
(1410 , 8.367941856384277)
(1420 , 8.453480005264282)
(1430 , 8.457289218902588)
(1440 , 8.449709415435791)
(1450 , 8.532588481903076)
(1460 , 8.778080940246582)
(1470 , 8.59580945968628)
(1480 , 8.545998334884644)
(1490 , 8.551890850067139)
(1500 , 8.598066568374634)
(1510 , 8.789801836013794)
(1520 , 8.687743425369263)
(1530 , 8.857300043106079)
(1540 , 8.677238941192627)
(1550 , 8.712225198745728)
(1560 , 8.754846334457397)
(1570 , 8.796821355819702)
(1580 , 8.840198755264282)
(1590 , 8.81465768814087)
(1600 , 8.878568649291992)
(1610 , 8.829102277755737)
(1620 , 8.877110481262207)
(1630 , 8.902265787124634)
(1640 , 9.120941162109375)
(1650 , 8.991455793380737)
(1660 , 8.97861933708191)
(1670 , 9.13701057434082)
(1680 , 9.200977563858032)
(1690 , 9.053608655929565)
(1700 , 9.247681379318237)
(1710 , 9.088086366653442)
(1720 , 9.245414733886719)
(1730 , 9.368167877197266)
(1740 , 9.099953889846802)
(1750 , 9.342697858810425)
(1760 , 9.316133975982666)
(1770 , 9.242408752441406)
(1780 , 9.607497215270996)
(1790 , 9.272992610931396)
(1800 , 9.27213716506958)
(1810 , 9.470334768295288)
(1820 , 9.31196117401123)
(1830 , 9.381099939346313)
(1840 , 9.480899333953857)
(1850 , 9.386007308959961)
(1860 , 9.329316139221191)
(1870 , 9.37413239479065)
(1880 , 9.404508352279663)
(1890 , 9.592831373214722)
(1900 , 9.388685703277588)
(1910 , 9.46757960319519)
(1920 , 9.424576759338379)
(1930 , 9.465686798095703)
(1940 , 9.493221521377563)
(1950 , 9.92782711982727)
(1960 , 9.562880754470825)
(1970 , 9.641873836517334)
(1980 , 9.560345888137817)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Flight} (0.95\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
%ytick={0,2000,4000,6000,8000,10000},
ymin=0,
ymax=450,
xmin=0, xmax=2200,
%line width=0.3mm,
%ylabel = Running time (sec),
xlabel = Iteration,
line width=0.3mm,
height=40mm,
ytick pos=left,
xtick pos=left,
xticklabel style = {font=\scriptsize},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
\moreparams
]
\addplot[mark repeat=20] coordinates{
(0 , 25.074521780014038)
(10 , 25.129196405410767)
(20 , 25.09213376045227)
(30 , 25.157063245773315)
(40 , 25.263591051101685)
(50 , 25.399030923843384)
(60 , 25.48612952232361)
(70 , 25.57797384262085)
(80 , 25.596266269683838)
(90 , 25.70475745201111)
(100 , 25.710497856140137)
(110 , 25.79739737510681)
(120 , 25.811776161193848)
(130 , 25.916924715042114)
(140 , 26.018372774124146)
(150 , 26.376500606536865)
(160 , 26.146461486816406)
(170 , 26.219006538391113)
(180 , 26.29550528526306)
(190 , 26.426640033721924)
(200 , 26.578562021255493)
(210 , 26.81566286087036)
(220 , 26.826810359954834)
(230 , 26.977219343185425)
(240 , 26.96749234199524)
(250 , 27.038452863693237)
(260 , 27.04692578315735)
(270 , 27.16376543045044)
(280 , 27.613882303237915)
(290 , 27.113322973251343)
(300 , 27.578330755233765)
(310 , 27.30938959121704)
(320 , 27.641091346740723)
(330 , 27.566463708877563)
(340 , 27.698620796203613)
(350 , 27.737303018569946)
(360 , 27.88825798034668)
(370 , 28.26515007019043)
(380 , 28.189384937286377)
(390 , 28.29190421104431)
(400 , 28.42594313621521)
(410 , 28.831026554107666)
(420 , 28.987040758132935)
(430 , 29.151796340942383)
(440 , 28.875860691070557)
(450 , 29.09329581260681)
(460 , 29.25063133239746)
(470 , 28.92104434967041)
(480 , 29.220211505889893)
(490 , 29.41259241104126)
(500 , 29.473719358444214)
(510 , 29.718798875808716)
(520 , 30.0163094997406)
(530 , 30.038823127746582)
(540 , 30.22940969467163)
(550 , 30.171936988830566)
(560 , 30.350597620010376)
(570 , 30.452359914779663)
(580 , 30.159749507904053)
(590 , 30.7020845413208)
(600 , 30.480971336364746)
(610 , 30.577945709228516)
(620 , 30.786019325256348)
(630 , 30.767058849334717)
(640 , 30.52671766281128)
(650 , 30.891332149505615)
(660 , 31.280264616012573)
(670 , 31.156057357788086)
(680 , 31.463599681854248)
(690 , 31.127300262451172)
(700 , 31.71012568473816)
(710 , 31.54692268371582)
(720 , 31.56072688102722)
(730 , 31.681392192840576)
(740 , 31.901854038238525)
(750 , 31.975966930389404)
(760 , 32.03885626792908)
(770 , 31.728169202804565)
(780 , 32.5095853805542)
(790 , 32.51958131790161)
(800 , 32.9377326965332)
(810 , 32.722901344299316)
(820 , 32.70341086387634)
(830 , 33.10396695137024)
(840 , 32.92009139060974)
(850 , 33.09859895706177)
(860 , 33.184799671173096)
(870 , 33.12744331359863)
(880 , 33.415096282958984)
(890 , 33.51657581329346)
(900 , 33.672873735427856)
(910 , 33.820064544677734)
(920 , 33.769140005111694)
(930 , 34.11166429519653)
(940 , 34.00509285926819)
(950 , 33.78897166252136)
(960 , 35.53795766830444)
(970 , 35.18163275718689)
(980 , 35.34104585647583)
(990 , 34.20970797538757)
(1000 , 34.707602739334106)
(1010 , 34.63207459449768)
(1020 , 34.316401958465576)
(1030 , 34.272953033447266)
(1040 , 34.64439010620117)
(1050 , 34.50737929344177)
(1060 , 35.00750923156738)
(1070 , 35.02718901634216)
(1080 , 34.6437087059021)
(1090 , 34.60973286628723)
(1100 , 35.11449384689331)
(1110 , 35.17917084693909)
(1120 , 35.71437215805054)
(1130 , 35.50011610984802)
(1140 , 35.61989235877991)
(1150 , 36.288827657699585)
(1160 , 35.472877740859985)
(1170 , 35.89848327636719)
(1180 , 35.63593888282776)
(1190 , 35.742334604263306)
(1200 , 36.19567799568176)
(1210 , 36.11689805984497)
(1220 , 36.37950301170349)
(1230 , 36.74225974082947)
(1240 , 36.60114121437073)
(1250 , 36.46691846847534)
(1260 , 37.21964883804321)
(1270 , 36.917845010757446)
(1280 , 37.18182635307312)
(1290 , 37.56662583351135)
(1300 , 37.21667790412903)
(1310 , 37.931599378585815)
(1320 , 38.46339774131775)
(1330 , 38.05517339706421)
(1340 , 38.89413380622864)
(1350 , 38.49103140830994)
(1360 , 37.60744905471802)
(1370 , 37.95081639289856)
(1380 , 38.92530918121338)
(1390 , 38.28565192222595)
(1400 , 38.23695230484009)
(1410 , 38.76095485687256)
(1420 , 38.752299785614014)
(1430 , 39.03774046897888)
(1440 , 38.601271867752075)
(1450 , 38.75175762176514)
(1460 , 39.609434366226196)
(1470 , 39.28938150405884)
(1480 , 39.470184087753296)
(1490 , 39.305500507354736)
(1500 , 39.12072944641113)
(1510 , 39.114131450653076)
(1520 , 39.49954080581665)
(1530 , 39.50244379043579)
(1540 , 39.81306600570679)
(1550 , 40.766305446624756)
(1560 , 39.87765121459961)
(1570 , 39.99611186981201)
(1580 , 39.73477792739868)
(1590 , 40.223634481430054)
(1600 , 40.005327224731445)
(1610 , 40.037967681884766)
(1620 , 40.30651330947876)
(1630 , 40.39955472946167)
(1640 , 40.94805359840393)
(1650 , 40.75419473648071)
(1660 , 40.70978283882141)
(1670 , 40.94232892990112)
(1680 , 40.358585357666016)
(1690 , 40.626275062561035)
(1700 , 40.39437651634216)
(1710 , 40.32929086685181)
(1720 , 40.97081017494202)
(1730 , 40.698137283325195)
(1740 , 41.59165644645691)
(1750 , 41.43220567703247)
(1760 , 41.598044633865356)
(1770 , 41.52061986923218)
(1780 , 41.43430685997009)
(1790 , 41.71810269355774)
(1800 , 42.41388559341431)
(1810 , 41.605738401412964)
(1820 , 42.15545463562012)
(1830 , 42.19201445579529)
(1840 , 42.78064823150635)
(1850 , 42.78844451904297)
(1860 , 41.95810151100159)
(1870 , 42.87033224105835)
(1880 , 42.701781272888184)
(1890 , 42.82617425918579)
(1900 , 42.6419472694397)
(1910 , 43.574304819107056)
(1920 , 42.87227249145508)
(1930 , 43.6321907043457)
(1940 , 43.45995736122131)
(1950 , 43.200833320617676)
(1960 , 42.96063446998596)
(1970 , 43.321014642715454)
(1980 , 43.114914417266846)
(1990 , 43.4623384475708)
(2000 , 43.247000217437744)
(2010 , 43.31692814826965)
(2020 , 43.52454090118408)
(2030 , 43.72251796722412)
(2040 , 43.99578857421875)
(2050 , 43.741448640823364)
(2060 , 44.391852378845215)
(2070 , 44.17952013015747)
(2080 , 44.57727265357971)
(2090 , 44.168997287750244)
(2100 , 44.33603358268738)
(2110 , 44.182589292526245)
(2120 , 44.89382553100586)
(2130 , 45.16859030723572)
(2140 , 44.671103954315186)
(2150 , 45.309248208999634)
(2160 , 45.372355699539185)
(2170 , 45.68674993515015)
(2180 , 45.553953647613525)
};
\addplot[color=red,mark=|,mark repeat=20] coordinates{
(0 , 25.503491163253784)
(10 , 25.834861278533936)
(20 , 25.953145742416382)
(30 , 26.410066843032837)
(40 , 26.9615638256073)
(50 , 27.358519315719604)
(60 , 27.709665298461914)
(70 , 27.966916799545288)
(80 , 28.149142503738403)
(90 , 28.375141143798828)
(100 , 28.866729259490967)
(110 , 28.816964864730835)
(120 , 29.23628044128418)
(130 , 29.474023818969727)
(140 , 29.71818447113037)
(150 , 30.06463098526001)
(160 , 30.456629991531372)
(170 , 30.658974647521973)
(180 , 31.0151104927063)
(190 , 31.502667903900146)
(200 , 31.487815856933594)
(210 , 31.84354066848755)
(220 , 32.07619857788086)
(230 , 32.49022603034973)
(240 , 32.89822840690613)
(250 , 32.901723861694336)
(260 , 32.958160400390625)
(270 , 33.383583068847656)
(280 , 33.95399498939514)
(290 , 34.032843828201294)
(300 , 34.27652406692505)
(310 , 34.319878816604614)
(320 , 34.50160098075867)
(330 , 34.909183979034424)
(340 , 35.10449409484863)
(350 , 35.388142824172974)
(360 , 36.02386450767517)
(370 , 36.31546688079834)
(380 , 36.401713132858276)
(390 , 36.54459810256958)
(400 , 37.269484758377075)
(410 , 37.88654804229736)
(420 , 37.70620036125183)
(430 , 38.39025521278381)
(440 , 38.79856204986572)
(450 , 39.066534996032715)
(460 , 38.83051109313965)
(470 , 39.159772872924805)
(480 , 39.56906294822693)
(490 , 39.927804708480835)
(500 , 40.366004943847656)
(510 , 40.688173055648804)
(520 , 41.061092138290405)
(530 , 41.17707061767578)
(540 , 41.621384382247925)
(550 , 41.89777636528015)
(560 , 42.092734813690186)
(570 , 42.215362787246704)
(580 , 42.35313439369202)
(590 , 42.75678062438965)
(600 , 42.697203397750854)
(610 , 43.163039207458496)
(620 , 43.47535419464111)
(630 , 43.65563917160034)
(640 , 44.16851305961609)
(650 , 44.3415949344635)
(660 , 44.990423917770386)
(670 , 45.003966331481934)
(680 , 45.64560413360596)
(690 , 45.55917739868164)
(700 , 45.897977113723755)
(710 , 46.02626323699951)
(720 , 46.37941241264343)
(730 , 46.588146686553955)
(740 , 46.75814485549927)
(750 , 47.53279447555542)
(760 , 47.39136505126953)
(770 , 47.72250962257385)
(780 , 48.45032262802124)
(790 , 48.70291233062744)
(800 , 49.38605499267578)
(810 , 49.780301094055176)
(820 , 49.57896947860718)
(830 , 50.575445890426636)
(840 , 50.44328045845032)
(850 , 50.49584126472473)
(860 , 51.08758592605591)
(870 , 50.72922134399414)
(880 , 51.37474179267883)
(890 , 51.737873792648315)
(900 , 52.128353118896484)
(910 , 51.89935636520386)
(920 , 52.286508321762085)
(930 , 52.49301886558533)
(940 , 52.4048855304718)
(950 , 53.078338861465454)
(960 , 56.56641125679016)
(970 , 54.02080845832825)
(980 , 55.017613887786865)
(990 , 54.503323554992676)
(1000 , 55.18786334991455)
(1010 , 54.74099016189575)
(1020 , 54.6911404132843)
(1030 , 54.6622748374939)
(1040 , 55.53467297554016)
(1050 , 55.42452526092529)
(1060 , 55.84244704246521)
(1070 , 55.95669746398926)
(1080 , 55.92869973182678)
(1090 , 56.10347390174866)
(1100 , 56.86227560043335)
(1110 , 57.38290286064148)
(1120 , 57.94810080528259)
(1130 , 57.97410535812378)
(1140 , 58.37896537780762)
(1150 , 58.84461832046509)
(1160 , 58.607590436935425)
(1170 , 58.966381788253784)
(1180 , 59.04979848861694)
(1190 , 59.473793745040894)
(1200 , 59.913851261138916)
(1210 , 59.9903666973114)
(1220 , 60.3142364025116)
(1230 , 60.70616960525513)
(1240 , 60.803593158721924)
(1250 , 61.55029225349426)
(1260 , 62.08362436294556)
(1270 , 62.141124963760376)
(1280 , 62.87101912498474)
(1290 , 63.03670573234558)
(1300 , 63.24995255470276)
(1310 , 63.84394407272339)
(1320 , 64.40563416481018)
(1330 , 64.38403606414795)
(1340 , 65.44647455215454)
(1350 , 64.84865522384644)
(1360 , 65.15091705322266)
(1370 , 64.96838021278381)
(1380 , 65.35294604301453)
(1390 , 65.937912940979)
(1400 , 66.25771641731262)
(1410 , 66.7510883808136)
(1420 , 66.68630480766296)
(1430 , 66.88041353225708)
(1440 , 67.02987933158875)
(1450 , 67.03957986831665)
(1460 , 67.90333557128906)
(1470 , 67.87660956382751)
(1480 , 68.37080717086792)
(1490 , 68.63466262817383)
(1500 , 68.41839599609375)
(1510 , 68.71791458129883)
(1520 , 69.08529591560364)
(1530 , 69.26828145980835)
(1540 , 70.11073923110962)
(1550 , 70.50349164009094)
(1560 , 70.54450249671936)
(1570 , 70.5578920841217)
(1580 , 70.16935348510742)
(1590 , 71.02635979652405)
(1600 , 70.95986199378967)
(1610 , 71.43714046478271)
(1620 , 71.91552543640137)
(1630 , 72.16801452636719)
(1640 , 72.39211368560791)
(1650 , 72.19345140457153)
(1660 , 72.39243531227112)
(1670 , 73.06309294700623)
(1680 , 72.50606203079224)
(1690 , 72.6999671459198)
(1700 , 72.85542416572571)
(1710 , 72.96260166168213)
(1720 , 73.37909293174744)
(1730 , 73.82872247695923)
(1740 , 74.81832098960876)
(1750 , 74.87033987045288)
(1760 , 75.52430868148804)
(1770 , 75.35496068000793)
(1780 , 75.47237968444824)
(1790 , 76.09341502189636)
(1800 , 76.2355375289917)
(1810 , 76.23707580566406)
(1820 , 76.75555992126465)
(1830 , 77.49354195594788)
(1840 , 78.08543419837952)
(1850 , 78.12549376487732)
(1860 , 77.7292468547821)
(1870 , 78.36880230903625)
(1880 , 78.95546269416809)
(1890 , 78.97350835800171)
(1900 , 79.08761548995972)
(1910 , 79.23193907737732)
(1920 , 79.64977169036865)
(1930 , 79.82951164245605)
(1940 , 80.15406703948975)
(1950 , 80.49646544456482)
(1960 , 80.3672845363617)
(1970 , 80.4475736618042)
(1980 , 81.08033275604248)
(1990 , 80.57315516471863)
(2000 , 80.99608302116394)
(2010 , 81.26245164871216)
(2020 , 81.51374459266663)
(2030 , 82.70509839057922)
(2040 , 82.7456202507019)
(2050 , 82.6517698764801)
(2060 , 82.98520755767822)
(2070 , 83.32477235794067)
(2080 , 83.50733065605164)
(2090 , 83.45534062385559)
(2100 , 84.00576663017273)
(2110 , 83.83671021461487)
(2120 , 84.63727807998657)
(2130 , 85.31890630722046)
(2140 , 85.1618423461914)
(2150 , 85.81177496910095)
(2160 , 85.74441075325012)
(2170 , 86.0435380935669)
(2180 , 86.45502376556396)
};
\addplot[color=brown,mark=triangle*,mark repeat=20] coordinates{
(0 , 25.38556718826294)
(10 , 25.84475827217102)
(20 , 26.431734561920166)
(30 , 27.761497497558594)
(40 , 28.95021152496338)
(50 , 30.107333183288574)
(60 , 31.10263991355896)
(70 , 31.7861270904541)
(80 , 32.707194566726685)
(90 , 33.01503348350525)
(100 , 34.46321654319763)
(110 , 34.79875898361206)
(120 , 35.45231533050537)
(130 , 36.201844453811646)
(140 , 37.14863586425781)
(150 , 38.53230309486389)
(160 , 39.551995038986206)
(170 , 40.289177656173706)
(180 , 41.34355330467224)
(190 , 44.076597929000854)
(200 , 44.36135697364807)
(210 , 45.07152199745178)
(220 , 45.707468032836914)
(230 , 47.64521336555481)
(240 , 48.181320905685425)
(250 , 48.47364902496338)
(260 , 49.89038896560669)
(270 , 51.94196081161499)
(280 , 54.8047194480896)
(290 , 54.55363345146179)
(300 , 56.08442544937134)
(310 , 56.323312520980835)
(320 , 57.219889640808105)
(330 , 59.42997097969055)
(340 , 59.780943155288696)
(350 , 65.74087905883789)
(360 , 67.36569452285767)
(370 , 70.44060564041138)
(380 , 71.24686932563782)
(390 , 74.25474238395691)
(400 , 82.82651019096375)
(410 , 80.90109705924988)
(420 , 81.46128582954407)
(430 , 83.95561671257019)
(440 , 89.64281630516052)
(450 , 91.5124020576477)
(460 , 92.3571605682373)
(470 , 96.93716979026794)
(480 , 92.1370370388031)
(490 , 94.49719285964966)
(500 , 98.38131427764893)
(510 , 99.63814043998718)
(520 , 97.70626831054688)
(530 , 103.5829439163208)
(540 , 115.11657047271729)
(550 , 119.04458212852478)
(560 , 117.09003019332886)
(570 , 118.84987354278564)
(580 , 120.71456623077393)
(590 , 123.0201027393341)
(600 , 123.05013990402222)
(610 , 114.0535831451416)
(620 , 119.80580496788025)
(630 , 121.13330578804016)
(640 , 121.51136112213135)
(650 , 121.42000889778137)
(660 , 125.12496733665466)
(670 , 139.20516896247864)
(680 , 130.76436281204224)
(690 , 135.52395915985107)
(700 , 140.46577978134155)
(710 , 140.93461966514587)
(720 , 139.91933941841125)
(730 , 140.31727600097656)
(740 , 140.63884377479553)
(750 , 144.6907877922058)
(760 , 144.05916476249695)
(770 , 147.1460211277008)
(780 , 149.7040731906891)
(790 , 153.44728088378906)
(800 , 154.968918800354)
(810 , 163.5828778743744)
(820 , 160.2998788356781)
(830 , 161.18198990821838)
(840 , 163.83286380767822)
(850 , 169.01466369628906)
(860 , 174.3666651248932)
(870 , 173.52756762504578)
(880 , 177.01867270469666)
(890 , 177.16317915916443)
(900 , 178.932683467865)
(910 , 178.80101251602173)
(920 , 184.0389859676361)
(930 , 182.3471188545227)
(940 , 186.31870460510254)
(950 , 188.06659150123596)
(960 , 208.00855493545532)
(970 , 196.213054895401)
(980 , 197.00502610206604)
(990 , 202.73430752754211)
(1000 , 203.28201413154602)
(1010 , 198.72260522842407)
(1020 , 195.5516219139099)
(1030 , 198.28184390068054)
(1040 , 205.53014492988586)
(1050 , 202.79473185539246)
(1060 , 210.86107468605042)
(1070 , 205.31938648223877)
(1080 , 204.46801567077637)
(1090 , 208.92884016036987)
(1100 , 214.97750544548035)
(1110 , 221.91615796089172)
(1120 , 226.09549474716187)
(1130 , 218.68016958236694)
(1140 , 226.9167377948761)
(1150 , 229.18047213554382)
(1160 , 221.59851241111755)
(1170 , 226.54292678833008)
(1180 , 223.57164669036865)
(1190 , 230.3176634311676)
(1200 , 233.90245938301086)
(1210 , 231.2934126853943)
(1220 , 233.46538972854614)
(1230 , 242.64671897888184)
(1240 , 241.79494857788086)
(1250 , 241.55906581878662)
(1260 , 252.34345746040344)
(1270 , 253.0208592414856)
(1280 , 258.2556366920471)
(1290 , 255.63359236717224)
(1300 , 263.6917531490326)
(1310 , 266.0434114933014)
(1320 , 270.7087595462799)
(1330 , 297.2402620315552)
(1340 , 272.98899030685425)
(1350 , 270.0177803039551)
(1360 , 259.74318861961365)
(1370 , 278.82690596580505)
(1380 , 274.6273202896118)
(1390 , 283.61635422706604)
(1400 , 271.8168318271637)
(1410 , 288.4082763195038)
(1420 , 279.5849013328552)
(1430 , 328.48179149627686)
(1440 , 288.82888102531433)
(1450 , 298.7547855377197)
(1460 , 292.82370352745056)
(1470 , 299.4849011898041)
(1480 , 305.24357414245605)
(1490 , 292.41618824005127)
(1500 , 285.5348846912384)
(1510 , 286.19056034088135)
(1520 , 312.3257532119751)
(1530 , 302.73621463775635)
(1540 , 322.6502323150635)
(1550 , 316.0224826335907)
(1560 , 322.24173974990845)
(1570 , 348.682089805603)
(1580 , 310.9704821109772)
(1590 , 355.45769000053406)
(1600 , 349.8512589931488)
(1610 , 311.50594997406006)
(1620 , 320.35478615760803)
(1630 , 319.3910005092621)
(1640 , 326.7304255962372)
(1650 , 330.19148802757263)
(1660 , 321.51243567466736)
(1670 , 328.52015137672424)
(1680 , 326.17190647125244)
(1690 , 317.1120834350586)
(1700 , 326.0961527824402)
(1710 , 320.41651153564453)
(1720 , 365.27201890945435)
(1730 , 346.50506258010864)
(1740 , 343.3980362415314)
(1750 , 338.261070728302)
(1760 , 358.4277939796448)
(1770 , 399.3969805240631)
(1780 , 365.3536455631256)
(1790 , 389.7907793521881)
(1800 , 398.877405166626)
(1810 , 355.51145482063293)
(1820 , 350.66352462768555)
(1830 , 403.6628084182739)
(1840 , 356.4792249202728)
(1850 , 384.8842628002167)
(1860 , 403.0037353038788)
(1870 , 371.0213830471039)
(1880 , 389.2722659111023)
(1890 , 428.7170226573944)
(1900 , 382.92942786216736)
(1910 , 429.0789759159088)
(1920 , 431.9883725643158)
(1930 , 435.92234110832214)
(1940 , 386.92686009407043)
(1950 , 384.80518770217896)
(1960 , 375.4782965183258)
(1970 , 384.38692474365234)
(1980 , 374.5700013637543)
(1990 , 383.59420919418335)
(2000 , 384.31414461135864)
(2010 , 386.52217745780945)
(2020 , 446.3257358074188)
(2030 , 400.8078279495239)
(2040 , 401.41518235206604)
(2050 , 436.9190444946289)
(2060 , 426.33636355400085)
(2070 , 445.7528839111328)
(2080 , 457.65113711357117)
(2090 , 391.0124258995056)
(2100 , 464.69100308418274)
(2110 , 420.2045431137085)
(2120 , 467.04617619514465)
(2130 , 464.03860330581665)
(2140 , 464.1860029697418)
(2150 , 486.83293652534485)
(2160 , 433.84249329566956)
(2170 , 441.54139709472656)
(2180 , 442.9468548297882)
};
\addplot[color=teal,mark=x,mark repeat=20] coordinates{
(0 , 25.442628860473633)
(10 , 25.773725032806396)
(20 , 26.02989888191223)
(30 , 26.61217451095581)
(40 , 27.448691606521606)
(50 , 28.047232627868652)
(60 , 28.75437021255493)
(70 , 29.111451864242554)
(80 , 29.143840312957764)
(90 , 29.461080312728882)
(100 , 30.2906277179718)
(110 , 30.464904069900513)
(120 , 30.734069108963013)
(130 , 31.180429935455322)
(140 , 31.665070295333862)
(150 , 32.605746030807495)
(160 , 32.82266354560852)
(170 , 33.45480489730835)
(180 , 33.884772539138794)
(190 , 34.83810567855835)
(200 , 34.93401265144348)
(210 , 35.417319774627686)
(220 , 35.88921093940735)
(230 , 36.69970226287842)
(240 , 36.937812089920044)
(250 , 37.08249592781067)
(260 , 39.76689624786377)
(270 , 38.28941082954407)
(280 , 39.51887059211731)
(290 , 39.52102518081665)
(300 , 40.54122447967529)
(310 , 40.14650249481201)
(320 , 41.4234561920166)
(330 , 41.032787799835205)
(340 , 41.65507793426514)
(350 , 42.06362724304199)
(360 , 42.10163497924805)
(370 , 45.19161534309387)
(380 , 44.25824975967407)
(390 , 44.28877663612366)
(400 , 45.20856189727783)
(410 , 48.47554540634155)
(420 , 46.97636008262634)
(430 , 47.94418907165527)
(440 , 47.87141418457031)
(450 , 48.60627722740173)
(460 , 50.37498211860657)
(470 , 48.78057527542114)
(480 , 50.82713770866394)
(490 , 51.89747881889343)
(500 , 53.88199806213379)
(510 , 52.53499507904053)
(520 , 54.931588888168335)
(530 , 53.93359160423279)
(540 , 54.653443574905396)
(550 , 55.98694968223572)
(560 , 55.49626803398132)
(570 , 55.436182498931885)
(580 , 56.760375022888184)
(590 , 57.24195456504822)
(600 , 56.66060280799866)
(610 , 57.64599919319153)
(620 , 58.45728349685669)
(630 , 60.64168930053711)
(640 , 59.704699754714966)
(650 , 59.90460467338562)
(660 , 61.78936147689819)
(670 , 62.09872579574585)
(680 , 65.27701592445374)
(690 , 64.8772177696228)
(700 , 64.89518666267395)
(710 , 64.09345173835754)
(720 , 66.73690748214722)
(730 , 65.04027462005615)
(740 , 66.23583197593689)
(750 , 65.50822615623474)
(760 , 65.43336582183838)
(770 , 68.2142403125763)
(780 , 70.31436276435852)
(790 , 70.38785171508789)
(800 , 71.87969136238098)
(810 , 71.71931719779968)
(820 , 69.62266278266907)
(830 , 74.45288848876953)
(840 , 72.0482280254364)
(850 , 72.99803900718689)
(860 , 74.7149007320404)
(870 , 77.90635371208191)
(880 , 74.98851299285889)
(890 , 73.02760124206543)
(900 , 76.13036894798279)
(910 , 75.51126670837402)
(920 , 76.4782977104187)
(930 , 78.37859296798706)
(940 , 78.39118242263794)
(950 , 80.79150581359863)
(960 , 84.98897433280945)
(970 , 87.65429830551147)
(980 , 80.5598738193512)
(990 , 82.41020226478577)
(1000 , 92.11413550376892)
(1010 , 82.47640204429626)
(1020 , 82.5706946849823)
(1030 , 89.45185613632202)
(1040 , 81.16060590744019)
(1050 , 78.81584477424622)
(1060 , 90.9998300075531)
(1070 , 84.84638524055481)
(1080 , 84.23021221160889)
(1090 , 85.06242394447327)
(1100 , 95.36606025695801)
(1110 , 96.75079298019409)
(1120 , 84.90560054779053)
(1130 , 90.30372381210327)
(1140 , 85.50417232513428)
(1150 , 89.67244386672974)
(1160 , 86.03400683403015)
(1170 , 90.98407745361328)
(1180 , 91.70696449279785)
(1190 , 94.19771647453308)
(1200 , 93.18387699127197)
(1210 , 92.99597835540771)
(1220 , 103.25173044204712)
(1230 , 98.1987235546112)
(1240 , 95.65326499938965)
(1250 , 93.28183960914612)
(1260 , 98.85529780387878)
(1270 , 101.87752223014832)
(1280 , 100.73755145072937)
(1290 , 95.83915710449219)
(1300 , 102.20499229431152)
(1310 , 112.27620577812195)
(1320 , 103.16180062294006)
(1330 , 103.80511617660522)
(1340 , 100.72421073913574)
(1350 , 105.92977619171143)
(1360 , 108.81554770469666)
(1370 , 114.59197235107422)
(1380 , 107.72586488723755)
(1390 , 109.92265057563782)
(1400 , 102.33181095123291)
(1410 , 121.04299783706665)
(1420 , 120.04905223846436)
(1430 , 109.79274439811707)
(1440 , 109.4028651714325)
(1450 , 117.5864725112915)
(1460 , 107.8478627204895)
(1470 , 105.77000856399536)
(1480 , 121.71756172180176)
(1490 , 109.18219590187073)
(1500 , 108.14434099197388)
(1510 , 110.64759826660156)
(1520 , 124.21567273139954)
(1530 , 112.0795886516571)
(1540 , 115.41571140289307)
(1550 , 115.46174383163452)
(1560 , 114.50400233268738)
(1570 , 111.29958295822144)
(1580 , 112.67297840118408)
(1590 , 126.77256035804749)
(1600 , 113.80431938171387)
(1610 , 125.18620800971985)
(1620 , 115.92171382904053)
(1630 , 115.36429381370544)
(1640 , 123.90708541870117)
(1650 , 122.73959279060364)
(1660 , 118.80906057357788)
(1670 , 124.67685079574585)
(1680 , 127.71010327339172)
(1690 , 128.71279501914978)
(1700 , 131.57976055145264)
(1710 , 127.51275706291199)
(1720 , 120.18976283073425)
(1730 , 140.93870425224304)
(1740 , 137.6375458240509)
(1750 , 117.3117983341217)
(1760 , 131.05701780319214)
(1770 , 138.30977368354797)
(1780 , 135.9681739807129)
(1790 , 119.64297366142273)
(1800 , 126.08526372909546)
(1810 , 134.9546880722046)
(1820 , 143.44678354263306)
(1830 , 144.86282539367676)
(1840 , 142.1945571899414)
(1850 , 130.77789902687073)
(1860 , 126.61487913131714)
(1870 , 129.47033309936523)
(1880 , 146.2201910018921)
(1890 , 132.75348544120789)
(1900 , 133.67890334129333)
(1910 , 135.04660487174988)
(1920 , 147.0606336593628)
(1930 , 149.92789316177368)
(1940 , 138.08070135116577)
(1950 , 136.70394277572632)
(1960 , 130.0709261894226)
(1970 , 138.63151335716248)
(1980 , 132.1836416721344)
(1990 , 138.55967044830322)
(2000 , 139.8173110485077)
(2010 , 149.52530884742737)
(2020 , 139.9520127773285)
(2030 , 141.37263941764832)
(2040 , 146.27126336097717)
(2050 , 158.72298216819763)
(2060 , 148.58999729156494)
(2070 , 157.6023952960968)
(2080 , 134.9789478778839)
(2090 , 146.07008957862854)
(2100 , 144.76493167877197)
(2110 , 144.90907549858093)
(2120 , 139.18031454086304)
(2130 , 145.66331434249878)
(2140 , 140.10511422157288)
(2150 , 155.87658309936523)
(2160 , 139.27021527290344)
(2170 , 145.29450225830078)
(2180 , 157.20511150360107)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=20] coordinates{
(0 , 25.074521780014038)
(10 , 25.129196405410767)
(20 , 25.09213376045227)
(30 , 25.157063245773315)
(40 , 25.263591051101685)
(50 , 25.399030923843384)
(60 , 25.48612952232361)
(70 , 25.57797384262085)
(80 , 25.596266269683838)
(90 , 25.70475745201111)
(100 , 25.710497856140137)
(110 , 25.79739737510681)
(120 , 25.811776161193848)
(130 , 25.916924715042114)
(140 , 26.018372774124146)
(150 , 26.376500606536865)
(160 , 26.146461486816406)
(170 , 26.219006538391113)
(180 , 26.29550528526306)
(190 , 26.426640033721924)
(200 , 26.578562021255493)
(210 , 26.81566286087036)
(220 , 26.826810359954834)
(230 , 26.977219343185425)
(240 , 26.96749234199524)
(250 , 27.038452863693237)
(260 , 27.04692578315735)
(270 , 27.16376543045044)
(280 , 27.613882303237915)
(290 , 27.113322973251343)
(300 , 27.578330755233765)
(310 , 27.30938959121704)
(320 , 27.641091346740723)
(330 , 27.566463708877563)
(340 , 27.698620796203613)
(350 , 27.737303018569946)
(360 , 27.88825798034668)
(370 , 28.26515007019043)
(380 , 28.189384937286377)
(390 , 28.29190421104431)
(400 , 28.42594313621521)
(410 , 28.831026554107666)
(420 , 28.987040758132935)
(430 , 29.151796340942383)
(440 , 28.875860691070557)
(450 , 29.09329581260681)
(460 , 29.25063133239746)
(470 , 28.92104434967041)
(480 , 29.220211505889893)
(490 , 29.41259241104126)
(500 , 29.473719358444214)
(510 , 29.718798875808716)
(520 , 30.0163094997406)
(530 , 30.038823127746582)
(540 , 30.22940969467163)
(550 , 30.171936988830566)
(560 , 30.350597620010376)
(570 , 30.452359914779663)
(580 , 30.159749507904053)
(590 , 30.7020845413208)
(600 , 30.480971336364746)
(610 , 30.577945709228516)
(620 , 30.786019325256348)
(630 , 30.767058849334717)
(640 , 30.52671766281128)
(650 , 30.891332149505615)
(660 , 31.280264616012573)
(670 , 31.156057357788086)
(680 , 31.463599681854248)
(690 , 31.127300262451172)
(700 , 31.71012568473816)
(710 , 31.54692268371582)
(720 , 31.56072688102722)
(730 , 31.681392192840576)
(740 , 31.901854038238525)
(750 , 31.975966930389404)
(760 , 32.03885626792908)
(770 , 31.728169202804565)
(780 , 32.5095853805542)
(790 , 32.51958131790161)
(800 , 32.9377326965332)
(810 , 32.722901344299316)
(820 , 32.70341086387634)
(830 , 33.10396695137024)
(840 , 32.92009139060974)
(850 , 33.09859895706177)
(860 , 33.184799671173096)
(870 , 33.12744331359863)
(880 , 33.415096282958984)
(890 , 33.51657581329346)
(900 , 33.672873735427856)
(910 , 33.820064544677734)
(920 , 33.769140005111694)
(930 , 34.11166429519653)
(940 , 34.00509285926819)
(950 , 33.78897166252136)
(960 , 35.53795766830444)
(970 , 35.18163275718689)
(980 , 35.34104585647583)
(990 , 34.20970797538757)
(1000 , 34.707602739334106)
(1010 , 34.63207459449768)
(1020 , 34.316401958465576)
(1030 , 34.272953033447266)
(1040 , 34.64439010620117)
(1050 , 34.50737929344177)
(1060 , 35.00750923156738)
(1070 , 35.02718901634216)
(1080 , 34.6437087059021)
(1090 , 34.60973286628723)
(1100 , 35.11449384689331)
(1110 , 35.17917084693909)
(1120 , 35.71437215805054)
(1130 , 35.50011610984802)
(1140 , 35.61989235877991)
(1150 , 36.288827657699585)
(1160 , 35.472877740859985)
(1170 , 35.89848327636719)
(1180 , 35.63593888282776)
(1190 , 35.742334604263306)
(1200 , 36.19567799568176)
(1210 , 36.11689805984497)
(1220 , 36.37950301170349)
(1230 , 36.74225974082947)
(1240 , 36.60114121437073)
(1250 , 36.46691846847534)
(1260 , 37.21964883804321)
(1270 , 36.917845010757446)
(1280 , 37.18182635307312)
(1290 , 37.56662583351135)
(1300 , 37.21667790412903)
(1310 , 37.931599378585815)
(1320 , 38.46339774131775)
(1330 , 38.05517339706421)
(1340 , 38.89413380622864)
(1350 , 38.49103140830994)
(1360 , 37.60744905471802)
(1370 , 37.95081639289856)
(1380 , 38.92530918121338)
(1390 , 38.28565192222595)
(1400 , 38.23695230484009)
(1410 , 38.76095485687256)
(1420 , 38.752299785614014)
(1430 , 39.03774046897888)
(1440 , 38.601271867752075)
(1450 , 38.75175762176514)
(1460 , 39.609434366226196)
(1470 , 39.28938150405884)
(1480 , 39.470184087753296)
(1490 , 39.305500507354736)
(1500 , 39.12072944641113)
(1510 , 39.114131450653076)
(1520 , 39.49954080581665)
(1530 , 39.50244379043579)
(1540 , 39.81306600570679)
(1550 , 40.766305446624756)
(1560 , 39.87765121459961)
(1570 , 39.99611186981201)
(1580 , 39.73477792739868)
(1590 , 40.223634481430054)
(1600 , 40.005327224731445)
(1610 , 40.037967681884766)
(1620 , 40.30651330947876)
(1630 , 40.39955472946167)
(1640 , 40.94805359840393)
(1650 , 40.75419473648071)
(1660 , 40.70978283882141)
(1670 , 40.94232892990112)
(1680 , 40.358585357666016)
(1690 , 40.626275062561035)
(1700 , 40.39437651634216)
(1710 , 40.32929086685181)
(1720 , 40.97081017494202)
(1730 , 40.698137283325195)
(1740 , 41.59165644645691)
(1750 , 41.43220567703247)
(1760 , 41.598044633865356)
(1770 , 41.52061986923218)
(1780 , 41.43430685997009)
(1790 , 41.71810269355774)
(1800 , 42.41388559341431)
(1810 , 41.605738401412964)
(1820 , 42.15545463562012)
(1830 , 42.19201445579529)
(1840 , 42.78064823150635)
(1850 , 42.78844451904297)
(1860 , 41.95810151100159)
(1870 , 42.87033224105835)
(1880 , 42.701781272888184)
(1890 , 42.82617425918579)
(1900 , 42.6419472694397)
(1910 , 43.574304819107056)
(1920 , 42.87227249145508)
(1930 , 43.6321907043457)
(1940 , 43.45995736122131)
(1950 , 43.200833320617676)
(1960 , 42.96063446998596)
(1970 , 43.321014642715454)
(1980 , 43.114914417266846)
(1990 , 43.4623384475708)
(2000 , 43.247000217437744)
(2010 , 43.31692814826965)
(2020 , 43.52454090118408)
(2030 , 43.72251796722412)
(2040 , 43.99578857421875)
(2050 , 43.741448640823364)
(2060 , 44.391852378845215)
(2070 , 44.17952013015747)
(2080 , 44.57727265357971)
(2090 , 44.168997287750244)
(2100 , 44.33603358268738)
(2110 , 44.182589292526245)
(2120 , 44.89382553100586)
(2130 , 45.16859030723572)
(2140 , 44.671103954315186)
(2150 , 45.309248208999634)
(2160 , 45.372355699539185)
(2170 , 45.68674993515015)
(2180 , 45.553953647613525)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Voter} (3.9\%)};
\end{tikzpicture}
}
\end{tabular}
    \caption{Running times in seconds of $\Id$ (\ref{plot_id_run2}), $\Imi$ (\ref{plot_imi_run2}), $\Ip$ (\ref{plot_ip_run2}), $\Imr$ (\ref{plot_imr_run2}), and $\Ilmr$ (\ref{plot_ilmr_run2}) for varying error rates (the error rate increases with the number of iterations).}
    \label{fig:runtime_er}
\end{figure*}
 %   \caption{Running times of $\Id$ (\ref{plot_id_run2}), $\Imi$ (\ref{plot_imi_run2}), $\Ip$ (\ref{plot_ip_run2}), $\Imr$ (\ref{plot_imr_run2}), and $\Ilmr$ (\ref{plot_ilmr_run2}) on Tax for varying number of tuples.} \label{fig:runtime_tax}
%\end{figure}

==> charts_skew.tex <==
\def\heightp{height=1.7in}

\def\moreparams{%
  width=1.7in,
  height=1.5in,
  axis x line*=bottom,
  axis y line*=left,
}

\begin{figure*}[t!]
\subfloat[\small \bf Noise added with \algname{RNoise} ($\alpha=0.01$ and $\beta=1$).\label{fig:skew1}]{
  \small
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005928914152990434)
(30 , 0.01606002261544574)
(40 , 0.028605482717520857)
(50 , 0.036505608019314816)
(60 , 0.03878243329971578)
(70 , 0.042174750160447416)
(80 , 0.050502735246477796)
(90 , 0.060374071697075274)
(100 , 0.06989395189633568)
(110 , 0.07835946334158492)
(120 , 0.08166009596283733)
(130 , 0.08477736010513126)
(140 , 0.08778765930136609)
(150 , 0.09455701231624951)
(160 , 0.0984688732006968)
(170 , 0.11246600042785979)
(180 , 0.12595886433788697)
(190 , 0.13709849943461386)
(200 , 0.13920723694263623)
(210 , 0.1446777298982305)
(220 , 0.1512331530209957)
(230 , 0.158613734299074)
(240 , 0.16490938540998135)
(250 , 0.17427645854344304)
(260 , 0.17977751291219707)
(270 , 0.187081690657376)
(280 , 0.1900614284404511)
(290 , 0.2011857828305981)
(300 , 0.20818434644417957)
(310 , 0.21105711928119555)
(320 , 0.21487729592616361)
(330 , 0.21750557745790167)
(340 , 0.22626142232816845)
(350 , 0.2281562299440726)
(360 , 0.23782891720913174)
(370 , 0.24154212890804072)
(380 , 0.24641667430701997)
(390 , 0.2527123254179273)
(400 , 0.2560435194523395)
(410 , 0.26149873170135385)
(420 , 0.2667705754714098)
(430 , 0.27386082332447054)
(440 , 0.28067601845909357)
(450 , 0.2888359157727453)
(460 , 0.29962409461813516)
(470 , 0.3060419913816815)
(480 , 0.3133461691268604)
(490 , 0.3258763485223557)
(500 , 0.33307356132147553)
(510 , 0.338635738516549)
(520 , 0.3494391980685187)
(530 , 0.3570031478255555)
(540 , 0.3606093945784053)
(550 , 0.36907490602365456)
(560 , 0.37148925766327434)
(570 , 0.3755386449069405)
(580 , 0.37992420769536384)
(590 , 0.380260383240121)
(600 , 0.3878701751168974)
(610 , 0.38866477185905074)
(620 , 0.3978331958069741)
(630 , 0.3994835121176003)
(640 , 0.41325142874606524)
(650 , 0.42015830812016747)
(660 , 0.42439106384279207)
(670 , 0.4293420127746707)
(680 , 0.4371504538369854)
(690 , 0.4491152470890254)
(700 , 0.4526450903089759)
(710 , 0.45794749549219155)
(720 , 0.463876409645182)
(730 , 0.4663977262308609)
(740 , 0.47090553467192325)
(750 , 0.47953913388955105)
(760 , 0.4908621374652364)
(770 , 0.4936737874759329)
(780 , 0.5025365972922587)
(790 , 0.5123926530362763)
(800 , 0.5150362152745943)
(810 , 0.5194829008893371)
(820 , 0.5291097460346567)
(830 , 0.5363375202469363)
(840 , 0.5402799425445433)
(850 , 0.5487301732832126)
(860 , 0.5529629290058372)
(870 , 0.5573332110876807)
(880 , 0.5703829345068916)
(890 , 0.5742642339781792)
(900 , 0.5791693407903181)
(910 , 0.582775587543168)
(920 , 0.5892393264264539)
(930 , 0.5921885027963693)
(940 , 0.593655450628037)
(950 , 0.59689496042297)
(960 , 0.6042144188747288)
(970 , 0.6064301213288102)
(980 , 0.6249197762904557)
(990 , 0.6301916200605115)
(1000 , 0.6408575532532624)
(1010 , 0.6459765899575196)
(1020 , 0.6515234864460132)
(1030 , 0.6554047859173008)
(1040 , 0.6587206992451331)
(1050 , 0.6617157177347881)
(1060 , 0.6669722807982641)
(1070 , 0.6698144922221203)
(1080 , 0.6769964243146603)
(1090 , 0.6797622322056172)
(1100 , 0.6894349194706764)
(1110 , 0.6975489746645885)
(1120 , 0.7117600317838697)
(1130 , 0.716390085877571)
(1140 , 0.7318235995232419)
(1150 , 0.7349714250786956)
(1160 , 0.7407016900461477)
(1170 , 0.7475474465939305)
(1180 , 0.7600012224565263)
(1190 , 0.76435622383179)
(1200 , 0.7751596833837596)
(1210 , 0.7814094923749274)
(1220 , 0.787323125821338)
(1230 , 0.797729287002231)
(1240 , 0.8045903242565936)
(1250 , 0.8111763087925186)
(1260 , 0.8228354879129611)
(1270 , 0.824760856942025)
(1280 , 0.8330582806148956)
(1290 , 0.8419058097246417)
(1300 , 0.8463372146328046)
(1310 , 0.8546957611319947)
(1320 , 0.8635432902417408)
(1330 , 0.8706029766816418)
(1340 , 0.8817273310717888)
(1350 , 0.8846612267351243)
(1360 , 0.8914458604565875)
(1370 , 0.9016686531585221)
(1380 , 0.9081629534549678)
(1390 , 0.9213349225268176)
(1400 , 0.9305797500076404)
(1410 , 0.9375783136212218)
(1420 , 0.9461660707191101)
(1430 , 0.954066196020904)
(1440 , 0.9600562330002139)
(1450 , 0.9635860762201645)
(1460 , 0.9722807982641117)
(1470 , 0.9813575379725559)
(1480 , 0.989120136915131)
(1490 , 0.9977995782524984)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.03952371422853712)
(30 , 0.1041624974984991)
(40 , 0.18371022613568141)
(50 , 0.2214328597158295)
(60 , 0.2306383830298179)
(70 , 0.24354612767660597)
(80 , 0.2758655193115869)
(90 , 0.3102861717030218)
(100 , 0.3493095857514509)
(110 , 0.38783269961977185)
(120 , 0.39783870322193315)
(130 , 0.41765059035421254)
(140 , 0.4232539523714229)
(150 , 0.4243546127676606)
(160 , 0.4333600160096058)
(170 , 0.4816890134080448)
(180 , 0.5196117670602362)
(190 , 0.556633980388233)
(200 , 0.5640384230538323)
(210 , 0.5748449069441665)
(220 , 0.5812487492495497)
(230 , 0.5998599159495698)
(240 , 0.6113668200920552)
(250 , 0.6398839303582149)
(260 , 0.6535921552931759)
(270 , 0.6787072243346007)
(280 , 0.6889133480088053)
(290 , 0.7090254152491495)
(300 , 0.7279367620572343)
(310 , 0.7361416850110066)
(320 , 0.7461476886131679)
(330 , 0.7486491895137082)
(340 , 0.757754652791675)
(350 , 0.7680608365019012)
(360 , 0.7920752451470883)
(370 , 0.7958775265159096)
(380 , 0.7958775265159096)
(390 , 0.7990794476686012)
(400 , 0.8013808284970982)
(410 , 0.8095857514508705)
(420 , 0.8127876726035621)
(430 , 0.8265959575745447)
(440 , 0.8265959575745447)
(450 , 0.8305983590154092)
(460 , 0.8350010006003602)
(470 , 0.8382029217530518)
(480 , 0.8383029817890735)
(490 , 0.8510106063638183)
(500 , 0.8587152291374824)
(510 , 0.8631178707224335)
(520 , 0.8631178707224335)
(530 , 0.8655193115869522)
(540 , 0.8768260956573944)
(550 , 0.8775265159095458)
(560 , 0.8773263958375025)
(570 , 0.8816289773864319)
(580 , 0.8846307784670803)
(590 , 0.8870322193315989)
(600 , 0.8930358214928957)
(610 , 0.8930358214928957)
(620 , 0.8955373223934361)
(630 , 0.8967380428256955)
(640 , 0.9131478887332399)
(650 , 0.9170502301380828)
(660 , 0.9179507704622774)
(670 , 0.9234540724434661)
(680 , 0.9357614568741245)
(690 , 0.943366019611767)
(700 , 0.9437662597558535)
(710 , 0.9437662597558535)
(720 , 0.9437662597558535)
(730 , 0.9452671602961777)
(740 , 0.9442665599359615)
(750 , 0.9515709425655393)
(760 , 0.9531719031418852)
(770 , 0.9536722033219932)
(780 , 0.9536722033219932)
(790 , 0.9555733440064038)
(800 , 0.9619771863117871)
(810 , 0.9619771863117871)
(820 , 0.9619771863117871)
(830 , 0.9618771262757655)
(840 , 0.9618771262757655)
(850 , 0.9618771262757655)
(860 , 0.9618771262757655)
(870 , 0.9659795877526516)
(880 , 0.9667800680408245)
(890 , 0.9667800680408245)
(900 , 0.9667800680408245)
(910 , 0.9668801280768461)
(920 , 0.9706824094456674)
(930 , 0.9706824094456674)
(940 , 0.9706824094456674)
(950 , 0.970782469481689)
(960 , 0.9709825895537323)
(970 , 0.9709825895537323)
(980 , 0.9709825895537323)
(990 , 0.9726836101660996)
(1000 , 0.9726836101660996)
(1010 , 0.9726836101660996)
(1020 , 0.9726836101660996)
(1030 , 0.9741845107064239)
(1040 , 0.9741845107064239)
(1050 , 0.9762857714628778)
(1060 , 0.9762857714628778)
(1070 , 0.9762857714628778)
(1080 , 0.97828697218331)
(1090 , 0.97828697218331)
(1100 , 0.97828697218331)
(1110 , 0.97828697218331)
(1120 , 0.97828697218331)
(1130 , 0.9799879927956774)
(1140 , 0.980088052831699)
(1150 , 0.9802881729037423)
(1160 , 0.9802881729037423)
(1170 , 0.9884930958575145)
(1180 , 0.9895937562537522)
(1190 , 0.9910946567940765)
(1200 , 0.9910946567940765)
(1210 , 0.9910946567940765)
(1220 , 0.9910946567940765)
(1230 , 0.9925955573344006)
(1240 , 0.9925955573344006)
(1250 , 0.9936962177306384)
(1260 , 0.9936962177306384)
(1270 , 0.9936962177306384)
(1280 , 0.9938963378026816)
(1290 , 0.9938963378026816)
(1300 , 0.9938963378026816)
(1310 , 0.9939963978387032)
(1320 , 0.9941965179107465)
(1330 , 0.9941965179107465)
(1340 , 0.9982989793876326)
(1350 , 0.9982989793876326)
(1360 , 0.998699219531719)
(1370 , 0.998699219531719)
(1380 , 0.998699219531719)
(1390 , 0.998699219531719)
(1400 , 0.998699219531719)
(1410 , 0.998699219531719)
(1420 , 0.998699219531719)
(1430 , 0.998699219531719)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008413461538461538)
(30 , 0.016826923076923076)
(40 , 0.025240384615384616)
(50 , 0.03245192307692308)
(60 , 0.037259615384615384)
(70 , 0.042067307692307696)
(80 , 0.05048076923076923)
(90 , 0.06009615384615385)
(100 , 0.06850961538461539)
(110 , 0.07572115384615384)
(120 , 0.07932692307692307)
(130 , 0.08653846153846154)
(140 , 0.09254807692307693)
(150 , 0.09735576923076923)
(160 , 0.10096153846153846)
(170 , 0.11057692307692307)
(180 , 0.1201923076923077)
(190 , 0.12740384615384615)
(200 , 0.1346153846153846)
(210 , 0.140625)
(220 , 0.14903846153846154)
(230 , 0.15745192307692307)
(240 , 0.16466346153846154)
(250 , 0.17427884615384615)
(260 , 0.17908653846153846)
(270 , 0.18629807692307693)
(280 , 0.19230769230769232)
(290 , 0.19951923076923078)
(300 , 0.2091346153846154)
(310 , 0.21394230769230768)
(320 , 0.22115384615384615)
(330 , 0.22716346153846154)
(340 , 0.23677884615384615)
(350 , 0.24158653846153846)
(360 , 0.2512019230769231)
(370 , 0.2548076923076923)
(380 , 0.25961538461538464)
(390 , 0.2668269230769231)
(400 , 0.27163461538461536)
(410 , 0.2776442307692308)
(420 , 0.2824519230769231)
(430 , 0.29086538461538464)
(440 , 0.2956730769230769)
(450 , 0.30288461538461536)
(460 , 0.3112980769230769)
(470 , 0.3161057692307692)
(480 , 0.3269230769230769)
(490 , 0.33653846153846156)
(500 , 0.34375)
(510 , 0.35096153846153844)
(520 , 0.35697115384615385)
(530 , 0.36177884615384615)
(540 , 0.36899038461538464)
(550 , 0.37740384615384615)
(560 , 0.38221153846153844)
(570 , 0.390625)
(580 , 0.39663461538461536)
(590 , 0.39783653846153844)
(600 , 0.4050480769230769)
(610 , 0.4110576923076923)
(620 , 0.4206730769230769)
(630 , 0.42427884615384615)
(640 , 0.4338942307692308)
(650 , 0.4411057692307692)
(660 , 0.44471153846153844)
(670 , 0.4519230769230769)
(680 , 0.46033653846153844)
(690 , 0.4651442307692308)
(700 , 0.47115384615384615)
(710 , 0.47716346153846156)
(720 , 0.4807692307692308)
(730 , 0.4855769230769231)
(740 , 0.49158653846153844)
(750 , 0.4987980769230769)
(760 , 0.5084134615384616)
(770 , 0.5180288461538461)
(780 , 0.5264423076923077)
(790 , 0.5348557692307693)
(800 , 0.5384615384615384)
(810 , 0.5420673076923077)
(820 , 0.5504807692307693)
(830 , 0.5576923076923077)
(840 , 0.5637019230769231)
(850 , 0.5709134615384616)
(860 , 0.5757211538461539)
(870 , 0.5829326923076923)
(880 , 0.5913461538461539)
(890 , 0.5961538461538461)
(900 , 0.6021634615384616)
(910 , 0.6081730769230769)
(920 , 0.6153846153846154)
(930 , 0.6225961538461539)
(940 , 0.6237980769230769)
(950 , 0.6310096153846154)
(960 , 0.640625)
(970 , 0.6454326923076923)
(980 , 0.6526442307692307)
(990 , 0.6586538461538461)
(1000 , 0.6670673076923077)
(1010 , 0.6730769230769231)
(1020 , 0.6766826923076923)
(1030 , 0.6814903846153846)
(1040 , 0.6862980769230769)
(1050 , 0.6887019230769231)
(1060 , 0.6935096153846154)
(1070 , 0.6947115384615384)
(1080 , 0.703125)
(1090 , 0.7103365384615384)
(1100 , 0.7199519230769231)
(1110 , 0.7271634615384616)
(1120 , 0.7379807692307693)
(1130 , 0.7451923076923077)
(1140 , 0.7512019230769231)
(1150 , 0.7548076923076923)
(1160 , 0.7620192307692307)
(1170 , 0.7704326923076923)
(1180 , 0.7800480769230769)
(1190 , 0.7860576923076923)
(1200 , 0.7944711538461539)
(1210 , 0.8004807692307693)
(1220 , 0.8064903846153846)
(1230 , 0.8149038461538461)
(1240 , 0.8233173076923077)
(1250 , 0.8293269230769231)
(1260 , 0.8353365384615384)
(1270 , 0.8365384615384616)
(1280 , 0.8449519230769231)
(1290 , 0.8533653846153846)
(1300 , 0.8605769230769231)
(1310 , 0.8689903846153846)
(1320 , 0.8762019230769231)
(1330 , 0.8822115384615384)
(1340 , 0.8918269230769231)
(1350 , 0.8978365384615384)
(1360 , 0.9038461538461539)
(1370 , 0.9110576923076923)
(1380 , 0.9158653846153846)
(1390 , 0.9254807692307693)
(1400 , 0.9362980769230769)
(1410 , 0.9411057692307693)
(1420 , 0.9495192307692307)
(1430 , 0.9567307692307693)
(1440 , 0.9639423076923077)
(1450 , 0.96875)
(1460 , 0.9771634615384616)
(1470 , 0.9819711538461539)
(1480 , 0.9903846153846154)
(1490 , 0.9963942307692307)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008428657435279952)
(30 , 0.016857314870559904)
(40 , 0.025285972305839857)
(50 , 0.0325105358217941)
(60 , 0.03732691149909693)
(70 , 0.04214328717639976)
(80 , 0.050571944611679714)
(90 , 0.060204695966285374)
(100 , 0.06863335340156532)
(110 , 0.07585791691751957)
(120 , 0.07947019867549669)
(130 , 0.08669476219145093)
(140 , 0.09271523178807947)
(150 , 0.0975316074653823)
(160 , 0.10114388922335943)
(170 , 0.11077664057796509)
(180 , 0.12040939193257075)
(190 , 0.127633955448525)
(200 , 0.13485851896447923)
(210 , 0.14087898856110775)
(220 , 0.1493076459963877)
(230 , 0.15773630343166767)
(240 , 0.1649608669476219)
(250 , 0.17459361830222758)
(260 , 0.1794099939795304)
(270 , 0.18663455749548466)
(280 , 0.19265502709211318)
(290 , 0.19987959060806743)
(300 , 0.2095123419626731)
(310 , 0.2143287176399759)
(320 , 0.22155328115593018)
(330 , 0.2275737507525587)
(340 , 0.23720650210716435)
(350 , 0.24202287778446718)
(360 , 0.25165562913907286)
(370 , 0.25526791089705)
(380 , 0.2600842865743528)
(390 , 0.267308850090307)
(400 , 0.2721252257676099)
(410 , 0.2781456953642384)
(420 , 0.28296207104154125)
(430 , 0.2913907284768212)
(440 , 0.2956050571944612)
(450 , 0.3028296207104154)
(460 , 0.31125827814569534)
(470 , 0.3160746538229982)
(480 , 0.32691149909692957)
(490 , 0.33654425045153524)
(500 , 0.3437688139674895)
(510 , 0.3509933774834437)
(520 , 0.3570138470800722)
(530 , 0.3618302227573751)
(540 , 0.3690547862733293)
(550 , 0.37748344370860926)
(560 , 0.3822998193859121)
(570 , 0.39072847682119205)
(580 , 0.3967489464178206)
(590 , 0.3979530403371463)
(600 , 0.40517760385310053)
(610 , 0.4105960264900662)
(620 , 0.4202287778446719)
(630 , 0.423841059602649)
(640 , 0.4334738109572547)
(650 , 0.4406983744732089)
(660 , 0.44431065623118604)
(670 , 0.4515352197471403)
(680 , 0.4599638771824202)
(690 , 0.4647802528597231)
(700 , 0.4708007224563516)
(710 , 0.4768211920529801)
(720 , 0.48043347381095725)
(730 , 0.4852498494882601)
(740 , 0.4912703190848886)
(750 , 0.49849488260084285)
(760 , 0.5081276339554486)
(770 , 0.5177603853100542)
(780 , 0.5261890427453342)
(790 , 0.534617700180614)
(800 , 0.5382299819385912)
(810 , 0.5418422636965683)
(820 , 0.5502709211318483)
(830 , 0.5574954846478025)
(840 , 0.563515954244431)
(850 , 0.5707405177603853)
(860 , 0.5755568934376881)
(870 , 0.5827814569536424)
(880 , 0.5912101143889223)
(890 , 0.5960264900662252)
(900 , 0.6026490066225165)
(910 , 0.6086694762191451)
(920 , 0.6158940397350994)
(930 , 0.6231186032510536)
(940 , 0.6243226971703792)
(950 , 0.6315472606863335)
(960 , 0.6411800120409392)
(970 , 0.6453943407585792)
(980 , 0.6526189042745334)
(990 , 0.658639373871162)
(1000 , 0.6670680313064419)
(1010 , 0.6730885009030705)
(1020 , 0.6767007826610476)
(1030 , 0.6815171583383504)
(1040 , 0.6863335340156532)
(1050 , 0.6887417218543046)
(1060 , 0.6935580975316075)
(1070 , 0.6947621914509332)
(1080 , 0.7031908488862131)
(1090 , 0.7104154124021673)
(1100 , 0.720048163756773)
(1110 , 0.7272727272727273)
(1120 , 0.7381095725466587)
(1130 , 0.7453341360626129)
(1140 , 0.7513546056592414)
(1150 , 0.7549668874172185)
(1160 , 0.7621914509331728)
(1170 , 0.7706201083684527)
(1180 , 0.7802528597230584)
(1190 , 0.786273329319687)
(1200 , 0.7947019867549668)
(1210 , 0.8007224563515954)
(1220 , 0.8067429259482239)
(1230 , 0.8151715833835039)
(1240 , 0.8236002408187839)
(1250 , 0.8296207104154124)
(1260 , 0.8356411800120409)
(1270 , 0.8368452739313667)
(1280 , 0.8452739313666466)
(1290 , 0.8537025888019265)
(1300 , 0.8609271523178808)
(1310 , 0.8693558097531607)
(1320 , 0.876580373269115)
(1330 , 0.8826008428657435)
(1340 , 0.8922335942203492)
(1350 , 0.8982540638169777)
(1360 , 0.9042745334136063)
(1370 , 0.9114990969295605)
(1380 , 0.9163154726068633)
(1390 , 0.925948223961469)
(1400 , 0.9367850692354004)
(1410 , 0.9416014449127031)
(1420 , 0.9500301023479831)
(1430 , 0.9566526189042746)
(1440 , 0.9638771824202288)
(1450 , 0.9686935580975317)
(1460 , 0.9771222155328115)
(1470 , 0.9819385912101144)
(1480 , 0.9903672486453944)
(1490 , 0.9963877182420229)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.28,1.1) {\textbf{Tax} (0.06\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.023255813953488372)
(30 , 0.03197674418604651)
(40 , 0.0436046511627907)
(50 , 0.06686046511627906)
(60 , 0.0755813953488372)
(70 , 0.09593023255813954)
(80 , 0.11046511627906977)
(90 , 0.11627906976744186)
(100 , 0.1308139534883721)
(110 , 0.13953488372093023)
(120 , 0.1569767441860465)
(130 , 0.18023255813953487)
(140 , 0.2005813953488372)
(150 , 0.21220930232558138)
(160 , 0.22093023255813954)
(170 , 0.23837209302325582)
(180 , 0.2558139534883721)
(190 , 0.2703488372093023)
(200 , 0.2877906976744186)
(210 , 0.3023255813953488)
(220 , 0.311046511627907)
(230 , 0.3226744186046512)
(240 , 0.3430232558139535)
(250 , 0.3546511627906977)
(260 , 0.37209302325581395)
(270 , 0.38372093023255816)
(280 , 0.40406976744186046)
(290 , 0.4186046511627907)
(300 , 0.4331395348837209)
(310 , 0.45058139534883723)
(320 , 0.46511627906976744)
(330 , 0.48546511627906974)
(340 , 0.502906976744186)
(350 , 0.5145348837209303)
(360 , 0.5261627906976745)
(370 , 0.5377906976744186)
(380 , 0.5581395348837209)
(390 , 0.5755813953488372)
(400 , 0.5901162790697675)
(410 , 0.6046511627906976)
(420 , 0.625)
(430 , 0.6424418604651163)
(440 , 0.6627906976744186)
(450 , 0.6802325581395349)
(460 , 0.688953488372093)
(470 , 0.7034883720930233)
(480 , 0.7180232558139535)
(490 , 0.7238372093023255)
(500 , 0.7441860465116279)
(510 , 0.7587209302325582)
(520 , 0.7790697674418605)
(530 , 0.7906976744186046)
(540 , 0.8023255813953488)
(550 , 0.8226744186046512)
(560 , 0.8313953488372093)
(570 , 0.8488372093023255)
(580 , 0.8662790697674418)
(590 , 0.8808139534883721)
(600 , 0.8866279069767442)
(610 , 0.9011627906976745)
(620 , 0.9040697674418605)
(630 , 0.9156976744186046)
(640 , 0.9302325581395349)
(650 , 0.9476744186046512)
(660 , 0.9563953488372093)
(670 , 0.9622093023255814)
(680 , 0.9767441860465116)
(690 , 0.9854651162790697)
(700 , 1.0)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.02511415525114155)
(30 , 0.0319634703196347)
(40 , 0.04337899543378995)
(50 , 0.0684931506849315)
(60 , 0.07534246575342465)
(70 , 0.0958904109589041)
(80 , 0.11187214611872145)
(90 , 0.1187214611872146)
(100 , 0.13470319634703196)
(110 , 0.1461187214611872)
(120 , 0.16210045662100456)
(130 , 0.18493150684931506)
(140 , 0.20319634703196346)
(150 , 0.2191780821917808)
(160 , 0.228310502283105)
(170 , 0.24885844748858446)
(180 , 0.2648401826484018)
(190 , 0.2785388127853881)
(200 , 0.2990867579908676)
(210 , 0.3150684931506849)
(220 , 0.3264840182648402)
(230 , 0.3401826484018265)
(240 , 0.363013698630137)
(250 , 0.3744292237442922)
(260 , 0.3904109589041096)
(270 , 0.4018264840182648)
(280 , 0.4200913242009132)
(290 , 0.4337899543378995)
(300 , 0.4452054794520548)
(310 , 0.4680365296803653)
(320 , 0.4817351598173516)
(330 , 0.5)
(340 , 0.5205479452054794)
(350 , 0.5319634703196348)
(360 , 0.545662100456621)
(370 , 0.5570776255707762)
(380 , 0.5753424657534246)
(390 , 0.591324200913242)
(400 , 0.6004566210045662)
(410 , 0.6164383561643836)
(420 , 0.632420091324201)
(430 , 0.6552511415525114)
(440 , 0.6735159817351598)
(450 , 0.6940639269406392)
(460 , 0.7009132420091324)
(470 , 0.7168949771689498)
(480 , 0.728310502283105)
(490 , 0.7351598173515982)
(500 , 0.7534246575342466)
(510 , 0.769406392694064)
(520 , 0.7899543378995434)
(530 , 0.8013698630136986)
(540 , 0.8105022831050228)
(550 , 0.8287671232876712)
(560 , 0.8378995433789954)
(570 , 0.8538812785388128)
(580 , 0.8721461187214612)
(590 , 0.8858447488584474)
(600 , 0.8926940639269406)
(610 , 0.906392694063927)
(620 , 0.906392694063927)
(630 , 0.9155251141552512)
(640 , 0.9292237442922374)
(650 , 0.9474885844748858)
(660 , 0.954337899543379)
(670 , 0.958904109589041)
(680 , 0.9771689497716894)
(690 , 0.9840182648401826)
(700 , 1.0)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.023668639053254437)
(30 , 0.03254437869822485)
(40 , 0.04437869822485207)
(50 , 0.06804733727810651)
(60 , 0.07692307692307693)
(70 , 0.09763313609467456)
(80 , 0.11242603550295859)
(90 , 0.11834319526627218)
(100 , 0.13313609467455623)
(110 , 0.14201183431952663)
(120 , 0.15976331360946747)
(130 , 0.1834319526627219)
(140 , 0.20414201183431951)
(150 , 0.21597633136094674)
(160 , 0.22485207100591717)
(170 , 0.24260355029585798)
(180 , 0.2603550295857988)
(190 , 0.27514792899408286)
(200 , 0.29289940828402367)
(210 , 0.3076923076923077)
(220 , 0.3165680473372781)
(230 , 0.32840236686390534)
(240 , 0.34911242603550297)
(250 , 0.3609467455621302)
(260 , 0.378698224852071)
(270 , 0.3905325443786982)
(280 , 0.41124260355029585)
(290 , 0.4260355029585799)
(300 , 0.4408284023668639)
(310 , 0.45857988165680474)
(320 , 0.47337278106508873)
(330 , 0.4940828402366864)
(340 , 0.5118343195266272)
(350 , 0.5236686390532544)
(360 , 0.5355029585798816)
(370 , 0.5473372781065089)
(380 , 0.5680473372781065)
(390 , 0.5857988165680473)
(400 , 0.5976331360946746)
(410 , 0.6124260355029586)
(420 , 0.6301775147928994)
(430 , 0.6479289940828402)
(440 , 0.6686390532544378)
(450 , 0.6863905325443787)
(460 , 0.6952662721893491)
(470 , 0.7100591715976331)
(480 , 0.7248520710059172)
(490 , 0.7307692307692307)
(500 , 0.7514792899408284)
(510 , 0.7662721893491125)
(520 , 0.7869822485207101)
(530 , 0.7988165680473372)
(540 , 0.8106508875739645)
(550 , 0.8284023668639053)
(560 , 0.8372781065088757)
(570 , 0.8550295857988166)
(580 , 0.8727810650887574)
(590 , 0.8816568047337278)
(600 , 0.8875739644970414)
(610 , 0.8994082840236687)
(620 , 0.9023668639053254)
(630 , 0.9142011834319527)
(640 , 0.9289940828402367)
(650 , 0.9467455621301775)
(660 , 0.9556213017751479)
(670 , 0.9615384615384616)
(680 , 0.9763313609467456)
(690 , 0.985207100591716)
(700 , 1.0)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.02511415525114155)
(30 , 0.0319634703196347)
(40 , 0.04337899543378995)
(50 , 0.0684931506849315)
(60 , 0.07534246575342465)
(70 , 0.0958904109589041)
(80 , 0.11187214611872145)
(90 , 0.1187214611872146)
(100 , 0.13470319634703196)
(110 , 0.1461187214611872)
(120 , 0.16210045662100456)
(130 , 0.18493150684931506)
(140 , 0.20319634703196346)
(150 , 0.2191780821917808)
(160 , 0.228310502283105)
(170 , 0.24885844748858446)
(180 , 0.2648401826484018)
(190 , 0.2785388127853881)
(200 , 0.2990867579908676)
(210 , 0.3150684931506849)
(220 , 0.3264840182648402)
(230 , 0.3401826484018265)
(240 , 0.363013698630137)
(250 , 0.3744292237442922)
(260 , 0.3904109589041096)
(270 , 0.4018264840182648)
(280 , 0.4200913242009132)
(290 , 0.4337899543378995)
(300 , 0.4452054794520548)
(310 , 0.4680365296803653)
(320 , 0.4817351598173516)
(330 , 0.5)
(340 , 0.5205479452054794)
(350 , 0.5319634703196348)
(360 , 0.545662100456621)
(370 , 0.5570776255707762)
(380 , 0.5753424657534246)
(390 , 0.591324200913242)
(400 , 0.6004566210045662)
(410 , 0.6164383561643836)
(420 , 0.632420091324201)
(430 , 0.6552511415525114)
(440 , 0.6735159817351598)
(450 , 0.6940639269406392)
(460 , 0.7009132420091324)
(470 , 0.7168949771689498)
(480 , 0.728310502283105)
(490 , 0.7351598173515982)
(500 , 0.7534246575342466)
(510 , 0.769406392694064)
(520 , 0.7899543378995434)
(530 , 0.8013698630136986)
(540 , 0.8105022831050228)
(550 , 0.8287671232876712)
(560 , 0.8378995433789954)
(570 , 0.8538812785388128)
(580 , 0.8721461187214612)
(590 , 0.8858447488584474)
(600 , 0.8926940639269406)
(610 , 0.906392694063927)
(620 , 0.906392694063927)
(630 , 0.9155251141552512)
(640 , 0.9292237442922374)
(650 , 0.9474885844748858)
(660 , 0.954337899543379)
(670 , 0.958904109589041)
(680 , 0.9771689497716894)
(690 , 0.9840182648401826)
(700 , 1.0)
};%\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
};%\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.38,1.1) {\textbf{Stock} (0.0003\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0054733514740288305)
(30 , 0.012589486960888505)
(40 , 0.0200559792277358)
(50 , 0.02646750830150926)
(60 , 0.03315932279927281)
(70 , 0.041809242411856073)
(80 , 0.04964166287113488)
(90 , 0.05574954940225241)
(100 , 0.06083361556518388)
(110 , 0.06698821633363308)
(120 , 0.08005263137406037)
(130 , 0.08461116236701041)
(140 , 0.0949194374048684)
(150 , 0.1036978211701138)
(160 , 0.10967724354856918)
(170 , 0.11302120437089547)
(180 , 0.12021130406686364)
(190 , 0.1299084011662988)
(200 , 0.1387996776717624)
(210 , 0.14758195429011878)
(220 , 0.15503287514452216)
(230 , 0.15880115695594457)
(240 , 0.1639825444466504)
(250 , 0.17045635917019944)
(260 , 0.17938267135366182)
(270 , 0.1846691658783639)
(280 , 0.19483729820422685)
(290 , 0.20385314600924162)
(300 , 0.2059786438078332)
(310 , 0.21402906404132652)
(320 , 0.216318061670579)
(330 , 0.22800051385661066)
(340 , 0.23708254016451197)
(350 , 0.2428945698591955)
(360 , 0.2533702375808254)
(370 , 0.2577458044775596)
(380 , 0.26645411688680753)
(390 , 0.2729357173165785)
(400 , 0.27930053215302025)
(410 , 0.28453252673416873)
(420 , 0.2931668749343081)
(430 , 0.29765144171814967)
(440 , 0.3074536458515811)
(450 , 0.31489678099976254)
(460 , 0.32471844939874883)
(470 , 0.3305966575963189)
(480 , 0.3350890100863824)
(490 , 0.34374282255207667)
(500 , 0.35312070569641196)
(510 , 0.3568150232987259)
(520 , 0.3625764459029667)
(530 , 0.3677033334501189)
(540 , 0.37770407309221)
(550 , 0.3835238884931155)
(560 , 0.39010670310377177)
(570 , 0.3960939111884491)
(580 , 0.4030660111102028)
(590 , 0.40971111137063465)
(600 , 0.4119572876156664)
(610 , 0.4219852772295343)
(620 , 0.42965030500504126)
(630 , 0.43682094043545455)
(640 , 0.4516877464662626)
(650 , 0.4605829158248372)
(660 , 0.47311790284217203)
(670 , 0.47374854504614977)
(680 , 0.4786768970846423)
(690 , 0.48243739318984274)
(700 , 0.4908693130282115)
(710 , 0.49689934249710954)
(720 , 0.5015123734336132)
(730 , 0.5088971157851301)
(740 , 0.5203343182251704)
(750 , 0.5264499904625098)
(760 , 0.5290737734593061)
(770 , 0.5376614074221138)
(780 , 0.5464358983342481)
(790 , 0.5577602080340702)
(800 , 0.5626963457787847)
(810 , 0.5703574807011808)
(820 , 0.5724829784997723)
(830 , 0.5806579700328167)
(840 , 0.5828730034529607)
(850 , 0.5887823544754186)
(860 , 0.5958011686345039)
(870 , 0.6029912683304721)
(880 , 0.6119331519263783)
(890 , 0.6166435041906564)
(900 , 0.6250793168821361)
(910 , 0.632016381125891)
(920 , 0.6366294120623947)
(930 , 0.649826184108595)
(940 , 0.6598775308411288)
(950 , 0.6632876701663416)
(960 , 0.6678462011592916)
(970 , 0.6736582308539751)
(980 , 0.680459045238846)
(990 , 0.6828648284614277)
(1000 , 0.6967662069207142)
(1010 , 0.7005228101728037)
(1020 , 0.7064126969297068)
(1030 , 0.712411583573717)
(1040 , 0.7168650075326708)
(1050 , 0.7186868627886064)
(1060 , 0.7261494622023427)
(1070 , 0.7370883794441785)
(1080 , 0.7457188347912068)
(1090 , 0.7552913605910908)
(1100 , 0.757171608643691)
(1110 , 0.7591803208489534)
(1120 , 0.7643188869554385)
(1130 , 0.7676667406308758)
(1140 , 0.7835573670298699)
(1150 , 0.7943133201754898)
(1160 , 0.8014294556623495)
(1170 , 0.803115061059401)
(1180 , 0.8127965867463923)
(1190 , 0.8202280433352408)
(1200 , 0.8262113585668072)
(1210 , 0.8346549569645089)
(1220 , 0.8379210607246157)
(1230 , 0.8456989812403408)
(1240 , 0.855684149469988)
(1250 , 0.8680322795379962)
(1260 , 0.8716682043436454)
(1270 , 0.8761099497432664)
(1280 , 0.8820854792686108)
(1290 , 0.8879948302910686)
(1300 , 0.8939586812570801)
(1310 , 0.8986339978433594)
(1320 , 0.9028655291749876)
(1330 , 0.9075758814392656)
(1340 , 0.9160778726336319)
(1350 , 0.9180048349235639)
(1360 , 0.9229098298433905)
(1370 , 0.929913072590032)
(1380 , 0.9358924949684874)
(1390 , 0.9419925957933829)
(1400 , 0.9443477719255219)
(1410 , 0.9482795535676052)
(1420 , 0.9526317633456737)
(1430 , 0.9599853628723027)
(1440 , 0.968339425648452)
(1450 , 0.972750028223185)
(1460 , 0.9750623829711034)
(1470 , 0.9822524826670715)
(1480 , 0.985553622105177)
(1490 , 0.993674113694668)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.1517701048951049)
(30 , 0.30146416083916083)
(40 , 0.42515297202797203)
(50 , 0.5453452797202797)
(60 , 0.6371284965034965)
(70 , 0.7142701048951049)
(80 , 0.7190777972027972)
(90 , 0.7593968531468531)
(100 , 0.7647508741258742)
(110 , 0.7697770979020979)
(120 , 0.8427666083916084)
(130 , 0.8645104895104895)
(140 , 0.9022071678321678)
(150 , 0.9055944055944056)
(160 , 0.9070148601398601)
(170 , 0.9090909090909091)
(180 , 0.9097465034965035)
(190 , 0.9107298951048951)
(200 , 0.9677666083916084)
(210 , 0.9680944055944056)
(220 , 0.9685314685314685)
(230 , 0.9691870629370629)
(240 , 0.9756337412587412)
(250 , 0.9761800699300699)
(260 , 0.9766171328671329)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 0.9998907342657343)
(960 , 0.9998907342657343)
(970 , 0.9998907342657343)
(980 , 0.9998907342657343)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0062056737588652485)
(30 , 0.01152482269503546)
(40 , 0.018617021276595744)
(50 , 0.025709219858156027)
(60 , 0.03368794326241135)
(70 , 0.03900709219858156)
(80 , 0.04698581560283688)
(90 , 0.0549645390070922)
(100 , 0.06205673758865248)
(110 , 0.0700354609929078)
(120 , 0.07801418439716312)
(130 , 0.08421985815602837)
(140 , 0.09131205673758866)
(150 , 0.0975177304964539)
(160 , 0.10372340425531915)
(170 , 0.1099290780141844)
(180 , 0.11524822695035461)
(190 , 0.12145390070921985)
(200 , 0.12943262411347517)
(210 , 0.13652482269503546)
(220 , 0.14450354609929078)
(230 , 0.15159574468085107)
(240 , 0.15868794326241134)
(250 , 0.16666666666666666)
(260 , 0.17464539007092197)
(270 , 0.18173758865248227)
(280 , 0.18882978723404256)
(290 , 0.19680851063829788)
(300 , 0.20390070921985815)
(310 , 0.21187943262411346)
(320 , 0.2198581560283688)
(330 , 0.22606382978723405)
(340 , 0.23315602836879432)
(350 , 0.24113475177304963)
(360 , 0.24822695035460993)
(370 , 0.25354609929078015)
(380 , 0.26063829787234044)
(390 , 0.26773049645390073)
(400 , 0.27393617021276595)
(410 , 0.28191489361702127)
(420 , 0.28900709219858156)
(430 , 0.29432624113475175)
(440 , 0.30230496453900707)
(450 , 0.30939716312056736)
(460 , 0.31648936170212766)
(470 , 0.32269503546099293)
(480 , 0.3271276595744681)
(490 , 0.3333333333333333)
(500 , 0.3421985815602837)
(510 , 0.34929078014184395)
(520 , 0.3546099290780142)
(530 , 0.3625886524822695)
(540 , 0.3696808510638298)
(550 , 0.375)
(560 , 0.38386524822695034)
(570 , 0.39095744680851063)
(580 , 0.39893617021276595)
(590 , 0.4078014184397163)
(600 , 0.41312056737588654)
(610 , 0.42021276595744683)
(620 , 0.42819148936170215)
(630 , 0.43351063829787234)
(640 , 0.44060283687943264)
(650 , 0.44769503546099293)
(660 , 0.45656028368794327)
(670 , 0.4627659574468085)
(680 , 0.46897163120567376)
(690 , 0.475177304964539)
(700 , 0.48138297872340424)
(710 , 0.49024822695035464)
(720 , 0.49822695035460995)
(730 , 0.5044326241134752)
(740 , 0.5115248226950354)
(750 , 0.5186170212765957)
(760 , 0.525709219858156)
(770 , 0.5310283687943262)
(780 , 0.5381205673758865)
(790 , 0.5460992907801419)
(800 , 0.5523049645390071)
(810 , 0.5611702127659575)
(820 , 0.5682624113475178)
(830 , 0.5735815602836879)
(840 , 0.5806737588652482)
(850 , 0.5868794326241135)
(860 , 0.5930851063829787)
(870 , 0.599290780141844)
(880 , 0.6054964539007093)
(890 , 0.6108156028368794)
(900 , 0.6187943262411347)
(910 , 0.625)
(920 , 0.6312056737588653)
(930 , 0.6391843971631206)
(940 , 0.6471631205673759)
(950 , 0.6524822695035462)
(960 , 0.6586879432624113)
(970 , 0.6648936170212766)
(980 , 0.6693262411347518)
(990 , 0.674645390070922)
(1000 , 0.6808510638297872)
(1010 , 0.6870567375886525)
(1020 , 0.6950354609929078)
(1030 , 0.7021276595744681)
(1040 , 0.7083333333333334)
(1050 , 0.7136524822695035)
(1060 , 0.7198581560283688)
(1070 , 0.7269503546099291)
(1080 , 0.7322695035460993)
(1090 , 0.7384751773049646)
(1100 , 0.7437943262411347)
(1110 , 0.74822695035461)
(1120 , 0.7553191489361702)
(1130 , 0.7606382978723404)
(1140 , 0.7677304964539007)
(1150 , 0.773936170212766)
(1160 , 0.7792553191489362)
(1170 , 0.7836879432624113)
(1180 , 0.7907801418439716)
(1190 , 0.7978723404255319)
(1200 , 0.8040780141843972)
(1210 , 0.8111702127659575)
(1220 , 0.8173758865248227)
(1230 , 0.824468085106383)
(1240 , 0.8324468085106383)
(1250 , 0.8395390070921985)
(1260 , 0.8475177304964538)
(1270 , 0.8546099290780141)
(1280 , 0.8599290780141844)
(1290 , 0.8679078014184397)
(1300 , 0.875)
(1310 , 0.8812056737588653)
(1320 , 0.8865248226950354)
(1330 , 0.8936170212765957)
(1340 , 0.9024822695035462)
(1350 , 0.9069148936170213)
(1360 , 0.9131205673758865)
(1370 , 0.9210992907801419)
(1380 , 0.9281914893617021)
(1390 , 0.9343971631205674)
(1400 , 0.9397163120567376)
(1410 , 0.9432624113475178)
(1420 , 0.9476950354609929)
(1430 , 0.9539007092198581)
(1440 , 0.9618794326241135)
(1450 , 0.9689716312056738)
(1460 , 0.9769503546099291)
(1470 , 0.9831560283687943)
(1480 , 0.9884751773049646)
(1490 , 0.9946808510638298)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006244424620874219)
(30 , 0.01159678858162355)
(40 , 0.01873327386262266)
(50 , 0.025869759143621766)
(60 , 0.03389830508474576)
(70 , 0.039250669045495096)
(80 , 0.04727921498661909)
(90 , 0.05530776092774309)
(100 , 0.06244424620874219)
(110 , 0.0704727921498662)
(120 , 0.07850133809099019)
(130 , 0.0847457627118644)
(140 , 0.09188224799286351)
(150 , 0.09812667261373774)
(160 , 0.10437109723461195)
(170 , 0.11061552185548618)
(180 , 0.1159678858162355)
(190 , 0.12221231043710973)
(200 , 0.1302408563782337)
(210 , 0.13737734165923282)
(220 , 0.14540588760035683)
(230 , 0.15254237288135594)
(240 , 0.15967885816235505)
(250 , 0.16770740410347904)
(260 , 0.17573595004460305)
(270 , 0.18287243532560213)
(280 , 0.19000892060660124)
(290 , 0.19803746654772525)
(300 , 0.20517395182872436)
(310 , 0.21320249776984834)
(320 , 0.22123104371097235)
(330 , 0.22747546833184656)
(340 , 0.23461195361284568)
(350 , 0.24219446922390722)
(360 , 0.24933095450490633)
(370 , 0.2546833184656557)
(380 , 0.26181980374665476)
(390 , 0.2689562890276539)
(400 , 0.2752007136485281)
(410 , 0.2832292595896521)
(420 , 0.2903657448706512)
(430 , 0.29571810883140054)
(440 , 0.3033006244424621)
(450 , 0.31043710972346117)
(460 , 0.3175735950044603)
(470 , 0.3238180196253345)
(480 , 0.328278322925959)
(490 , 0.3345227475468332)
(500 , 0.3434433541480821)
(510 , 0.35057983942908116)
(520 , 0.3559322033898305)
(530 , 0.3639607493309545)
(540 , 0.3710972346119536)
(550 , 0.37644959857270294)
(560 , 0.3849241748438894)
(570 , 0.3920606601248885)
(580 , 0.4000892060660125)
(590 , 0.4090098126672614)
(600 , 0.4143621766280107)
(610 , 0.4214986619090098)
(620 , 0.4295272078501338)
(630 , 0.43487957181088316)
(640 , 0.44201605709188224)
(650 , 0.4491525423728814)
(660 , 0.45807314897413026)
(670 , 0.4643175735950045)
(680 , 0.4705619982158787)
(690 , 0.4768064228367529)
(700 , 0.4830508474576271)
(710 , 0.491971454058876)
(720 , 0.5)
(730 , 0.5062444246208743)
(740 , 0.5133809099018734)
(750 , 0.5205173951828724)
(760 , 0.5276538804638715)
(770 , 0.5325602140945584)
(780 , 0.5396966993755575)
(790 , 0.5477252453166815)
(800 , 0.5539696699375558)
(810 , 0.5628902765388046)
(820 , 0.5695807314897413)
(830 , 0.5749330954504906)
(840 , 0.5820695807314897)
(850 , 0.588314005352364)
(860 , 0.5945584299732382)
(870 , 0.6008028545941124)
(880 , 0.6070472792149866)
(890 , 0.6123996431757359)
(900 , 0.6199821587867975)
(910 , 0.6262265834076717)
(920 , 0.632471008028546)
(930 , 0.64049955396967)
(940 , 0.648528099910794)
(950 , 0.6538804638715433)
(960 , 0.6601248884924175)
(970 , 0.6663693131132917)
(980 , 0.6703835860838537)
(990 , 0.6757359500446031)
(1000 , 0.6819803746654772)
(1010 , 0.6882247992863515)
(1020 , 0.6962533452274755)
(1030 , 0.7029438001784122)
(1040 , 0.7087421944692239)
(1050 , 0.7140945584299733)
(1060 , 0.7203389830508474)
(1070 , 0.7270294380017841)
(1080 , 0.7323818019625334)
(1090 , 0.7386262265834077)
(1100 , 0.743978590544157)
(1110 , 0.7484388938447815)
(1120 , 0.7555753791257805)
(1130 , 0.7609277430865299)
(1140 , 0.768064228367529)
(1150 , 0.7743086529884032)
(1160 , 0.7796610169491526)
(1170 , 0.784121320249777)
(1180 , 0.7912578055307761)
(1190 , 0.7983942908117752)
(1200 , 0.8046387154326494)
(1210 , 0.8117752007136485)
(1220 , 0.8180196253345228)
(1230 , 0.8247100802854594)
(1240 , 0.8327386262265835)
(1250 , 0.8398751115075825)
(1260 , 0.8479036574487065)
(1270 , 0.8545941123996432)
(1280 , 0.8599464763603925)
(1290 , 0.8679750223015165)
(1300 , 0.8751115075825157)
(1310 , 0.8813559322033898)
(1320 , 0.8867082961641392)
(1330 , 0.8938447814451382)
(1340 , 0.9027653880463872)
(1350 , 0.9072256913470116)
(1360 , 0.9134701159678859)
(1370 , 0.9214986619090099)
(1380 , 0.928635147190009)
(1390 , 0.9348795718108831)
(1400 , 0.93978590544157)
(1410 , 0.9433541480820696)
(1420 , 0.947814451382694)
(1430 , 0.9540588760035682)
(1440 , 0.9620874219446922)
(1450 , 0.9687778768956289)
(1460 , 0.9768064228367529)
(1470 , 0.9830508474576272)
(1480 , 0.9884032114183765)
(1490 , 0.9946476360392507)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.4,1.1) {\textbf{Hospital} (0.25\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0014992503748125937)
(30 , 0.0022488755622188904)
(40 , 0.0037481259370314842)
(50 , 0.005247376311844078)
(60 , 0.014992503748125937)
(70 , 0.014992503748125937)
(80 , 0.014992503748125937)
(90 , 0.018740629685157422)
(100 , 0.021739130434782608)
(110 , 0.022488755622188907)
(120 , 0.022488755622188907)
(130 , 0.023238380809595203)
(140 , 0.026986506746626688)
(150 , 0.027736131934032984)
(160 , 0.03073463268365817)
(170 , 0.031484257871064465)
(180 , 0.03298350824587706)
(190 , 0.09970014992503748)
(200 , 0.10194902548725637)
(210 , 0.11319340329835083)
(220 , 0.11544227886056972)
(230 , 0.11694152923538231)
(240 , 0.1206896551724138)
(250 , 0.12218890554722639)
(260 , 0.12518740629685157)
(270 , 0.13043478260869565)
(280 , 0.13343328335832083)
(290 , 0.13418290854572715)
(300 , 0.13718140929535233)
(310 , 0.14617691154422788)
(320 , 0.14917541229385306)
(330 , 0.15667166416791603)
(340 , 0.15667166416791603)
(350 , 0.15742128935532235)
(360 , 0.16041979010494753)
(370 , 0.29310344827586204)
(380 , 0.2946026986506747)
(390 , 0.29610194902548725)
(400 , 0.29910044977511246)
(410 , 0.29985007496251875)
(420 , 0.3095952023988006)
(430 , 0.3118440779610195)
(440 , 0.3328335832083958)
(450 , 0.34407796101949023)
(460 , 0.3448275862068966)
(470 , 0.41004497751124436)
(480 , 0.41304347826086957)
(490 , 0.41529235382308843)
(500 , 0.4160419790104948)
(510 , 0.41754122938530736)
(520 , 0.41904047976011993)
(530 , 0.4287856071964018)
(540 , 0.4302848575712144)
(550 , 0.43103448275862066)
(560 , 0.44227886056971516)
(570 , 0.4460269865067466)
(580 , 0.44752623688155924)
(590 , 0.5119940029985007)
(600 , 0.512743628185907)
(610 , 0.5142428785607196)
(620 , 0.5187406296851574)
(630 , 0.5232383808095952)
(640 , 0.5269865067466267)
(650 , 0.5284857571214393)
(660 , 0.5307346326836582)
(670 , 0.5337331334332833)
(680 , 0.5337331334332833)
(690 , 0.5359820089955023)
(700 , 0.5389805097451275)
(710 , 0.5442278860569715)
(720 , 0.6116941529235382)
(730 , 0.6244377811094453)
(740 , 0.6266866566716641)
(750 , 0.6281859070464768)
(760 , 0.631184407796102)
(770 , 0.631184407796102)
(780 , 0.6319340329835083)
(790 , 0.6319340329835083)
(800 , 0.6334332833583208)
(810 , 0.636431784107946)
(820 , 0.638680659670165)
(830 , 0.6401799100449775)
(840 , 0.6409295352323838)
(850 , 0.6431784107946027)
(860 , 0.6446776611694153)
(870 , 0.6476761619190404)
(880 , 0.6506746626686657)
(890 , 0.6521739130434783)
(900 , 0.6536731634182908)
(910 , 0.6544227886056971)
(920 , 0.6671664167916042)
(930 , 0.7286356821589205)
(940 , 0.7316341829085458)
(950 , 0.739880059970015)
(960 , 0.7421289355322339)
(970 , 0.7443778110944528)
(980 , 0.7458770614692654)
(990 , 0.7466266866566716)
(1000 , 0.7473763118440779)
(1010 , 0.7481259370314842)
(1020 , 0.7518740629685158)
(1030 , 0.7616191904047976)
(1040 , 0.7638680659670165)
(1050 , 0.7638680659670165)
(1060 , 0.7653673163418291)
(1070 , 0.7653673163418291)
(1080 , 0.7683658170914542)
(1090 , 0.7691154422788605)
(1100 , 0.7691154422788605)
(1110 , 0.7698650674662668)
(1120 , 0.7721139430284858)
(1130 , 0.7743628185907047)
(1140 , 0.780359820089955)
(1150 , 0.780359820089955)
(1160 , 0.7818590704647677)
(1170 , 0.782608695652174)
(1180 , 0.7863568215892054)
(1190 , 0.7886056971514243)
(1200 , 0.7901049475262368)
(1210 , 0.7931034482758621)
(1220 , 0.7938530734632684)
(1230 , 0.7983508245877061)
(1240 , 0.800599700149925)
(1250 , 0.802848575712144)
(1260 , 0.8733133433283359)
(1270 , 0.8748125937031485)
(1280 , 0.8853073463268366)
(1290 , 0.889055472263868)
(1300 , 0.8905547226386806)
(1310 , 0.8913043478260869)
(1320 , 0.8943028485757122)
(1330 , 0.9070464767616192)
(1340 , 0.9092953523238381)
(1350 , 0.9130434782608695)
(1360 , 0.9167916041979011)
(1370 , 0.9167916041979011)
(1380 , 0.9190404797601199)
(1390 , 0.9242878560719641)
(1400 , 0.931784107946027)
(1410 , 0.9355322338830585)
(1420 , 0.9370314842578711)
(1430 , 0.9415292353823088)
(1440 , 0.9445277361319341)
(1450 , 0.9445277361319341)
(1460 , 0.9460269865067467)
(1470 , 0.946776611694153)
(1480 , 0.946776611694153)
(1490 , 0.9482758620689655)
(1500 , 0.9512743628185907)
(1510 , 0.954272863568216)
(1520 , 0.9445277361319341)
(1530 , 0.9460269865067467)
(1540 , 0.9475262368815592)
(1550 , 0.9497751124437781)
(1560 , 0.9535232383808095)
(1570 , 0.954272863568216)
(1580 , 0.9557721139430285)
(1590 , 0.9677661169415293)
(1600 , 0.9805097451274363)
(1610 , 0.9835082458770614)
(1620 , 0.9850074962518741)
(1630 , 0.9857571214392804)
(1640 , 0.987256371814093)
(1650 , 0.9910044977511244)
(1660 , 0.9910044977511244)
(1670 , 0.9932533733133433)
(1680 , 0.9955022488755623)
(1690 , 0.9977511244377811)
(1700 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004819277108433735)
(30 , 0.007228915662650603)
(40 , 0.012048192771084338)
(50 , 0.01566265060240964)
(60 , 0.033734939759036145)
(70 , 0.033734939759036145)
(80 , 0.033734939759036145)
(90 , 0.043373493975903614)
(100 , 0.051807228915662654)
(110 , 0.05421686746987952)
(120 , 0.05421686746987952)
(130 , 0.056626506024096385)
(140 , 0.06626506024096386)
(150 , 0.06867469879518072)
(160 , 0.07590361445783132)
(170 , 0.0783132530120482)
(180 , 0.08313253012048193)
(190 , 0.19036144578313252)
(200 , 0.19759036144578312)
(210 , 0.20843373493975903)
(220 , 0.21566265060240963)
(230 , 0.21927710843373494)
(240 , 0.23012048192771084)
(250 , 0.23493975903614459)
(260 , 0.2433734939759036)
(270 , 0.25662650602409637)
(280 , 0.26385542168674697)
(290 , 0.26626506024096386)
(300 , 0.27349397590361446)
(310 , 0.2927710843373494)
(320 , 0.3)
(330 , 0.3132530120481928)
(340 , 0.3132530120481928)
(350 , 0.3156626506024096)
(360 , 0.3228915662650602)
(370 , 0.3337349397590361)
(380 , 0.3385542168674699)
(390 , 0.3433734939759036)
(400 , 0.3493975903614458)
(410 , 0.35180722891566263)
(420 , 0.3602409638554217)
(430 , 0.36626506024096384)
(440 , 0.39036144578313253)
(450 , 0.39759036144578314)
(460 , 0.4)
(470 , 0.40481927710843374)
(480 , 0.41325301204819276)
(490 , 0.41927710843373495)
(500 , 0.42168674698795183)
(510 , 0.42650602409638555)
(520 , 0.43132530120481927)
(530 , 0.43734939759036146)
(540 , 0.44216867469879517)
(550 , 0.44457831325301206)
(560 , 0.45180722891566266)
(570 , 0.4614457831325301)
(580 , 0.46626506024096387)
(590 , 0.4686746987951807)
(600 , 0.4710843373493976)
(610 , 0.4759036144578313)
(620 , 0.4819277108433735)
(630 , 0.4903614457831325)
(640 , 0.5)
(650 , 0.5036144578313253)
(660 , 0.5108433734939759)
(670 , 0.5180722891566265)
(680 , 0.5180722891566265)
(690 , 0.5253012048192771)
(700 , 0.5337349397590362)
(710 , 0.5445783132530121)
(720 , 0.555421686746988)
(730 , 0.5650602409638554)
(740 , 0.572289156626506)
(750 , 0.5771084337349398)
(760 , 0.5843373493975904)
(770 , 0.5843373493975904)
(780 , 0.5867469879518072)
(790 , 0.5867469879518072)
(800 , 0.591566265060241)
(810 , 0.6)
(820 , 0.6060240963855422)
(830 , 0.6108433734939759)
(840 , 0.6108433734939759)
(850 , 0.6156626506024097)
(860 , 0.6204819277108434)
(870 , 0.6265060240963856)
(880 , 0.6349397590361445)
(890 , 0.6397590361445783)
(900 , 0.6445783132530121)
(910 , 0.6469879518072289)
(920 , 0.655421686746988)
(930 , 0.655421686746988)
(940 , 0.6614457831325301)
(950 , 0.6662650602409639)
(960 , 0.6734939759036145)
(970 , 0.6771084337349398)
(980 , 0.6819277108433734)
(990 , 0.6843373493975904)
(1000 , 0.6867469879518072)
(1010 , 0.689156626506024)
(1020 , 0.6987951807228916)
(1030 , 0.6975903614457831)
(1040 , 0.7012048192771084)
(1050 , 0.7012048192771084)
(1060 , 0.7012048192771084)
(1070 , 0.7012048192771084)
(1080 , 0.708433734939759)
(1090 , 0.7108433734939759)
(1100 , 0.7108433734939759)
(1110 , 0.7132530120481928)
(1120 , 0.7180722891566265)
(1130 , 0.7240963855421687)
(1140 , 0.7373493975903614)
(1150 , 0.7373493975903614)
(1160 , 0.7409638554216867)
(1170 , 0.7421686746987952)
(1180 , 0.7518072289156627)
(1190 , 0.7530120481927711)
(1200 , 0.7566265060240964)
(1210 , 0.7650602409638554)
(1220 , 0.7674698795180723)
(1230 , 0.7783132530120482)
(1240 , 0.7843373493975904)
(1250 , 0.7903614457831325)
(1260 , 0.7939759036144578)
(1270 , 0.7987951807228916)
(1280 , 0.8024096385542169)
(1290 , 0.8096385542168675)
(1300 , 0.8120481927710843)
(1310 , 0.8144578313253013)
(1320 , 0.8228915662650602)
(1330 , 0.8228915662650602)
(1340 , 0.8289156626506025)
(1350 , 0.8373493975903614)
(1360 , 0.8397590361445784)
(1370 , 0.8397590361445784)
(1380 , 0.8457831325301205)
(1390 , 0.8506024096385543)
(1400 , 0.8602409638554217)
(1410 , 0.863855421686747)
(1420 , 0.8686746987951808)
(1430 , 0.8795180722891566)
(1440 , 0.8879518072289156)
(1450 , 0.8879518072289156)
(1460 , 0.8927710843373494)
(1470 , 0.8963855421686747)
(1480 , 0.8963855421686747)
(1490 , 0.9012048192771084)
(1500 , 0.9096385542168675)
(1510 , 0.9168674698795181)
(1520 , 0.9192771084337349)
(1530 , 0.9228915662650602)
(1540 , 0.9265060240963855)
(1550 , 0.9301204819277108)
(1560 , 0.9409638554216867)
(1570 , 0.9433734939759036)
(1580 , 0.946987951807229)
(1590 , 0.9554216867469879)
(1600 , 0.9566265060240964)
(1610 , 0.9650602409638555)
(1620 , 0.963855421686747)
(1630 , 0.9662650602409638)
(1640 , 0.9686746987951808)
(1650 , 0.9771084337349397)
(1660 , 0.9771084337349397)
(1670 , 0.983132530120482)
(1680 , 0.9891566265060241)
(1690 , 0.9951807228915662)
(1700 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00641025641025641)
(30 , 0.009615384615384616)
(40 , 0.016025641025641024)
(50 , 0.019230769230769232)
(60 , 0.02564102564102564)
(70 , 0.02564102564102564)
(80 , 0.02564102564102564)
(90 , 0.035256410256410256)
(100 , 0.04487179487179487)
(110 , 0.04807692307692308)
(120 , 0.04807692307692308)
(130 , 0.05128205128205128)
(140 , 0.060897435897435896)
(150 , 0.0641025641025641)
(160 , 0.07051282051282051)
(170 , 0.07371794871794872)
(180 , 0.08012820512820513)
(190 , 0.08653846153846154)
(200 , 0.09615384615384616)
(210 , 0.10897435897435898)
(220 , 0.11858974358974358)
(230 , 0.12179487179487179)
(240 , 0.1346153846153846)
(250 , 0.14102564102564102)
(260 , 0.15064102564102563)
(270 , 0.16346153846153846)
(280 , 0.16987179487179488)
(290 , 0.17307692307692307)
(300 , 0.1794871794871795)
(310 , 0.19230769230769232)
(320 , 0.1987179487179487)
(330 , 0.20192307692307693)
(340 , 0.20192307692307693)
(350 , 0.20512820512820512)
(360 , 0.21153846153846154)
(370 , 0.22756410256410256)
(380 , 0.23397435897435898)
(390 , 0.2403846153846154)
(400 , 0.24358974358974358)
(410 , 0.2467948717948718)
(420 , 0.2564102564102564)
(430 , 0.26282051282051283)
(440 , 0.2692307692307692)
(450 , 0.27564102564102566)
(460 , 0.27884615384615385)
(470 , 0.28846153846153844)
(480 , 0.2980769230769231)
(490 , 0.30448717948717946)
(500 , 0.3076923076923077)
(510 , 0.3141025641025641)
(520 , 0.32051282051282054)
(530 , 0.3301282051282051)
(540 , 0.33653846153846156)
(550 , 0.33974358974358976)
(560 , 0.34615384615384615)
(570 , 0.3557692307692308)
(580 , 0.36217948717948717)
(590 , 0.36538461538461536)
(600 , 0.3685897435897436)
(610 , 0.375)
(620 , 0.3814102564102564)
(630 , 0.391025641025641)
(640 , 0.40064102564102566)
(650 , 0.40384615384615385)
(660 , 0.41346153846153844)
(670 , 0.4198717948717949)
(680 , 0.4198717948717949)
(690 , 0.42948717948717946)
(700 , 0.4391025641025641)
(710 , 0.44551282051282054)
(720 , 0.46153846153846156)
(730 , 0.47115384615384615)
(740 , 0.4807692307692308)
(750 , 0.48717948717948717)
(760 , 0.4935897435897436)
(770 , 0.4935897435897436)
(780 , 0.4967948717948718)
(790 , 0.4967948717948718)
(800 , 0.5032051282051282)
(810 , 0.5128205128205128)
(820 , 0.5192307692307693)
(830 , 0.5256410256410257)
(840 , 0.5288461538461539)
(850 , 0.532051282051282)
(860 , 0.5384615384615384)
(870 , 0.5416666666666666)
(880 , 0.5512820512820513)
(890 , 0.5576923076923077)
(900 , 0.5641025641025641)
(910 , 0.5673076923076923)
(920 , 0.5769230769230769)
(930 , 0.5801282051282052)
(940 , 0.5897435897435898)
(950 , 0.5993589743589743)
(960 , 0.6089743589743589)
(970 , 0.6153846153846154)
(980 , 0.6217948717948718)
(990 , 0.625)
(1000 , 0.6282051282051282)
(1010 , 0.6314102564102564)
(1020 , 0.6410256410256411)
(1030 , 0.6410256410256411)
(1040 , 0.6474358974358975)
(1050 , 0.6474358974358975)
(1060 , 0.6506410256410257)
(1070 , 0.6506410256410257)
(1080 , 0.657051282051282)
(1090 , 0.6602564102564102)
(1100 , 0.6602564102564102)
(1110 , 0.6634615384615384)
(1120 , 0.6730769230769231)
(1130 , 0.6794871794871795)
(1140 , 0.6891025641025641)
(1150 , 0.6891025641025641)
(1160 , 0.6923076923076923)
(1170 , 0.6923076923076923)
(1180 , 0.7019230769230769)
(1190 , 0.7051282051282052)
(1200 , 0.7083333333333334)
(1210 , 0.717948717948718)
(1220 , 0.7211538461538461)
(1230 , 0.7307692307692307)
(1240 , 0.7371794871794872)
(1250 , 0.7435897435897436)
(1260 , 0.75)
(1270 , 0.7564102564102564)
(1280 , 0.7660256410256411)
(1290 , 0.7756410256410257)
(1300 , 0.782051282051282)
(1310 , 0.7852564102564102)
(1320 , 0.7948717948717948)
(1330 , 0.7980769230769231)
(1340 , 0.8044871794871795)
(1350 , 0.8108974358974359)
(1360 , 0.8173076923076923)
(1370 , 0.8173076923076923)
(1380 , 0.8237179487179487)
(1390 , 0.8333333333333334)
(1400 , 0.8397435897435898)
(1410 , 0.8461538461538461)
(1420 , 0.8525641025641025)
(1430 , 0.8621794871794872)
(1440 , 0.8717948717948718)
(1450 , 0.8717948717948718)
(1460 , 0.8782051282051282)
(1470 , 0.8814102564102564)
(1480 , 0.8814102564102564)
(1490 , 0.8878205128205128)
(1500 , 0.8974358974358975)
(1510 , 0.9038461538461539)
(1520 , 0.907051282051282)
(1530 , 0.9102564102564102)
(1540 , 0.9134615384615384)
(1550 , 0.9198717948717948)
(1560 , 0.9326923076923077)
(1570 , 0.9358974358974359)
(1580 , 0.9391025641025641)
(1590 , 0.9487179487179487)
(1600 , 0.9519230769230769)
(1610 , 0.9615384615384616)
(1620 , 0.9615384615384616)
(1630 , 0.9647435897435898)
(1640 , 0.9711538461538461)
(1650 , 0.9775641025641025)
(1660 , 0.9775641025641025)
(1670 , 0.9839743589743589)
(1680 , 0.9903846153846154)
(1690 , 0.9967948717948718)
(1700 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006568144499178982)
(30 , 0.009852216748768473)
(40 , 0.016420361247947456)
(50 , 0.019704433497536946)
(60 , 0.026272577996715927)
(70 , 0.026272577996715927)
(80 , 0.026272577996715927)
(90 , 0.0361247947454844)
(100 , 0.04597701149425287)
(110 , 0.04926108374384237)
(120 , 0.04926108374384237)
(130 , 0.052545155993431854)
(140 , 0.06239737274220033)
(150 , 0.06568144499178982)
(160 , 0.0722495894909688)
(170 , 0.0755336617405583)
(180 , 0.08210180623973727)
(190 , 0.08866995073891626)
(200 , 0.09852216748768473)
(210 , 0.1116584564860427)
(220 , 0.12151067323481117)
(230 , 0.12479474548440066)
(240 , 0.13793103448275862)
(250 , 0.1444991789819376)
(260 , 0.15435139573070608)
(270 , 0.16748768472906403)
(280 , 0.17405582922824303)
(290 , 0.17733990147783252)
(300 , 0.1839080459770115)
(310 , 0.19704433497536947)
(320 , 0.20361247947454844)
(330 , 0.20689655172413793)
(340 , 0.20689655172413793)
(350 , 0.21018062397372742)
(360 , 0.21674876847290642)
(370 , 0.23316912972085385)
(380 , 0.23973727422003285)
(390 , 0.24630541871921183)
(400 , 0.24958949096880131)
(410 , 0.25287356321839083)
(420 , 0.26108374384236455)
(430 , 0.2676518883415435)
(440 , 0.2742200328407225)
(450 , 0.28078817733990147)
(460 , 0.28407224958949095)
(470 , 0.2939244663382594)
(480 , 0.30377668308702793)
(490 , 0.3103448275862069)
(500 , 0.3136288998357964)
(510 , 0.32019704433497537)
(520 , 0.32676518883415434)
(530 , 0.3366174055829228)
(540 , 0.34318555008210183)
(550 , 0.3464696223316913)
(560 , 0.3530377668308703)
(570 , 0.36288998357963875)
(580 , 0.3694581280788177)
(590 , 0.3727422003284072)
(600 , 0.3760262725779967)
(610 , 0.3825944170771757)
(620 , 0.3891625615763547)
(630 , 0.3973727422003284)
(640 , 0.4072249589490969)
(650 , 0.41050903119868637)
(660 , 0.42036124794745483)
(670 , 0.4269293924466338)
(680 , 0.4269293924466338)
(690 , 0.4367816091954023)
(700 , 0.4466338259441708)
(710 , 0.45320197044334976)
(720 , 0.4696223316912972)
(730 , 0.4794745484400657)
(740 , 0.48932676518883417)
(750 , 0.49589490968801314)
(760 , 0.5024630541871922)
(770 , 0.5024630541871922)
(780 , 0.5057471264367817)
(790 , 0.5057471264367817)
(800 , 0.5123152709359606)
(810 , 0.5221674876847291)
(820 , 0.5287356321839081)
(830 , 0.535303776683087)
(840 , 0.5369458128078818)
(850 , 0.5402298850574713)
(860 , 0.5467980295566502)
(870 , 0.5500821018062397)
(880 , 0.5599343185550082)
(890 , 0.5665024630541872)
(900 , 0.5730706075533661)
(910 , 0.5763546798029556)
(920 , 0.5862068965517241)
(930 , 0.5894909688013136)
(940 , 0.5993431855500821)
(950 , 0.6091954022988506)
(960 , 0.6190476190476191)
(970 , 0.6239737274220033)
(980 , 0.6305418719211823)
(990 , 0.6338259441707718)
(1000 , 0.6371100164203612)
(1010 , 0.6403940886699507)
(1020 , 0.6502463054187192)
(1030 , 0.6502463054187192)
(1040 , 0.6551724137931034)
(1050 , 0.6551724137931034)
(1060 , 0.6584564860426929)
(1070 , 0.6584564860426929)
(1080 , 0.6650246305418719)
(1090 , 0.6683087027914614)
(1100 , 0.6683087027914614)
(1110 , 0.6715927750410509)
(1120 , 0.6798029556650246)
(1130 , 0.6863711001642037)
(1140 , 0.6962233169129721)
(1150 , 0.6962233169129721)
(1160 , 0.6995073891625616)
(1170 , 0.6995073891625616)
(1180 , 0.7093596059113301)
(1190 , 0.7126436781609196)
(1200 , 0.715927750410509)
(1210 , 0.7257799671592775)
(1220 , 0.729064039408867)
(1230 , 0.7389162561576355)
(1240 , 0.7454844006568144)
(1250 , 0.7520525451559934)
(1260 , 0.7586206896551724)
(1270 , 0.7651888341543513)
(1280 , 0.7733990147783252)
(1290 , 0.7832512315270936)
(1300 , 0.7881773399014779)
(1310 , 0.7914614121510674)
(1320 , 0.8013136288998358)
(1330 , 0.8045977011494253)
(1340 , 0.8111658456486043)
(1350 , 0.8177339901477833)
(1360 , 0.8226600985221675)
(1370 , 0.8226600985221675)
(1380 , 0.8292282430213465)
(1390 , 0.8357963875205254)
(1400 , 0.8423645320197044)
(1410 , 0.8472906403940886)
(1420 , 0.8538587848932676)
(1430 , 0.8637110016420362)
(1440 , 0.8735632183908046)
(1450 , 0.8735632183908046)
(1460 , 0.8801313628899836)
(1470 , 0.8834154351395731)
(1480 , 0.8834154351395731)
(1490 , 0.8899835796387521)
(1500 , 0.8998357963875205)
(1510 , 0.9064039408866995)
(1520 , 0.909688013136289)
(1530 , 0.9129720853858785)
(1540 , 0.916256157635468)
(1550 , 0.9211822660098522)
(1560 , 0.9343185550082101)
(1570 , 0.9376026272577996)
(1580 , 0.9408866995073891)
(1590 , 0.9490968801313628)
(1600 , 0.9523809523809523)
(1610 , 0.9622331691297209)
(1620 , 0.9622331691297209)
(1630 , 0.9655172413793104)
(1640 , 0.9704433497536946)
(1650 , 0.9770114942528736)
(1660 , 0.9770114942528736)
(1670 , 0.9835796387520526)
(1680 , 0.9901477832512315)
(1690 , 0.9967159277504105)
(1700 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.35,1.1) {\textbf{Food} (0.001\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=900,
line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.02416592883760301)
(30 , 0.024449303846116426)
(40 , 0.036825372887457554)
(50 , 0.03682658908921083)
(60 , 0.03843805641230212)
(70 , 0.06281073954796214)
(80 , 0.09917395576917463)
(90 , 0.11120340731083198)
(100 , 0.12353204448379533)
(110 , 0.14813580595257786)
(120 , 0.16016160888897538)
(130 , 0.17300591560532794)
(140 , 0.18502442133120578)
(150 , 0.19707333210091554)
(160 , 0.22236059895503946)
(170 , 0.2348339641366427)
(180 , 0.25896340692164743)
(190 , 0.259128810360093)
(200 , 0.2839794607847907)
(210 , 0.2842287821442123)
(220 , 0.2974865974566789)
(230 , 0.31001104311191974)
(240 , 0.3100086107084132)
(250 , 0.32325183159984044)
(260 , 0.33579330407962715)
(270 , 0.33653153854386597)
(280 , 0.348973282479884)
(290 , 0.34932233238307436)
(300 , 0.37328150692262035)
(310 , 0.3868567508926921)
(320 , 0.38685796709444537)
(330 , 0.39881687893441264)
(340 , 0.39881687893441264)
(350 , 0.39881687893441264)
(360 , 0.39881687893441264)
(370 , 0.399337413284815)
(380 , 0.41183510250148375)
(390 , 0.42483386684050245)
(400 , 0.43679885968923615)
(410 , 0.43711263974158143)
(420 , 0.46103654443028247)
(430 , 0.4610341120267759)
(440 , 0.46103532822852916)
(450 , 0.46208369413985345)
(460 , 0.46221990873622043)
(470 , 0.49806745541404374)
(480 , 0.49840191089619473)
(490 , 0.5349426925733856)
(500 , 0.5350022864592962)
(510 , 0.5708936164002374)
(520 , 0.6067131904377353)
(530 , 0.6308122281789081)
(540 , 0.6434850504480487)
(550 , 0.6440457194563092)
(560 , 0.6454650269023828)
(570 , 0.6578897440138549)
(580 , 0.6697939267749249)
(590 , 0.6700359509238268)
(600 , 0.6705905389233209)
(610 , 0.6705893227215677)
(620 , 0.6837911927533835)
(630 , 0.6962718551455064)
(640 , 0.6979672403895737)
(650 , 0.6979672403895737)
(660 , 0.6979672403895737)
(670 , 0.6979660241878205)
(680 , 0.6981277790210062)
(690 , 0.6986738536082273)
(700 , 0.7105756039657907)
(710 , 0.7106838459218323)
(720 , 0.7464572042927057)
(730 , 0.7464572042927057)
(740 , 0.7702254351569873)
(750 , 0.7940702867317253)
(760 , 0.8061605483610466)
(770 , 0.8079021492717384)
(780 , 0.832013349030444)
(790 , 0.8559786045787564)
(800 , 0.9034347969916033)
(810 , 0.9153535741737125)
(820 , 0.9276201850572587)
(830 , 0.9276238336625187)
(840 , 0.9394830169587173)
(850 , 0.9518104379299274)
(860 , 0.975605425232781)
(870 , 0.9756066414345342)
(880 , 0.9874500141079403)
(890 , 0.9874548789149534)
(900 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.9991932230738201)
(30 , 0.9991932230738201)
(40 , 0.9991932230738201)
(50 , 0.9991932230738201)
(60 , 0.9991932230738201)
(70 , 0.9991932230738201)
(80 , 0.9991932230738201)
(90 , 0.9991932230738201)
(100 , 0.9991932230738201)
(110 , 0.9991932230738201)
(120 , 0.9991932230738201)
(130 , 0.9992940701895926)
(140 , 0.9992940701895926)
(150 , 0.9993949173053651)
(160 , 0.9993949173053651)
(170 , 0.9993949173053651)
(180 , 0.9993949173053651)
(190 , 0.9993949173053651)
(200 , 0.9993949173053651)
(210 , 0.9993949173053651)
(220 , 0.9993949173053651)
(230 , 0.9993949173053651)
(240 , 0.9993949173053651)
(250 , 0.9993949173053651)
(260 , 0.9993949173053651)
(270 , 0.9993949173053651)
(280 , 0.9993949173053651)
(290 , 0.9993949173053651)
(300 , 0.9993949173053651)
(310 , 0.9993949173053651)
(320 , 0.9993949173053651)
(330 , 0.9993949173053651)
(340 , 0.9993949173053651)
(350 , 0.9993949173053651)
(360 , 0.9993949173053651)
(370 , 0.9993949173053651)
(380 , 0.9993949173053651)
(390 , 0.9993949173053651)
(400 , 0.9993949173053651)
(410 , 0.9993949173053651)
(420 , 0.9993949173053651)
(430 , 0.9993949173053651)
(440 , 0.9993949173053651)
(450 , 0.9993949173053651)
(460 , 0.9993949173053651)
(470 , 0.9993949173053651)
(480 , 0.9993949173053651)
(490 , 0.9993949173053651)
(500 , 0.9993949173053651)
(510 , 0.9993949173053651)
(520 , 0.9993949173053651)
(530 , 0.9993949173053651)
(540 , 0.9993949173053651)
(550 , 0.9993949173053651)
(560 , 0.9993949173053651)
(570 , 0.9993949173053651)
(580 , 0.9993949173053651)
(590 , 0.9993949173053651)
(600 , 0.9993949173053651)
(610 , 0.9993949173053651)
(620 , 0.9993949173053651)
(630 , 0.9993949173053651)
(640 , 0.9993949173053651)
(650 , 0.9993949173053651)
(660 , 0.9993949173053651)
(670 , 0.9993949173053651)
(680 , 0.9993949173053651)
(690 , 0.9993949173053651)
(700 , 0.9993949173053651)
(710 , 0.9993949173053651)
(720 , 0.9993949173053651)
(730 , 0.9993949173053651)
(740 , 0.9993949173053651)
(750 , 0.9993949173053651)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.017699115044247787)
(30 , 0.022123893805309734)
(40 , 0.035398230088495575)
(50 , 0.03982300884955752)
(60 , 0.061946902654867256)
(70 , 0.0752212389380531)
(80 , 0.09734513274336283)
(90 , 0.10176991150442478)
(100 , 0.11504424778761062)
(110 , 0.13274336283185842)
(120 , 0.14601769911504425)
(130 , 0.16371681415929204)
(140 , 0.168141592920354)
(150 , 0.18584070796460178)
(160 , 0.20353982300884957)
(170 , 0.21238938053097345)
(180 , 0.23008849557522124)
(190 , 0.24336283185840707)
(200 , 0.2610619469026549)
(210 , 0.26991150442477874)
(220 , 0.28761061946902655)
(230 , 0.3053097345132743)
(240 , 0.3053097345132743)
(250 , 0.3141592920353982)
(260 , 0.3230088495575221)
(270 , 0.3407079646017699)
(280 , 0.35398230088495575)
(290 , 0.3584070796460177)
(300 , 0.37168141592920356)
(310 , 0.3893805309734513)
(320 , 0.3938053097345133)
(330 , 0.4026548672566372)
(340 , 0.4026548672566372)
(350 , 0.40707964601769914)
(360 , 0.40707964601769914)
(370 , 0.42035398230088494)
(380 , 0.42920353982300885)
(390 , 0.4424778761061947)
(400 , 0.45132743362831856)
(410 , 0.46017699115044247)
(420 , 0.4690265486725664)
(430 , 0.4690265486725664)
(440 , 0.47345132743362833)
(450 , 0.48672566371681414)
(460 , 0.4911504424778761)
(470 , 0.5088495575221239)
(480 , 0.5176991150442478)
(490 , 0.5398230088495575)
(500 , 0.5486725663716814)
(510 , 0.5663716814159292)
(520 , 0.584070796460177)
(530 , 0.5973451327433629)
(540 , 0.6106194690265486)
(550 , 0.6194690265486725)
(560 , 0.6371681415929203)
(570 , 0.6460176991150443)
(580 , 0.6548672566371682)
(590 , 0.6637168141592921)
(600 , 0.668141592920354)
(610 , 0.668141592920354)
(620 , 0.6814159292035398)
(630 , 0.7035398230088495)
(640 , 0.7168141592920354)
(650 , 0.7256637168141593)
(660 , 0.7300884955752213)
(670 , 0.7345132743362832)
(680 , 0.7522123893805309)
(690 , 0.7610619469026548)
(700 , 0.7654867256637168)
(710 , 0.7699115044247787)
(720 , 0.7876106194690266)
(730 , 0.7920353982300885)
(740 , 0.8097345132743363)
(750 , 0.8230088495575221)
(760 , 0.8362831858407079)
(770 , 0.8539823008849557)
(780 , 0.8716814159292036)
(790 , 0.8893805309734514)
(800 , 0.9070796460176991)
(810 , 0.915929203539823)
(820 , 0.9292035398230089)
(830 , 0.9336283185840708)
(840 , 0.9380530973451328)
(850 , 0.9557522123893806)
(860 , 0.9690265486725663)
(870 , 0.9690265486725663)
(880 , 0.9778761061946902)
(890 , 0.9778761061946902)
(900 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.017857142857142856)
(30 , 0.022321428571428572)
(40 , 0.03571428571428571)
(50 , 0.04017857142857143)
(60 , 0.0625)
(70 , 0.07589285714285714)
(80 , 0.09821428571428571)
(90 , 0.10267857142857142)
(100 , 0.11607142857142858)
(110 , 0.13392857142857142)
(120 , 0.14732142857142858)
(130 , 0.16517857142857142)
(140 , 0.16964285714285715)
(150 , 0.1875)
(160 , 0.20535714285714285)
(170 , 0.21428571428571427)
(180 , 0.23214285714285715)
(190 , 0.24553571428571427)
(200 , 0.26339285714285715)
(210 , 0.27232142857142855)
(220 , 0.29017857142857145)
(230 , 0.30580357142857145)
(240 , 0.30580357142857145)
(250 , 0.31473214285714285)
(260 , 0.3236607142857143)
(270 , 0.34151785714285715)
(280 , 0.3549107142857143)
(290 , 0.359375)
(300 , 0.37276785714285715)
(310 , 0.390625)
(320 , 0.3950892857142857)
(330 , 0.40401785714285715)
(340 , 0.40401785714285715)
(350 , 0.40848214285714285)
(360 , 0.40848214285714285)
(370 , 0.421875)
(380 , 0.43080357142857145)
(390 , 0.44419642857142855)
(400 , 0.453125)
(410 , 0.46205357142857145)
(420 , 0.47098214285714285)
(430 , 0.47098214285714285)
(440 , 0.47544642857142855)
(450 , 0.4888392857142857)
(460 , 0.49330357142857145)
(470 , 0.5111607142857143)
(480 , 0.5200892857142857)
(490 , 0.5424107142857143)
(500 , 0.5491071428571429)
(510 , 0.5669642857142857)
(520 , 0.5825892857142857)
(530 , 0.5959821428571429)
(540 , 0.609375)
(550 , 0.6183035714285714)
(560 , 0.6361607142857143)
(570 , 0.6450892857142857)
(580 , 0.6517857142857143)
(590 , 0.6607142857142857)
(600 , 0.6651785714285714)
(610 , 0.6651785714285714)
(620 , 0.6785714285714286)
(630 , 0.7008928571428571)
(640 , 0.7142857142857143)
(650 , 0.7232142857142857)
(660 , 0.7276785714285714)
(670 , 0.7321428571428571)
(680 , 0.75)
(690 , 0.7589285714285714)
(700 , 0.7633928571428571)
(710 , 0.7678571428571429)
(720 , 0.7857142857142857)
(730 , 0.7901785714285714)
(740 , 0.8102678571428571)
(750 , 0.8236607142857143)
(760 , 0.8370535714285714)
(770 , 0.8549107142857143)
(780 , 0.8727678571428571)
(790 , 0.890625)
(800 , 0.9084821428571429)
(810 , 0.9174107142857143)
(820 , 0.9308035714285714)
(830 , 0.9330357142857143)
(840 , 0.9375)
(850 , 0.9553571428571429)
(860 , 0.96875)
(870 , 0.96875)
(880 , 0.9776785714285714)
(890 , 0.9776785714285714)
(900 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.38,1.1) {\textbf{Airport} (0.82\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005795373955439179)
(30 , 0.011715123052704094)
(40 , 0.01736835398891386)
(50 , 0.022231168207480074)
(60 , 0.027854447578923643)
(70 , 0.032727922523932064)
(80 , 0.03969445342709357)
(90 , 0.04869210654431537)
(100 , 0.06168347084824354)
(110 , 0.06789105955944802)
(120 , 0.07272341455960793)
(130 , 0.08632447088530226)
(140 , 0.0909979302961093)
(150 , 0.10036109403420672)
(160 , 0.10360703140903836)
(170 , 0.10839725115706957)
(180 , 0.11200616088457631)
(190 , 0.11813150970608377)
(200 , 0.12357254142072963)
(210 , 0.132065586819687)
(220 , 0.137840654629522)
(230 , 0.14753785446280854)
(240 , 0.1536444200996321)
(250 , 0.16028249909764566)
(260 , 0.1652991323691637)
(270 , 0.17282763585192149)
(280 , 0.18012160335295077)
(290 , 0.18728764213667357)
(300 , 0.19019294391899472)
(310 , 0.19373585867328783)
(320 , 0.2022989602745797)
(330 , 0.2092847820160652)
(340 , 0.21815805999146126)
(350 , 0.22373412757437505)
(360 , 0.22811873206396233)
(370 , 0.23613255242666054)
(380 , 0.2479822036939925)
(390 , 0.256949397592808)
(400 , 0.2644926230311288)
(410 , 0.26897875824873707)
(420 , 0.2771382752061455)
(430 , 0.2815751680206635)
(440 , 0.2899179479421498)
(450 , 0.2977033241668008)
(460 , 0.3019417244080378)
(470 , 0.31240700419880324)
(480 , 0.32169960408092607)
(490 , 0.3284046933594335)
(500 , 0.33382135769935434)
(510 , 0.3361403195273542)
(520 , 0.34254233958271885)
(530 , 0.34479733705206544)
(540 , 0.35066073659527874)
(550 , 0.35357720675768217)
(560 , 0.359597978929328)
(570 , 0.36830170058892897)
(580 , 0.3724883201588753)
(590 , 0.3810966029341365)
(600 , 0.3831013271589113)
(610 , 0.38975768168796865)
(620 , 0.3972298356166748)
(630 , 0.4015154476464416)
(640 , 0.4047588467530727)
(650 , 0.4125858505762123)
(660 , 0.4212860186603325)
(670 , 0.4223916882884813)
(680 , 0.4289571728159598)
(690 , 0.4378761396189653)
(700 , 0.45724363364261283)
(710 , 0.46676670827734335)
(720 , 0.47256309754006276)
(730 , 0.47819906825250896)
(740 , 0.49010709968845295)
(750 , 0.4973208579143456)
(760 , 0.5027776268918347)
(770 , 0.5086273197867651)
(780 , 0.5140515989312876)
(790 , 0.5181062285548066)
(800 , 0.5221034933169937)
(810 , 0.537154408438828)
(820 , 0.5436457755348512)
(830 , 0.5482562858942852)
(840 , 0.5517271138316834)
(850 , 0.5529444672606553)
(860 , 0.5566214025759361)
(870 , 0.5588347724467941)
(880 , 0.5668135647083251)
(890 , 0.5749796811630548)
(900 , 0.5850708202210628)
(910 , 0.5958351080058502)
(920 , 0.5991632852703789)
(930 , 0.608312219172352)
(940 , 0.6128765330505365)
(950 , 0.6193475940009554)
(960 , 0.6258531753989015)
(970 , 0.6301428486577891)
(980 , 0.637333254816237)
(990 , 0.6416696322100143)
(1000 , 0.6459186931776935)
(1010 , 0.6536715795693777)
(1020 , 0.6628540186115978)
(1030 , 0.6743970470803062)
(1040 , 0.6782592759742254)
(1050 , 0.682089522688818)
(1060 , 0.687869667035054)
(1070 , 0.6913861838000617)
(1080 , 0.6984603372749254)
(1090 , 0.7032536029447972)
(1100 , 0.7180689667776229)
(1110 , 0.723859771850301)
(1120 , 0.7291977498760056)
(1130 , 0.7378974103064857)
(1140 , 0.7453543346259888)
(1150 , 0.752102574463905)
(1160 , 0.7623698693350296)
(1170 , 0.7698643600239004)
(1180 , 0.7764907629881914)
(1190 , 0.7792275237619978)
(1200 , 0.7837639166899765)
(1210 , 0.7848898924637294)
(1220 , 0.7895313696952099)
(1230 , 0.7968821944039308)
(1240 , 0.806877386923959)
(1250 , 0.8126778374157994)
(1260 , 0.8180559200790721)
(1270 , 0.8191448371370974)
(1280 , 0.8217211793606305)
(1290 , 0.8374361054437223)
(1300 , 0.8443183658426263)
(1310 , 0.8515422771413211)
(1320 , 0.8608318311016033)
(1330 , 0.8687532585018024)
(1340 , 0.8743516628448809)
(1350 , 0.8834026195943137)
(1360 , 0.8913281082236336)
(1370 , 0.9015547908035497)
(1380 , 0.9161833380968166)
(1390 , 0.9240255715291593)
(1400 , 0.9334902659952778)
(1410 , 0.9381083911593134)
(1420 , 0.9421665743583131)
(1430 , 0.9480360657452076)
(1440 , 0.9523465528033396)
(1450 , 0.9601832020456411)
(1460 , 0.9618198773813398)
(1470 , 0.969191008235665)
(1480 , 0.9841901426862086)
(1490 , 0.9927760887013052)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.9253850770154031)
(30 , 0.9725945189037808)
(40 , 0.9788957791558311)
(50 , 0.9822964592918584)
(60 , 0.993998799759952)
(70 , 0.993998799759952)
(80 , 0.993998799759952)
(90 , 0.994498899779956)
(100 , 0.9950990198039608)
(110 , 0.9950990198039608)
(120 , 0.9951990398079615)
(130 , 0.995999199839968)
(140 , 0.995999199839968)
(150 , 0.995999199839968)
(160 , 0.995999199839968)
(170 , 0.995999199839968)
(180 , 0.9998999799959992)
(190 , 0.9998999799959992)
(200 , 0.9998999799959992)
(210 , 0.9998999799959992)
(220 , 0.9998999799959992)
(230 , 0.9998999799959992)
(240 , 0.9998999799959992)
(250 , 0.9998999799959992)
(260 , 0.9998999799959992)
(270 , 0.9998999799959992)
(280 , 0.9998999799959992)
(290 , 0.9998999799959992)
(300 , 0.9998999799959992)
(310 , 0.9998999799959992)
(320 , 0.9998999799959992)
(330 , 0.9998999799959992)
(340 , 0.9998999799959992)
(350 , 0.9998999799959992)
(360 , 0.9998999799959992)
(370 , 0.9998999799959992)
(380 , 0.9998999799959992)
(390 , 0.9998999799959992)
(400 , 0.9998999799959992)
(410 , 0.9998999799959992)
(420 , 0.9998999799959992)
(430 , 0.9998999799959992)
(440 , 0.9998999799959992)
(450 , 0.9998999799959992)
(460 , 0.9998999799959992)
(470 , 0.9998999799959992)
(480 , 0.9998999799959992)
(490 , 0.9998999799959992)
(500 , 0.9998999799959992)
(510 , 0.9998999799959992)
(520 , 0.9998999799959992)
(530 , 0.9998999799959992)
(540 , 0.9998999799959992)
(550 , 0.9998999799959992)
(560 , 0.9998999799959992)
(570 , 0.9998999799959992)
(580 , 0.9998999799959992)
(590 , 0.9998999799959992)
(600 , 0.9998999799959992)
(610 , 0.9998999799959992)
(620 , 0.9998999799959992)
(630 , 0.9998999799959992)
(640 , 0.9998999799959992)
(650 , 0.9998999799959992)
(660 , 0.9998999799959992)
(670 , 0.9998999799959992)
(680 , 0.9998999799959992)
(690 , 0.9998999799959992)
(700 , 0.9998999799959992)
(710 , 0.9998999799959992)
(720 , 0.9998999799959992)
(730 , 0.9998999799959992)
(740 , 0.9998999799959992)
(750 , 0.9998999799959992)
(760 , 0.9998999799959992)
(770 , 0.9998999799959992)
(780 , 0.9998999799959992)
(790 , 0.9998999799959992)
(800 , 0.9998999799959992)
(810 , 0.9998999799959992)
(820 , 0.9998999799959992)
(830 , 0.9998999799959992)
(840 , 0.9998999799959992)
(850 , 0.9998999799959992)
(860 , 0.9998999799959992)
(870 , 0.9998999799959992)
(880 , 0.9998999799959992)
(890 , 0.9998999799959992)
(900 , 0.9998999799959992)
(910 , 0.9998999799959992)
(920 , 0.9998999799959992)
(930 , 0.9998999799959992)
(940 , 0.9998999799959992)
(950 , 0.9998999799959992)
(960 , 0.9998999799959992)
(970 , 0.9998999799959992)
(980 , 0.9998999799959992)
(990 , 0.9998999799959992)
(1000 , 0.9998999799959992)
(1010 , 0.9998999799959992)
(1020 , 0.9998999799959992)
(1030 , 0.9998999799959992)
(1040 , 0.9998999799959992)
(1050 , 0.9998999799959992)
(1060 , 0.9998999799959992)
(1070 , 0.9998999799959992)
(1080 , 0.9998999799959992)
(1090 , 0.9998999799959992)
(1100 , 0.9998999799959992)
(1110 , 0.9998999799959992)
(1120 , 0.9998999799959992)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.002849002849002849)
(30 , 0.008547008547008548)
(40 , 0.01566951566951567)
(50 , 0.021367521367521368)
(60 , 0.02849002849002849)
(70 , 0.03418803418803419)
(80 , 0.042735042735042736)
(90 , 0.04843304843304843)
(100 , 0.0584045584045584)
(110 , 0.0641025641025641)
(120 , 0.0698005698005698)
(130 , 0.07977207977207977)
(140 , 0.08404558404558404)
(150 , 0.09116809116809117)
(160 , 0.09401709401709402)
(170 , 0.10113960113960115)
(180 , 0.10826210826210826)
(190 , 0.1168091168091168)
(200 , 0.12535612535612536)
(210 , 0.13247863247863248)
(220 , 0.13675213675213677)
(230 , 0.1452991452991453)
(240 , 0.150997150997151)
(250 , 0.15669515669515668)
(260 , 0.16524216524216523)
(270 , 0.17236467236467237)
(280 , 0.17806267806267806)
(290 , 0.18518518518518517)
(300 , 0.18945868945868946)
(310 , 0.19373219373219372)
(320 , 0.2022792022792023)
(330 , 0.20797720797720798)
(340 , 0.2150997150997151)
(350 , 0.22364672364672364)
(360 , 0.22792022792022792)
(370 , 0.23219373219373218)
(380 , 0.24216524216524216)
(390 , 0.2492877492877493)
(400 , 0.25783475783475784)
(410 , 0.26353276353276356)
(420 , 0.2720797720797721)
(430 , 0.2777777777777778)
(440 , 0.2849002849002849)
(450 , 0.2934472934472934)
(460 , 0.29914529914529914)
(470 , 0.3076923076923077)
(480 , 0.3162393162393162)
(490 , 0.3262108262108262)
(500 , 0.3319088319088319)
(510 , 0.33618233618233617)
(520 , 0.34045584045584043)
(530 , 0.34472934472934474)
(540 , 0.3504273504273504)
(550 , 0.3575498575498576)
(560 , 0.3646723646723647)
(570 , 0.3717948717948718)
(580 , 0.37749287749287747)
(590 , 0.38746438746438744)
(600 , 0.39173789173789175)
(610 , 0.39886039886039887)
(620 , 0.41025641025641024)
(630 , 0.41737891737891736)
(640 , 0.42165242165242167)
(650 , 0.42735042735042733)
(660 , 0.43162393162393164)
(670 , 0.43304843304843305)
(680 , 0.44017094017094016)
(690 , 0.45014245014245013)
(700 , 0.46153846153846156)
(710 , 0.4686609686609687)
(720 , 0.4757834757834758)
(730 , 0.4829059829059829)
(740 , 0.49002849002849)
(750 , 0.49715099715099714)
(760 , 0.5042735042735043)
(770 , 0.5128205128205128)
(780 , 0.5213675213675214)
(790 , 0.5270655270655271)
(800 , 0.5327635327635327)
(810 , 0.5455840455840456)
(820 , 0.5527065527065527)
(830 , 0.5584045584045584)
(840 , 0.5641025641025641)
(850 , 0.5669515669515669)
(860 , 0.5740740740740741)
(870 , 0.5783475783475783)
(880 , 0.5854700854700855)
(890 , 0.594017094017094)
(900 , 0.5997150997150997)
(910 , 0.6068376068376068)
(920 , 0.6111111111111112)
(930 , 0.6182336182336182)
(940 , 0.6253561253561254)
(950 , 0.6310541310541311)
(960 , 0.6381766381766382)
(970 , 0.6424501424501424)
(980 , 0.6509971509971509)
(990 , 0.6566951566951567)
(1000 , 0.6623931623931624)
(1010 , 0.6666666666666666)
(1020 , 0.6709401709401709)
(1030 , 0.6823361823361823)
(1040 , 0.6894586894586895)
(1050 , 0.6923076923076923)
(1060 , 0.6994301994301995)
(1070 , 0.7037037037037037)
(1080 , 0.7122507122507122)
(1090 , 0.7193732193732194)
(1100 , 0.7293447293447294)
(1110 , 0.7378917378917379)
(1120 , 0.7435897435897436)
(1130 , 0.7521367521367521)
(1140 , 0.7592592592592593)
(1150 , 0.7663817663817664)
(1160 , 0.7720797720797721)
(1170 , 0.7806267806267806)
(1180 , 0.7905982905982906)
(1190 , 0.7934472934472935)
(1200 , 0.7977207977207977)
(1210 , 0.801994301994302)
(1220 , 0.8076923076923077)
(1230 , 0.8148148148148148)
(1240 , 0.8190883190883191)
(1250 , 0.8262108262108262)
(1260 , 0.8361823361823362)
(1270 , 0.8404558404558404)
(1280 , 0.8447293447293447)
(1290 , 0.8532763532763533)
(1300 , 0.8618233618233618)
(1310 , 0.8675213675213675)
(1320 , 0.8732193732193733)
(1330 , 0.8817663817663818)
(1340 , 0.8888888888888888)
(1350 , 0.8974358974358975)
(1360 , 0.9045584045584045)
(1370 , 0.9145299145299145)
(1380 , 0.9230769230769231)
(1390 , 0.9301994301994302)
(1400 , 0.9387464387464387)
(1410 , 0.9415954415954416)
(1420 , 0.9458689458689459)
(1430 , 0.9529914529914529)
(1440 , 0.9558404558404558)
(1450 , 0.9643874643874644)
(1460 , 0.9672364672364673)
(1470 , 0.9757834757834758)
(1480 , 0.9843304843304843)
(1490 , 0.9914529914529915)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.002849002849002849)
(30 , 0.008547008547008548)
(40 , 0.01566951566951567)
(50 , 0.021367521367521368)
(60 , 0.02849002849002849)
(70 , 0.03418803418803419)
(80 , 0.042735042735042736)
(90 , 0.04843304843304843)
(100 , 0.0584045584045584)
(110 , 0.0641025641025641)
(120 , 0.0698005698005698)
(130 , 0.07977207977207977)
(140 , 0.08404558404558404)
(150 , 0.09116809116809117)
(160 , 0.09401709401709402)
(170 , 0.10113960113960115)
(180 , 0.10826210826210826)
(190 , 0.1168091168091168)
(200 , 0.12535612535612536)
(210 , 0.13247863247863248)
(220 , 0.13675213675213677)
(230 , 0.1452991452991453)
(240 , 0.150997150997151)
(250 , 0.15669515669515668)
(260 , 0.16524216524216523)
(270 , 0.17236467236467237)
(280 , 0.17806267806267806)
(290 , 0.18518518518518517)
(300 , 0.18945868945868946)
(310 , 0.19373219373219372)
(320 , 0.2022792022792023)
(330 , 0.20797720797720798)
(340 , 0.2150997150997151)
(350 , 0.22364672364672364)
(360 , 0.22792022792022792)
(370 , 0.23219373219373218)
(380 , 0.24216524216524216)
(390 , 0.2492877492877493)
(400 , 0.25783475783475784)
(410 , 0.26353276353276356)
(420 , 0.2720797720797721)
(430 , 0.2777777777777778)
(440 , 0.2849002849002849)
(450 , 0.2934472934472934)
(460 , 0.29914529914529914)
(470 , 0.3076923076923077)
(480 , 0.3162393162393162)
(490 , 0.3262108262108262)
(500 , 0.3319088319088319)
(510 , 0.33618233618233617)
(520 , 0.34045584045584043)
(530 , 0.34472934472934474)
(540 , 0.3504273504273504)
(550 , 0.3575498575498576)
(560 , 0.3646723646723647)
(570 , 0.3717948717948718)
(580 , 0.37749287749287747)
(590 , 0.38746438746438744)
(600 , 0.39173789173789175)
(610 , 0.39886039886039887)
(620 , 0.41025641025641024)
(630 , 0.41737891737891736)
(640 , 0.42165242165242167)
(650 , 0.42735042735042733)
(660 , 0.43162393162393164)
(670 , 0.43304843304843305)
(680 , 0.44017094017094016)
(690 , 0.45014245014245013)
(700 , 0.46153846153846156)
(710 , 0.4686609686609687)
(720 , 0.4757834757834758)
(730 , 0.4829059829059829)
(740 , 0.49002849002849)
(750 , 0.49715099715099714)
(760 , 0.5042735042735043)
(770 , 0.5128205128205128)
(780 , 0.5213675213675214)
(790 , 0.5270655270655271)
(800 , 0.5327635327635327)
(810 , 0.5455840455840456)
(820 , 0.5527065527065527)
(830 , 0.5584045584045584)
(840 , 0.5641025641025641)
(850 , 0.5669515669515669)
(860 , 0.5740740740740741)
(870 , 0.5783475783475783)
(880 , 0.5854700854700855)
(890 , 0.594017094017094)
(900 , 0.5997150997150997)
(910 , 0.6068376068376068)
(920 , 0.6111111111111112)
(930 , 0.6182336182336182)
(940 , 0.6253561253561254)
(950 , 0.6310541310541311)
(960 , 0.6381766381766382)
(970 , 0.6424501424501424)
(980 , 0.6509971509971509)
(990 , 0.6566951566951567)
(1000 , 0.6623931623931624)
(1010 , 0.6666666666666666)
(1020 , 0.6709401709401709)
(1030 , 0.6823361823361823)
(1040 , 0.6894586894586895)
(1050 , 0.6923076923076923)
(1060 , 0.6994301994301995)
(1070 , 0.7037037037037037)
(1080 , 0.7122507122507122)
(1090 , 0.7193732193732194)
(1100 , 0.7293447293447294)
(1110 , 0.7378917378917379)
(1120 , 0.7435897435897436)
(1130 , 0.7521367521367521)
(1140 , 0.7592592592592593)
(1150 , 0.7663817663817664)
(1160 , 0.7720797720797721)
(1170 , 0.7806267806267806)
(1180 , 0.7905982905982906)
(1190 , 0.7934472934472935)
(1200 , 0.7977207977207977)
(1210 , 0.801994301994302)
(1220 , 0.8076923076923077)
(1230 , 0.8148148148148148)
(1240 , 0.8190883190883191)
(1250 , 0.8262108262108262)
(1260 , 0.8361823361823362)
(1270 , 0.8404558404558404)
(1280 , 0.8447293447293447)
(1290 , 0.8532763532763533)
(1300 , 0.8618233618233618)
(1310 , 0.8675213675213675)
(1320 , 0.8732193732193733)
(1330 , 0.8817663817663818)
(1340 , 0.8888888888888888)
(1350 , 0.8974358974358975)
(1360 , 0.9045584045584045)
(1370 , 0.9145299145299145)
(1380 , 0.9230769230769231)
(1390 , 0.9301994301994302)
(1400 , 0.9387464387464387)
(1410 , 0.9415954415954416)
(1420 , 0.9458689458689459)
(1430 , 0.9529914529914529)
(1440 , 0.9558404558404558)
(1450 , 0.9643874643874644)
(1460 , 0.9672364672364673)
(1470 , 0.9757834757834758)
(1480 , 0.9843304843304843)
(1490 , 0.9914529914529915)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Adult} (1.97\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2000,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004015717903712656)
(30 , 0.011976702519844765)
(40 , 0.020269293605339713)
(50 , 0.025691605983492558)
(60 , 0.028433129065367775)
(70 , 0.03479195641743545)
(80 , 0.04076208754167856)
(90 , 0.045303760028666346)
(100 , 0.04822869914304628)
(110 , 0.055018736372856855)
(120 , 0.060374241586852354)
(130 , 0.0714362932955974)
(140 , 0.0730518119924933)
(150 , 0.07761170461516037)
(160 , 0.08015523555598744)
(170 , 0.08618488579011618)
(180 , 0.09368064960857075)
(190 , 0.1008994673647003)
(200 , 0.10468925558598993)
(210 , 0.10691575616599758)
(220 , 0.1091859850716355)
(230 , 0.11200160337193978)
(240 , 0.11826325666705131)
(250 , 0.1266080788081602)
(260 , 0.13116918610653922)
(270 , 0.13849368064960857)
(280 , 0.14391477835204947)
(290 , 0.1486969566300037)
(300 , 0.15286329432199838)
(310 , 0.15729929002204637)
(320 , 0.16338360066321295)
(330 , 0.17083077745318945)
(340 , 0.1765846963007051)
(350 , 0.18555386175775723)
(360 , 0.1878629602861776)
(370 , 0.19309335390184207)
(380 , 0.19878896831518406)
(390 , 0.201184308819153)
(400 , 0.20790389485767038)
(410 , 0.2140756621500975)
(420 , 0.2180342902953484)
(430 , 0.2238282934413585)
(440 , 0.22781364445227237)
(450 , 0.23287155411683966)
(460 , 0.2421188803119287)
(470 , 0.24676258555872047)
(480 , 0.25580463155848965)
(490 , 0.2604762743466563)
(500 , 0.27092127079372985)
(510 , 0.2743260068143307)
(520 , 0.2842061790553467)
(530 , 0.2908868954710816)
(540 , 0.30232671132624367)
(550 , 0.30784619776135264)
(560 , 0.31217287264732496)
(570 , 0.31847703959235485)
(580 , 0.32476663042884124)
(590 , 0.3286268698414241)
(600 , 0.33459821564137915)
(610 , 0.3410906573217615)
(620 , 0.346546980619849)
(630 , 0.35187576296818157)
(640 , 0.361642970367986)
(650 , 0.3671466660188396)
(660 , 0.37297710943620827)
(670 , 0.3773718061620499)
(680 , 0.3837828645697315)
(690 , 0.3907028721007209)
(700 , 0.3930617723333313)
(710 , 0.400932870946779)
(720 , 0.4027123708647884)
(730 , 0.40556321476073925)
(740 , 0.40942223949761014)
(750 , 0.4122852301506805)
(760 , 0.416204988673149)
(770 , 0.42045513898926834)
(780 , 0.4227448027062975)
(790 , 0.42583858174463873)
(800 , 0.4365277280098146)
(810 , 0.4382780757107371)
(820 , 0.44105968309110677)
(830 , 0.4448919849623147)
(840 , 0.44956241307476935)
(850 , 0.45230029212950873)
(860 , 0.45576819128713114)
(870 , 0.45944015596436144)
(880 , 0.46262989438394686)
(890 , 0.46877129478357515)
(900 , 0.47497342896880107)
(910 , 0.4811391228826684)
(920 , 0.48682866391745067)
(930 , 0.4914796572185141)
(940 , 0.49556825566494384)
(950 , 0.49924386436931)
(960 , 0.5039470887259874)
(970 , 0.5051277535180045)
(980 , 0.5087401990853492)
(990 , 0.5170740891450505)
(1000 , 0.5251067396281878)
(1010 , 0.5291710445603784)
(1020 , 0.5342921173619672)
(1030 , 0.5397545140386145)
(1040 , 0.5421352784340401)
(1050 , 0.5476899904647956)
(1060 , 0.5500962630501722)
(1070 , 0.5566567265704239)
(1080 , 0.5611218744875587)
(1090 , 0.5665478308928474)
(1100 , 0.5715037077976107)
(1110 , 0.5729880415176158)
(1120 , 0.5752194008004713)
(1130 , 0.5772977109436208)
(1140 , 0.584499523239783)
(1150 , 0.590498806581113)
(1160 , 0.5964580056239486)
(1170 , 0.6028314090845597)
(1180 , 0.6095327749873978)
(1190 , 0.6176638142032032)
(1200 , 0.6258968861788125)
(1210 , 0.6295081170704451)
(1220 , 0.6390032371107723)
(1230 , 0.6421735407189666)
(1240 , 0.6459803344002235)
(1250 , 0.6477914158867436)
(1260 , 0.6518970197931407)
(1270 , 0.6556965254201259)
(1280 , 0.6603025757198472)
(1290 , 0.6663990331181333)
(1300 , 0.6710233035535338)
(1310 , 0.6820962873436864)
(1320 , 0.687626705860203)
(1330 , 0.6917043722252252)
(1340 , 0.6941725932719113)
(1350 , 0.6967149095370263)
(1360 , 0.7054593599873674)
(1370 , 0.7101528669383491)
(1380 , 0.7142681882504418)
(1390 , 0.7169635536552629)
(1400 , 0.7209464753147529)
(1410 , 0.7228644482639247)
(1420 , 0.7288661609566786)
(1430 , 0.7319247143993732)
(1440 , 0.7355371599667179)
(1450 , 0.7407347573381596)
(1460 , 0.7454428403976848)
(1470 , 0.7518757629681816)
(1480 , 0.7558319617620086)
(1490 , 0.7594018936794349)
(1500 , 0.7652250490425319)
(1510 , 0.7713093596836984)
(1520 , 0.7736002380764395)
(1530 , 0.7757939424122245)
(1540 , 0.7839832860622036)
(1550 , 0.7857518538988054)
(1560 , 0.7911377260055996)
(1570 , 0.7932998487728739)
(1580 , 0.796823623013246)
(1590 , 0.8024402835053112)
(1600 , 0.8062689413493832)
(1610 , 0.8093687937662842)
(1620 , 0.8146854293574973)
(1630 , 0.8229938112272476)
(1640 , 0.8268807735054934)
(1650 , 0.8325071514032542)
(1660 , 0.8345198690579583)
(1670 , 0.8383157306578076)
(1680 , 0.8428987021190018)
(1690 , 0.8524873521891493)
(1700 , 0.8607435030032857)
(1710 , 0.864365665976326)
(1720 , 0.8693786326395511)
(1730 , 0.8740223378863428)
(1740 , 0.8798527813037115)
(1750 , 0.885407493334467)
(1760 , 0.8878744997054412)
(1770 , 0.8899746740114058)
(1780 , 0.8916205596011005)
(1790 , 0.8997843950611285)
(1800 , 0.901257796699726)
(1810 , 0.9046467419360716)
(1820 , 0.9064699701797113)
(1830 , 0.912652669553546)
(1840 , 0.9174433505614839)
(1850 , 0.9209088203676823)
(1860 , 0.9233418158187218)
(1870 , 0.9261853716604009)
(1880 , 0.931602825335706)
(1890 , 0.9350099907077308)
(1900 , 0.9409704044262783)
(1910 , 0.9472988648855472)
(1920 , 0.9518976271309967)
(1930 , 0.9588905152047033)
(1940 , 0.9627143143459275)
(1950 , 0.9671284458831604)
(1960 , 0.9727645411866167)
(1970 , 0.9900311564320116)
(1980 , 0.993420101668357)
(1990 , 0.9988084031265753)
(2000 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.30412112704301614)
(30 , 0.6978842875764565)
(40 , 0.7790033089341222)
(50 , 0.8622280156422341)
(60 , 0.9274039907750927)
(70 , 0.9360272736388249)
(80 , 0.949764363782212)
(90 , 0.9658076807379926)
(100 , 0.968414719743307)
(110 , 0.9702195929008323)
(120 , 0.9728266319061466)
(130 , 0.9862629098566128)
(140 , 0.9909756342123734)
(150 , 0.9998997292690264)
(160 , 0.9998997292690264)
(170 , 0.9998997292690264)
(180 , 0.9998997292690264)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0049597024178549285)
(30 , 0.009919404835709857)
(40 , 0.014879107253564786)
(50 , 0.019838809671419714)
(60 , 0.024798512089274645)
(70 , 0.03037817730936144)
(80 , 0.035337879727216366)
(90 , 0.041537507749535026)
(100 , 0.047117172969621826)
(110 , 0.053316800991940486)
(120 , 0.05889646621202728)
(130 , 0.0638561686298822)
(140 , 0.06819590824550527)
(150 , 0.07377557346559206)
(160 , 0.07935523868567886)
(170 , 0.08493490390576565)
(180 , 0.09113453192808431)
(190 , 0.09733415995040298)
(200 , 0.10353378797272164)
(210 , 0.10911345319280844)
(220 , 0.1134531928084315)
(230 , 0.11841289522628642)
(240 , 0.12399256044637322)
(250 , 0.13019218846869188)
(260 , 0.1351518908865468)
(270 , 0.1407315561066336)
(280 , 0.14507129572225666)
(290 , 0.15065096094234345)
(300 , 0.15623062616243025)
(310 , 0.16181029138251704)
(320 , 0.1680099194048357)
(330 , 0.17296962182269063)
(340 , 0.17854928704277742)
(350 , 0.18350898946063235)
(360 , 0.18784872907625544)
(370 , 0.19342839429634223)
(380 , 0.1996280223186609)
(390 , 0.20520768753874769)
(400 , 0.2101673899566026)
(410 , 0.21636701797892127)
(420 , 0.22194668319900807)
(430 , 0.22752634841909486)
(440 , 0.23186608803471792)
(450 , 0.23558586484810912)
(460 , 0.24178549287042778)
(470 , 0.24798512089274644)
(480 , 0.25356478611283323)
(490 , 0.25914445133292)
(500 , 0.2647241165530068)
(510 , 0.2690638561686299)
(520 , 0.2740235585864848)
(530 , 0.27898326100433973)
(540 , 0.2833230006199628)
(550 , 0.2889026658400496)
(560 , 0.2938623682579045)
(570 , 0.3000619962802232)
(580 , 0.30564166150030997)
(590 , 0.31184128952262863)
(600 , 0.31680099194048356)
(610 , 0.32238065716057035)
(620 , 0.328580285182889)
(630 , 0.3341599504029758)
(640 , 0.34035957842529446)
(650 , 0.34593924364538126)
(660 , 0.35151890886546805)
(670 , 0.3558586484810911)
(680 , 0.36205827650340977)
(690 , 0.36825790452572843)
(700 , 0.3725976441413515)
(710 , 0.3769373837569746)
(720 , 0.38313701177929327)
(730 , 0.38871667699938006)
(740 , 0.393676379417235)
(750 , 0.3986360818350899)
(760 , 0.4023558586484811)
(770 , 0.40731556106633604)
(780 , 0.41289522628642283)
(790 , 0.41785492870427776)
(800 , 0.4228146311221327)
(810 , 0.4277743335399876)
(820 , 0.4314941103533788)
(830 , 0.4358338499690019)
(840 , 0.44141351518908867)
(850 , 0.44699318040917546)
(860 , 0.45257284562926225)
(870 , 0.4575325480471172)
(880 , 0.46187228766274024)
(890 , 0.46683199008059517)
(900 , 0.47241165530068197)
(910 , 0.47799132052076876)
(920 , 0.4829510229386237)
(930 , 0.48729076255424675)
(940 , 0.4922504649721017)
(950 , 0.49783013019218847)
(960 , 0.5040297582145071)
(970 , 0.5083694978301302)
(980 , 0.5127092374457533)
(990 , 0.51828890266584)
(1000 , 0.5238685678859268)
(1010 , 0.5288282703037818)
(1020 , 0.5344079355238686)
(1030 , 0.5393676379417235)
(1040 , 0.5437073775573465)
(1050 , 0.5486670799752015)
(1060 , 0.5517668939863608)
(1070 , 0.5561066336019839)
(1080 , 0.5610663360198388)
(1090 , 0.5660260384376937)
(1100 , 0.5697458152510849)
(1110 , 0.5747055176689398)
(1120 , 0.5790452572845629)
(1130 , 0.5846249225046497)
(1140 , 0.5895846249225046)
(1150 , 0.5957842529448233)
(1160 , 0.601983880967142)
(1170 , 0.6075635461872287)
(1180 , 0.6119032858028518)
(1190 , 0.6181029138251705)
(1200 , 0.6243025418474891)
(1210 , 0.6286422814631122)
(1220 , 0.6329820210787352)
(1230 , 0.6379417234965902)
(1240 , 0.643521388716677)
(1250 , 0.6472411655300682)
(1260 , 0.6515809051456912)
(1270 , 0.6565406075635462)
(1280 , 0.6615003099814011)
(1290 , 0.6658400495970241)
(1300 , 0.6707997520148791)
(1310 , 0.6763794172349659)
(1320 , 0.6800991940483571)
(1330 , 0.685058896466212)
(1340 , 0.6900185988840669)
(1350 , 0.6937383756974581)
(1360 , 0.6993180409175449)
(1370 , 0.7048977061376317)
(1380 , 0.7104773713577185)
(1390 , 0.7154370737755734)
(1400 , 0.7185368877867327)
(1410 , 0.7222566646001239)
(1420 , 0.7284562926224426)
(1430 , 0.7327960322380657)
(1440 , 0.7377557346559206)
(1450 , 0.7427154370737755)
(1460 , 0.7476751394916304)
(1470 , 0.7538747675139492)
(1480 , 0.7575945443273404)
(1490 , 0.7625542467451953)
(1500 , 0.7675139491630503)
(1510 , 0.7724736515809052)
(1520 , 0.7774333539987601)
(1530 , 0.782393056416615)
(1540 , 0.7879727216367018)
(1550 , 0.7929324240545568)
(1560 , 0.7978921264724117)
(1570 , 0.8028518288902666)
(1580 , 0.8090514569125853)
(1590 , 0.8140111593304402)
(1600 , 0.8177309361438314)
(1610 , 0.8226906385616863)
(1620 , 0.8276503409795413)
(1630 , 0.8326100433973962)
(1640 , 0.8369497830130193)
(1650 , 0.8419094854308742)
(1660 , 0.8462492250464972)
(1670 , 0.8499690018598884)
(1680 , 0.8549287042777434)
(1690 , 0.8598884066955983)
(1700 , 0.8648481091134532)
(1710 , 0.87042777433354)
(1720 , 0.8741475511469312)
(1730 , 0.8778673279603224)
(1740 , 0.8828270303781773)
(1750 , 0.8884066955982641)
(1760 , 0.8933663980161191)
(1770 , 0.8977061376317421)
(1780 , 0.9014259144451333)
(1790 , 0.9063856168629882)
(1800 , 0.9107253564786113)
(1810 , 0.91692498450093)
(1820 , 0.9218846869187849)
(1830 , 0.9268443893366398)
(1840 , 0.9311841289522629)
(1850 , 0.9367637941723497)
(1860 , 0.9404835709857409)
(1870 , 0.9454432734035958)
(1880 , 0.9504029758214507)
(1890 , 0.9541227526348419)
(1900 , 0.9597024178549287)
(1910 , 0.9640421574705518)
(1920 , 0.9683818970861748)
(1930 , 0.9739615623062616)
(1940 , 0.9758214507129572)
(1950 , 0.9795412275263484)
(1960 , 0.9826410415375078)
(1970 , 0.9882207067575945)
(1980 , 0.9938003719776813)
(1990 , 0.9969001859888407)
(2000 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004962779156327543)
(30 , 0.009925558312655087)
(40 , 0.01488833746898263)
(50 , 0.019851116625310174)
(60 , 0.02481389578163772)
(70 , 0.030397022332506202)
(80 , 0.03535980148883375)
(90 , 0.04156327543424317)
(100 , 0.04714640198511166)
(110 , 0.05334987593052109)
(120 , 0.05893300248138958)
(130 , 0.06389578163771713)
(140 , 0.06823821339950373)
(150 , 0.07382133995037221)
(160 , 0.0794044665012407)
(170 , 0.08498759305210918)
(180 , 0.09119106699751861)
(190 , 0.09739454094292804)
(200 , 0.10359801488833748)
(210 , 0.10918114143920596)
(220 , 0.11352357320099256)
(230 , 0.1184863523573201)
(240 , 0.12406947890818859)
(250 , 0.13027295285359802)
(260 , 0.13523573200992556)
(270 , 0.14081885856079404)
(280 , 0.14516129032258066)
(290 , 0.15074441687344914)
(300 , 0.15632754342431762)
(310 , 0.1619106699751861)
(320 , 0.16811414392059554)
(330 , 0.17307692307692307)
(340 , 0.17866004962779156)
(350 , 0.18362282878411912)
(360 , 0.1879652605459057)
(370 , 0.1935483870967742)
(380 , 0.19975186104218362)
(390 , 0.2053349875930521)
(400 , 0.21029776674937964)
(410 , 0.21650124069478907)
(420 , 0.22208436724565755)
(430 , 0.22766749379652607)
(440 , 0.23200992555831265)
(450 , 0.23573200992555832)
(460 , 0.24193548387096775)
(470 , 0.24813895781637718)
(480 , 0.25372208436724564)
(490 , 0.25930521091811415)
(500 , 0.2648883374689826)
(510 , 0.2692307692307692)
(520 , 0.27419354838709675)
(530 , 0.27915632754342434)
(540 , 0.2834987593052109)
(550 , 0.2890818858560794)
(560 , 0.29404466501240695)
(570 , 0.3002481389578164)
(580 , 0.3058312655086849)
(590 , 0.31203473945409427)
(600 , 0.31699751861042186)
(610 , 0.3225806451612903)
(620 , 0.32878411910669975)
(630 , 0.33436724565756826)
(640 , 0.3405707196029777)
(650 , 0.34615384615384615)
(660 , 0.35173697270471466)
(670 , 0.3560794044665012)
(680 , 0.36228287841191065)
(690 , 0.3684863523573201)
(700 , 0.3728287841191067)
(710 , 0.3771712158808933)
(720 , 0.38337468982630274)
(730 , 0.3889578163771712)
(740 , 0.3939205955334988)
(750 , 0.3988833746898263)
(760 , 0.40260545905707196)
(770 , 0.4075682382133995)
(780 , 0.413151364764268)
(790 , 0.41811414392059554)
(800 , 0.4230769230769231)
(810 , 0.4280397022332506)
(820 , 0.4317617866004963)
(830 , 0.43610421836228286)
(840 , 0.44168734491315137)
(850 , 0.4472704714640198)
(860 , 0.45285359801488834)
(870 , 0.45781637717121587)
(880 , 0.4621588089330025)
(890 , 0.46712158808933)
(900 , 0.47270471464019853)
(910 , 0.478287841191067)
(920 , 0.4832506203473945)
(930 , 0.48759305210918114)
(940 , 0.49255583126550867)
(950 , 0.4981389578163772)
(960 , 0.5043424317617866)
(970 , 0.5086848635235732)
(980 , 0.5130272952853598)
(990 , 0.5186104218362283)
(1000 , 0.5241935483870968)
(1010 , 0.5291563275434243)
(1020 , 0.5347394540942928)
(1030 , 0.5397022332506204)
(1040 , 0.544044665012407)
(1050 , 0.5490074441687345)
(1060 , 0.5521091811414393)
(1070 , 0.5564516129032258)
(1080 , 0.5614143920595533)
(1090 , 0.5663771712158809)
(1100 , 0.5700992555831266)
(1110 , 0.575062034739454)
(1120 , 0.5794044665012407)
(1130 , 0.5849875930521092)
(1140 , 0.5899503722084367)
(1150 , 0.5961538461538461)
(1160 , 0.6023573200992556)
(1170 , 0.607940446650124)
(1180 , 0.6122828784119106)
(1190 , 0.6184863523573201)
(1200 , 0.6246898263027295)
(1210 , 0.6290322580645161)
(1220 , 0.6333746898263027)
(1230 , 0.6383374689826302)
(1240 , 0.6439205955334988)
(1250 , 0.6476426799007444)
(1260 , 0.651985111662531)
(1270 , 0.6569478908188585)
(1280 , 0.6619106699751861)
(1290 , 0.6656327543424317)
(1300 , 0.6705955334987593)
(1310 , 0.6761786600496278)
(1320 , 0.6799007444168734)
(1330 , 0.684863523573201)
(1340 , 0.6898263027295285)
(1350 , 0.6935483870967742)
(1360 , 0.6991315136476427)
(1370 , 0.7047146401985112)
(1380 , 0.7102977667493796)
(1390 , 0.7152605459057072)
(1400 , 0.7183622828784119)
(1410 , 0.7220843672456576)
(1420 , 0.728287841191067)
(1430 , 0.7326302729528535)
(1440 , 0.7375930521091811)
(1450 , 0.7425558312655087)
(1460 , 0.7475186104218362)
(1470 , 0.7537220843672456)
(1480 , 0.7574441687344913)
(1490 , 0.7624069478908189)
(1500 , 0.7673697270471465)
(1510 , 0.7723325062034739)
(1520 , 0.7772952853598015)
(1530 , 0.782258064516129)
(1540 , 0.7878411910669976)
(1550 , 0.792803970223325)
(1560 , 0.7977667493796526)
(1570 , 0.8027295285359801)
(1580 , 0.8089330024813896)
(1590 , 0.8138957816377171)
(1600 , 0.8176178660049628)
(1610 , 0.8225806451612904)
(1620 , 0.8275434243176178)
(1630 , 0.8325062034739454)
(1640 , 0.836848635235732)
(1650 , 0.8418114143920595)
(1660 , 0.8461538461538461)
(1670 , 0.8498759305210918)
(1680 , 0.8548387096774194)
(1690 , 0.8598014888337469)
(1700 , 0.8647642679900744)
(1710 , 0.8703473945409429)
(1720 , 0.8740694789081885)
(1730 , 0.8777915632754343)
(1740 , 0.8827543424317618)
(1750 , 0.8883374689826302)
(1760 , 0.8933002481389578)
(1770 , 0.8976426799007444)
(1780 , 0.9013647642679901)
(1790 , 0.9063275434243176)
(1800 , 0.9106699751861043)
(1810 , 0.9168734491315137)
(1820 , 0.9218362282878412)
(1830 , 0.9267990074441688)
(1840 , 0.9311414392059554)
(1850 , 0.9367245657568238)
(1860 , 0.9404466501240695)
(1870 , 0.9454094292803971)
(1880 , 0.9503722084367245)
(1890 , 0.9540942928039702)
(1900 , 0.9596774193548387)
(1910 , 0.9640198511166254)
(1920 , 0.9683622828784119)
(1930 , 0.9739454094292804)
(1940 , 0.9758064516129032)
(1950 , 0.9795285359801489)
(1960 , 0.9826302729528535)
(1970 , 0.9882133995037221)
(1980 , 0.9937965260545906)
(1990 , 0.9968982630272953)
(2000 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Flight} (0.82\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2200,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008028976501509502)
(30 , 0.014192968127283557)
(40 , 0.019605331246775746)
(50 , 0.027429390641374597)
(60 , 0.03687816893940381)
(70 , 0.04126700964811401)
(80 , 0.04725718053728681)
(90 , 0.04954582023586995)
(100 , 0.05493107369919498)
(110 , 0.06016164265380145)
(120 , 0.06506264323931688)
(130 , 0.06954875977309749)
(140 , 0.07196736635271736)
(150 , 0.07566012677219411)
(160 , 0.08034212386082966)
(170 , 0.08133933395827292)
(180 , 0.08897362575970161)
(190 , 0.09356047327080926)
(200 , 0.09687874834185914)
(210 , 0.09825416472092868)
(220 , 0.10104273837294754)
(230 , 0.10685722805891938)
(240 , 0.10984938991313481)
(250 , 0.11869989530888662)
(260 , 0.12472966755853891)
(270 , 0.1303804361837365)
(280 , 0.13947785207536378)
(290 , 0.14319214075120856)
(300 , 0.1460025084405383)
(310 , 0.15340769706926013)
(320 , 0.15901221981040783)
(330 , 0.16114883280970058)
(340 , 0.1676580738801918)
(350 , 0.17261462268275563)
(360 , 0.1769561543836447)
(370 , 0.1838369572121918)
(380 , 0.19329849299547613)
(390 , 0.19611417630366218)
(400 , 0.19719590474092072)
(410 , 0.2005590967913064)
(420 , 0.2061994999597342)
(430 , 0.20723019845597218)
(440 , 0.2119236241251488)
(450 , 0.21473372603353572)
(460 , 0.21859871250395682)
(470 , 0.22187339950038498)
(480 , 0.22710396845499145)
(490 , 0.22755154356269255)
(500 , 0.2357301547350071)
(510 , 0.23964803161304846)
(520 , 0.24124191992711225)
(530 , 0.24558610943742945)
(540 , 0.25283634777648994)
(550 , 0.2555635260307184)
(560 , 0.25842412631824024)
(570 , 0.265783334843855)
(580 , 0.268799151201981)
(590 , 0.2724390212138375)
(600 , 0.2786899232079122)
(610 , 0.28540408138531403)
(620 , 0.2914378403491086)
(630 , 0.29637418980001845)
(640 , 0.30306814862576636)
(650 , 0.31104875299568346)
(660 , 0.31683347521606)
(670 , 0.3182144729949286)
(680 , 0.32129115318895934)
(690 , 0.32324225109016697)
(700 , 0.32519069118194643)
(710 , 0.3289780696170655)
(720 , 0.3341871103153039)
(730 , 0.34220651870287205)
(740 , 0.34638060840978746)
(750 , 0.35102566194737167)
(760 , 0.3558339049838445)
(770 , 0.3623641427488181)
(780 , 0.3685089981467095)
(790 , 0.3740608962611797)
(800 , 0.374767342007183)
(810 , 0.3792911994348434)
(820 , 0.3833751894021444)
(830 , 0.38828947903480054)
(840 , 0.3921895485896733)
(850 , 0.3985063642575662)
(860 , 0.40581241659461786)
(870 , 0.41379886814527694)
(880 , 0.4210320965039972)
(890 , 0.423753161796541)
(900 , 0.42876392991143913)
(910 , 0.43062200448266136)
(920 , 0.4363618097237021)
(930 , 0.43840965188809455)
(940 , 0.44281629991997334)
(950 , 0.44809922772031446)
(960 , 0.4520670714156051)
(970 , 0.4618502021396961)
(980 , 0.46828396142242773)
(990 , 0.47472569413344384)
(1000 , 0.4798286882354989)
(1010 , 0.48905660257004857)
(1020 , 0.49454178966787216)
(1030 , 0.49902870354448126)
(1040 , 0.5008766784398765)
(1050 , 0.5059079116873715)
(1060 , 0.5132987481451813)
(1070 , 0.5167709103821212)
(1080 , 0.5187974900710884)
(1090 , 0.5209269269849252)
(1100 , 0.524749122723553)
(1110 , 0.5299023494238002)
(1120 , 0.5358869389131738)
(1130 , 0.5416623588005519)
(1140 , 0.5467510007316949)
(1150 , 0.5527023676032167)
(1160 , 0.5553798448211388)
(1170 , 0.5604110780686337)
(1180 , 0.5672565320317864)
(1190 , 0.5716796584821198)
(1200 , 0.5799991335541265)
(1210 , 0.5810824566770418)
(1220 , 0.5863592715156982)
(1230 , 0.5929168847177818)
(1240 , 0.5985267230777859)
(1250 , 0.6046731731613341)
(1260 , 0.6073184908851754)
(1270 , 0.6166545780634509)
(1280 , 0.6217113262814562)
(1290 , 0.6267093369110992)
(1300 , 0.62935837556814)
(1310 , 0.6380464888078317)
(1320 , 0.6418514087851764)
(1330 , 0.6474256324988432)
(1340 , 0.6515930776821882)
(1350 , 0.6546463691532511)
(1360 , 0.6588162063650815)
(1370 , 0.6660329563053472)
(1380 , 0.667516013966257)
(1390 , 0.6697770124467873)
(1400 , 0.6810028021284801)
(1410 , 0.6827298466948943)
(1420 , 0.687521079751027)
(1430 , 0.6888058648285965)
(1440 , 0.6911851358286797)
(1450 , 0.6961977644101776)
(1460 , 0.7033491322385108)
(1470 , 0.7101913968303496)
(1480 , 0.7113074110092313)
(1490 , 0.7192122678104461)
(1500 , 0.7254692827662055)
(1510 , 0.7313799851534766)
(1520 , 0.7345151371549267)
(1530 , 0.7391764033300225)
(1540 , 0.7443718892001774)
(1550 , 0.7462102959816314)
(1560 , 0.7503588707180364)
(1570 , 0.7539950197966935)
(1580 , 0.7601058552339045)
(1590 , 0.7627774852710846)
(1600 , 0.7670852627922361)
(1610 , 0.7718523097825726)
(1620 , 0.7824521853439351)
(1630 , 0.784964346815426)
(1640 , 0.7885763098282869)
(1650 , 0.7919397676596154)
(1660 , 0.799805820443179)
(1670 , 0.8010228313803307)
(1680 , 0.8087815086629969)
(1690 , 0.8097864264077819)
(1700 , 0.8169455018834566)
(1710 , 0.817091947182948)
(1720 , 0.8187206528005205)
(1730 , 0.8209292924353162)
(1740 , 0.8254122195977831)
(1750 , 0.8293051130671998)
(1760 , 0.832110430918616)
(1770 , 0.8346680409313283)
(1780 , 0.8352134234259855)
(1790 , 0.8406047898509952)
(1800 , 0.8433808717987018)
(1810 , 0.8474784165940863)
(1820 , 0.8562220780508264)
(1830 , 0.8618473317055136)
(1840 , 0.8694595636886887)
(1850 , 0.8731092675954293)
(1860 , 0.8791571129491931)
(1870 , 0.8814005698874976)
(1880 , 0.8822784443416167)
(1890 , 0.8835799736185836)
(1900 , 0.8881006416749302)
(1910 , 0.8911906109161017)
(1920 , 0.8976195861418627)
(1930 , 0.9028868328665777)
(1940 , 0.9098558749681395)
(1950 , 0.9107100949183481)
(1960 , 0.912008700604944)
(1970 , 0.9158832551893065)
(1980 , 0.9263404063843772)
(1990 , 0.9296554920841132)
(2000 , 0.9312129684090114)
(2010 , 0.9347850642804499)
(2020 , 0.9358705136509079)
(2030 , 0.9397780250721794)
(2040 , 0.9486707896378389)
(2050 , 0.9558785030260489)
(2060 , 0.9589745852289052)
(2070 , 0.9610973776191716)
(2080 , 0.9643181110842082)
(2090 , 0.9658458199435109)
(2100 , 0.9675736618527536)
(2110 , 0.9717745954348934)
(2120 , 0.9753828375145548)
(2130 , 0.9788196508861003)
(2140 , 0.9842468977383902)
(2150 , 0.9852510181403467)
(2160 , 0.9879968010605723)
(2170 , 0.9897868357104338)
(2180 , 0.9940948790125281)
(2190 , 0.9976042505814623)
(2200 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.9784)
(30 , 0.9973)
(40 , 0.9982)
(50 , 0.9993)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00548159749412686)
(30 , 0.010180109631949883)
(40 , 0.015661707126076743)
(50 , 0.02192638997650744)
(60 , 0.028191072826938137)
(70 , 0.031323414252153486)
(80 , 0.036021926389976505)
(90 , 0.04072043852779953)
(100 , 0.04620203602192639)
(110 , 0.052466718872357085)
(120 , 0.058731401722787784)
(130 , 0.06342991386061081)
(140 , 0.06656225528582616)
(150 , 0.07282693813625685)
(160 , 0.07909162098668755)
(170 , 0.08144087705559906)
(180 , 0.08613938919342208)
(190 , 0.09162098668754894)
(200 , 0.09631949882537197)
(210 , 0.10023492560689115)
(220 , 0.105716523101018)
(230 , 0.11119812059514488)
(240 , 0.11433046202036022)
(250 , 0.12137823022709475)
(260 , 0.12764291307752546)
(270 , 0.1331245105716523)
(280 , 0.139389193422083)
(290 , 0.14408770555990602)
(300 , 0.15035238841033674)
(310 , 0.1558339859044636)
(320 , 0.16131558339859045)
(330 , 0.1667971808927173)
(340 , 0.173061863743148)
(350 , 0.17776037588097102)
(360 , 0.18324197337509787)
(370 , 0.1895066562255286)
(380 , 0.19498825371965545)
(390 , 0.19890368050117463)
(400 , 0.20203602192638997)
(410 , 0.20830070477682067)
(420 , 0.21378230227094752)
(430 , 0.2169146436961629)
(440 , 0.22161315583398591)
(450 , 0.2278778386844166)
(460 , 0.2317932654659358)
(470 , 0.23492560689115113)
(480 , 0.23962411902897415)
(490 , 0.24353954581049334)
(500 , 0.2490211433046202)
(510 , 0.2545027407987471)
(520 , 0.25841816758026626)
(530 , 0.2638997650743931)
(540 , 0.2678151918559123)
(550 , 0.2717306186374315)
(560 , 0.27564604541895066)
(570 , 0.2811276429130775)
(580 , 0.28582615505090053)
(590 , 0.2897415818324197)
(600 , 0.2960062646828504)
(610 , 0.3014878621769773)
(620 , 0.307752545027408)
(630 , 0.3140172278778387)
(640 , 0.31949882537196556)
(650 , 0.32576350822239625)
(660 , 0.33202819107282694)
(670 , 0.3375097885669538)
(680 , 0.341425215348473)
(690 , 0.3445575567736883)
(700 , 0.3484729835552075)
(710 , 0.35395458104933436)
(720 , 0.35787000783085354)
(730 , 0.36256851996867656)
(740 , 0.3688332028191073)
(750 , 0.3735317149569303)
(760 , 0.37823022709475335)
(770 , 0.3860610806577917)
(780 , 0.38919342208300706)
(790 , 0.3938919342208301)
(800 , 0.3970242756460454)
(810 , 0.4025058731401723)
(820 , 0.40798747063429913)
(830 , 0.41503523884103366)
(840 , 0.4197337509788567)
(850 , 0.4244322631166797)
(860 , 0.4306969459671104)
(870 , 0.43696162881754114)
(880 , 0.44400939702427566)
(890 , 0.447141738449491)
(900 , 0.4534064212999217)
(910 , 0.4581049334377447)
(920 , 0.4635865309318716)
(930 , 0.4667188723570869)
(940 , 0.47141738449490994)
(950 , 0.47611589663273296)
(960 , 0.48003132341425214)
(970 , 0.48472983555207516)
(980 , 0.4894283476898982)
(990 , 0.49490994518402504)
(1000 , 0.49960845732184805)
(1010 , 0.5058731401722788)
(1020 , 0.5097885669537979)
(1030 , 0.5137039937353172)
(1040 , 0.519185591229444)
(1050 , 0.523884103367267)
(1060 , 0.5301487862176977)
(1070 , 0.5340642129992169)
(1080 , 0.5379796397807362)
(1090 , 0.5418950665622553)
(1100 , 0.5458104933437745)
(1110 , 0.5505090054815975)
(1120 , 0.5544244322631167)
(1130 , 0.5591229444009397)
(1140 , 0.5646045418950666)
(1150 , 0.5700861393891934)
(1160 , 0.5716523101018011)
(1170 , 0.5763508222396241)
(1180 , 0.5810493343774471)
(1190 , 0.586530931871574)
(1200 , 0.5920125293657008)
(1210 , 0.59592795614722)
(1220 , 0.6006264682850431)
(1230 , 0.6029757243539546)
(1240 , 0.610806577916993)
(1250 , 0.615505090054816)
(1260 , 0.6170712607674237)
(1270 , 0.6233359436178544)
(1280 , 0.6280344557556774)
(1290 , 0.6350822239624119)
(1300 , 0.6382145653876272)
(1310 , 0.6421299921691465)
(1320 , 0.6468285043069695)
(1330 , 0.6515270164447925)
(1340 , 0.6546593578700078)
(1350 , 0.6593578700078309)
(1360 , 0.6617071260767423)
(1370 , 0.6664056382145653)
(1380 , 0.6703210649960846)
(1390 , 0.6742364917776038)
(1400 , 0.6805011746280345)
(1410 , 0.6844166014095536)
(1420 , 0.687548942834769)
(1430 , 0.6906812842599843)
(1440 , 0.6930305403288959)
(1450 , 0.6977290524667189)
(1460 , 0.7024275646045419)
(1470 , 0.7071260767423649)
(1480 , 0.7086922474549726)
(1490 , 0.7133907595927956)
(1500 , 0.7180892717306187)
(1510 , 0.721221613155834)
(1520 , 0.7235708692247454)
(1530 , 0.725920125293657)
(1540 , 0.7329678935003915)
(1550 , 0.7384494909945184)
(1560 , 0.7415818324197337)
(1570 , 0.7462803445575568)
(1580 , 0.7494126859827721)
(1590 , 0.7509788566953798)
(1600 , 0.7564604541895067)
(1610 , 0.7642913077525451)
(1620 , 0.7705559906029757)
(1630 , 0.7736883320281911)
(1640 , 0.7791699295223179)
(1650 , 0.7830853563038371)
(1660 , 0.7893500391542678)
(1670 , 0.7924823805794832)
(1680 , 0.79796397807361)
(1690 , 0.8010963194988254)
(1700 , 0.8081440877055599)
(1710 , 0.8120595144870791)
(1720 , 0.8151918559122945)
(1730 , 0.8167580266249022)
(1740 , 0.8183241973375098)
(1750 , 0.8230227094753328)
(1760 , 0.826938136256852)
(1770 , 0.8308535630383712)
(1780 , 0.8332028191072827)
(1790 , 0.836335160532498)
(1800 , 0.8425998433829287)
(1810 , 0.8465152701644479)
(1820 , 0.8527799530148786)
(1830 , 0.8590446358653093)
(1840 , 0.8629600626468285)
(1850 , 0.8668754894283477)
(1860 , 0.8707909162098669)
(1870 , 0.874706342991386)
(1880 , 0.8786217697729053)
(1890 , 0.8817541111981206)
(1900 , 0.8864526233359437)
(1910 , 0.8880187940485513)
(1920 , 0.8935003915426781)
(1930 , 0.898981989036805)
(1940 , 0.9052466718872357)
(1950 , 0.9091620986687549)
(1960 , 0.9122944400939702)
(1970 , 0.9162098668754894)
(1980 , 0.9201252936570086)
(1990 , 0.9232576350822239)
(2000 , 0.9271730618637432)
(2010 , 0.9303054032889585)
(2020 , 0.9334377447141738)
(2030 , 0.9373531714956931)
(2040 , 0.9420516836335161)
(2050 , 0.9467501957713391)
(2060 , 0.9498825371965545)
(2070 , 0.9522317932654659)
(2080 , 0.9584964761158966)
(2090 , 0.9624119028974158)
(2100 , 0.9647611589663273)
(2110 , 0.9686765857478465)
(2120 , 0.9725920125293657)
(2130 , 0.9772905246671887)
(2140 , 0.9819890368050117)
(2150 , 0.9843382928739233)
(2160 , 0.9866875489428347)
(2170 , 0.9882537196554424)
(2180 , 0.9921691464369616)
(2190 , 0.9960845732184808)
(2200 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0055074744295830055)
(30 , 0.010228166797797011)
(40 , 0.015735641227380016)
(50 , 0.022029897718332022)
(60 , 0.02832415420928403)
(70 , 0.03147128245476003)
(80 , 0.03619197482297404)
(90 , 0.040912667191188044)
(100 , 0.046420141620771044)
(110 , 0.05271439811172305)
(120 , 0.059008654602675056)
(130 , 0.06372934697088907)
(140 , 0.06687647521636507)
(150 , 0.07317073170731707)
(160 , 0.07946498819826908)
(170 , 0.08182533438237609)
(180 , 0.08654602675059009)
(190 , 0.0920535011801731)
(200 , 0.0967741935483871)
(210 , 0.1007081038552321)
(220 , 0.10621557828481511)
(230 , 0.11172305271439811)
(240 , 0.11487018095987411)
(250 , 0.12195121951219512)
(260 , 0.12824547600314712)
(270 , 0.13375295043273014)
(280 , 0.14004720692368214)
(290 , 0.14476789929189615)
(300 , 0.15106215578284815)
(310 , 0.15656963021243114)
(320 , 0.16207710464201416)
(330 , 0.16758457907159716)
(340 , 0.17387883556254918)
(350 , 0.17859952793076317)
(360 , 0.1841070023603462)
(370 , 0.1904012588512982)
(380 , 0.1959087332808812)
(390 , 0.1998426435877262)
(400 , 0.20298977183320221)
(410 , 0.20928402832415421)
(420 , 0.2147915027537372)
(430 , 0.2179386309992132)
(440 , 0.22265932336742722)
(450 , 0.22895357985837922)
(460 , 0.23288749016522423)
(470 , 0.23603461841070023)
(480 , 0.24075531077891424)
(490 , 0.24468922108575925)
(500 , 0.25019669551534224)
(510 , 0.25570416994492523)
(520 , 0.25963808025177026)
(530 , 0.26514555468135326)
(540 , 0.2690794649881983)
(550 , 0.27301337529504327)
(560 , 0.2769472856018883)
(570 , 0.2824547600314713)
(580 , 0.2871754523996853)
(590 , 0.2911093627065303)
(600 , 0.2974036191974823)
(610 , 0.3029110936270653)
(620 , 0.3092053501180173)
(630 , 0.3154996066089693)
(640 , 0.3206136900078678)
(650 , 0.32651455546813535)
(660 , 0.33280881195908735)
(670 , 0.33831628638867034)
(680 , 0.3422501966955153)
(690 , 0.34539732494099135)
(700 , 0.3493312352478363)
(710 , 0.3548387096774194)
(720 , 0.35877261998426435)
(730 , 0.36349331235247834)
(740 , 0.3697875688434304)
(750 , 0.37411487018095985)
(760 , 0.3788355625491739)
(770 , 0.3867033831628639)
(780 , 0.3898505114083399)
(790 , 0.3945712037765539)
(800 , 0.3977183320220299)
(810 , 0.4032258064516129)
(820 , 0.4087332808811959)
(830 , 0.4154209284028324)
(840 , 0.42014162077104644)
(850 , 0.42486231313926043)
(860 , 0.43076317859952795)
(870 , 0.43705743509047995)
(880 , 0.44413847364280096)
(890 , 0.44728560188827693)
(900 , 0.45357985837922893)
(910 , 0.45830055074744297)
(920 , 0.46380802517702596)
(930 , 0.466955153422502)
(940 , 0.47206923682140045)
(950 , 0.4767899291896145)
(960 , 0.48072383949645947)
(970 , 0.4854445318646735)
(980 , 0.4901652242328875)
(990 , 0.4956726986624705)
(1000 , 0.5003933910306845)
(1010 , 0.5066876475216365)
(1020 , 0.5106215578284815)
(1030 , 0.5145554681353265)
(1040 , 0.5200629425649095)
(1050 , 0.5247836349331235)
(1060 , 0.5310778914240756)
(1070 , 0.5350118017309206)
(1080 , 0.5389457120377655)
(1090 , 0.5428796223446105)
(1100 , 0.5468135326514555)
(1110 , 0.5515342250196695)
(1120 , 0.5554681353265145)
(1130 , 0.5601888276947286)
(1140 , 0.5656963021243115)
(1150 , 0.5712037765538945)
(1160 , 0.5727773406766326)
(1170 , 0.5774980330448466)
(1180 , 0.5822187254130606)
(1190 , 0.5877261998426436)
(1200 , 0.5928402832415421)
(1210 , 0.5967741935483871)
(1220 , 0.601494885916601)
(1230 , 0.6038552321007081)
(1240 , 0.6113296616837136)
(1250 , 0.6160503540519277)
(1260 , 0.6176239181746657)
(1270 , 0.6239181746656176)
(1280 , 0.6286388670338316)
(1290 , 0.6357199055861527)
(1300 , 0.6388670338316287)
(1310 , 0.6428009441384737)
(1320 , 0.6475216365066876)
(1330 , 0.6522423288749016)
(1340 , 0.6553894571203777)
(1350 , 0.6601101494885917)
(1360 , 0.6624704956726987)
(1370 , 0.6671911880409127)
(1380 , 0.6711250983477577)
(1390 , 0.6750590086546027)
(1400 , 0.6813532651455547)
(1410 , 0.6852871754523997)
(1420 , 0.6884343036978757)
(1430 , 0.6911880409126672)
(1440 , 0.6935483870967742)
(1450 , 0.6982690794649882)
(1460 , 0.7029897718332022)
(1470 , 0.7077104642014163)
(1480 , 0.7092840283241542)
(1490 , 0.7140047206923682)
(1500 , 0.7183320220298978)
(1510 , 0.7214791502753737)
(1520 , 0.7234461054287962)
(1530 , 0.7258064516129032)
(1540 , 0.7328874901652243)
(1550 , 0.7380015735641228)
(1560 , 0.7411487018095987)
(1570 , 0.7458693941778127)
(1580 , 0.7490165224232888)
(1590 , 0.7505900865460268)
(1600 , 0.7560975609756098)
(1610 , 0.7639653815892997)
(1620 , 0.7702596380802518)
(1630 , 0.7734067663257278)
(1640 , 0.7789142407553108)
(1650 , 0.7824547600314713)
(1660 , 0.7887490165224232)
(1670 , 0.7918961447678993)
(1680 , 0.7974036191974823)
(1690 , 0.8005507474429583)
(1700 , 0.8076317859952793)
(1710 , 0.8115656963021243)
(1720 , 0.8147128245476003)
(1730 , 0.8162863886703383)
(1740 , 0.8178599527930763)
(1750 , 0.8225806451612904)
(1760 , 0.8265145554681353)
(1770 , 0.8304484657749803)
(1780 , 0.8328088119590873)
(1790 , 0.8359559402045633)
(1800 , 0.8422501966955154)
(1810 , 0.8461841070023604)
(1820 , 0.8524783634933124)
(1830 , 0.8587726199842644)
(1840 , 0.8627065302911093)
(1850 , 0.8666404405979544)
(1860 , 0.8705743509047994)
(1870 , 0.8745082612116444)
(1880 , 0.8784421715184894)
(1890 , 0.8815892997639654)
(1900 , 0.8863099921321794)
(1910 , 0.8878835562549174)
(1920 , 0.8933910306845004)
(1930 , 0.8988985051140834)
(1940 , 0.9051927616050354)
(1950 , 0.9091266719118805)
(1960 , 0.9118804091266719)
(1970 , 0.9158143194335169)
(1980 , 0.919748229740362)
(1990 , 0.9228953579858379)
(2000 , 0.926829268292683)
(2010 , 0.9299763965381589)
(2020 , 0.9331235247836349)
(2030 , 0.9370574350904799)
(2040 , 0.9417781274586939)
(2050 , 0.946498819826908)
(2060 , 0.9496459480723839)
(2070 , 0.952006294256491)
(2080 , 0.9583005507474429)
(2090 , 0.962234461054288)
(2100 , 0.964594807238395)
(2110 , 0.96852871754524)
(2120 , 0.9724626278520849)
(2130 , 0.977183320220299)
(2140 , 0.981904012588513)
(2150 , 0.98426435877262)
(2160 , 0.9866247049567269)
(2170 , 0.988198269079465)
(2180 , 0.99213217938631)
(2190 , 0.996066089693155)
(2200 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Voter} (3.76\%)};
\end{tikzpicture}
}
\end{tabular}
}

\subfloat[\small \bf Noise added with \algname{RNoise} ($\alpha=0.01$ and $\beta=2$).\label{fig:skew2}]{
  \small
  \begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.004302712106620274)
(30 , 0.012550871415701015)
(40 , 0.015471123675789867)
(50 , 0.02270962129920159)
(60 , 0.029994718692721117)
(70 , 0.03807201217807325)
(80 , 0.04200192612383112)
(90 , 0.049846220758644255)
(100 , 0.05536052688806735)
(110 , 0.06943365746062319)
(120 , 0.07715368604181552)
(130 , 0.08973562397092175)
(140 , 0.09653919040666066)
(150 , 0.09893131193886111)
(160 , 0.11096958588337631)
(170 , 0.11451116841156916)
(180 , 0.12038273944515207)
(190 , 0.12878623132125883)
(200 , 0.13200161545869707)
(210 , 0.13829258442325018)
(220 , 0.15447823790735965)
(230 , 0.15850135139333313)
(240 , 0.1689552331541831)
(250 , 0.17033769300071452)
(260 , 0.17515300257852062)
(270 , 0.17863245207990308)
(280 , 0.18428655751964956)
(290 , 0.18745534188698001)
(300 , 0.1985150206592314)
(310 , 0.21221535307092484)
(320 , 0.22218770387399422)
(330 , 0.22571375314548447)
(340 , 0.23090186088415296)
(350 , 0.23565503743514865)
(360 , 0.24266053620802136)
(370 , 0.24756904532604307)
(380 , 0.2520892230264997)
(390 , 0.2668768834073752)
(400 , 0.27357171704619593)
(410 , 0.2802354841716114)
(420 , 0.28351300133586005)
(430 , 0.290627232905651)
(440 , 0.3018267109882258)
(450 , 0.30661095405262667)
(460 , 0.3088166765043959)
(470 , 0.31189226133151077)
(480 , 0.32178694585106715)
(490 , 0.32994190561993225)
(500 , 0.3396501910590574)
(510 , 0.34603435956382617)
(520 , 0.3492808102146696)
(530 , 0.35818136630525954)
(540 , 0.36385100500170864)
(550 , 0.36875951411973035)
(560 , 0.37528348193482247)
(570 , 0.3784522663021529)
(580 , 0.38733728913604026)
(590 , 0.39456025350274937)
(600 , 0.3982571685979682)
(610 , 0.40434620522538756)
(620 , 0.41079250675696666)
(630 , 0.41124297120134207)
(640 , 0.4229395134984001)
(650 , 0.4290596166392246)
(660 , 0.4354282518872907)
(670 , 0.439886296560937)
(680 , 0.44571126782441206)
(690 , 0.45454969088819164)
(700 , 0.46865388797415264)
(710 , 0.47364006337568737)
(720 , 0.4829755506539501)
(730 , 0.4874180620708938)
(740 , 0.4933362328745845)
(750 , 0.5020814563981484)
(760 , 0.5089626891174004)
(770 , 0.5119606076610022)
(780 , 0.5168535835223212)
(790 , 0.5211873621423467)
(800 , 0.5272453322563608)
(810 , 0.5354624250520365)
(820 , 0.5450153779241356)
(830 , 0.5557488583056324)
(840 , 0.5675851999130138)
(850 , 0.5759420920190127)
(860 , 0.5830563235888037)
(870 , 0.5943645344682966)
(880 , 0.5999720401379354)
(890 , 0.6014010997545746)
(900 , 0.6048650159992544)
(910 , 0.609152194849172)
(920 , 0.613936437913573)
(930 , 0.6231942589083227)
(940 , 0.6261921774519246)
(950 , 0.6352946658796483)
(960 , 0.6407934387523688)
(970 , 0.6444903538475877)
(980 , 0.6480008698623754)
(990 , 0.6525365808195346)
(1000 , 0.6554878995930287)
(1010 , 0.6609090061822361)
(1020 , 0.6667495107024138)
(1030 , 0.6719997514678927)
(1040 , 0.6898474634191805)
(1050 , 0.7009692752182423)
(1060 , 0.7036409953710895)
(1070 , 0.7080835067880332)
(1080 , 0.721768305943024)
(1090 , 0.7258380191991053)
(1100 , 0.7317872565162011)
(1110 , 0.7344123768989407)
(1120 , 0.7364938332970891)
(1130 , 0.7451924570505453)
(1140 , 0.7507378296933735)
(1150 , 0.7570287986579266)
(1160 , 0.7642983627947435)
(1170 , 0.7697660691540589)
(1180 , 0.7791015564323216)
(1190 , 0.7913883624840784)
(1200 , 0.7944018142843828)
(1210 , 0.8002889185746683)
(1220 , 0.8050110286122588)
(1230 , 0.8083817453167231)
(1240 , 0.8124203920593992)
(1250 , 0.8153561775761906)
(1260 , 0.8204821522880487)
(1270 , 0.8271769859268694)
(1280 , 0.8365746062319426)
(1290 , 0.8457081611730716)
(1300 , 0.851905930597409)
(1310 , 0.8604802882972444)
(1320 , 0.8637733387181956)
(1330 , 0.8725340954984622)
(1340 , 0.8820093820870484)
(1350 , 0.8884867501320327)
(1360 , 0.899546428904284)
(1370 , 0.9078101214700675)
(1380 , 0.9130448289788438)
(1390 , 0.9259840318121098)
(1400 , 0.9301935443785144)
(1410 , 0.9375252415421417)
(1420 , 0.9384106371741899)
(1430 , 0.9457268010811146)
(1440 , 0.9592407344123769)
(1450 , 0.9668364969399484)
(1460 , 0.9761564509615086)
(1470 , 0.9837366802323775)
(1480 , 0.9876976606915406)
(1490 , 0.9930566342539376)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.028772574227119683)
(30 , 0.07927762473217019)
(40 , 0.0970309152127334)
(50 , 0.1448831751862055)
(60 , 0.19263340475461688)
(70 , 0.2322212019181716)
(80 , 0.25405570860116317)
(90 , 0.28701152943577185)
(100 , 0.29548005305581065)
(110 , 0.3466993163962861)
(120 , 0.38128762371186614)
(130 , 0.43944495459646976)
(140 , 0.4567901234567901)
(150 , 0.46209570451994697)
(160 , 0.4841342720130599)
(170 , 0.5049484746454443)
(180 , 0.506478930721355)
(190 , 0.5536169778594021)
(200 , 0.5692276298336905)
(210 , 0.6069788797061524)
(220 , 0.6269768390980512)
(230 , 0.6415671870217324)
(240 , 0.6817671666156515)
(250 , 0.6827874706662586)
(260 , 0.6840118355269871)
(270 , 0.6989082746658504)
(280 , 0.7012549739822467)
(290 , 0.7065605550454035)
(300 , 0.7167635955514743)
(310 , 0.7366595245383124)
(320 , 0.7463524130190797)
(330 , 0.7463524130190797)
(340 , 0.7467605346393226)
(350 , 0.7515559636771758)
(360 , 0.768595041322314)
(370 , 0.7708397102336496)
(380 , 0.7718600142842567)
(390 , 0.7883889399040914)
(400 , 0.8012447709417406)
(410 , 0.8111417202326293)
(420 , 0.8111417202326293)
(430 , 0.8162432404856648)
(440 , 0.8177736965615754)
(450 , 0.817875726966636)
(460 , 0.817875726966636)
(470 , 0.8247117641057035)
(480 , 0.826956433017039)
(490 , 0.8345066829915315)
(500 , 0.8401183552698704)
(510 , 0.8450158147127844)
(520 , 0.8495051525354556)
(530 , 0.8515457606366698)
(540 , 0.8525660646872768)
(550 , 0.8526680950923375)
(560 , 0.863687378838894)
(570 , 0.8648097132945618)
(580 , 0.866136108560351)
(590 , 0.8709315375982043)
(600 , 0.8714416896235078)
(610 , 0.8847056422813998)
(620 , 0.8861340679522498)
(630 , 0.8861340679522498)
(640 , 0.8879706152433425)
(650 , 0.895826956433017)
(660 , 0.8973574125089276)
(670 , 0.8981736557494133)
(680 , 0.8984797469645954)
(690 , 0.8985817773696562)
(700 , 0.908784817875727)
(710 , 0.9142944597490053)
(720 , 0.9142944597490053)
(730 , 0.9142944597490053)
(740 , 0.923069074584226)
(750 , 0.9370472400775431)
(760 , 0.9371492704826038)
(770 , 0.9371492704826038)
(780 , 0.9371492704826038)
(790 , 0.9373533312927252)
(800 , 0.937455361697786)
(810 , 0.937455361697786)
(820 , 0.9450056116722784)
(830 , 0.9483726150392817)
(840 , 0.951433527191103)
(850 , 0.956637077849199)
(860 , 0.9638812366085093)
(870 , 0.9638812366085093)
(880 , 0.9638812366085093)
(890 , 0.9638812366085093)
(900 , 0.9649015406591164)
(910 , 0.9649015406591164)
(920 , 0.9680644832159984)
(930 , 0.9697990001020304)
(940 , 0.9699010305070911)
(950 , 0.9699010305070911)
(960 , 0.9699010305070911)
(970 , 0.9705132129374554)
(980 , 0.9708193041526375)
(990 , 0.9708193041526375)
(1000 , 0.9708193041526375)
(1010 , 0.9724517906336089)
(1020 , 0.9724517906336089)
(1030 , 0.97551270278543)
(1040 , 0.97694112845628)
(1050 , 0.97694112845628)
(1060 , 0.9771451892664014)
(1070 , 0.9771451892664014)
(1080 , 0.9772472196714621)
(1090 , 0.9780634629119478)
(1100 , 0.9780634629119478)
(1110 , 0.9780634629119478)
(1120 , 0.9782675237220692)
(1130 , 0.9782675237220692)
(1140 , 0.9782675237220692)
(1150 , 0.9783695541271299)
(1160 , 0.9787776757473727)
(1170 , 0.9787776757473727)
(1180 , 0.979695949392919)
(1190 , 0.9797979797979798)
(1200 , 0.9808182838485868)
(1210 , 0.981124375063769)
(1220 , 0.981124375063769)
(1230 , 0.9812264054688297)
(1240 , 0.9812264054688297)
(1250 , 0.9817365574941332)
(1260 , 0.9817365574941332)
(1270 , 0.9848995000510152)
(1280 , 0.9852055912661973)
(1290 , 0.9854096520763187)
(1300 , 0.9887766554433222)
(1310 , 0.9887766554433222)
(1320 , 0.9886746250382614)
(1330 , 0.9887766554433222)
(1340 , 0.9887766554433222)
(1350 , 0.9887766554433222)
(1360 , 0.9920416284052648)
(1370 , 0.9943883277216611)
(1380 , 0.9943883277216611)
(1390 , 0.995816753392511)
(1400 , 0.9963269054178145)
(1410 , 0.9963269054178145)
(1420 , 0.9974492398734823)
(1430 , 0.9974492398734823)
(1440 , 0.9974492398734823)
(1450 , 0.9974492398734823)
(1460 , 0.9974492398734823)
(1470 , 1.0)
(1480 , 0.9998979695949393)
(1490 , 0.9998979695949393)
(1500 , 0.9998979695949393)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005841121495327103)
(30 , 0.014018691588785047)
(40 , 0.01985981308411215)
(50 , 0.028037383177570093)
(60 , 0.035046728971962614)
(70 , 0.04205607476635514)
(80 , 0.04906542056074766)
(90 , 0.054906542056074766)
(100 , 0.0630841121495327)
(110 , 0.07359813084112149)
(120 , 0.08177570093457943)
(130 , 0.0911214953271028)
(140 , 0.09579439252336448)
(150 , 0.102803738317757)
(160 , 0.11214953271028037)
(170 , 0.11799065420560748)
(180 , 0.12383177570093458)
(190 , 0.13200934579439252)
(200 , 0.13551401869158877)
(210 , 0.14485981308411214)
(220 , 0.1530373831775701)
(230 , 0.16004672897196262)
(240 , 0.169392523364486)
(250 , 0.17406542056074767)
(260 , 0.17990654205607476)
(270 , 0.18808411214953272)
(280 , 0.19509345794392524)
(290 , 0.1985981308411215)
(300 , 0.20677570093457945)
(310 , 0.21728971962616822)
(320 , 0.22546728971962618)
(330 , 0.23130841121495327)
(340 , 0.2336448598130841)
(350 , 0.23948598130841123)
(360 , 0.2488317757009346)
(370 , 0.2546728971962617)
(380 , 0.2605140186915888)
(390 , 0.26985981308411217)
(400 , 0.27920560747663553)
(410 , 0.286214953271028)
(420 , 0.2897196261682243)
(430 , 0.2955607476635514)
(440 , 0.30490654205607476)
(450 , 0.3119158878504673)
(460 , 0.3177570093457944)
(470 , 0.32009345794392524)
(480 , 0.32710280373831774)
(490 , 0.3364485981308411)
(500 , 0.34345794392523366)
(510 , 0.3516355140186916)
(520 , 0.35630841121495327)
(530 , 0.36565420560747663)
(540 , 0.3703271028037383)
(550 , 0.37616822429906543)
(560 , 0.3820093457943925)
(570 , 0.3866822429906542)
(580 , 0.3901869158878505)
(590 , 0.39485981308411217)
(600 , 0.4007009345794392)
(610 , 0.40420560747663553)
(620 , 0.411214953271028)
(630 , 0.4158878504672897)
(640 , 0.4205607476635514)
(650 , 0.4264018691588785)
(660 , 0.4322429906542056)
(670 , 0.441588785046729)
(680 , 0.4497663551401869)
(690 , 0.45794392523364486)
(700 , 0.4661214953271028)
(710 , 0.4719626168224299)
(720 , 0.47897196261682246)
(730 , 0.48598130841121495)
(740 , 0.4953271028037383)
(750 , 0.5035046728971962)
(760 , 0.5105140186915887)
(770 , 0.5151869158878505)
(780 , 0.522196261682243)
(790 , 0.530373831775701)
(800 , 0.5373831775700935)
(810 , 0.544392523364486)
(820 , 0.5514018691588785)
(830 , 0.5595794392523364)
(840 , 0.5689252336448598)
(850 , 0.5747663551401869)
(860 , 0.5817757009345794)
(870 , 0.5899532710280374)
(880 , 0.5957943925233645)
(890 , 0.6016355140186916)
(900 , 0.6098130841121495)
(910 , 0.616822429906542)
(920 , 0.6226635514018691)
(930 , 0.6285046728971962)
(940 , 0.6355140186915887)
(950 , 0.6425233644859814)
(960 , 0.6518691588785047)
(970 , 0.6565420560747663)
(980 , 0.6623831775700935)
(990 , 0.6670560747663551)
(1000 , 0.6705607476635514)
(1010 , 0.677570093457944)
(1020 , 0.6845794392523364)
(1030 , 0.6880841121495327)
(1040 , 0.697429906542056)
(1050 , 0.7044392523364486)
(1060 , 0.7091121495327103)
(1070 , 0.7126168224299065)
(1080 , 0.7219626168224299)
(1090 , 0.7266355140186916)
(1100 , 0.7324766355140186)
(1110 , 0.7371495327102804)
(1120 , 0.7406542056074766)
(1130 , 0.7476635514018691)
(1140 , 0.7558411214953271)
(1150 , 0.7605140186915887)
(1160 , 0.7663551401869159)
(1170 , 0.7733644859813084)
(1180 , 0.780373831775701)
(1190 , 0.7885514018691588)
(1200 , 0.794392523364486)
(1210 , 0.8002336448598131)
(1220 , 0.8060747663551402)
(1230 , 0.8107476635514018)
(1240 , 0.8130841121495327)
(1250 , 0.8200934579439252)
(1260 , 0.8271028037383178)
(1270 , 0.8341121495327103)
(1280 , 0.8422897196261683)
(1290 , 0.8492990654205608)
(1300 , 0.8551401869158879)
(1310 , 0.8644859813084113)
(1320 , 0.8691588785046729)
(1330 , 0.8785046728971962)
(1340 , 0.8878504672897196)
(1350 , 0.8936915887850467)
(1360 , 0.9030373831775701)
(1370 , 0.9100467289719626)
(1380 , 0.919392523364486)
(1390 , 0.9264018691588785)
(1400 , 0.9322429906542056)
(1410 , 0.9404205607476636)
(1420 , 0.947429906542056)
(1430 , 0.9544392523364486)
(1440 , 0.9637850467289719)
(1450 , 0.9707943925233645)
(1460 , 0.9766355140186916)
(1470 , 0.9824766355140186)
(1480 , 0.9871495327102804)
(1490 , 0.9941588785046729)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005980861244019139)
(30 , 0.014354066985645933)
(40 , 0.019138755980861243)
(50 , 0.026913875598086126)
(60 , 0.03409090909090909)
(70 , 0.04126794258373206)
(80 , 0.04844497607655503)
(90 , 0.05382775119617225)
(100 , 0.06160287081339713)
(110 , 0.07236842105263158)
(120 , 0.08074162679425838)
(130 , 0.090311004784689)
(140 , 0.0950956937799043)
(150 , 0.10167464114832536)
(160 , 0.11124401913875598)
(170 , 0.11722488038277512)
(180 , 0.12320574162679426)
(190 , 0.13157894736842105)
(200 , 0.13456937799043062)
(210 , 0.14413875598086123)
(220 , 0.15251196172248804)
(230 , 0.159688995215311)
(240 , 0.16925837320574164)
(250 , 0.17404306220095694)
(260 , 0.18002392344497609)
(270 , 0.18839712918660287)
(280 , 0.19557416267942584)
(290 , 0.19916267942583732)
(300 , 0.2075358851674641)
(310 , 0.21770334928229665)
(320 , 0.22607655502392343)
(330 , 0.23205741626794257)
(340 , 0.23444976076555024)
(350 , 0.24043062200956938)
(360 , 0.25)
(370 , 0.25598086124401914)
(380 , 0.2619617224880383)
(390 , 0.27093301435406697)
(400 , 0.2805023923444976)
(410 , 0.2876794258373206)
(420 , 0.29066985645933013)
(430 , 0.2966507177033493)
(440 , 0.3062200956937799)
(450 , 0.31279904306220097)
(460 , 0.3187799043062201)
(470 , 0.3211722488038278)
(480 , 0.3283492822966507)
(490 , 0.3373205741626794)
(500 , 0.3444976076555024)
(510 , 0.3522727272727273)
(520 , 0.3576555023923445)
(530 , 0.3672248803827751)
(540 , 0.37200956937799046)
(550 , 0.37799043062200954)
(560 , 0.3839712918660287)
(570 , 0.388755980861244)
(580 , 0.3923444976076555)
(590 , 0.39712918660287083)
(600 , 0.40311004784689)
(610 , 0.40669856459330145)
(620 , 0.4138755980861244)
(630 , 0.41866028708133973)
(640 , 0.423444976076555)
(650 , 0.42942583732057416)
(660 , 0.43480861244019137)
(670 , 0.4437799043062201)
(680 , 0.45215311004784686)
(690 , 0.4599282296650718)
(700 , 0.46830143540669855)
(710 , 0.4742822966507177)
(720 , 0.48145933014354064)
(730 , 0.4880382775119617)
(740 , 0.49700956937799046)
(750 , 0.5053827751196173)
(760 , 0.5125598086124402)
(770 , 0.5173444976076556)
(780 , 0.5245215311004785)
(790 , 0.5328947368421053)
(800 , 0.5394736842105263)
(810 , 0.5466507177033493)
(820 , 0.5538277511961722)
(830 , 0.5616028708133971)
(840 , 0.5711722488038278)
(850 , 0.5771531100478469)
(860 , 0.583732057416268)
(870 , 0.5915071770334929)
(880 , 0.597488038277512)
(890 , 0.6028708133971292)
(900 , 0.6106459330143541)
(910 , 0.6172248803827751)
(920 , 0.6232057416267942)
(930 , 0.6291866028708134)
(940 , 0.6351674641148325)
(950 , 0.6423444976076556)
(960 , 0.6519138755980861)
(970 , 0.6566985645933014)
(980 , 0.6626794258373205)
(990 , 0.6674641148325359)
(1000 , 0.6710526315789473)
(1010 , 0.6776315789473685)
(1020 , 0.6848086124401914)
(1030 , 0.6883971291866029)
(1040 , 0.6979665071770335)
(1050 , 0.7045454545454546)
(1060 , 0.7093301435406698)
(1070 , 0.7129186602870813)
(1080 , 0.722488038277512)
(1090 , 0.7272727272727273)
(1100 , 0.7332535885167464)
(1110 , 0.7380382775119617)
(1120 , 0.7416267942583732)
(1130 , 0.7488038277511961)
(1140 , 0.756578947368421)
(1150 , 0.7613636363636364)
(1160 , 0.7673444976076556)
(1170 , 0.7745215311004785)
(1180 , 0.7816985645933014)
(1190 , 0.7894736842105263)
(1200 , 0.7954545454545454)
(1210 , 0.8014354066985646)
(1220 , 0.8074162679425837)
(1230 , 0.812200956937799)
(1240 , 0.8145933014354066)
(1250 , 0.8217703349282297)
(1260 , 0.8289473684210527)
(1270 , 0.8361244019138756)
(1280 , 0.8444976076555024)
(1290 , 0.8510765550239234)
(1300 , 0.8570574162679426)
(1310 , 0.8654306220095693)
(1320 , 0.8702153110047847)
(1330 , 0.8797846889952153)
(1340 , 0.888755980861244)
(1350 , 0.8947368421052632)
(1360 , 0.9037081339712919)
(1370 , 0.9108851674641149)
(1380 , 0.9198564593301436)
(1390 , 0.9270334928229665)
(1400 , 0.9330143540669856)
(1410 , 0.9407894736842105)
(1420 , 0.9479665071770335)
(1430 , 0.9545454545454546)
(1440 , 0.9623205741626795)
(1450 , 0.9694976076555024)
(1460 , 0.9754784688995215)
(1470 , 0.9814593301435407)
(1480 , 0.986244019138756)
(1490 , 0.9940191387559809)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.28,1.1) {\textbf{Tax} (0.06\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.01278772378516624)
(30 , 0.020460358056265986)
(40 , 0.03324808184143223)
(50 , 0.04603580562659847)
(60 , 0.061381074168797956)
(70 , 0.0792838874680307)
(80 , 0.09718670076726342)
(90 , 0.10741687979539642)
(100 , 0.12020460358056266)
(110 , 0.1329923273657289)
(120 , 0.14578005115089515)
(130 , 0.16112531969309463)
(140 , 0.17647058823529413)
(150 , 0.19437340153452684)
(160 , 0.2071611253196931)
(170 , 0.21994884910485935)
(180 , 0.23785166240409208)
(190 , 0.2557544757033248)
(200 , 0.2608695652173913)
(210 , 0.27365728900255754)
(220 , 0.289002557544757)
(230 , 0.30434782608695654)
(240 , 0.3171355498721228)
(250 , 0.329923273657289)
(260 , 0.34271099744245526)
(270 , 0.36061381074168797)
(280 , 0.37595907928388744)
(290 , 0.391304347826087)
(300 , 0.4092071611253197)
(310 , 0.42455242966751916)
(320 , 0.44501278772378516)
(330 , 0.46035805626598464)
(340 , 0.4731457800511509)
(350 , 0.4936061381074169)
(360 , 0.5089514066496164)
(370 , 0.5166240409207161)
(380 , 0.5319693094629157)
(390 , 0.5421994884910486)
(400 , 0.5498721227621484)
(410 , 0.5677749360613811)
(420 , 0.5805626598465473)
(430 , 0.5959079283887468)
(440 , 0.6086956521739131)
(450 , 0.6163682864450127)
(460 , 0.6342710997442456)
(470 , 0.6445012787723785)
(480 , 0.6675191815856778)
(490 , 0.6828644501278772)
(500 , 0.7007672634271099)
(510 , 0.7135549872122762)
(520 , 0.7263427109974424)
(530 , 0.7416879795396419)
(540 , 0.7519181585677749)
(550 , 0.7621483375959079)
(560 , 0.7723785166240409)
(570 , 0.7928388746803069)
(580 , 0.8107416879795396)
(590 , 0.8260869565217391)
(600 , 0.8465473145780051)
(610 , 0.8567774936061381)
(620 , 0.8695652173913043)
(630 , 0.8849104859335039)
(640 , 0.9053708439897699)
(650 , 0.9258312020460358)
(660 , 0.9437340153452686)
(670 , 0.9565217391304348)
(680 , 0.9744245524296675)
(690 , 0.9820971867007673)
(700 , 1.0)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.014553014553014554)
(30 , 0.02286902286902287)
(40 , 0.035343035343035345)
(50 , 0.04781704781704782)
(60 , 0.060291060291060294)
(70 , 0.07692307692307693)
(80 , 0.09563409563409564)
(90 , 0.10602910602910603)
(100 , 0.11850311850311851)
(110 , 0.13513513513513514)
(120 , 0.14760914760914762)
(130 , 0.16216216216216217)
(140 , 0.17671517671517672)
(150 , 0.1995841995841996)
(160 , 0.21205821205821207)
(170 , 0.22245322245322247)
(180 , 0.24116424116424118)
(190 , 0.26403326403326405)
(200 , 0.2702702702702703)
(210 , 0.28274428274428276)
(220 , 0.2993762993762994)
(230 , 0.31392931392931395)
(240 , 0.3264033264033264)
(250 , 0.3367983367983368)
(260 , 0.35550935550935553)
(270 , 0.3762993762993763)
(280 , 0.3908523908523909)
(290 , 0.4074844074844075)
(300 , 0.4261954261954262)
(310 , 0.44490644490644493)
(320 , 0.4656964656964657)
(330 , 0.4781704781704782)
(340 , 0.4885654885654886)
(350 , 0.5093555093555093)
(360 , 0.525987525987526)
(370 , 0.5343035343035343)
(380 , 0.5509355509355509)
(390 , 0.5634095634095634)
(400 , 0.5696465696465697)
(410 , 0.5841995841995842)
(420 , 0.5987525987525988)
(430 , 0.6112266112266113)
(440 , 0.6237006237006237)
(450 , 0.6299376299376299)
(460 , 0.6486486486486487)
(470 , 0.656964656964657)
(480 , 0.6777546777546778)
(490 , 0.6923076923076923)
(500 , 0.7110187110187111)
(510 , 0.7234927234927235)
(520 , 0.7442827442827443)
(530 , 0.762993762993763)
(540 , 0.7733887733887734)
(550 , 0.7858627858627859)
(560 , 0.7983367983367984)
(570 , 0.817047817047817)
(580 , 0.8316008316008316)
(590 , 0.8482328482328483)
(600 , 0.8627858627858628)
(610 , 0.8711018711018711)
(620 , 0.8856548856548857)
(630 , 0.896049896049896)
(640 , 0.9168399168399168)
(650 , 0.9334719334719335)
(660 , 0.9438669438669439)
(670 , 0.9584199584199584)
(680 , 0.975051975051975)
(690 , 0.9812889812889813)
(700 , 1.0)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.013192612137203167)
(30 , 0.021108179419525065)
(40 , 0.03430079155672823)
(50 , 0.047493403693931395)
(60 , 0.0633245382585752)
(70 , 0.08179419525065963)
(80 , 0.10026385224274406)
(90 , 0.11081794195250659)
(100 , 0.12401055408970976)
(110 , 0.13720316622691292)
(120 , 0.1503957783641161)
(130 , 0.1662269129287599)
(140 , 0.1820580474934037)
(150 , 0.20052770448548812)
(160 , 0.21372031662269128)
(170 , 0.22691292875989447)
(180 , 0.24538258575197888)
(190 , 0.2638522427440633)
(200 , 0.2691292875989446)
(210 , 0.28232189973614774)
(220 , 0.29815303430079154)
(230 , 0.31398416886543534)
(240 , 0.32717678100263853)
(250 , 0.3403693931398417)
(260 , 0.35356200527704484)
(270 , 0.3720316622691293)
(280 , 0.38786279683377306)
(290 , 0.40105540897097625)
(300 , 0.41952506596306066)
(310 , 0.43535620052770446)
(320 , 0.45646437994722955)
(330 , 0.47229551451187335)
(340 , 0.48548812664907653)
(350 , 0.5065963060686016)
(360 , 0.5224274406332454)
(370 , 0.5303430079155673)
(380 , 0.5461741424802111)
(390 , 0.5567282321899736)
(400 , 0.5646437994722955)
(410 , 0.58311345646438)
(420 , 0.5936675461741425)
(430 , 0.6094986807387863)
(440 , 0.6200527704485488)
(450 , 0.6279683377308707)
(460 , 0.6464379947229552)
(470 , 0.6569920844327177)
(480 , 0.6781002638522428)
(490 , 0.6939313984168866)
(500 , 0.712401055408971)
(510 , 0.7255936675461742)
(520 , 0.7387862796833773)
(530 , 0.7546174142480211)
(540 , 0.7651715039577837)
(550 , 0.7757255936675461)
(560 , 0.7862796833773087)
(570 , 0.8073878627968337)
(580 , 0.8232189973614775)
(590 , 0.8390501319261213)
(600 , 0.8548812664907651)
(610 , 0.8654353562005277)
(620 , 0.8786279683377308)
(630 , 0.8891820580474934)
(640 , 0.9076517150395779)
(650 , 0.9287598944591029)
(660 , 0.941952506596306)
(670 , 0.9551451187335093)
(680 , 0.9736147757255936)
(690 , 0.9815303430079155)
(700 , 1.0)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.014553014553014554)
(30 , 0.02286902286902287)
(40 , 0.035343035343035345)
(50 , 0.04781704781704782)
(60 , 0.060291060291060294)
(70 , 0.07692307692307693)
(80 , 0.09563409563409564)
(90 , 0.10602910602910603)
(100 , 0.11850311850311851)
(110 , 0.13513513513513514)
(120 , 0.14760914760914762)
(130 , 0.16216216216216217)
(140 , 0.17671517671517672)
(150 , 0.1995841995841996)
(160 , 0.21205821205821207)
(170 , 0.22245322245322247)
(180 , 0.24116424116424118)
(190 , 0.26403326403326405)
(200 , 0.2702702702702703)
(210 , 0.28274428274428276)
(220 , 0.2993762993762994)
(230 , 0.31392931392931395)
(240 , 0.3264033264033264)
(250 , 0.3367983367983368)
(260 , 0.35550935550935553)
(270 , 0.3762993762993763)
(280 , 0.3908523908523909)
(290 , 0.4074844074844075)
(300 , 0.4261954261954262)
(310 , 0.44490644490644493)
(320 , 0.4656964656964657)
(330 , 0.4781704781704782)
(340 , 0.4885654885654886)
(350 , 0.5093555093555093)
(360 , 0.525987525987526)
(370 , 0.5343035343035343)
(380 , 0.5509355509355509)
(390 , 0.5634095634095634)
(400 , 0.5696465696465697)
(410 , 0.5841995841995842)
(420 , 0.5987525987525988)
(430 , 0.6112266112266113)
(440 , 0.6237006237006237)
(450 , 0.6299376299376299)
(460 , 0.6486486486486487)
(470 , 0.656964656964657)
(480 , 0.6777546777546778)
(490 , 0.6923076923076923)
(500 , 0.7110187110187111)
(510 , 0.7234927234927235)
(520 , 0.7442827442827443)
(530 , 0.762993762993763)
(540 , 0.7733887733887734)
(550 , 0.7858627858627859)
(560 , 0.7983367983367984)
(570 , 0.817047817047817)
(580 , 0.8316008316008316)
(590 , 0.8482328482328483)
(600 , 0.8627858627858628)
(610 , 0.8711018711018711)
(620 , 0.8856548856548857)
(630 , 0.896049896049896)
(640 , 0.9168399168399168)
(650 , 0.9334719334719335)
(660 , 0.9438669438669439)
(670 , 0.9584199584199584)
(680 , 0.975051975051975)
(690 , 0.9812889812889813)
(700 , 1.0)
};%\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
};%\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.38,1.1) {\textbf{Stock} (0.0004\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.003352406531597283)
(30 , 0.011151982250248146)
(40 , 0.02076643117105545)
(50 , 0.024182090656079094)
(60 , 0.027305813432981062)
(70 , 0.030531714057725617)
(80 , 0.039226562347949634)
(90 , 0.042642221832973275)
(100 , 0.04946380957941652)
(110 , 0.06523325742978922)
(120 , 0.07006480994920301)
(130 , 0.07643876140985968)
(140 , 0.0874642377532551)
(150 , 0.0918627508222884)
(160 , 0.09385765166111987)
(170 , 0.09746307000642261)
(180 , 0.10561296977481949)
(190 , 0.11576263599384987)
(200 , 0.12525544461960647)
(210 , 0.12994102878495942)
(220 , 0.13519102391934762)
(230 , 0.14119518888305016)
(240 , 0.15093127809890816)
(250 , 0.15877464432377728)
(260 , 0.16388353671590666)
(270 , 0.17017963838773087)
(280 , 0.17377532550942956)
(290 , 0.17879663688912245)
(300 , 0.18436289679064247)
(310 , 0.19304314824546037)
(320 , 0.20155796889900937)
(330 , 0.21303108152819136)
(340 , 0.21562445261867227)
(350 , 0.21994998151067516)
(360 , 0.2279733753722193)
(370 , 0.2371888441252603)
(380 , 0.24409801288414004)
(390 , 0.2487495377668788)
(400 , 0.2525739086432728)
(410 , 0.26169206516027327)
(420 , 0.26949164087892413)
(430 , 0.27591911406940306)
(440 , 0.2775539596348845)
(450 , 0.288944356863432)
(460 , 0.291377162764446)
(470 , 0.2968461104299255)
(480 , 0.3049668165275102)
(490 , 0.3129220918238259)
(500 , 0.32102820108600455)
(510 , 0.334145890504272)
(520 , 0.34350732761137387)
(530 , 0.34947256768066015)
(540 , 0.3607656526731671)
(550 , 0.36951888830501545)
(560 , 0.37853973258597534)
(570 , 0.38003347540919796)
(580 , 0.3870545532395243)
(590 , 0.39185204647632393)
(600 , 0.3983622350674374)
(610 , 0.39972947198380726)
(620 , 0.40356843969560735)
(630 , 0.408555691792686)
(640 , 0.4227584126428057)
(650 , 0.42914209532706643)
(660 , 0.44373406512134833)
(670 , 0.4526673283898717)
(680 , 0.46103618068935986)
(690 , 0.4659601798330122)
(700 , 0.4711955781319943)
(710 , 0.48264436270216615)
(720 , 0.484872812907495)
(730 , 0.4907018158463245)
(740 , 0.4984721978941632)
(750 , 0.5086364609485997)
(760 , 0.5157402541795605)
(770 , 0.5196132811739748)
(780 , 0.5254520153364084)
(790 , 0.5312031684864055)
(800 , 0.5324438994959226)
(810 , 0.541888052003659)
(820 , 0.551633872443121)
(830 , 0.5571320137794126)
(840 , 0.5665518382281388)
(850 , 0.5713006753469181)
(860 , 0.5853817559019872)
(870 , 0.592144956306806)
(880 , 0.5953416632607385)
(890 , 0.6006354489013449)
(900 , 0.6043868356007084)
(910 , 0.6101379887507055)
(920 , 0.6201076273330609)
(930 , 0.6282088709834375)
(940 , 0.6340865300402873)
(950 , 0.6415260504855881)
(960 , 0.650220898775812)
(970 , 0.6652556392440786)
(980 , 0.6667104571728849)
(990 , 0.6698779704560052)
(1000 , 0.6730211556801152)
(1010 , 0.6789961269730056)
(1020 , 0.6850538136665304)
(1030 , 0.6893744769467313)
(1040 , 0.6928485237733792)
(1050 , 0.7015385064518013)
(1060 , 0.7064381775364434)
(1070 , 0.7076691773223566)
(1080 , 0.7113232517856796)
(1090 , 0.7207236137871976)
(1100 , 0.7257741188377026)
(1110 , 0.7285669800120668)
(1120 , 0.7380403261906152)
(1130 , 0.7477618185710672)
(1140 , 0.7517808139195422)
(1150 , 0.7556927658083727)
(1160 , 0.762679784356085)
(1170 , 0.7712335299040501)
(1180 , 0.781295615110644)
(1190 , 0.7905062182518829)
(1200 , 0.7936591346995971)
(1210 , 0.7981938848990872)
(1220 , 0.799385959790584)
(1230 , 0.8079251085031431)
(1240 , 0.8128004515287752)
(1250 , 0.815028901734104)
(1260 , 0.8228382086763589)
(1270 , 0.8258889472762305)
(1280 , 0.8384714193962749)
(1290 , 0.8458768805589615)
(1300 , 0.8498958759074366)
(1310 , 0.8590140324244371)
(1320 , 0.864745723127226)
(1330 , 0.870316848640548)
(1340 , 0.8804908429185886)
(1350 , 0.8879790194819096)
(1360 , 0.8909470426811468)
(1370 , 0.9019189972947198)
(1380 , 0.9101370156283451)
(1390 , 0.9147690780638758)
(1400 , 0.9237655942858255)
(1410 , 0.9351754539615811)
(1420 , 0.9465463887429205)
(1430 , 0.9507210836690605)
(1440 , 0.9536891068682977)
(1450 , 0.9622136587454506)
(1460 , 0.9670062863704482)
(1470 , 0.9714339931102937)
(1480 , 0.9799293513166345)
(1490 , 0.994263443685409)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.07486338797814207)
(30 , 0.1740983606557377)
(40 , 0.25901639344262295)
(50 , 0.31540983606557377)
(60 , 0.32939890710382513)
(70 , 0.3633879781420765)
(80 , 0.4648087431693989)
(90 , 0.48065573770491804)
(100 , 0.5660109289617486)
(110 , 0.6983606557377049)
(120 , 0.7380327868852459)
(130 , 0.7441530054644808)
(140 , 0.7459016393442623)
(150 , 0.7662295081967213)
(160 , 0.771912568306011)
(170 , 0.7740983606557377)
(180 , 0.8357377049180328)
(190 , 0.9004371584699453)
(200 , 0.919016393442623)
(210 , 0.9269945355191257)
(220 , 0.9281967213114755)
(230 , 0.9304918032786885)
(240 , 0.9555191256830601)
(250 , 0.9572677595628415)
(260 , 0.9577049180327869)
(270 , 0.9582513661202186)
(280 , 0.958688524590164)
(290 , 0.959344262295082)
(300 , 0.9601092896174863)
(310 , 0.960327868852459)
(320 , 0.9617486338797814)
(330 , 0.9621857923497268)
(340 , 0.9630601092896175)
(350 , 0.9641530054644809)
(360 , 0.9641530054644809)
(370 , 0.9650273224043716)
(380 , 0.9652459016393443)
(390 , 0.9663387978142076)
(400 , 0.9668852459016394)
(410 , 0.967103825136612)
(420 , 0.9677595628415301)
(430 , 0.9679781420765027)
(440 , 0.9686338797814208)
(450 , 0.9686338797814208)
(460 , 0.9688524590163935)
(470 , 0.9734426229508196)
(480 , 0.9736612021857923)
(490 , 0.973879781420765)
(500 , 0.973879781420765)
(510 , 0.9748633879781421)
(520 , 0.9758469945355192)
(530 , 0.9762841530054645)
(540 , 0.9762841530054645)
(550 , 0.9765027322404372)
(560 , 0.9765027322404372)
(570 , 0.9773770491803279)
(580 , 0.9902732240437159)
(590 , 0.9902732240437159)
(600 , 0.9904918032786886)
(610 , 0.9906010928961748)
(620 , 0.9907103825136612)
(630 , 0.9909289617486339)
(640 , 0.9909289617486339)
(650 , 0.9910382513661202)
(660 , 0.9911475409836066)
(670 , 0.9912568306010929)
(680 , 0.9983606557377049)
(690 , 0.9983606557377049)
(700 , 0.9983606557377049)
(710 , 0.9983606557377049)
(720 , 0.9983606557377049)
(730 , 0.9983606557377049)
(740 , 0.9983606557377049)
(750 , 0.9983606557377049)
(760 , 0.9983606557377049)
(770 , 0.9983606557377049)
(780 , 0.9983606557377049)
(790 , 0.9983606557377049)
(800 , 0.9983606557377049)
(810 , 0.9986885245901639)
(820 , 0.9986885245901639)
(830 , 0.9986885245901639)
(840 , 0.9986885245901639)
(850 , 0.9990163934426229)
(860 , 0.9990163934426229)
(870 , 0.9990163934426229)
(880 , 0.9990163934426229)
(890 , 0.9990163934426229)
(900 , 0.9990163934426229)
(910 , 0.9990163934426229)
(920 , 0.9990163934426229)
(930 , 0.999344262295082)
(940 , 0.999344262295082)
(950 , 0.999344262295082)
(960 , 0.999344262295082)
(970 , 0.9996721311475409)
(980 , 0.9996721311475409)
(990 , 0.9996721311475409)
(1000 , 0.9996721311475409)
(1010 , 0.9996721311475409)
(1020 , 0.9996721311475409)
(1030 , 0.9996721311475409)
(1040 , 0.9996721311475409)
(1050 , 0.9996721311475409)
(1060 , 0.9996721311475409)
(1070 , 0.9996721311475409)
(1080 , 0.9996721311475409)
(1090 , 0.9996721311475409)
(1100 , 0.9996721311475409)
(1110 , 0.9996721311475409)
(1120 , 0.9996721311475409)
(1130 , 0.9996721311475409)
(1140 , 0.9996721311475409)
(1150 , 0.9996721311475409)
(1160 , 0.9996721311475409)
(1170 , 0.9996721311475409)
(1180 , 0.9996721311475409)
(1190 , 0.9996721311475409)
(1200 , 0.9996721311475409)
(1210 , 0.9996721311475409)
(1220 , 0.9996721311475409)
(1230 , 0.9996721311475409)
(1240 , 0.9996721311475409)
(1250 , 0.9996721311475409)
(1260 , 0.9996721311475409)
(1270 , 0.9996721311475409)
(1280 , 0.9996721311475409)
(1290 , 0.9996721311475409)
(1300 , 0.9996721311475409)
(1310 , 0.9996721311475409)
(1320 , 0.9996721311475409)
(1330 , 0.9996721311475409)
(1340 , 0.9996721311475409)
(1350 , 0.9996721311475409)
(1360 , 0.9995628415300546)
(1370 , 0.9995628415300546)
(1380 , 0.9997814207650273)
(1390 , 0.9997814207650273)
(1400 , 0.9997814207650273)
(1410 , 0.9997814207650273)
(1420 , 0.9997814207650273)
(1430 , 0.9998907103825136)
(1440 , 0.9998907103825136)
(1450 , 0.9998907103825136)
(1460 , 0.9998907103825136)
(1470 , 0.9998907103825136)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00782608695652174)
(30 , 0.014782608695652174)
(40 , 0.021739130434782608)
(50 , 0.028695652173913042)
(60 , 0.035652173913043476)
(70 , 0.042608695652173914)
(80 , 0.050434782608695654)
(90 , 0.058260869565217394)
(100 , 0.06608695652173913)
(110 , 0.07478260869565218)
(120 , 0.0808695652173913)
(130 , 0.08869565217391304)
(140 , 0.09478260869565218)
(150 , 0.10173913043478261)
(160 , 0.10869565217391304)
(170 , 0.11478260869565217)
(180 , 0.12173913043478261)
(190 , 0.12956521739130436)
(200 , 0.13652173913043478)
(210 , 0.1426086956521739)
(220 , 0.15130434782608695)
(230 , 0.1591304347826087)
(240 , 0.1634782608695652)
(250 , 0.17217391304347826)
(260 , 0.1782608695652174)
(270 , 0.18521739130434783)
(280 , 0.19217391304347825)
(290 , 0.1991304347826087)
(300 , 0.20782608695652174)
(310 , 0.21478260869565216)
(320 , 0.2234782608695652)
(330 , 0.23043478260869565)
(340 , 0.2391304347826087)
(350 , 0.24434782608695652)
(360 , 0.25043478260869567)
(370 , 0.2591304347826087)
(380 , 0.26608695652173914)
(390 , 0.2747826086956522)
(400 , 0.28)
(410 , 0.2852173913043478)
(420 , 0.29391304347826086)
(430 , 0.2982608695652174)
(440 , 0.30434782608695654)
(450 , 0.31217391304347825)
(460 , 0.3182608695652174)
(470 , 0.3269565217391304)
(480 , 0.33304347826086955)
(490 , 0.3382608695652174)
(500 , 0.3452173913043478)
(510 , 0.35391304347826086)
(520 , 0.36086956521739133)
(530 , 0.3660869565217391)
(540 , 0.37130434782608696)
(550 , 0.3782608695652174)
(560 , 0.38521739130434784)
(570 , 0.39217391304347826)
(580 , 0.3982608695652174)
(590 , 0.40347826086956523)
(600 , 0.41043478260869565)
(610 , 0.4182608695652174)
(620 , 0.4260869565217391)
(630 , 0.43217391304347824)
(640 , 0.44)
(650 , 0.44608695652173913)
(660 , 0.45217391304347826)
(670 , 0.46)
(680 , 0.4678260869565217)
(690 , 0.47391304347826085)
(700 , 0.48)
(710 , 0.48782608695652174)
(720 , 0.49478260869565216)
(730 , 0.5008695652173913)
(740 , 0.5069565217391304)
(750 , 0.5121739130434783)
(760 , 0.5182608695652174)
(770 , 0.5260869565217391)
(780 , 0.5330434782608696)
(790 , 0.54)
(800 , 0.5452173913043479)
(810 , 0.551304347826087)
(820 , 0.5591304347826087)
(830 , 0.5652173913043478)
(840 , 0.5721739130434783)
(850 , 0.5782608695652174)
(860 , 0.5860869565217391)
(870 , 0.5930434782608696)
(880 , 0.6008695652173913)
(890 , 0.6052173913043478)
(900 , 0.6130434782608696)
(910 , 0.6208695652173913)
(920 , 0.628695652173913)
(930 , 0.6365217391304347)
(940 , 0.6426086956521739)
(950 , 0.6495652173913044)
(960 , 0.6573913043478261)
(970 , 0.6652173913043479)
(980 , 0.6721739130434783)
(990 , 0.6782608695652174)
(1000 , 0.6852173913043478)
(1010 , 0.6921739130434783)
(1020 , 0.7)
(1030 , 0.7052173913043478)
(1040 , 0.7121739130434782)
(1050 , 0.7147826086956521)
(1060 , 0.7208695652173913)
(1070 , 0.7269565217391304)
(1080 , 0.7347826086956522)
(1090 , 0.7417391304347826)
(1100 , 0.7469565217391304)
(1110 , 0.7530434782608696)
(1120 , 0.76)
(1130 , 0.7660869565217391)
(1140 , 0.7739130434782608)
(1150 , 0.7808695652173913)
(1160 , 0.788695652173913)
(1170 , 0.7947826086956522)
(1180 , 0.8034782608695652)
(1190 , 0.808695652173913)
(1200 , 0.8147826086956522)
(1210 , 0.8217391304347826)
(1220 , 0.828695652173913)
(1230 , 0.8347826086956521)
(1240 , 0.84)
(1250 , 0.8460869565217392)
(1260 , 0.8530434782608696)
(1270 , 0.8591304347826086)
(1280 , 0.8660869565217392)
(1290 , 0.8721739130434782)
(1300 , 0.8765217391304347)
(1310 , 0.8817391304347826)
(1320 , 0.8878260869565218)
(1330 , 0.8913043478260869)
(1340 , 0.8991304347826087)
(1350 , 0.9026086956521739)
(1360 , 0.9060869565217391)
(1370 , 0.9121739130434783)
(1380 , 0.9182608695652174)
(1390 , 0.9252173913043479)
(1400 , 0.9321739130434783)
(1410 , 0.9391304347826087)
(1420 , 0.9469565217391305)
(1430 , 0.9521739130434783)
(1440 , 0.957391304347826)
(1450 , 0.9652173913043478)
(1460 , 0.9721739130434782)
(1470 , 0.9791304347826087)
(1480 , 0.9852173913043478)
(1490 , 0.9930434782608696)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00794351279788173)
(30 , 0.01500441306266549)
(40 , 0.02206531332744925)
(50 , 0.02912621359223301)
(60 , 0.03618711385701677)
(70 , 0.04324801412180053)
(80 , 0.05119152691968226)
(90 , 0.05913503971756399)
(100 , 0.06707855251544571)
(110 , 0.07590467784642542)
(120 , 0.0820829655781112)
(130 , 0.09002647837599294)
(140 , 0.09620476610767872)
(150 , 0.10326566637246248)
(160 , 0.11032656663724624)
(170 , 0.11650485436893204)
(180 , 0.1235657546337158)
(190 , 0.13150926743159752)
(200 , 0.13857016769638128)
(210 , 0.14474845542806708)
(220 , 0.1531332744924978)
(230 , 0.16107678729037953)
(240 , 0.16548984995586938)
(250 , 0.17431597528684908)
(260 , 0.18049426301853486)
(270 , 0.18755516328331862)
(280 , 0.19461606354810237)
(290 , 0.20167696381288613)
(300 , 0.21050308914386584)
(310 , 0.21712268314210062)
(320 , 0.22594880847308033)
(330 , 0.23300970873786409)
(340 , 0.24139452780229478)
(350 , 0.24669020300088262)
(360 , 0.2528684907325684)
(370 , 0.2616946160635481)
(380 , 0.2687555163283319)
(390 , 0.27714033539276256)
(400 , 0.2824360105913504)
(410 , 0.28773168578993824)
(420 , 0.2965578111209179)
(430 , 0.30097087378640774)
(440 , 0.30714916151809357)
(450 , 0.3146513680494263)
(460 , 0.32038834951456313)
(470 , 0.3292144748455428)
(480 , 0.3353927625772286)
(490 , 0.3406884377758164)
(500 , 0.34774933804060015)
(510 , 0.35657546337157986)
(520 , 0.36363636363636365)
(530 , 0.36893203883495146)
(540 , 0.37422771403353927)
(550 , 0.38128861429832306)
(560 , 0.3883495145631068)
(570 , 0.3954104148278906)
(580 , 0.4007060900264784)
(590 , 0.4060017652250662)
(600 , 0.41262135922330095)
(610 , 0.4201235657546337)
(620 , 0.42806707855251547)
(630 , 0.43380406001765226)
(640 , 0.441747572815534)
(650 , 0.4479258605472198)
(660 , 0.45454545454545453)
(670 , 0.4624889673433363)
(680 , 0.470432480141218)
(690 , 0.4766107678729038)
(700 , 0.48278905560458957)
(710 , 0.4907325684024713)
(720 , 0.4977934686672551)
(730 , 0.5035304501323918)
(740 , 0.5092674315975286)
(750 , 0.5145631067961165)
(760 , 0.5207413945278023)
(770 , 0.5286849073256841)
(780 , 0.5357458075904677)
(790 , 0.5419240953221536)
(800 , 0.5472197705207414)
(810 , 0.5533980582524272)
(820 , 0.5613415710503089)
(830 , 0.5675198587819947)
(840 , 0.5745807590467784)
(850 , 0.5803177405119153)
(860 , 0.588261253309797)
(870 , 0.5953221535745807)
(880 , 0.6032656663724625)
(890 , 0.6076787290379524)
(900 , 0.615622241835834)
(910 , 0.6231244483671668)
(920 , 0.6310679611650486)
(930 , 0.6385701676963813)
(940 , 0.6451897616946161)
(950 , 0.6518093556928508)
(960 , 0.6593115622241836)
(970 , 0.6672550750220653)
(980 , 0.6743159752868491)
(990 , 0.6796116504854369)
(1000 , 0.6857899382171226)
(1010 , 0.6928508384819064)
(1020 , 0.7003530450132391)
(1030 , 0.705648720211827)
(1040 , 0.7127096204766108)
(1050 , 0.7153574580759047)
(1060 , 0.7215357458075905)
(1070 , 0.7277140335392762)
(1080 , 0.735216240070609)
(1090 , 0.7422771403353927)
(1100 , 0.7475728155339806)
(1110 , 0.7533097969991174)
(1120 , 0.7603706972639012)
(1130 , 0.766548984995587)
(1140 , 0.7744924977934686)
(1150 , 0.7815533980582524)
(1160 , 0.7894969108561342)
(1170 , 0.79567519858782)
(1180 , 0.8040600176522507)
(1190 , 0.8089143865842895)
(1200 , 0.8150926743159753)
(1210 , 0.8217122683142101)
(1220 , 0.8283318623124448)
(1230 , 0.8345101500441306)
(1240 , 0.8398058252427184)
(1250 , 0.8459841129744042)
(1260 , 0.853045013239188)
(1270 , 0.8587819947043248)
(1280 , 0.8658428949691086)
(1290 , 0.8720211827007943)
(1300 , 0.8764342453662842)
(1310 , 0.881729920564872)
(1320 , 0.8879082082965578)
(1330 , 0.8918799646954987)
(1340 , 0.8993821712268314)
(1350 , 0.9029126213592233)
(1360 , 0.9064430714916152)
(1370 , 0.912621359223301)
(1380 , 0.9187996469549867)
(1390 , 0.9263018534863195)
(1400 , 0.9333627537511032)
(1410 , 0.940423654015887)
(1420 , 0.9483671668137688)
(1430 , 0.9536628420123566)
(1440 , 0.9589585172109444)
(1450 , 0.9664607237422771)
(1460 , 0.9735216240070609)
(1470 , 0.9805825242718447)
(1480 , 0.9863195057369815)
(1490 , 0.9933804060017652)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.4,1.1) {\textbf{Hospital} (0.21\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0022841480127912287)
(30 , 0.04476930105070809)
(40 , 0.04522613065326633)
(50 , 0.04568296025582458)
(60 , 0.05070808588396528)
(70 , 0.05162174508908177)
(80 , 0.05299223389675651)
(90 , 0.053449063499314754)
(100 , 0.053449063499314754)
(110 , 0.06030150753768844)
(120 , 0.06806761078117862)
(130 , 0.06806761078117862)
(140 , 0.0808588396528095)
(150 , 0.081772498857926)
(160 , 0.08359981726815897)
(170 , 0.0858839652809502)
(180 , 0.09319323892188214)
(190 , 0.09410689812699863)
(200 , 0.09456372772955687)
(210 , 0.09958885335769758)
(220 , 0.10324349017816355)
(230 , 0.10918227501142073)
(240 , 0.10963910461397898)
(250 , 0.11009593421653723)
(260 , 0.11740520785746916)
(270 , 0.11831886706258565)
(280 , 0.13019643672910006)
(290 , 0.13202375513933304)
(300 , 0.13248058474189128)
(310 , 0.13385107354956602)
(320 , 0.13385107354956602)
(330 , 0.1407035175879397)
(340 , 0.1397898583828232)
(350 , 0.14116034719049794)
(360 , 0.14846962083142987)
(370 , 0.15121059844677937)
(380 , 0.1516674280493376)
(390 , 0.15212425765189586)
(400 , 0.1534947464595706)
(410 , 0.15440840566468708)
(420 , 0.16217450890817725)
(430 , 0.16217450890817725)
(440 , 0.16902695294655093)
(450 , 0.1717679305619004)
(460 , 0.19141160347190497)
(470 , 0.19232526267702146)
(480 , 0.19963453631795341)
(490 , 0.20009136592051166)
(500 , 0.20785746916400183)
(510 , 0.2023755139333029)
(520 , 0.20420283234353587)
(530 , 0.2517131110095934)
(540 , 0.25216994061215164)
(550 , 0.25308359981726813)
(560 , 0.26084970306075833)
(570 , 0.2613065326633166)
(580 , 0.2640475102786661)
(590 , 0.2736409319323892)
(600 , 0.27638190954773867)
(610 , 0.2823206943809959)
(620 , 0.2900867976244861)
(630 , 0.29419826404751026)
(640 , 0.3051621745089082)
(650 , 0.3156692553677478)
(660 , 0.3170397441754226)
(670 , 0.31795340338053907)
(680 , 0.32069438099588854)
(690 , 0.32069438099588854)
(700 , 0.3225216994061215)
(710 , 0.3325719506624029)
(720 , 0.33851073549566013)
(730 , 0.34673366834170855)
(740 , 0.35587026039287345)
(750 , 0.3563270899954317)
(760 , 0.405207857469164)
(770 , 0.4061215166742805)
(780 , 0.40794883508451346)
(790 , 0.40886249428962995)
(800 , 0.40977615349474644)
(810 , 0.41068981269986293)
(820 , 0.4207400639561444)
(830 , 0.42256738236637736)
(840 , 0.42348104157149385)
(850 , 0.42439470077661035)
(860 , 0.431247144814984)
(870 , 0.44266788487894015)
(880 , 0.44449520328917314)
(890 , 0.4454088624942896)
(900 , 0.4463225216994061)
(910 , 0.4499771585198721)
(920 , 0.45134764732754684)
(930 , 0.46094106898126996)
(940 , 0.4751027866605756)
(950 , 0.47921425308359983)
(960 , 0.48469620831429877)
(970 , 0.49520328917313844)
(980 , 0.51301964367291)
(990 , 0.5139333028780265)
(1000 , 0.5134764732754683)
(1010 , 0.5153037916857013)
(1020 , 0.5153037916857013)
(1030 , 0.5162174508908177)
(1040 , 0.5175879396984925)
(1050 , 0.5189584285061672)
(1060 , 0.5189584285061672)
(1070 , 0.5198720877112837)
(1080 , 0.5216994061215167)
(1090 , 0.5235267245317496)
(1100 , 0.5248972133394244)
(1110 , 0.5253540429419826)
(1120 , 0.5271813613522156)
(1130 , 0.5299223389675651)
(1140 , 0.5312928277752398)
(1150 , 0.5431703974417542)
(1160 , 0.5431703974417542)
(1170 , 0.5664687071722248)
(1180 , 0.6052992233896757)
(1190 , 0.6253997259022385)
(1200 , 0.645043398812243)
(1210 , 0.6459570580173595)
(1220 , 0.646870717222476)
(1230 , 0.648698035632709)
(1240 , 0.6500685244403838)
(1250 , 0.6509821836455002)
(1260 , 0.6619460941068981)
(1270 , 0.6646870717222476)
(1280 , 0.6779351301964367)
(1290 , 0.6898126998629511)
(1300 , 0.7153951576062129)
(1310 , 0.7158519872087711)
(1320 , 0.7286432160804021)
(1330 , 0.7291000456829603)
(1340 , 0.7327546825034262)
(1350 , 0.7332115121059845)
(1360 , 0.734125171311101)
(1370 , 0.752855185015989)
(1380 , 0.7784376427592508)
(1390 , 0.7793513019643673)
(1400 , 0.7802649611694837)
(1410 , 0.7948835084513477)
(1420 , 0.8021927820922796)
(1430 , 0.8017359524897213)
(1440 , 0.8026496116948378)
(1450 , 0.8053905893101873)
(1460 , 0.8053905893101873)
(1470 , 0.8200091365920512)
(1480 , 0.8213796253997259)
(1490 , 0.8232069438099588)
(1500 , 0.8236637734125172)
(1510 , 0.8387391502969392)
(1520 , 0.8387391502969392)
(1530 , 0.8533576975788031)
(1540 , 0.8542713567839196)
(1550 , 0.8734582000913659)
(1560 , 0.8789401553220648)
(1570 , 0.8821379625399726)
(1580 , 0.9237094563727729)
(1590 , 0.9456372772955688)
(1600 , 0.9506624029237094)
(1610 , 0.9506624029237094)
(1620 , 0.9661946094106898)
(1630 , 0.983097304705345)
(1640 , 0.9908634079488351)
(1650 , 0.9917770671539515)
(1660 , 0.9917770671539515)
(1670 , 0.9926907263590681)
(1680 , 0.9949748743718593)
(1690 , 0.9958885335769758)
(1700 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.011166253101736972)
(30 , 0.13027295285359802)
(40 , 0.1327543424317618)
(50 , 0.13523573200992556)
(60 , 0.1513647642679901)
(70 , 0.15632754342431762)
(80 , 0.16253101736972705)
(90 , 0.16501240694789082)
(100 , 0.16501240694789082)
(110 , 0.17369727047146402)
(120 , 0.17866004962779156)
(130 , 0.17866004962779156)
(140 , 0.21339950372208435)
(150 , 0.21836228287841192)
(160 , 0.22704714640198512)
(170 , 0.2369727047146402)
(180 , 0.24813895781637718)
(190 , 0.2531017369727047)
(200 , 0.2555831265508685)
(210 , 0.25930521091811415)
(220 , 0.2617866004962779)
(230 , 0.2667493796526055)
(240 , 0.2692307692307692)
(250 , 0.271712158808933)
(260 , 0.2816377171215881)
(270 , 0.2853598014888337)
(280 , 0.2903225806451613)
(290 , 0.29528535980148884)
(300 , 0.2977667493796526)
(310 , 0.303970223325062)
(320 , 0.303970223325062)
(330 , 0.31017369727047145)
(340 , 0.315136476426799)
(350 , 0.3176178660049628)
(360 , 0.326302729528536)
(370 , 0.33002481389578164)
(380 , 0.3325062034739454)
(390 , 0.3349875930521092)
(400 , 0.3399503722084367)
(410 , 0.34491315136476425)
(420 , 0.3523573200992556)
(430 , 0.3523573200992556)
(440 , 0.3560794044665012)
(450 , 0.36476426799007444)
(460 , 0.37220843672456577)
(470 , 0.3771712158808933)
(480 , 0.38337468982630274)
(490 , 0.3858560794044665)
(500 , 0.39081885856079407)
(510 , 0.3920595533498759)
(520 , 0.39950372208436724)
(530 , 0.39950372208436724)
(540 , 0.40198511166253104)
(550 , 0.40694789081885857)
(560 , 0.4094292803970223)
(570 , 0.4119106699751861)
(580 , 0.42431761786600497)
(590 , 0.43672456575682383)
(600 , 0.4491315136476427)
(610 , 0.45037220843672454)
(620 , 0.45161290322580644)
(630 , 0.45781637717121587)
(640 , 0.4665012406947891)
(650 , 0.46774193548387094)
(660 , 0.4739454094292804)
(670 , 0.47766749379652607)
(680 , 0.49007444168734493)
(690 , 0.49007444168734493)
(700 , 0.4975186104218362)
(710 , 0.5062034739454094)
(720 , 0.5235732009925558)
(730 , 0.5272952853598015)
(740 , 0.5285359801488834)
(750 , 0.5310173697270472)
(760 , 0.5384615384615384)
(770 , 0.5421836228287841)
(780 , 0.5483870967741935)
(790 , 0.5533498759305211)
(800 , 0.5570719602977667)
(810 , 0.5607940446650124)
(820 , 0.5645161290322581)
(830 , 0.5732009925558312)
(840 , 0.575682382133995)
(850 , 0.5794044665012407)
(860 , 0.6017369727047146)
(870 , 0.607940446650124)
(880 , 0.6153846153846154)
(890 , 0.6166253101736973)
(900 , 0.6215880893300249)
(910 , 0.6265508684863523)
(920 , 0.6339950372208437)
(930 , 0.6389578163771712)
(940 , 0.6488833746898263)
(950 , 0.6513647642679901)
(960 , 0.6538461538461539)
(970 , 0.6588089330024814)
(980 , 0.6724565756823822)
(990 , 0.6761786600496278)
(1000 , 0.673697270471464)
(1010 , 0.6799007444168734)
(1020 , 0.6799007444168734)
(1030 , 0.684863523573201)
(1040 , 0.6910669975186104)
(1050 , 0.6960297766749379)
(1060 , 0.6960297766749379)
(1070 , 0.7009925558312655)
(1080 , 0.7096774193548387)
(1090 , 0.7158808933002482)
(1100 , 0.7208436724565757)
(1110 , 0.7233250620347395)
(1120 , 0.7307692307692307)
(1130 , 0.7406947890818859)
(1140 , 0.7468982630272953)
(1150 , 0.7531017369727047)
(1160 , 0.7531017369727047)
(1170 , 0.7555831265508685)
(1180 , 0.7580645161290323)
(1190 , 0.7679900744416873)
(1200 , 0.7692307692307693)
(1210 , 0.7741935483870968)
(1220 , 0.7779156327543424)
(1230 , 0.7853598014888338)
(1240 , 0.7915632754342432)
(1250 , 0.7952853598014888)
(1260 , 0.8002481389578163)
(1270 , 0.8101736972704715)
(1280 , 0.8225806451612904)
(1290 , 0.8287841191066998)
(1300 , 0.8349875930521092)
(1310 , 0.8374689826302729)
(1320 , 0.8424317617866005)
(1330 , 0.8449131513647643)
(1340 , 0.858560794044665)
(1350 , 0.8610421836228288)
(1360 , 0.8660049627791563)
(1370 , 0.8709677419354839)
(1380 , 0.8759305210918115)
(1390 , 0.8796526054590571)
(1400 , 0.8808933002481389)
(1410 , 0.8883374689826302)
(1420 , 0.892059553349876)
(1430 , 0.890818858560794)
(1440 , 0.8957816377171216)
(1450 , 0.9069478908188585)
(1460 , 0.9069478908188585)
(1470 , 0.9106699751861043)
(1480 , 0.9168734491315137)
(1490 , 0.9255583126550868)
(1500 , 0.9280397022332506)
(1510 , 0.9354838709677419)
(1520 , 0.9354838709677419)
(1530 , 0.9367245657568238)
(1540 , 0.9404466501240695)
(1550 , 0.9441687344913151)
(1560 , 0.9454094292803971)
(1570 , 0.9578163771712159)
(1580 , 0.9590570719602978)
(1590 , 0.9615384615384616)
(1600 , 0.9627791563275434)
(1610 , 0.9627791563275434)
(1620 , 0.967741935483871)
(1630 , 0.9751861042183623)
(1640 , 0.9801488833746899)
(1650 , 0.9851116625310173)
(1660 , 0.9851116625310173)
(1670 , 0.9851116625310173)
(1680 , 0.9913151364764268)
(1690 , 0.9962779156327544)
(1700 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.012195121951219513)
(30 , 0.021341463414634148)
(40 , 0.024390243902439025)
(50 , 0.027439024390243903)
(60 , 0.03353658536585366)
(70 , 0.039634146341463415)
(80 , 0.04573170731707317)
(90 , 0.04878048780487805)
(100 , 0.04878048780487805)
(110 , 0.057926829268292686)
(120 , 0.06402439024390244)
(130 , 0.06402439024390244)
(140 , 0.07926829268292683)
(150 , 0.08536585365853659)
(160 , 0.09451219512195122)
(170 , 0.10365853658536585)
(180 , 0.11585365853658537)
(190 , 0.12195121951219512)
(200 , 0.125)
(210 , 0.13109756097560976)
(220 , 0.13719512195121952)
(230 , 0.14329268292682926)
(240 , 0.14634146341463414)
(250 , 0.14939024390243902)
(260 , 0.16158536585365854)
(270 , 0.16463414634146342)
(280 , 0.17378048780487804)
(290 , 0.1798780487804878)
(300 , 0.18292682926829268)
(310 , 0.18902439024390244)
(320 , 0.18902439024390244)
(330 , 0.1951219512195122)
(340 , 0.20121951219512196)
(350 , 0.20426829268292682)
(360 , 0.21341463414634146)
(370 , 0.21951219512195122)
(380 , 0.2225609756097561)
(390 , 0.22560975609756098)
(400 , 0.22865853658536586)
(410 , 0.2347560975609756)
(420 , 0.24390243902439024)
(430 , 0.24390243902439024)
(440 , 0.25)
(450 , 0.25914634146341464)
(460 , 0.27134146341463417)
(470 , 0.2774390243902439)
(480 , 0.2865853658536585)
(490 , 0.2896341463414634)
(500 , 0.29573170731707316)
(510 , 0.29573170731707316)
(520 , 0.3079268292682927)
(530 , 0.31402439024390244)
(540 , 0.3170731707317073)
(550 , 0.3231707317073171)
(560 , 0.32621951219512196)
(570 , 0.32926829268292684)
(580 , 0.34146341463414637)
(590 , 0.3567073170731707)
(600 , 0.36890243902439024)
(610 , 0.3719512195121951)
(620 , 0.375)
(630 , 0.38109756097560976)
(640 , 0.3902439024390244)
(650 , 0.39634146341463417)
(660 , 0.4024390243902439)
(670 , 0.4054878048780488)
(680 , 0.4176829268292683)
(690 , 0.4176829268292683)
(700 , 0.42378048780487804)
(710 , 0.43597560975609756)
(720 , 0.4481707317073171)
(730 , 0.45426829268292684)
(740 , 0.4573170731707317)
(750 , 0.4603658536585366)
(760 , 0.4725609756097561)
(770 , 0.47560975609756095)
(780 , 0.4817073170731707)
(790 , 0.4878048780487805)
(800 , 0.49085365853658536)
(810 , 0.49390243902439024)
(820 , 0.5)
(830 , 0.5091463414634146)
(840 , 0.5152439024390244)
(850 , 0.5182926829268293)
(860 , 0.5274390243902439)
(870 , 0.5335365853658537)
(880 , 0.5396341463414634)
(890 , 0.5426829268292683)
(900 , 0.5487804878048781)
(910 , 0.5548780487804879)
(920 , 0.5640243902439024)
(930 , 0.573170731707317)
(940 , 0.5853658536585366)
(950 , 0.5884146341463414)
(960 , 0.5914634146341463)
(970 , 0.5975609756097561)
(980 , 0.6067073170731707)
(990 , 0.6097560975609756)
(1000 , 0.6067073170731707)
(1010 , 0.6158536585365854)
(1020 , 0.6158536585365854)
(1030 , 0.6219512195121951)
(1040 , 0.6280487804878049)
(1050 , 0.6371951219512195)
(1060 , 0.6371951219512195)
(1070 , 0.6432926829268293)
(1080 , 0.6524390243902439)
(1090 , 0.6554878048780488)
(1100 , 0.6585365853658537)
(1110 , 0.6615853658536586)
(1120 , 0.6707317073170732)
(1130 , 0.676829268292683)
(1140 , 0.6829268292682927)
(1150 , 0.6920731707317073)
(1160 , 0.6920731707317073)
(1170 , 0.698170731707317)
(1180 , 0.7042682926829268)
(1190 , 0.7164634146341463)
(1200 , 0.7225609756097561)
(1210 , 0.7286585365853658)
(1220 , 0.7317073170731707)
(1230 , 0.7378048780487805)
(1240 , 0.7439024390243902)
(1250 , 0.7469512195121951)
(1260 , 0.7530487804878049)
(1270 , 0.7591463414634146)
(1280 , 0.7713414634146342)
(1290 , 0.7804878048780488)
(1300 , 0.7896341463414634)
(1310 , 0.7926829268292683)
(1320 , 0.7987804878048781)
(1330 , 0.801829268292683)
(1340 , 0.8109756097560976)
(1350 , 0.8140243902439024)
(1360 , 0.8201219512195121)
(1370 , 0.8262195121951219)
(1380 , 0.8353658536585366)
(1390 , 0.8414634146341463)
(1400 , 0.8445121951219512)
(1410 , 0.8536585365853658)
(1420 , 0.8597560975609756)
(1430 , 0.8597560975609756)
(1440 , 0.8658536585365854)
(1450 , 0.875)
(1460 , 0.875)
(1470 , 0.8810975609756098)
(1480 , 0.8871951219512195)
(1490 , 0.8963414634146342)
(1500 , 0.899390243902439)
(1510 , 0.9085365853658537)
(1520 , 0.9085365853658537)
(1530 , 0.9115853658536586)
(1540 , 0.9146341463414634)
(1550 , 0.9207317073170732)
(1560 , 0.9237804878048781)
(1570 , 0.9329268292682927)
(1580 , 0.9390243902439024)
(1590 , 0.948170731707317)
(1600 , 0.9512195121951219)
(1610 , 0.9512195121951219)
(1620 , 0.9573170731707317)
(1630 , 0.9664634146341463)
(1640 , 0.9725609756097561)
(1650 , 0.9786585365853658)
(1660 , 0.9786585365853658)
(1670 , 0.9817073170731707)
(1680 , 0.9908536585365854)
(1690 , 0.9969512195121951)
(1700 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.013136288998357963)
(30 , 0.022988505747126436)
(40 , 0.026272577996715927)
(50 , 0.029556650246305417)
(60 , 0.0361247947454844)
(70 , 0.042692939244663386)
(80 , 0.04926108374384237)
(90 , 0.052545155993431854)
(100 , 0.052545155993431854)
(110 , 0.06239737274220033)
(120 , 0.06896551724137931)
(130 , 0.06896551724137931)
(140 , 0.08538587848932677)
(150 , 0.09195402298850575)
(160 , 0.10180623973727422)
(170 , 0.1116584564860427)
(180 , 0.12479474548440066)
(190 , 0.13136288998357964)
(200 , 0.13464696223316913)
(210 , 0.1412151067323481)
(220 , 0.1477832512315271)
(230 , 0.15435139573070608)
(240 , 0.15763546798029557)
(250 , 0.16091954022988506)
(260 , 0.17405582922824303)
(270 , 0.17733990147783252)
(280 , 0.18555008210180624)
(290 , 0.19047619047619047)
(300 , 0.19376026272577998)
(310 , 0.20032840722495895)
(320 , 0.20032840722495895)
(330 , 0.20689655172413793)
(340 , 0.2134646962233169)
(350 , 0.21674876847290642)
(360 , 0.22660098522167488)
(370 , 0.23316912972085385)
(380 , 0.23645320197044334)
(390 , 0.23973727422003285)
(400 , 0.24302134646962234)
(410 , 0.24958949096880131)
(420 , 0.2594417077175698)
(430 , 0.2594417077175698)
(440 , 0.26436781609195403)
(450 , 0.27257799671592775)
(460 , 0.28078817733990147)
(470 , 0.28735632183908044)
(480 , 0.2955665024630542)
(490 , 0.2988505747126437)
(500 , 0.30377668308702793)
(510 , 0.3054187192118227)
(520 , 0.3169129720853859)
(530 , 0.32348111658456485)
(540 , 0.32676518883415434)
(550 , 0.3333333333333333)
(560 , 0.3366174055829228)
(570 , 0.3399014778325123)
(580 , 0.3530377668308703)
(590 , 0.367816091954023)
(600 , 0.38095238095238093)
(610 , 0.3825944170771757)
(620 , 0.3842364532019704)
(630 , 0.39080459770114945)
(640 , 0.4006568144499179)
(650 , 0.40558292282430214)
(660 , 0.4121510673234811)
(670 , 0.4154351395730706)
(680 , 0.42857142857142855)
(690 , 0.42857142857142855)
(700 , 0.4351395730706076)
(710 , 0.4466338259441708)
(720 , 0.45977011494252873)
(730 , 0.46469622331691296)
(740 , 0.4663382594417077)
(750 , 0.4696223316912972)
(760 , 0.48111658456486045)
(770 , 0.48440065681444994)
(780 , 0.4909688013136289)
(790 , 0.4975369458128079)
(800 , 0.5008210180623974)
(810 , 0.5041050903119869)
(820 , 0.5090311986863711)
(830 , 0.5188834154351396)
(840 , 0.5254515599343186)
(850 , 0.5287356321839081)
(860 , 0.5385878489326765)
(870 , 0.5451559934318555)
(880 , 0.5517241379310345)
(890 , 0.555008210180624)
(900 , 0.5615763546798029)
(910 , 0.5681444991789819)
(920 , 0.5779967159277504)
(930 , 0.5862068965517241)
(940 , 0.5977011494252874)
(950 , 0.6009852216748769)
(960 , 0.6042692939244664)
(970 , 0.6091954022988506)
(980 , 0.6190476190476191)
(990 , 0.6223316912972086)
(1000 , 0.6190476190476191)
(1010 , 0.6288998357963875)
(1020 , 0.6288998357963875)
(1030 , 0.6354679802955665)
(1040 , 0.6420361247947455)
(1050 , 0.6502463054187192)
(1060 , 0.6502463054187192)
(1070 , 0.6568144499178982)
(1080 , 0.6666666666666666)
(1090 , 0.6699507389162561)
(1100 , 0.6732348111658456)
(1110 , 0.6765188834154351)
(1120 , 0.6863711001642037)
(1130 , 0.6929392446633826)
(1140 , 0.6995073891625616)
(1150 , 0.7077175697865353)
(1160 , 0.7077175697865353)
(1170 , 0.7110016420361248)
(1180 , 0.7175697865353038)
(1190 , 0.729064039408867)
(1200 , 0.7339901477832512)
(1210 , 0.7405582922824302)
(1220 , 0.7438423645320197)
(1230 , 0.7504105090311987)
(1240 , 0.7569786535303776)
(1250 , 0.7602627257799671)
(1260 , 0.7668308702791461)
(1270 , 0.7733990147783252)
(1280 , 0.7865353037766831)
(1290 , 0.7947454844006568)
(1300 , 0.8029556650246306)
(1310 , 0.80623973727422)
(1320 , 0.8111658456486043)
(1330 , 0.8144499178981938)
(1340 , 0.8243021346469622)
(1350 , 0.8275862068965517)
(1360 , 0.8341543513957307)
(1370 , 0.8407224958949097)
(1380 , 0.8472906403940886)
(1390 , 0.8538587848932676)
(1400 , 0.8555008210180624)
(1410 , 0.8637110016420362)
(1420 , 0.8686371100164204)
(1430 , 0.8669950738916257)
(1440 , 0.8735632183908046)
(1450 , 0.8834154351395731)
(1460 , 0.8834154351395731)
(1470 , 0.8883415435139573)
(1480 , 0.8949096880131363)
(1490 , 0.9047619047619048)
(1500 , 0.9080459770114943)
(1510 , 0.916256157635468)
(1520 , 0.916256157635468)
(1530 , 0.9178981937602627)
(1540 , 0.9211822660098522)
(1550 , 0.9261083743842364)
(1560 , 0.9277504105090312)
(1570 , 0.9376026272577996)
(1580 , 0.9441707717569786)
(1590 , 0.9490968801313628)
(1600 , 0.9507389162561576)
(1610 , 0.9507389162561576)
(1620 , 0.9556650246305419)
(1630 , 0.9655172413793104)
(1640 , 0.9704433497536946)
(1650 , 0.9770114942528736)
(1660 , 0.9770114942528736)
(1670 , 0.9802955665024631)
(1680 , 0.9901477832512315)
(1690 , 0.9967159277504105)
(1700 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.35,1.1) {\textbf{Food} (0.002\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=900,
line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.012944527187687805)
(30 , 0.02588774790311202)
(40 , 0.04020929685662773)
(50 , 0.040211909801154924)
(60 , 0.05541924694938726)
(70 , 0.0683559353034935)
(80 , 0.0685048731415432)
(90 , 0.06910323743826918)
(100 , 0.06910585038279637)
(110 , 0.10787933422173447)
(120 , 0.1208003449086776)
(130 , 0.1350813932220219)
(140 , 0.16091165634553578)
(150 , 0.17403778317786314)
(160 , 0.18699929450497765)
(170 , 0.20127119751247682)
(180 , 0.20126727809568604)
(190 , 0.21448093856967418)
(200 , 0.25319040526769615)
(210 , 0.2535065715554859)
(220 , 0.2664027592694207)
(230 , 0.27957461263097383)
(240 , 0.2802866400146325)
(250 , 0.2806289357476941)
(260 , 0.2935225105171017)
(270 , 0.2945324135768598)
(280 , 0.30799169083640354)
(290 , 0.30859136160539313)
(300 , 0.3220715424211544)
(310 , 0.33496381071829845)
(320 , 0.3487483995714771)
(330 , 0.34920174544694416)
(340 , 0.3626492644561156)
(350 , 0.3632241122520969)
(360 , 0.3892007002691333)
(370 , 0.3894489299992161)
(380 , 0.3895952548927386)
(390 , 0.3898291134279219)
(400 , 0.4028272059784171)
(410 , 0.4285411930704711)
(420 , 0.441389041310653)
(430 , 0.45424864780120716)
(440 , 0.45427869666326987)
(450 , 0.45508870946669805)
(460 , 0.4692639335266912)
(470 , 0.4693658383632516)
(480 , 0.48258472472629405)
(490 , 0.5082608241227039)
(500 , 0.5095790546366701)
(510 , 0.509842962033916)
(520 , 0.522677745551462)
(530 , 0.5355373520420161)
(540 , 0.5483891196989887)
(550 , 0.5612056126048444)
(560 , 0.5868425178333464)
(570 , 0.5999307569700295)
(580 , 0.6128778971022445)
(590 , 0.6256996158971545)
(600 , 0.6257048417862089)
(610 , 0.6398735334848841)
(620 , 0.6409187112957592)
(630 , 0.6539677562645345)
(640 , 0.6539938857098064)
(650 , 0.6544302474458468)
(660 , 0.6685231637532335)
(670 , 0.6687400381489901)
(680 , 0.6818230513966188)
(690 , 0.696484283138669)
(700 , 0.6977842230409449)
(710 , 0.7233714823234303)
(720 , 0.7240678320399258)
(730 , 0.7240782838180345)
(740 , 0.7632371769747328)
(750 , 0.7760824122703875)
(760 , 0.8018878524208931)
(770 , 0.8022183899035823)
(780 , 0.8026364610279324)
(790 , 0.802637767500196)
(800 , 0.8160251887852421)
(810 , 0.8295210472681664)
(820 , 0.8427307883253639)
(830 , 0.8561900655849076)
(840 , 0.8695043244231925)
(850 , 0.8838637610723524)
(860 , 0.8966070915314468)
(870 , 0.9233780146847482)
(880 , 0.9488790467978365)
(890 , 0.9618013639570432)
(900 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.9991932230738201)
(30 , 0.9991932230738201)
(40 , 0.9991932230738201)
(50 , 0.9991932230738201)
(60 , 0.9992940701895926)
(70 , 0.9992940701895926)
(80 , 0.9992940701895926)
(90 , 0.9992940701895926)
(100 , 0.9992940701895926)
(110 , 0.9992940701895926)
(120 , 0.9992940701895926)
(130 , 0.9992940701895926)
(140 , 0.9992940701895926)
(150 , 0.9992940701895926)
(160 , 0.9992940701895926)
(170 , 0.9992940701895926)
(180 , 0.9992940701895926)
(190 , 0.9992940701895926)
(200 , 0.9992940701895926)
(210 , 0.9992940701895926)
(220 , 0.9992940701895926)
(230 , 0.9992940701895926)
(240 , 0.9992940701895926)
(250 , 0.9992940701895926)
(260 , 0.9992940701895926)
(270 , 0.9993949173053651)
(280 , 0.9993949173053651)
(290 , 0.9993949173053651)
(300 , 0.9993949173053651)
(310 , 0.9993949173053651)
(320 , 0.9993949173053651)
(330 , 0.9993949173053651)
(340 , 0.9993949173053651)
(350 , 0.9993949173053651)
(360 , 0.9993949173053651)
(370 , 0.9993949173053651)
(380 , 0.9993949173053651)
(390 , 0.9993949173053651)
(400 , 0.9993949173053651)
(410 , 0.9993949173053651)
(420 , 0.9993949173053651)
(430 , 0.9993949173053651)
(440 , 0.9993949173053651)
(450 , 0.9993949173053651)
(460 , 0.9993949173053651)
(470 , 0.9993949173053651)
(480 , 0.9993949173053651)
(490 , 0.9993949173053651)
(500 , 0.9993949173053651)
(510 , 0.9993949173053651)
(520 , 0.9993949173053651)
(530 , 0.9993949173053651)
(540 , 0.9993949173053651)
(550 , 0.9993949173053651)
(560 , 0.9993949173053651)
(570 , 0.9993949173053651)
(580 , 0.9993949173053651)
(590 , 0.9993949173053651)
(600 , 0.9993949173053651)
(610 , 0.9993949173053651)
(620 , 0.9993949173053651)
(630 , 0.9993949173053651)
(640 , 0.9993949173053651)
(650 , 0.9993949173053651)
(660 , 0.9993949173053651)
(670 , 0.9993949173053651)
(680 , 0.9993949173053651)
(690 , 0.9993949173053651)
(700 , 0.9993949173053651)
(710 , 0.9993949173053651)
(720 , 0.9993949173053651)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0091324200913242)
(30 , 0.0182648401826484)
(40 , 0.0273972602739726)
(50 , 0.0319634703196347)
(60 , 0.0547945205479452)
(70 , 0.0684931506849315)
(80 , 0.0730593607305936)
(90 , 0.0821917808219178)
(100 , 0.0867579908675799)
(110 , 0.1004566210045662)
(120 , 0.1050228310502283)
(130 , 0.1141552511415525)
(140 , 0.1187214611872146)
(150 , 0.1278538812785388)
(160 , 0.1461187214611872)
(170 , 0.1598173515981735)
(180 , 0.1643835616438356)
(190 , 0.1780821917808219)
(200 , 0.1963470319634703)
(210 , 0.2054794520547945)
(220 , 0.2146118721461187)
(230 , 0.2237442922374429)
(240 , 0.2328767123287671)
(250 , 0.2420091324200913)
(260 , 0.2511415525114155)
(270 , 0.2648401826484018)
(280 , 0.273972602739726)
(290 , 0.2785388127853881)
(300 , 0.2876712328767123)
(310 , 0.2968036529680365)
(320 , 0.3105022831050228)
(330 , 0.3242009132420091)
(340 , 0.3333333333333333)
(350 , 0.3470319634703196)
(360 , 0.3607305936073059)
(370 , 0.3744292237442922)
(380 , 0.3835616438356164)
(390 , 0.3972602739726027)
(400 , 0.410958904109589)
(410 , 0.4246575342465753)
(420 , 0.4292237442922374)
(430 , 0.4429223744292237)
(440 , 0.4520547945205479)
(450 , 0.4611872146118721)
(460 , 0.4748858447488584)
(470 , 0.4840182648401826)
(480 , 0.4977168949771689)
(490 , 0.5068493150684932)
(500 , 0.5159817351598174)
(510 , 0.5205479452054794)
(520 , 0.5251141552511416)
(530 , 0.5342465753424658)
(540 , 0.547945205479452)
(550 , 0.5570776255707762)
(560 , 0.5662100456621004)
(570 , 0.5799086757990868)
(580 , 0.593607305936073)
(590 , 0.6027397260273972)
(600 , 0.6073059360730594)
(610 , 0.6255707762557078)
(620 , 0.639269406392694)
(630 , 0.6484018264840182)
(640 , 0.6529680365296804)
(650 , 0.6621004566210046)
(660 , 0.6712328767123288)
(670 , 0.6757990867579908)
(680 , 0.6894977168949772)
(690 , 0.7031963470319634)
(700 , 0.7168949771689498)
(710 , 0.726027397260274)
(720 , 0.7397260273972602)
(730 , 0.7442922374429224)
(740 , 0.7671232876712328)
(750 , 0.7899543378995434)
(760 , 0.8082191780821918)
(770 , 0.817351598173516)
(780 , 0.8310502283105022)
(790 , 0.8356164383561644)
(800 , 0.8493150684931506)
(810 , 0.863013698630137)
(820 , 0.8767123287671232)
(830 , 0.8904109589041096)
(840 , 0.91324200913242)
(850 , 0.9315068493150684)
(860 , 0.9406392694063926)
(870 , 0.954337899543379)
(880 , 0.9634703196347032)
(890 , 0.9817351598173516)
(900 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.009828009828009828)
(30 , 0.019656019656019656)
(40 , 0.029484029484029485)
(50 , 0.03194103194103194)
(60 , 0.056511056511056514)
(70 , 0.0687960687960688)
(80 , 0.07371007371007371)
(90 , 0.08353808353808354)
(100 , 0.085995085995086)
(110 , 0.10073710073710074)
(120 , 0.10565110565110565)
(130 , 0.11547911547911548)
(140 , 0.12285012285012285)
(150 , 0.13267813267813267)
(160 , 0.14987714987714987)
(170 , 0.16216216216216217)
(180 , 0.16707616707616707)
(190 , 0.17936117936117937)
(200 , 0.19901719901719903)
(210 , 0.20638820638820637)
(220 , 0.21621621621621623)
(230 , 0.22604422604422605)
(240 , 0.23587223587223588)
(250 , 0.24324324324324326)
(260 , 0.25307125307125306)
(270 , 0.2678132678132678)
(280 , 0.27764127764127766)
(290 , 0.28255528255528256)
(300 , 0.29238329238329236)
(310 , 0.29975429975429974)
(320 , 0.3144963144963145)
(330 , 0.32923832923832924)
(340 , 0.33906633906633904)
(350 , 0.35135135135135137)
(360 , 0.36609336609336607)
(370 , 0.3808353808353808)
(380 , 0.3882063882063882)
(390 , 0.40294840294840295)
(400 , 0.4176904176904177)
(410 , 0.43243243243243246)
(420 , 0.43734643734643736)
(430 , 0.44963144963144963)
(440 , 0.457002457002457)
(450 , 0.4668304668304668)
(460 , 0.47911547911547914)
(470 , 0.48894348894348894)
(480 , 0.5012285012285013)
(490 , 0.5110565110565111)
(500 , 0.5208845208845209)
(510 , 0.5257985257985258)
(520 , 0.5307125307125307)
(530 , 0.5405405405405406)
(540 , 0.5528255528255528)
(550 , 0.5601965601965602)
(560 , 0.5700245700245701)
(570 , 0.5823095823095823)
(580 , 0.597051597051597)
(590 , 0.6068796068796068)
(600 , 0.6093366093366094)
(610 , 0.6240786240786241)
(620 , 0.6388206388206388)
(630 , 0.6486486486486487)
(640 , 0.6511056511056511)
(650 , 0.6609336609336609)
(660 , 0.6707616707616708)
(670 , 0.6756756756756757)
(680 , 0.687960687960688)
(690 , 0.7027027027027027)
(700 , 0.7174447174447175)
(710 , 0.7272727272727273)
(720 , 0.742014742014742)
(730 , 0.7469287469287469)
(740 , 0.7714987714987716)
(750 , 0.7886977886977887)
(760 , 0.8058968058968059)
(770 , 0.8132678132678133)
(780 , 0.8255528255528255)
(790 , 0.8304668304668305)
(800 , 0.8427518427518428)
(810 , 0.8574938574938575)
(820 , 0.8722358722358723)
(830 , 0.8869778869778869)
(840 , 0.9090909090909091)
(850 , 0.9262899262899262)
(860 , 0.9361179361179361)
(870 , 0.9508599508599509)
(880 , 0.9606879606879607)
(890 , 0.9803439803439803)
(900 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.38,1.1) {\textbf{Airport} (0.762\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.011600883056530288)
(30 , 0.019499648623004427)
(40 , 0.021273333443754837)
(50 , 0.024852409830984117)
(60 , 0.03294141587182903)
(70 , 0.04083308291314008)
(80 , 0.046415363101392965)
(90 , 0.0528045089831836)
(100 , 0.06541716849295945)
(110 , 0.07511943268586897)
(120 , 0.08539951682705389)
(130 , 0.09484907352415746)
(140 , 0.10634726458332841)
(150 , 0.11061063879627943)
(160 , 0.11542580503190787)
(170 , 0.12200235197800403)
(180 , 0.12830442261779412)
(190 , 0.13972878901526892)
(200 , 0.14648185262042057)
(210 , 0.14983850855253975)
(220 , 0.15552726661823896)
(230 , 0.15994964779484316)
(240 , 0.17333604654739568)
(250 , 0.18090827995636774)
(260 , 0.18521803120038427)
(270 , 0.19152672713032656)
(280 , 0.19500926357533782)
(290 , 0.20463344399145336)
(300 , 0.21649886541906144)
(310 , 0.22694458181405178)
(320 , 0.22842580739808294)
(330 , 0.23388173383843283)
(340 , 0.2425618104078576)
(350 , 0.24830215108974193)
(360 , 0.2509839738963568)
(370 , 0.2682371759227491)
(380 , 0.2727362211711147)
(390 , 0.27928200784150414)
(400 , 0.28405316322112145)
(410 , 0.29425232417544717)
(420 , 0.2995194298464589)
(430 , 0.306979979792865)
(440 , 0.30895762890330153)
(450 , 0.319373058257596)
(460 , 0.327929620489183)
(470 , 0.33114572562307304)
(480 , 0.33821727639054194)
(490 , 0.3444019847476356)
(500 , 0.3490808593001327)
(510 , 0.3542561573790352)
(520 , 0.3614138369184829)
(530 , 0.3675417570742719)
(540 , 0.3714246503384813)
(550 , 0.3829157428724892)
(560 , 0.38373207326624437)
(570 , 0.39029063728192737)
(580 , 0.39613603613622544)
(590 , 0.4071174545635235)
(600 , 0.41124643003338673)
(610 , 0.4194187254361452)
(620 , 0.4271944498997925)
(630 , 0.43521720303911526)
(640 , 0.43805850604439417)
(650 , 0.44887949780300646)
(660 , 0.46026695186963323)
(670 , 0.470573537171427)
(680 , 0.47535273754622914)
(690 , 0.48447576208583065)
(700 , 0.49150898081741884)
(710 , 0.4971253339264545)
(720 , 0.49958237010290496)
(730 , 0.5026281106328808)
(740 , 0.5131391334593716)
(750 , 0.5149213365103177)
(760 , 0.5179921584958699)
(770 , 0.5226293883674102)
(780 , 0.5353120866587951)
(790 , 0.540805871900015)
(800 , 0.5477302465791024)
(810 , 0.5548259323321258)
(820 , 0.5613144575661997)
(830 , 0.5675701511749243)
(840 , 0.5742640604037168)
(850 , 0.5818131052971561)
(860 , 0.5916975649692515)
(870 , 0.6025616211138533)
(880 , 0.609203001256439)
(890 , 0.6124995563421773)
(900 , 0.6235647373663998)
(910 , 0.6299155512123098)
(920 , 0.6347529594934492)
(930 , 0.6421283271378984)
(940 , 0.6457263329255625)
(950 , 0.6473424304876924)
(960 , 0.6537940433909182)
(970 , 0.6523563554278873)
(980 , 0.6565265023436964)
(990 , 0.6670720713259808)
(1000 , 0.6713406511240515)
(1010 , 0.6851288264008348)
(1020 , 0.6918407185600405)
(1030 , 0.6970567148498781)
(1040 , 0.7046057597433173)
(1050 , 0.7122229504783223)
(1060 , 0.7248124214725654)
(1070 , 0.7279352993093136)
(1080 , 0.7314462298549771)
(1090 , 0.7357129167130043)
(1100 , 0.7412786336758767)
(1110 , 0.752871471737222)
(1120 , 0.763965046862097)
(1130 , 0.7713195921660676)
(1140 , 0.7766467986834602)
(1150 , 0.7794985128589783)
(1160 , 0.7820516157426358)
(1170 , 0.7873906531353002)
(1180 , 0.7938673474941023)
(1190 , 0.7998102327606401)
(1200 , 0.8090402084126987)
(1210 , 0.8131270659665943)
(1220 , 0.8151118136021939)
(1230 , 0.8209614715715898)
(1240 , 0.8260175144277524)
(1250 , 0.830672253994695)
(1260 , 0.8352290339143871)
(1270 , 0.8408614770137924)
(1280 , 0.852547069137269)
(1290 , 0.8588510327171025)
(1300 , 0.8648175797341839)
(1310 , 0.8772007202636866)
(1320 , 0.8858221156917631)
(1330 , 0.9006693909228792)
(1340 , 0.9064949139067207)
(1350 , 0.9114577294657413)
(1360 , 0.9154471006073971)
(1370 , 0.9194766967249771)
(1380 , 0.9251867503661656)
(1390 , 0.9336723273461217)
(1400 , 0.9433230089228462)
(1410 , 0.9480615110867132)
(1420 , 0.9535557695629439)
(1430 , 0.9575706953951867)
(1440 , 0.9633100896070493)
(1450 , 0.9672048137465306)
(1460 , 0.9720185602771264)
(1470 , 0.9741235096054877)
(1480 , 0.977665200426858)
(1490 , 0.9843368676101395)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.962992598519704)
(30 , 0.9666933386677335)
(40 , 0.9718943788757751)
(50 , 0.9762952590518104)
(60 , 0.9890978195639127)
(70 , 0.9926985397079416)
(80 , 0.9932986597319464)
(90 , 0.9935987197439488)
(100 , 0.9950990198039608)
(110 , 0.9950990198039608)
(120 , 0.9950990198039608)
(130 , 0.9950990198039608)
(140 , 0.9950990198039608)
(150 , 0.9950990198039608)
(160 , 0.9950990198039608)
(170 , 0.9993998799759952)
(180 , 0.9993998799759952)
(190 , 0.9993998799759952)
(200 , 0.9993998799759952)
(210 , 0.9997999599919984)
(220 , 0.9997999599919984)
(230 , 0.9997999599919984)
(240 , 0.9997999599919984)
(250 , 0.9997999599919984)
(260 , 0.9997999599919984)
(270 , 0.9997999599919984)
(280 , 0.9997999599919984)
(290 , 0.9997999599919984)
(300 , 0.9997999599919984)
(310 , 0.9997999599919984)
(320 , 0.9997999599919984)
(330 , 0.9997999599919984)
(340 , 0.9997999599919984)
(350 , 0.9997999599919984)
(360 , 0.9997999599919984)
(370 , 0.9997999599919984)
(380 , 0.9997999599919984)
(390 , 0.9997999599919984)
(400 , 0.9997999599919984)
(410 , 0.9997999599919984)
(420 , 0.9997999599919984)
(430 , 0.9997999599919984)
(440 , 0.9997999599919984)
(450 , 0.9997999599919984)
(460 , 0.9997999599919984)
(470 , 0.9997999599919984)
(480 , 0.9997999599919984)
(490 , 0.9997999599919984)
(500 , 0.9997999599919984)
(510 , 0.9997999599919984)
(520 , 0.9997999599919984)
(530 , 0.9997999599919984)
(540 , 0.9997999599919984)
(550 , 0.9997999599919984)
(560 , 0.9997999599919984)
(570 , 0.9997999599919984)
(580 , 0.9997999599919984)
(590 , 0.9997999599919984)
(600 , 0.9997999599919984)
(610 , 0.9997999599919984)
(620 , 0.9997999599919984)
(630 , 0.9998999799959992)
(640 , 0.9998999799959992)
(650 , 0.9998999799959992)
(660 , 0.9998999799959992)
(670 , 0.9998999799959992)
(680 , 0.9998999799959992)
(690 , 0.9998999799959992)
(700 , 0.9998999799959992)
(710 , 0.9998999799959992)
(720 , 0.9998999799959992)
(730 , 0.9998999799959992)
(740 , 0.9998999799959992)
(750 , 0.9998999799959992)
(760 , 0.9998999799959992)
(770 , 0.9998999799959992)
(780 , 0.9998999799959992)
(790 , 0.9998999799959992)
(800 , 0.9998999799959992)
(810 , 0.9998999799959992)
(820 , 0.9998999799959992)
(830 , 0.9998999799959992)
(840 , 0.9998999799959992)
(850 , 0.9998999799959992)
(860 , 0.9998999799959992)
(870 , 0.9998999799959992)
(880 , 0.9998999799959992)
(890 , 0.9998999799959992)
(900 , 0.9998999799959992)
(910 , 0.9998999799959992)
(920 , 0.9998999799959992)
(930 , 0.9998999799959992)
(940 , 0.9998999799959992)
(950 , 0.9998999799959992)
(960 , 0.9998999799959992)
(970 , 0.9998999799959992)
(980 , 0.9998999799959992)
(990 , 0.9998999799959992)
(1000 , 0.9998999799959992)
(1010 , 0.9998999799959992)
(1020 , 0.9998999799959992)
(1030 , 0.9998999799959992)
(1040 , 0.9998999799959992)
(1050 , 0.9998999799959992)
(1060 , 0.9998999799959992)
(1070 , 0.9998999799959992)
(1080 , 0.9998999799959992)
(1090 , 0.9998999799959992)
(1100 , 0.9998999799959992)
(1110 , 0.9998999799959992)
(1120 , 0.9998999799959992)
(1130 , 0.9998999799959992)
(1140 , 0.9998999799959992)
(1150 , 0.9998999799959992)
(1160 , 0.9998999799959992)
(1170 , 0.9998999799959992)
(1180 , 0.9998999799959992)
(1190 , 0.9998999799959992)
(1200 , 0.9998999799959992)
(1210 , 0.9998999799959992)
(1220 , 0.9998999799959992)
(1230 , 0.9998999799959992)
(1240 , 0.9998999799959992)
(1250 , 0.9998999799959992)
(1260 , 0.9998999799959992)
(1270 , 0.9998999799959992)
(1280 , 0.9998999799959992)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008415147265077139)
(30 , 0.014025245441795231)
(40 , 0.016830294530154277)
(50 , 0.019635343618513323)
(60 , 0.02664796633941094)
(70 , 0.033660589060308554)
(80 , 0.04067321178120617)
(90 , 0.04908835904628331)
(100 , 0.05750350631136045)
(110 , 0.06732117812061711)
(120 , 0.07433380084151472)
(130 , 0.08134642356241234)
(140 , 0.09256661991584852)
(150 , 0.09817671809256662)
(160 , 0.10518934081346423)
(170 , 0.11220196353436185)
(180 , 0.12201963534361851)
(190 , 0.13043478260869565)
(200 , 0.13604488078541374)
(210 , 0.14305750350631136)
(220 , 0.14726507713884993)
(230 , 0.15427769985974754)
(240 , 0.16549789621318373)
(250 , 0.17391304347826086)
(260 , 0.17952314165497896)
(270 , 0.18653576437587657)
(280 , 0.19074333800841514)
(290 , 0.19775596072931276)
(300 , 0.2061711079943899)
(310 , 0.21458625525946703)
(320 , 0.21598877980364656)
(330 , 0.22300140252454417)
(340 , 0.2314165497896213)
(350 , 0.2370266479663394)
(360 , 0.23983169705469845)
(370 , 0.25105189340813466)
(380 , 0.2538569424964937)
(390 , 0.2608695652173913)
(400 , 0.26928471248246844)
(410 , 0.2776998597475456)
(420 , 0.28330995792426367)
(430 , 0.2917251051893408)
(440 , 0.29453015427769985)
(450 , 0.30434782608695654)
(460 , 0.30995792426367463)
(470 , 0.3169705469845722)
(480 , 0.32398316970546986)
(490 , 0.32959326788218796)
(500 , 0.33520336605890605)
(510 , 0.34081346423562414)
(520 , 0.3492286115007013)
(530 , 0.35624123422159887)
(540 , 0.36044880785413747)
(550 , 0.36746143057503505)
(560 , 0.37307152875175315)
(570 , 0.38288920056100983)
(580 , 0.3899018232819074)
(590 , 0.3955119214586255)
(600 , 0.4011220196353436)
(610 , 0.40953716690042075)
(620 , 0.4179523141654979)
(630 , 0.426367461430575)
(640 , 0.42917251051893407)
(650 , 0.43899018232819076)
(660 , 0.4474053295932679)
(670 , 0.45722300140252453)
(680 , 0.4628330995792426)
(690 , 0.47124824684431976)
(700 , 0.48106591865357645)
(710 , 0.49228611500701264)
(720 , 0.4950911640953717)
(730 , 0.5021037868162693)
(740 , 0.5091164095371669)
(750 , 0.5133239831697055)
(760 , 0.5189340813464236)
(770 , 0.5245441795231417)
(780 , 0.5343618513323983)
(790 , 0.541374474053296)
(800 , 0.5483870967741935)
(810 , 0.5539971949509116)
(820 , 0.5610098176718092)
(830 , 0.5680224403927069)
(840 , 0.5750350631136045)
(850 , 0.5820476858345021)
(860 , 0.5890603085553997)
(870 , 0.5960729312762973)
(880 , 0.6002805049088359)
(890 , 0.6044880785413744)
(900 , 0.6115007012622721)
(910 , 0.6199158485273493)
(920 , 0.6283309957924264)
(930 , 0.635343618513324)
(940 , 0.6395511921458625)
(950 , 0.6409537166900421)
(960 , 0.6479663394109397)
(970 , 0.6507713884992987)
(980 , 0.6549789621318373)
(990 , 0.6619915848527349)
(1000 , 0.6690042075736325)
(1010 , 0.6788218793828892)
(1020 , 0.6858345021037868)
(1030 , 0.6942496493688639)
(1040 , 0.699859747545582)
(1050 , 0.7040673211781207)
(1060 , 0.7124824684431977)
(1070 , 0.7152875175315568)
(1080 , 0.7194950911640954)
(1090 , 0.7237026647966339)
(1100 , 0.7307152875175316)
(1110 , 0.7405329593267882)
(1120 , 0.7503506311360448)
(1130 , 0.7629733520336606)
(1140 , 0.7685834502103787)
(1150 , 0.7727910238429172)
(1160 , 0.7755960729312763)
(1170 , 0.7812061711079944)
(1180 , 0.7868162692847125)
(1190 , 0.7924263674614306)
(1200 , 0.8008415147265077)
(1210 , 0.8064516129032258)
(1220 , 0.8092566619915849)
(1230 , 0.8134642356241234)
(1240 , 0.8190743338008415)
(1250 , 0.8260869565217391)
(1260 , 0.8330995792426368)
(1270 , 0.8387096774193549)
(1280 , 0.8513323983169705)
(1290 , 0.8555399719495091)
(1300 , 0.8583450210378681)
(1310 , 0.8681626928471248)
(1320 , 0.876577840112202)
(1330 , 0.8877980364656382)
(1340 , 0.8962131837307152)
(1350 , 0.9032258064516129)
(1360 , 0.9074333800841514)
(1370 , 0.9102384291725105)
(1380 , 0.9172510518934082)
(1390 , 0.9214586255259467)
(1400 , 0.9298737727910238)
(1410 , 0.9368863955119214)
(1420 , 0.9453015427769986)
(1430 , 0.9523141654978962)
(1440 , 0.9607293127629734)
(1450 , 0.967741935483871)
(1460 , 0.9719495091164095)
(1470 , 0.9747545582047685)
(1480 , 0.9803646563814866)
(1490 , 0.9901823281907434)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008415147265077139)
(30 , 0.014025245441795231)
(40 , 0.016830294530154277)
(50 , 0.019635343618513323)
(60 , 0.02664796633941094)
(70 , 0.033660589060308554)
(80 , 0.04067321178120617)
(90 , 0.04908835904628331)
(100 , 0.05750350631136045)
(110 , 0.06732117812061711)
(120 , 0.07433380084151472)
(130 , 0.08134642356241234)
(140 , 0.09256661991584852)
(150 , 0.09817671809256662)
(160 , 0.10518934081346423)
(170 , 0.11220196353436185)
(180 , 0.12201963534361851)
(190 , 0.13043478260869565)
(200 , 0.13604488078541374)
(210 , 0.14305750350631136)
(220 , 0.14726507713884993)
(230 , 0.15427769985974754)
(240 , 0.16549789621318373)
(250 , 0.17391304347826086)
(260 , 0.17952314165497896)
(270 , 0.18653576437587657)
(280 , 0.19074333800841514)
(290 , 0.19775596072931276)
(300 , 0.2061711079943899)
(310 , 0.21458625525946703)
(320 , 0.21598877980364656)
(330 , 0.22300140252454417)
(340 , 0.2314165497896213)
(350 , 0.2370266479663394)
(360 , 0.23983169705469845)
(370 , 0.25105189340813466)
(380 , 0.2538569424964937)
(390 , 0.2608695652173913)
(400 , 0.26928471248246844)
(410 , 0.2776998597475456)
(420 , 0.28330995792426367)
(430 , 0.2917251051893408)
(440 , 0.29453015427769985)
(450 , 0.30434782608695654)
(460 , 0.30995792426367463)
(470 , 0.3169705469845722)
(480 , 0.32398316970546986)
(490 , 0.32959326788218796)
(500 , 0.33520336605890605)
(510 , 0.34081346423562414)
(520 , 0.3492286115007013)
(530 , 0.35624123422159887)
(540 , 0.36044880785413747)
(550 , 0.36746143057503505)
(560 , 0.37307152875175315)
(570 , 0.38288920056100983)
(580 , 0.3899018232819074)
(590 , 0.3955119214586255)
(600 , 0.4011220196353436)
(610 , 0.40953716690042075)
(620 , 0.4179523141654979)
(630 , 0.426367461430575)
(640 , 0.42917251051893407)
(650 , 0.43899018232819076)
(660 , 0.4474053295932679)
(670 , 0.45722300140252453)
(680 , 0.4628330995792426)
(690 , 0.47124824684431976)
(700 , 0.48106591865357645)
(710 , 0.49228611500701264)
(720 , 0.4950911640953717)
(730 , 0.5021037868162693)
(740 , 0.5091164095371669)
(750 , 0.5133239831697055)
(760 , 0.5189340813464236)
(770 , 0.5245441795231417)
(780 , 0.5343618513323983)
(790 , 0.541374474053296)
(800 , 0.5483870967741935)
(810 , 0.5539971949509116)
(820 , 0.5610098176718092)
(830 , 0.5680224403927069)
(840 , 0.5750350631136045)
(850 , 0.5820476858345021)
(860 , 0.5890603085553997)
(870 , 0.5960729312762973)
(880 , 0.6002805049088359)
(890 , 0.6044880785413744)
(900 , 0.6115007012622721)
(910 , 0.6199158485273493)
(920 , 0.6283309957924264)
(930 , 0.635343618513324)
(940 , 0.6395511921458625)
(950 , 0.6409537166900421)
(960 , 0.6479663394109397)
(970 , 0.6507713884992987)
(980 , 0.6549789621318373)
(990 , 0.6619915848527349)
(1000 , 0.6690042075736325)
(1010 , 0.6788218793828892)
(1020 , 0.6858345021037868)
(1030 , 0.6942496493688639)
(1040 , 0.699859747545582)
(1050 , 0.7040673211781207)
(1060 , 0.7124824684431977)
(1070 , 0.7152875175315568)
(1080 , 0.7194950911640954)
(1090 , 0.7237026647966339)
(1100 , 0.7307152875175316)
(1110 , 0.7405329593267882)
(1120 , 0.7503506311360448)
(1130 , 0.7629733520336606)
(1140 , 0.7685834502103787)
(1150 , 0.7727910238429172)
(1160 , 0.7755960729312763)
(1170 , 0.7812061711079944)
(1180 , 0.7868162692847125)
(1190 , 0.7924263674614306)
(1200 , 0.8008415147265077)
(1210 , 0.8064516129032258)
(1220 , 0.8092566619915849)
(1230 , 0.8134642356241234)
(1240 , 0.8190743338008415)
(1250 , 0.8260869565217391)
(1260 , 0.8330995792426368)
(1270 , 0.8387096774193549)
(1280 , 0.8513323983169705)
(1290 , 0.8555399719495091)
(1300 , 0.8583450210378681)
(1310 , 0.8681626928471248)
(1320 , 0.876577840112202)
(1330 , 0.8877980364656382)
(1340 , 0.8962131837307152)
(1350 , 0.9032258064516129)
(1360 , 0.9074333800841514)
(1370 , 0.9102384291725105)
(1380 , 0.9172510518934082)
(1390 , 0.9214586255259467)
(1400 , 0.9298737727910238)
(1410 , 0.9368863955119214)
(1420 , 0.9453015427769986)
(1430 , 0.9523141654978962)
(1440 , 0.9607293127629734)
(1450 , 0.967741935483871)
(1460 , 0.9719495091164095)
(1470 , 0.9747545582047685)
(1480 , 0.9803646563814866)
(1490 , 0.9901823281907434)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Adult} (2.11\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2000,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.007413883095878419)
(30 , 0.014228569957330675)
(40 , 0.022137492129697896)
(50 , 0.026828075152315216)
(60 , 0.02931848450164896)
(70 , 0.03332092809879248)
(80 , 0.03478029861506089)
(90 , 0.0398570823356482)
(100 , 0.04518431135734331)
(110 , 0.05018970646406344)
(120 , 0.05812554565477403)
(130 , 0.06668983870854486)
(140 , 0.07120019473877619)
(150 , 0.07420436804692455)
(160 , 0.07862226997067215)
(170 , 0.0811384260332039)
(180 , 0.08484946364915188)
(190 , 0.0935623854563839)
(200 , 0.10054793686905923)
(210 , 0.10522213561964147)
(220 , 0.11057862226997067)
(230 , 0.11306552070386833)
(240 , 0.1244291836653489)
(250 , 0.12584993411182033)
(260 , 0.13285538071196684)
(270 , 0.1384634829685492)
(280 , 0.14352271211195608)
(290 , 0.14874812458600456)
(300 , 0.1533088037374865)
(310 , 0.15754881927913883)
(320 , 0.1628491312824906)
(330 , 0.17424907370347745)
(340 , 0.17819768326393423)
(350 , 0.18282038858812047)
(360 , 0.18497492036073485)
(370 , 0.186410884774096)
(380 , 0.19139404408305422)
(390 , 0.19720109821434842)
(400 , 0.204776483420287)
(410 , 0.20725753032845784)
(420 , 0.21040096994890448)
(430 , 0.21452629558631117)
(440 , 0.2184959706393845)
(450 , 0.22759626344973188)
(460 , 0.23466724713801876)
(470 , 0.2370546696345605)
(480 , 0.2424111562848897)
(490 , 0.24752304915983794)
(500 , 0.25540739492415254)
(510 , 0.259345471738301)
(520 , 0.25873457245242126)
(530 , 0.26438246508394597)
(540 , 0.26775645481802923)
(550 , 0.2714417457207792)
(560 , 0.28654336331655117)
(570 , 0.2905879378989278)
(580 , 0.29411289699676296)
(590 , 0.30016805581887424)
(600 , 0.3035022551780151)
(610 , 0.3111806272367457)
(620 , 0.3140431936223051)
(630 , 0.31989823026455916)
(640 , 0.331864600375902)
(650 , 0.3354785026647848)
(660 , 0.3396939417983845)
(670 , 0.3440135380899216)
(680 , 0.3516685040457449)
(690 , 0.3560056549144624)
(700 , 0.36682746659363963)
(710 , 0.3722401278909463)
(720 , 0.37476213547920484)
(730 , 0.3811590234037623)
(740 , 0.38460206114142204)
(750 , 0.3907929753603955)
(760 , 0.39594816952572215)
(770 , 0.4006492852946477)
(780 , 0.40410519638890646)
(790 , 0.40841894115471666)
(800 , 0.41242021444671484)
(810 , 0.41552152308192836)
(820 , 0.42141517979397947)
(830 , 0.4247201215244863)
(840 , 0.4299314903367904)
(850 , 0.43565428249761845)
(860 , 0.4449184180283167)
(870 , 0.45245986438503977)
(880 , 0.45931200101114367)
(890 , 0.4634057284096255)
(900 , 0.4727190167564291)
(910 , 0.48072039303528)
(920 , 0.48868080863404323)
(930 , 0.4946224478570542)
(940 , 0.4976102368931675)
(950 , 0.5023312478495643)
(960 , 0.5074021800444248)
(970 , 0.5153895126615313)
(980 , 0.5178565159079579)
(990 , 0.5219596057476026)
(1000 , 0.5307474270841379)
(1010 , 0.5395200344537835)
(1020 , 0.544259770292506)
(1030 , 0.548897689583582)
(1040 , 0.5502330077544418)
(1050 , 0.5528544912800564)
(1060 , 0.5544297220057157)
(1070 , 0.5569973714946436)
(1080 , 0.5632198839525417)
(1090 , 0.5659197779228956)
(1100 , 0.5686290343344124)
(1110 , 0.5724688055163504)
(1120 , 0.5775315455751933)
(1130 , 0.5801518587956623)
(1140 , 0.58217180547656)
(1150 , 0.586916222535864)
(1160 , 0.5959193800191462)
(1170 , 0.6029763200456887)
(1180 , 0.6076867982557772)
(1190 , 0.6147097994331042)
(1200 , 0.6189404525335936)
(1210 , 0.6269582130844796)
(1220 , 0.6311280103174102)
(1230 , 0.6345464716470173)
(1240 , 0.6385676401264866)
(1250 , 0.6444296985996129)
(1260 , 0.6482788322227138)
(1270 , 0.650494219862887)
(1280 , 0.6540144977401408)
(1290 , 0.6576869152862918)
(1300 , 0.6642464756260548)
(1310 , 0.6688680106450956)
(1320 , 0.6708224202378528)
(1330 , 0.6743263138430714)
(1340 , 0.684386256872617)
(1350 , 0.6862622560206348)
(1360 , 0.6914970309358462)
(1370 , 0.6934877199881097)
(1380 , 0.6990490100388775)
(1390 , 0.7028068598606401)
(1400 , 0.7098778435489269)
(1410 , 0.7162583472014493)
(1420 , 0.7215844059179991)
(1430 , 0.7273680539463859)
(1440 , 0.7309222706728552)
(1450 , 0.7343852035979861)
(1460 , 0.7384028611620194)
(1470 , 0.741858772256278)
(1480 , 0.745257338398414)
(1490 , 0.7483586470336275)
(1500 , 0.7525167412151045)
(1510 , 0.7554717617071475)
(1520 , 0.7597913579986846)
(1530 , 0.766419966342024)
(1540 , 0.7693492401208691)
(1550 , 0.7765548089008728)
(1560 , 0.7908629596080882)
(1570 , 0.7992914972649969)
(1580 , 0.8079423928995246)
(1590 , 0.8117985483534977)
(1600 , 0.8150391233010095)
(1610 , 0.8188274010565515)
(1620 , 0.8221346833973491)
(1630 , 0.8262670308656279)
(1640 , 0.8301220160144556)
(1650 , 0.8367787116812838)
(1660 , 0.8428958966760993)
(1670 , 0.8523660059123815)
(1680 , 0.8545732014165374)
(1690 , 0.8649444456147496)
(1700 , 0.8712886698077656)
(1710 , 0.8756562486102626)
(1720 , 0.8796317751890628)
(1730 , 0.8852831787360236)
(1740 , 0.8875933610929714)
(1750 , 0.8906537090480972)
(1760 , 0.8940663188519775)
(1770 , 0.8993408841421312)
(1780 , 0.902517092306648)
(1790 , 0.9026411446520566)
(1800 , 0.9055189250045057)
(1810 , 0.9115202497899302)
(1820 , 0.9148029557226751)
(1830 , 0.9171728236420364)
(1840 , 0.9263269504890705)
(1850 , 0.9288910890625621)
(1860 , 0.9367040462130096)
(1870 , 0.9391160451176039)
(1880 , 0.9417422098637999)
(1890 , 0.9464620505150513)
(1900 , 0.9517647031286938)
(1910 , 0.9587057829458453)
(1920 , 0.9631330473107558)
(1930 , 0.9702683977820377)
(1940 , 0.9729355232083213)
(1950 , 0.9773417220806153)
(1960 , 0.9815595018245057)
(1970 , 0.9853571420212106)
(1980 , 0.9907183098921213)
(1990 , 0.9982831623517516)
(2000 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.5447708813797253)
(30 , 0.7887295698385641)
(40 , 0.9291085932016444)
(50 , 0.9676125538955179)
(60 , 0.9686152612052542)
(70 , 0.9831545171964303)
(80 , 0.9893713025167954)
(90 , 0.9895718439787426)
(100 , 0.9896721147097163)
(110 , 0.9897723854406899)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005025125628140704)
(30 , 0.011306532663316583)
(40 , 0.016331658291457288)
(50 , 0.022613065326633167)
(60 , 0.02701005025125628)
(70 , 0.032035175879396985)
(80 , 0.03706030150753769)
(90 , 0.04334170854271357)
(100 , 0.04962311557788945)
(110 , 0.05402010050251256)
(120 , 0.059673366834170856)
(130 , 0.06469849246231156)
(140 , 0.07035175879396985)
(150 , 0.07537688442211055)
(160 , 0.08103015075376885)
(170 , 0.08668341708542714)
(180 , 0.09233668341708542)
(190 , 0.0986180904522613)
(200 , 0.10427135678391959)
(210 , 0.1092964824120603)
(220 , 0.114321608040201)
(230 , 0.1199748743718593)
(240 , 0.12625628140703518)
(250 , 0.13253768844221106)
(260 , 0.13881909547738694)
(270 , 0.1444723618090452)
(280 , 0.1507537688442211)
(290 , 0.1551507537688442)
(300 , 0.16017587939698494)
(310 , 0.16520100502512564)
(320 , 0.17022613065326633)
(330 , 0.1765075376884422)
(340 , 0.1827889447236181)
(350 , 0.1878140703517588)
(360 , 0.19158291457286433)
(370 , 0.19535175879396985)
(380 , 0.20163316582914573)
(390 , 0.20603015075376885)
(400 , 0.21168341708542712)
(410 , 0.217964824120603)
(420 , 0.22236180904522612)
(430 , 0.22801507537688442)
(440 , 0.23178391959798994)
(450 , 0.23680904522613067)
(460 , 0.24309045226130654)
(470 , 0.24685929648241206)
(480 , 0.25314070351758794)
(490 , 0.25879396984924624)
(500 , 0.2650753768844221)
(510 , 0.271356783919598)
(520 , 0.2751256281407035)
(530 , 0.28015075376884424)
(540 , 0.2851758793969849)
(550 , 0.29020100502512564)
(560 , 0.29585427135678394)
(570 , 0.3021356783919598)
(580 , 0.30778894472361806)
(590 , 0.3128140703517588)
(600 , 0.3165829145728643)
(610 , 0.32160804020100503)
(620 , 0.3260050251256281)
(630 , 0.3316582914572864)
(640 , 0.3373115577889447)
(650 , 0.3417085427135678)
(660 , 0.3473618090452261)
(670 , 0.3530150753768844)
(680 , 0.3586683417085427)
(690 , 0.3630653266331658)
(700 , 0.3687185929648241)
(710 , 0.37374371859296485)
(720 , 0.3793969849246231)
(730 , 0.3850502512562814)
(740 , 0.3913316582914573)
(750 , 0.396356783919598)
(760 , 0.4007537688442211)
(770 , 0.40703517587939697)
(780 , 0.4114321608040201)
(790 , 0.4164572864321608)
(800 , 0.42085427135678394)
(810 , 0.4265075376884422)
(820 , 0.43278894472361806)
(830 , 0.4378140703517588)
(840 , 0.44409547738693467)
(850 , 0.45037688442211055)
(860 , 0.4547738693467337)
(870 , 0.4585427135678392)
(880 , 0.4635678391959799)
(890 , 0.4685929648241206)
(900 , 0.4723618090452261)
(910 , 0.47675879396984927)
(920 , 0.4824120603015075)
(930 , 0.48743718592964824)
(940 , 0.49183417085427134)
(950 , 0.49748743718592964)
(960 , 0.5018844221105527)
(970 , 0.507537688442211)
(980 , 0.5113065326633166)
(990 , 0.5163316582914573)
(1000 , 0.5219849246231156)
(1010 , 0.5263819095477387)
(1020 , 0.5314070351758794)
(1030 , 0.5370603015075377)
(1040 , 0.5408291457286433)
(1050 , 0.5458542713567839)
(1060 , 0.5508793969849246)
(1070 , 0.5559045226130653)
(1080 , 0.5609296482412061)
(1090 , 0.5646984924623115)
(1100 , 0.5703517587939698)
(1110 , 0.5753768844221105)
(1120 , 0.5791457286432161)
(1130 , 0.5847989949748744)
(1140 , 0.589824120603015)
(1150 , 0.5954773869346733)
(1160 , 0.5998743718592965)
(1170 , 0.6055276381909548)
(1180 , 0.6105527638190955)
(1190 , 0.6149497487437185)
(1200 , 0.6199748743718593)
(1210 , 0.6231155778894473)
(1220 , 0.628140703517588)
(1230 , 0.6331658291457286)
(1240 , 0.6363065326633166)
(1250 , 0.6419597989949749)
(1260 , 0.6457286432160804)
(1270 , 0.6494974874371859)
(1280 , 0.6538944723618091)
(1290 , 0.6595477386934674)
(1300 , 0.6652010050251256)
(1310 , 0.6695979899497487)
(1320 , 0.6739949748743719)
(1330 , 0.678391959798995)
(1340 , 0.6834170854271356)
(1350 , 0.6878140703517588)
(1360 , 0.6928391959798995)
(1370 , 0.6959798994974874)
(1380 , 0.7010050251256281)
(1390 , 0.7060301507537688)
(1400 , 0.7123115577889447)
(1410 , 0.7173366834170855)
(1420 , 0.7229899497487438)
(1430 , 0.7286432160804021)
(1440 , 0.7336683417085427)
(1450 , 0.7380653266331658)
(1460 , 0.7430904522613065)
(1470 , 0.746859296482412)
(1480 , 0.7512562814070352)
(1490 , 0.7569095477386935)
(1500 , 0.7613065326633166)
(1510 , 0.7669597989949749)
(1520 , 0.7719849246231156)
(1530 , 0.7776381909547738)
(1540 , 0.7807788944723618)
(1550 , 0.785175879396985)
(1560 , 0.7908291457286433)
(1570 , 0.7945979899497487)
(1580 , 0.7989949748743719)
(1590 , 0.8046482412060302)
(1600 , 0.8090452261306532)
(1610 , 0.8121859296482412)
(1620 , 0.8172110552763819)
(1630 , 0.8228643216080402)
(1640 , 0.8272613065326633)
(1650 , 0.8316582914572864)
(1660 , 0.8366834170854272)
(1670 , 0.842964824120603)
(1680 , 0.8492462311557789)
(1690 , 0.8555276381909548)
(1700 , 0.8611809045226131)
(1710 , 0.8662060301507538)
(1720 , 0.8712311557788944)
(1730 , 0.8743718592964824)
(1740 , 0.8800251256281407)
(1750 , 0.8837939698492462)
(1760 , 0.8888190954773869)
(1770 , 0.8938442211055276)
(1780 , 0.8994974874371859)
(1790 , 0.9020100502512562)
(1800 , 0.9057788944723618)
(1810 , 0.910175879396985)
(1820 , 0.9164572864321608)
(1830 , 0.9208542713567839)
(1840 , 0.925251256281407)
(1850 , 0.9277638190954773)
(1860 , 0.9340452261306532)
(1870 , 0.9396984924623115)
(1880 , 0.9447236180904522)
(1890 , 0.949748743718593)
(1900 , 0.9541457286432161)
(1910 , 0.9585427135678392)
(1920 , 0.9641959798994975)
(1930 , 0.9698492462311558)
(1940 , 0.9729899497487438)
(1950 , 0.9780150753768844)
(1960 , 0.9830402010050251)
(1970 , 0.9874371859296482)
(1980 , 0.9930904522613065)
(1990 , 0.9956030150753769)
(2000 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.005025125628140704)
(30 , 0.011306532663316583)
(40 , 0.016331658291457288)
(50 , 0.022613065326633167)
(60 , 0.02701005025125628)
(70 , 0.032035175879396985)
(80 , 0.03706030150753769)
(90 , 0.04334170854271357)
(100 , 0.04962311557788945)
(110 , 0.05402010050251256)
(120 , 0.059673366834170856)
(130 , 0.06469849246231156)
(140 , 0.07035175879396985)
(150 , 0.07537688442211055)
(160 , 0.08103015075376885)
(170 , 0.08668341708542714)
(180 , 0.09233668341708542)
(190 , 0.0986180904522613)
(200 , 0.10427135678391959)
(210 , 0.1092964824120603)
(220 , 0.114321608040201)
(230 , 0.1199748743718593)
(240 , 0.12625628140703518)
(250 , 0.13253768844221106)
(260 , 0.13881909547738694)
(270 , 0.1444723618090452)
(280 , 0.1507537688442211)
(290 , 0.1551507537688442)
(300 , 0.16017587939698494)
(310 , 0.16520100502512564)
(320 , 0.17022613065326633)
(330 , 0.1765075376884422)
(340 , 0.1827889447236181)
(350 , 0.1878140703517588)
(360 , 0.19158291457286433)
(370 , 0.19535175879396985)
(380 , 0.20163316582914573)
(390 , 0.20603015075376885)
(400 , 0.21168341708542712)
(410 , 0.217964824120603)
(420 , 0.22236180904522612)
(430 , 0.22801507537688442)
(440 , 0.23178391959798994)
(450 , 0.23680904522613067)
(460 , 0.24309045226130654)
(470 , 0.24685929648241206)
(480 , 0.25314070351758794)
(490 , 0.25879396984924624)
(500 , 0.2650753768844221)
(510 , 0.271356783919598)
(520 , 0.2751256281407035)
(530 , 0.28015075376884424)
(540 , 0.2851758793969849)
(550 , 0.29020100502512564)
(560 , 0.29585427135678394)
(570 , 0.3021356783919598)
(580 , 0.30778894472361806)
(590 , 0.3128140703517588)
(600 , 0.3165829145728643)
(610 , 0.32160804020100503)
(620 , 0.3260050251256281)
(630 , 0.3316582914572864)
(640 , 0.3373115577889447)
(650 , 0.3417085427135678)
(660 , 0.3473618090452261)
(670 , 0.3530150753768844)
(680 , 0.3586683417085427)
(690 , 0.3630653266331658)
(700 , 0.3687185929648241)
(710 , 0.37374371859296485)
(720 , 0.3793969849246231)
(730 , 0.3850502512562814)
(740 , 0.3913316582914573)
(750 , 0.396356783919598)
(760 , 0.4007537688442211)
(770 , 0.40703517587939697)
(780 , 0.4114321608040201)
(790 , 0.4164572864321608)
(800 , 0.42085427135678394)
(810 , 0.4265075376884422)
(820 , 0.43278894472361806)
(830 , 0.4375)
(840 , 0.4437814070351759)
(850 , 0.45006281407035176)
(860 , 0.45445979899497485)
(870 , 0.4582286432160804)
(880 , 0.4632537688442211)
(890 , 0.4682788944723618)
(900 , 0.47204773869346733)
(910 , 0.4764447236180904)
(920 , 0.48209798994974873)
(930 , 0.48712311557788945)
(940 , 0.49152010050251255)
(950 , 0.49717336683417085)
(960 , 0.5015703517587939)
(970 , 0.5072236180904522)
(980 , 0.5109924623115578)
(990 , 0.5160175879396985)
(1000 , 0.5216708542713567)
(1010 , 0.5260678391959799)
(1020 , 0.5310929648241206)
(1030 , 0.5367462311557789)
(1040 , 0.5405150753768844)
(1050 , 0.5455402010050251)
(1060 , 0.5505653266331658)
(1070 , 0.5555904522613065)
(1080 , 0.5606155778894473)
(1090 , 0.5643844221105527)
(1100 , 0.570037688442211)
(1110 , 0.5750628140703518)
(1120 , 0.5788316582914573)
(1130 , 0.5844849246231156)
(1140 , 0.5895100502512562)
(1150 , 0.5951633165829145)
(1160 , 0.5995603015075377)
(1170 , 0.605213567839196)
(1180 , 0.6102386934673367)
(1190 , 0.6146356783919598)
(1200 , 0.6196608040201005)
(1210 , 0.6228015075376885)
(1220 , 0.6278266331658291)
(1230 , 0.6328517587939698)
(1240 , 0.6359924623115578)
(1250 , 0.6416457286432161)
(1260 , 0.6454145728643216)
(1270 , 0.6491834170854272)
(1280 , 0.6535804020100503)
(1290 , 0.6592336683417085)
(1300 , 0.6648869346733668)
(1310 , 0.6692839195979899)
(1320 , 0.6736809045226131)
(1330 , 0.6780778894472361)
(1340 , 0.6831030150753769)
(1350 , 0.6875)
(1360 , 0.6925251256281407)
(1370 , 0.6956658291457286)
(1380 , 0.7006909547738693)
(1390 , 0.7057160804020101)
(1400 , 0.7119974874371859)
(1410 , 0.7170226130653267)
(1420 , 0.722675879396985)
(1430 , 0.7283291457286433)
(1440 , 0.7333542713567839)
(1450 , 0.737751256281407)
(1460 , 0.7427763819095478)
(1470 , 0.746859296482412)
(1480 , 0.7512562814070352)
(1490 , 0.7569095477386935)
(1500 , 0.7613065326633166)
(1510 , 0.7669597989949749)
(1520 , 0.7719849246231156)
(1530 , 0.7776381909547738)
(1540 , 0.7807788944723618)
(1550 , 0.785175879396985)
(1560 , 0.7908291457286433)
(1570 , 0.7945979899497487)
(1580 , 0.7989949748743719)
(1590 , 0.8046482412060302)
(1600 , 0.8090452261306532)
(1610 , 0.8121859296482412)
(1620 , 0.8172110552763819)
(1630 , 0.8228643216080402)
(1640 , 0.8272613065326633)
(1650 , 0.8316582914572864)
(1660 , 0.8366834170854272)
(1670 , 0.842964824120603)
(1680 , 0.8492462311557789)
(1690 , 0.8555276381909548)
(1700 , 0.8611809045226131)
(1710 , 0.8662060301507538)
(1720 , 0.8712311557788944)
(1730 , 0.8743718592964824)
(1740 , 0.8800251256281407)
(1750 , 0.8837939698492462)
(1760 , 0.8888190954773869)
(1770 , 0.8938442211055276)
(1780 , 0.8994974874371859)
(1790 , 0.9020100502512562)
(1800 , 0.9057788944723618)
(1810 , 0.910175879396985)
(1820 , 0.9164572864321608)
(1830 , 0.9208542713567839)
(1840 , 0.925251256281407)
(1850 , 0.9277638190954773)
(1860 , 0.9340452261306532)
(1870 , 0.9396984924623115)
(1880 , 0.9447236180904522)
(1890 , 0.949748743718593)
(1900 , 0.9541457286432161)
(1910 , 0.9585427135678392)
(1920 , 0.9641959798994975)
(1930 , 0.9698492462311558)
(1940 , 0.9729899497487438)
(1950 , 0.9780150753768844)
(1960 , 0.9830402010050251)
(1970 , 0.9874371859296482)
(1980 , 0.9930904522613065)
(1990 , 0.9956030150753769)
(2000 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Flight} (0.85\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2200,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0002809571018558664)
(30 , 0.0023432582428457535)
(40 , 0.007407210335713039)
(50 , 0.009921498656171365)
(60 , 0.012305979533108352)
(70 , 0.015588587586841618)
(80 , 0.02040491151605446)
(90 , 0.02501512227481113)
(100 , 0.027617995404699554)
(110 , 0.03723485587134562)
(120 , 0.041198368285351845)
(130 , 0.04625004129572387)
(140 , 0.048349179684199536)
(150 , 0.05376630157835911)
(160 , 0.06110480752392009)
(170 , 0.06357348782368173)
(180 , 0.06936365993841163)
(190 , 0.0724389853852606)
(200 , 0.07959973699374731)
(210 , 0.09027347563230696)
(220 , 0.09726729019067953)
(230 , 0.10212249788112737)
(240 , 0.11197383035161153)
(250 , 0.12649676899332865)
(260 , 0.13037140423879776)
(270 , 0.1374973651135479)
(280 , 0.1416535421790869)
(290 , 0.14302149044088044)
(300 , 0.1491575233792269)
(310 , 0.15152124675956474)
(320 , 0.15423960173673004)
(330 , 0.1579531471142256)
(340 , 0.16470284181822806)
(350 , 0.17068830981645403)
(360 , 0.17580400947126562)
(370 , 0.17797068281346523)
(380 , 0.18369682828375555)
(390 , 0.1857480197786783)
(400 , 0.18749369600675467)
(410 , 0.19116952705944332)
(420 , 0.1975745303762574)
(430 , 0.20195611631331659)
(440 , 0.2029840509336342)
(450 , 0.20848303337776217)
(460 , 0.21212758200599863)
(470 , 0.2171409559733497)
(480 , 0.22205492784431058)
(490 , 0.23145456549443333)
(500 , 0.23564582565281597)
(510 , 0.2387638355292913)
(520 , 0.24196721426501944)
(530 , 0.24752613032608858)
(540 , 0.24953785334156225)
(550 , 0.2535072129377091)
(560 , 0.255385035482163)
(570 , 0.2581954835780428)
(580 , 0.2624139331333792)
(590 , 0.26556147127966456)
(600 , 0.273624735451553)
(610 , 0.2770123004247101)
(620 , 0.28334333688744556)
(630 , 0.28691070271142605)
(640 , 0.28981119741227107)
(650 , 0.297655192253887)
(660 , 0.30551409740996144)
(670 , 0.31082918597576753)
(680 , 0.31464534939983063)
(690 , 0.32091732932294603)
(700 , 0.3221607326051448)
(710 , 0.32790705085382016)
(720 , 0.33108499434723665)
(730 , 0.33790865590531777)
(740 , 0.34405345961687506)
(750 , 0.34624089045567386)
(760 , 0.34958635571741853)
(770 , 0.35413926409119734)
(780 , 0.35913948189873207)
(790 , 0.3633550078629982)
(800 , 0.36668790168314064)
(810 , 0.3731142472147679)
(820 , 0.3770049622111236)
(830 , 0.3803559822959019)
(840 , 0.3861253969140327)
(850 , 0.3885052000452572)
(860 , 0.39304553697743366)
(870 , 0.3977504720868681)
(880 , 0.4031059062094443)
(890 , 0.40707117277809274)
(900 , 0.4165851228390642)
(910 , 0.4202960369845965)
(920 , 0.4241171705134791)
(930 , 0.43152584264472726)
(940 , 0.4347081715247492)
(950 , 0.44539331216848305)
(960 , 0.4454573388129226)
(970 , 0.4508493178238776)
(980 , 0.4566579085623504)
(990 , 0.4633473772903047)
(1000 , 0.4701119823087657)
(1010 , 0.4763304605152946)
(1020 , 0.47927013133648166)
(1030 , 0.4807883521792886)
(1040 , 0.4851778318122376)
(1050 , 0.4889694370713102)
(1060 , 0.4971493525269036)
(1070 , 0.5124099131956575)
(1080 , 0.5176834867682654)
(1090 , 0.521641444359238)
(1100 , 0.5216838364297574)
(1110 , 0.5252088101832185)
(1120 , 0.5298292535107213)
(1130 , 0.5374849690874098)
(1140 , 0.5412254115027522)
(1150 , 0.5494178983999478)
(1160 , 0.5510498469353895)
(1170 , 0.5517895154761755)
(1180 , 0.5575539599894868)
(1190 , 0.5578305317047372)
(1200 , 0.5626480250703781)
(1210 , 0.5688118321238924)
(1220 , 0.5790704208304694)
(1230 , 0.5848199550293222)
(1240 , 0.5894488767709287)
(1250 , 0.5928949135654918)
(1260 , 0.5982722746210953)
(1270 , 0.6068916058145548)
(1280 , 0.6094497480010677)
(1290 , 0.6131559844008875)
(1300 , 0.6162389111845192)
(1310 , 0.6187646015101518)
(1320 , 0.6194288414013239)
(1330 , 0.6246790262453694)
(1340 , 0.6292731572532394)
(1350 , 0.6326443501164027)
(1360 , 0.6350548509538655)
(1370 , 0.6408839068298303)
(1380 , 0.6473754484423253)
(1390 , 0.6526803044393853)
(1400 , 0.6597644579618301)
(1410 , 0.6614116091708374)
(1420 , 0.6677981938639086)
(1430 , 0.6711477521531517)
(1440 , 0.6716102642604732)
(1450 , 0.677359506100219)
(1460 , 0.6789043316217657)
(1470 , 0.6810017158555992)
(1480 , 0.6831628343747652)
(1490 , 0.6868629312333373)
(1500 , 0.6870769380996834)
(1510 , 0.6898660439807499)
(1520 , 0.6946285738342692)
(1530 , 0.7011426270980055)
(1540 , 0.7031827089468611)
(1550 , 0.7084881496621352)
(1560 , 0.7095026357635295)
(1570 , 0.7138725273363073)
(1580 , 0.7167259522209206)
(1590 , 0.7197872444306321)
(1600 , 0.7255429181707325)
(1610 , 0.7319774497573566)
(1620 , 0.7407914921160982)
(1630 , 0.7439013159375767)
(1640 , 0.7487006830385817)
(1650 , 0.7540534859291947)
(1660 , 0.7553299257904879)
(1670 , 0.7582748590756014)
(1680 , 0.7639279147691342)
(1690 , 0.7670371538723987)
(1700 , 0.7718105010128782)
(1710 , 0.7756427441878279)
(1720 , 0.7780710789308194)
(1730 , 0.7841433775838332)
(1740 , 0.7863202834947789)
(1750 , 0.7904828924606726)
(1760 , 0.7928220576760199)
(1770 , 0.799519420099864)
(1780 , 0.8029707193583536)
(1790 , 0.8080384721196123)
(1800 , 0.8112906748262144)
(1810 , 0.8167612984369605)
(1820 , 0.820883561846084)
(1830 , 0.8240088807002351)
(1840 , 0.8307866418785125)
(1850 , 0.8333330897007442)
(1860 , 0.839959701220687)
(1870 , 0.8425152121752365)
(1880 , 0.84752244660134)
(1890 , 0.852691063254524)
(1900 , 0.8574033073416342)
(1910 , 0.8610493177654058)
(1920 , 0.8665430377456073)
(1930 , 0.8712105508893417)
(1940 , 0.8739800687102374)
(1950 , 0.8765662773710251)
(1960 , 0.8783052293396397)
(1970 , 0.8879524951534169)
(1980 , 0.8932134972844225)
(1990 , 0.896401965705692)
(2000 , 0.9054843937246871)
(2010 , 0.91132251273297)
(2020 , 0.9148053867750189)
(2030 , 0.9204748145785453)
(2040 , 0.9247672309879603)
(2050 , 0.9285585438879259)
(2060 , 0.9327606213332686)
(2070 , 0.9388916841667956)
(2080 , 0.9447584543675673)
(2090 , 0.951023710031221)
(2100 , 0.9516788867900754)
(2110 , 0.9545302651609393)
(2120 , 0.960113739386999)
(2130 , 0.9638088661407516)
(2140 , 0.971900196786915)
(2150 , 0.980067248441799)
(2160 , 0.9824733638926563)
(2170 , 0.9854609816073963)
(2180 , 0.9921016263644765)
(2190 , 0.9973292995572806)
(2200 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0952)
(30 , 0.6519)
(40 , 0.987)
(50 , 0.9942)
(60 , 0.9948)
(70 , 0.9957)
(80 , 0.9988)
(90 , 0.9999)
(100 , 0.9999)
(110 , 0.9999)
(120 , 0.9999)
(130 , 0.9999)
(140 , 0.9999)
(150 , 0.9999)
(160 , 0.9999)
(170 , 0.9999)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.003552397868561279)
(30 , 0.010657193605683837)
(40 , 0.016873889875666074)
(50 , 0.021314387211367674)
(60 , 0.02575488454706927)
(70 , 0.02930728241563055)
(80 , 0.03463587921847247)
(90 , 0.04085257548845471)
(100 , 0.04440497335701599)
(110 , 0.0497335701598579)
(120 , 0.05595026642984014)
(130 , 0.06039076376554174)
(140 , 0.0630550621669627)
(150 , 0.06927175843694494)
(160 , 0.07371225577264653)
(170 , 0.0763765541740675)
(180 , 0.08259325044404973)
(190 , 0.08703374777975133)
(200 , 0.09236234458259325)
(210 , 0.09857904085257549)
(220 , 0.10568383658969804)
(230 , 0.11190053285968028)
(240 , 0.11900532859680284)
(250 , 0.12433392539964476)
(260 , 0.12877442273534637)
(270 , 0.1341030195381883)
(280 , 0.13676731793960922)
(290 , 0.14120781527531084)
(300 , 0.14564831261101244)
(310 , 0.15008880994671403)
(320 , 0.15186500888099466)
(330 , 0.15541740674955595)
(340 , 0.15985790408525755)
(350 , 0.16429840142095914)
(360 , 0.1705150976909414)
(370 , 0.17584369449378331)
(380 , 0.1811722912966252)
(390 , 0.1847246891651865)
(400 , 0.18738898756660746)
(410 , 0.19271758436944939)
(420 , 0.1989342806394316)
(430 , 0.2024866785079929)
(440 , 0.20515097690941386)
(450 , 0.21047957371225579)
(460 , 0.21492007104795738)
(470 , 0.21847246891651864)
(480 , 0.2211367673179396)
(490 , 0.22824156305506216)
(500 , 0.23268206039076378)
(510 , 0.23623445825932504)
(520 , 0.24156305506216696)
(530 , 0.24600355239786856)
(540 , 0.25044404973357015)
(550 , 0.25488454706927177)
(560 , 0.25932504440497334)
(570 , 0.26465364120781526)
(580 , 0.27087033747779754)
(590 , 0.2753108348134991)
(600 , 0.28063943161634103)
(610 , 0.28507992895204265)
(620 , 0.29040852575488457)
(630 , 0.29307282415630553)
(640 , 0.2966252220248668)
(650 , 0.302841918294849)
(660 , 0.30728241563055064)
(670 , 0.31261101243339257)
(680 , 0.31616341030195383)
(690 , 0.32149200710479575)
(700 , 0.325044404973357)
(710 , 0.33037300177619894)
(720 , 0.33481349911190056)
(730 , 0.3410301953818828)
(740 , 0.3463587921847247)
(750 , 0.34991119005328597)
(760 , 0.35346358792184723)
(770 , 0.35879218472468916)
(780 , 0.3632326820603908)
(790 , 0.3685612788632327)
(800 , 0.37300177619893427)
(810 , 0.3774422735346359)
(820 , 0.3827708703374778)
(830 , 0.38632326820603907)
(840 , 0.3907637655417407)
(850 , 0.3925399644760213)
(860 , 0.3960923623445826)
(870 , 0.40230905861456484)
(880 , 0.40763765541740676)
(890 , 0.413854351687389)
(900 , 0.4182948490230906)
(910 , 0.4227353463587922)
(920 , 0.42628774422735344)
(930 , 0.4325044404973357)
(940 , 0.4369449378330373)
(950 , 0.44404973357015987)
(960 , 0.44760213143872113)
(970 , 0.4511545293072824)
(980 , 0.455595026642984)
(990 , 0.46092362344582594)
(1000 , 0.46625222024866786)
(1010 , 0.4724689165186501)
(1020 , 0.47602131438721135)
(1030 , 0.48046181172291297)
(1040 , 0.48401420959147423)
(1050 , 0.4866785079928952)
(1060 , 0.4920071047957371)
(1070 , 0.4991119005328597)
(1080 , 0.5035523978685613)
(1090 , 0.5053285968028419)
(1100 , 0.5079928952042628)
(1110 , 0.5124333925399644)
(1120 , 0.5150976909413855)
(1130 , 0.5204262877442274)
(1140 , 0.5239786856127886)
(1150 , 0.5301953818827708)
(1160 , 0.5364120781527532)
(1170 , 0.5390763765541741)
(1180 , 0.544404973357016)
(1190 , 0.5470692717584369)
(1200 , 0.5523978685612788)
(1210 , 0.5595026642984015)
(1220 , 0.5648312611012434)
(1230 , 0.5692717584369449)
(1240 , 0.5737122557726465)
(1250 , 0.5763765541740675)
(1260 , 0.5790408525754884)
(1270 , 0.5870337477797514)
(1280 , 0.5896980461811723)
(1290 , 0.5941385435168739)
(1300 , 0.5985790408525755)
(1310 , 0.6030195381882771)
(1320 , 0.605683836589698)
(1330 , 0.6101243339253997)
(1340 , 0.6145648312611013)
(1350 , 0.6190053285968028)
(1360 , 0.6216696269982238)
(1370 , 0.6252220248667851)
(1380 , 0.6296625222024866)
(1390 , 0.6358792184724689)
(1400 , 0.6412078152753108)
(1410 , 0.6447602131438721)
(1420 , 0.6509769094138543)
(1430 , 0.655417406749556)
(1440 , 0.6571936056838366)
(1450 , 0.6625222024866785)
(1460 , 0.6669626998223801)
(1470 , 0.6696269982238011)
(1480 , 0.6758436944937833)
(1490 , 0.6811722912966253)
(1500 , 0.6856127886323268)
(1510 , 0.6909413854351687)
(1520 , 0.69449378330373)
(1530 , 0.7007104795737122)
(1540 , 0.7060390763765542)
(1550 , 0.7122557726465364)
(1560 , 0.7131438721136767)
(1570 , 0.7158081705150977)
(1580 , 0.7184724689165186)
(1590 , 0.7211367673179396)
(1600 , 0.7273534635879219)
(1610 , 0.7317939609236235)
(1620 , 0.7371225577264654)
(1630 , 0.7397868561278863)
(1640 , 0.7451154529307282)
(1650 , 0.7477797513321492)
(1660 , 0.7522202486678508)
(1670 , 0.7566607460035524)
(1680 , 0.7619893428063943)
(1690 , 0.7673179396092362)
(1700 , 0.7708703374777975)
(1710 , 0.7735346358792184)
(1720 , 0.7753108348134992)
(1730 , 0.7806394316163411)
(1740 , 0.7850799289520426)
(1750 , 0.7886323268206039)
(1760 , 0.7930728241563055)
(1770 , 0.7984014209591475)
(1780 , 0.8037300177619894)
(1790 , 0.8090586145648313)
(1800 , 0.8117229129662522)
(1810 , 0.8170515097690941)
(1820 , 0.8206039076376554)
(1830 , 0.8232682060390764)
(1840 , 0.8294849023090586)
(1850 , 0.8339253996447602)
(1860 , 0.8401420959147424)
(1870 , 0.844582593250444)
(1880 , 0.8490230905861457)
(1890 , 0.8543516873889876)
(1900 , 0.8614564831261101)
(1910 , 0.8650088809946714)
(1920 , 0.8712255772646537)
(1930 , 0.8747779751332149)
(1940 , 0.8783303730017762)
(1950 , 0.8818827708703375)
(1960 , 0.8872113676731794)
(1970 , 0.8934280639431617)
(1980 , 0.8978685612788633)
(1990 , 0.9005328596802842)
(2000 , 0.9067495559502664)
(2010 , 0.9120781527531083)
(2020 , 0.9138543516873889)
(2030 , 0.9191829484902309)
(2040 , 0.9262877442273535)
(2050 , 0.9298401420959147)
(2060 , 0.9351687388987566)
(2070 , 0.9404973357015985)
(2080 , 0.9449378330373002)
(2090 , 0.9511545293072824)
(2100 , 0.9520426287744227)
(2110 , 0.9564831261101243)
(2120 , 0.9618117229129662)
(2130 , 0.9662522202486679)
(2140 , 0.9715808170515098)
(2150 , 0.9760213143872114)
(2160 , 0.9813499111900533)
(2170 , 0.9849023090586145)
(2180 , 0.9911190053285968)
(2190 , 0.9973357015985791)
(2200 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0036646816307833257)
(30 , 0.010994044892349977)
(40 , 0.017407237746220796)
(50 , 0.021988089784699953)
(60 , 0.02656894182317911)
(70 , 0.030233623453962438)
(80 , 0.03573064590013743)
(90 , 0.04214383875400825)
(100 , 0.04580852038479157)
(110 , 0.05130554283096656)
(120 , 0.05771873568483738)
(130 , 0.062299587723316535)
(140 , 0.06504809894640404)
(150 , 0.07146129180027486)
(160 , 0.076042143838754)
(170 , 0.0787906550618415)
(180 , 0.08520384791571232)
(190 , 0.08978469995419149)
(200 , 0.09528172240036646)
(210 , 0.1016949152542373)
(220 , 0.10902427851580394)
(230 , 0.11452130096197893)
(240 , 0.12139257901969766)
(250 , 0.12688960146587266)
(260 , 0.1310123683005039)
(270 , 0.1365093907466789)
(280 , 0.13925790196976637)
(290 , 0.14383875400824553)
(300 , 0.1484196060467247)
(310 , 0.15300045808520385)
(320 , 0.1548327989005955)
(330 , 0.15849748053137883)
(340 , 0.163078332569858)
(350 , 0.16765918460833715)
(360 , 0.17407237746220797)
(370 , 0.17911131470453504)
(380 , 0.1841502519468621)
(390 , 0.18781493357764545)
(400 , 0.19056344480073292)
(410 , 0.19606046724690793)
(420 , 0.20201557489693084)
(430 , 0.20568025652771416)
(440 , 0.20797068254695372)
(450 , 0.21255153458543288)
(460 , 0.21713238662391204)
(470 , 0.22079706825469536)
(480 , 0.22308749427393496)
(490 , 0.2304168575355016)
(500 , 0.23499770957398075)
(510 , 0.23820430600091616)
(520 , 0.24370132844709116)
(530 , 0.24828218048557033)
(540 , 0.25286303252404946)
(550 , 0.25744388456252865)
(560 , 0.2615666513971599)
(570 , 0.26706367384333485)
(580 , 0.27347686669720567)
(590 , 0.2775996335318369)
(600 , 0.2830966559780119)
(610 , 0.28767750801649106)
(620 , 0.2927164452588181)
(630 , 0.2954649564819056)
(640 , 0.29867155290884106)
(650 , 0.30462666055886395)
(660 , 0.3092075125973431)
(670 , 0.3147045350435181)
(680 , 0.3183692166743014)
(690 , 0.3238662391204764)
(700 , 0.3275309207512597)
(710 , 0.33302794319743473)
(720 , 0.33760879523591386)
(730 , 0.3440219880897847)
(740 , 0.34906092533211175)
(750 , 0.3527256069628951)
(760 , 0.35639028859367844)
(770 , 0.3618873110398534)
(780 , 0.36601007787448464)
(790 , 0.3710490151168117)
(800 , 0.374713696747595)
(810 , 0.3788364635822263)
(820 , 0.3843334860284013)
(830 , 0.3879981676591846)
(840 , 0.39212093449381585)
(850 , 0.39395327530920754)
(860 , 0.3971598717361429)
(870 , 0.4031149793861658)
(880 , 0.4086120018323408)
(890 , 0.41502519468621163)
(900 , 0.4196060467246908)
(910 , 0.423728813559322)
(920 , 0.42785158039395327)
(930 , 0.43334860284012827)
(940 , 0.4379294548786074)
(950 , 0.4443426477324782)
(960 , 0.44754924415941366)
(970 , 0.451213925790197)
(980 , 0.4557947778286761)
(990 , 0.4612918002748511)
(1000 , 0.4667888227210261)
(1010 , 0.472743930371049)
(1020 , 0.4764086120018323)
(1030 , 0.4809894640403115)
(1040 , 0.4846541456710948)
(1050 , 0.48740265689418233)
(1060 , 0.49289967934035733)
(1070 , 0.5002290426019239)
(1080 , 0.5048098946404032)
(1090 , 0.5066422354557948)
(1100 , 0.5089326614750344)
(1110 , 0.5130554283096656)
(1120 , 0.516262024736601)
(1130 , 0.5213009619789281)
(1140 , 0.5249656436097114)
(1150 , 0.5313788364635822)
(1160 , 0.5373339441136051)
(1170 , 0.5396243701328447)
(1180 , 0.5446633073751718)
(1190 , 0.5474118185982593)
(1200 , 0.5529088410444343)
(1210 , 0.559780119102153)
(1220 , 0.565277141548328)
(1230 , 0.5698579935868071)
(1240 , 0.5739807604214384)
(1250 , 0.5767292716445259)
(1260 , 0.5794777828676134)
(1270 , 0.5868071461291801)
(1280 , 0.5895556573522676)
(1290 , 0.5936784241868988)
(1300 , 0.59780119102153)
(1310 , 0.6023820430600092)
(1320 , 0.6051305542830967)
(1330 , 0.6092533211177279)
(1340 , 0.613834173156207)
(1350 , 0.6184150251946862)
(1360 , 0.6211635364177737)
(1370 , 0.624828218048557)
(1380 , 0.6294090700870362)
(1390 , 0.6353641777370591)
(1400 , 0.6408612001832341)
(1410 , 0.6445258818140174)
(1420 , 0.6509390746678883)
(1430 , 0.6555199267063674)
(1440 , 0.6568941823179111)
(1450 , 0.6623912047640861)
(1460 , 0.6669720568025653)
(1470 , 0.6697205680256527)
(1480 , 0.6756756756756757)
(1490 , 0.6807146129180027)
(1500 , 0.6852954649564819)
(1510 , 0.6907924874026569)
(1520 , 0.6944571690334402)
(1530 , 0.700870361887311)
(1540 , 0.706367384333486)
(1550 , 0.7127805771873569)
(1560 , 0.7141548327989006)
(1570 , 0.7169033440219881)
(1580 , 0.7191937700412276)
(1590 , 0.7214841960604672)
(1600 , 0.7274393037104901)
(1610 , 0.7320201557489693)
(1620 , 0.7375171781951443)
(1630 , 0.7402656894182318)
(1640 , 0.7457627118644068)
(1650 , 0.7485112230874943)
(1660 , 0.7530920751259734)
(1670 , 0.7572148419606046)
(1680 , 0.7627118644067796)
(1690 , 0.7682088868529546)
(1700 , 0.771873568483738)
(1710 , 0.7746220797068255)
(1720 , 0.7759963353183692)
(1730 , 0.7814933577645442)
(1740 , 0.7860742098030233)
(1750 , 0.7897388914338067)
(1760 , 0.7938616582684379)
(1770 , 0.798900595510765)
(1780 , 0.803939532753092)
(1790 , 0.809436555199267)
(1800 , 0.8121850664223546)
(1810 , 0.8176820888685296)
(1820 , 0.8213467704993128)
(1830 , 0.8240952817224003)
(1840 , 0.8305084745762712)
(1850 , 0.8350893266147503)
(1860 , 0.8405863490609253)
(1870 , 0.8451672010994045)
(1880 , 0.8497480531378836)
(1890 , 0.8552450755840586)
(1900 , 0.8625744388456252)
(1910 , 0.8657810352725607)
(1920 , 0.8712780577187357)
(1930 , 0.8744846541456711)
(1940 , 0.8781493357764544)
(1950 , 0.8822721026110857)
(1960 , 0.8877691250572607)
(1970 , 0.8941823179111315)
(1980 , 0.8983050847457628)
(1990 , 0.9005955107650023)
(2000 , 0.9070087036188731)
(2010 , 0.9125057260650481)
(2020 , 0.9143380668804397)
(2030 , 0.9198350893266147)
(2040 , 0.9262482821804856)
(2050 , 0.9299129638112689)
(2060 , 0.9349519010535959)
(2070 , 0.9404489234997709)
(2080 , 0.9450297755382501)
(2090 , 0.950984883188273)
(2100 , 0.9519010535959689)
(2110 , 0.9560238204306001)
(2120 , 0.9610627576729271)
(2130 , 0.9656436097114063)
(2140 , 0.9711406321575813)
(2150 , 0.9757214841960604)
(2160 , 0.9812185066422354)
(2170 , 0.9848831882730188)
(2180 , 0.9912963811268896)
(2190 , 0.9972514887769125)
(2200 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.37,1.1) {\textbf{Voter} (3.42\%)};
\end{tikzpicture}
}
\end{tabular}
}
    \caption{The normalized values of $\Id$ (\ref{plot_id}), $\Imi$ (\ref{plot_imi}), $\Ip$ (\ref{plot_ip}), $\Imr$ (\ref{plot_ir}), and $\Ilmr$ (\ref{plot_ilinr}).}
    \label{fig:results_skew}
\end{figure*}


==> charts_skew2.tex <==
\def\heightp{height=1.7in}

\def\moreparams{%
  width=1.7in,
  height=1.5in,
  axis x line*=bottom,
  axis y line*=left,
}

\begin{figure*}[t!]
\subfloat[\small \bf Noise added with \algname{RNoise} ($\alpha=0.01$ and $\beta=1$). Typo probability is $0.2$.\label{fig:prob1}]{
  \small
\begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.003153575318523772)
(20 , 0.009055447199777097)
(30 , 0.018832797183312648)
(40 , 0.0267483978824185)
(50 , 0.036006484460092705)
(60 , 0.04333949694774437)
(70 , 0.05048253501861749)
(80 , 0.06489526077154943)
(90 , 0.07301350084855239)
(100 , 0.0769776336786646)
(110 , 0.08309480989893361)
(120 , 0.08686896831226729)
(130 , 0.09527850249499734)
(140 , 0.10370070163884597)
(150 , 0.10991919754806352)
(160 , 0.1241926087286912)
(170 , 0.12784011753083918)
(180 , 0.13158894602193572)
(190 , 0.1421768535170597)
(200 , 0.15056105777755263)
(210 , 0.1542085665797006)
(220 , 0.15856531320448847)
(230 , 0.16299804959598774)
(240 , 0.17114161959522783)
(250 , 0.17549836622001572)
(260 , 0.17899389548874084)
(270 , 0.18597228906507257)
(280 , 0.19466045239241114)
(290 , 0.20115757744623725)
(300 , 0.20999772030699865)
(310 , 0.21407583778717798)
(320 , 0.2178753261227488)
(330 , 0.22175080422503102)
(340 , 0.22767800602852148)
(350 , 0.23208541249778364)
(360 , 0.2337951822487905)
(370 , 0.23889916157957394)
(380 , 0.24405380075483168)
(390 , 0.25134881835912765)
(400 , 0.26403910939993414)
(410 , 0.268484510752552)
(420 , 0.2769447047797563)
(430 , 0.2898629651206971)
(440 , 0.2960054712632032)
(450 , 0.3005268623825325)
(460 , 0.30768256541452416)
(470 , 0.3140783707794017)
(480 , 0.31819448314293675)
(490 , 0.32480559284682997)
(500 , 0.3304415005445933)
(510 , 0.3368119759872337)
(520 , 0.3489323437777046)
(530 , 0.3537323640416424)
(540 , 0.3574052027660275)
(550 , 0.36314243015273945)
(560 , 0.3707667367461182)
(570 , 0.373565693153322)
(580 , 0.3823425112084906)
(590 , 0.3906887205856278)
(600 , 0.3942095797765901)
(610 , 0.40166924187542746)
(620 , 0.4137262848603055)
(630 , 0.42094531269789004)
(640 , 0.4304693634590542)
(650 , 0.4337622533498822)
(660 , 0.43890422756402137)
(670 , 0.44389422224473774)
(680 , 0.45416550571189745)
(690 , 0.4645634387902429)
(700 , 0.4739988348235771)
(710 , 0.4777476633146736)
(720 , 0.48149649180577014)
(730 , 0.4898553661440259)
(740 , 0.492236378834317)
(750 , 0.4968084297981205)
(760 , 0.5037234985688593)
(770 , 0.5111071709009853)
(780 , 0.5166924187542744)
(790 , 0.5253932470427316)
(800 , 0.5277995896552597)
(810 , 0.5351199371817928)
(820 , 0.5440613997315028)
(830 , 0.5465690620329796)
(840 , 0.5524709339142329)
(850 , 0.5629575217204084)
(860 , 0.5695686314243015)
(870 , 0.5814990247979939)
(880 , 0.5887180526355784)
(890 , 0.5939486815775475)
(900 , 0.6005471263203221)
(910 , 0.6050685174396515)
(920 , 0.6100331821981306)
(930 , 0.6195825628815319)
(940 , 0.6292965880594746)
(950 , 0.6339699587122267)
(960 , 0.6406823881050685)
(970 , 0.645875022163682)
(980 , 0.6508523518832797)
(990 , 0.6616808936396565)
(1000 , 0.6644545201246232)
(1010 , 0.6707110109171965)
(1020 , 0.6798931077281593)
(1030 , 0.6868841662656096)
(1040 , 0.6934319511639099)
(1050 , 0.7070087894830163)
(1060 , 0.7145444413485651)
(1070 , 0.7194711112236886)
(1080 , 0.7298310494186783)
(1090 , 0.732427366447985)
(1100 , 0.7352009929329517)
(1110 , 0.7422553762759948)
(1120 , 0.7484738721852124)
(1130 , 0.7520833861040047)
(1140 , 0.7557562248283898)
(1150 , 0.7620253805820816)
(1160 , 0.7751842751842751)
(1170 , 0.7823273132551483)
(1180 , 0.7880012158362674)
(1190 , 0.7928392309835609)
(1200 , 0.7957268421185947)
(1210 , 0.8046429747460675)
(1220 , 0.8103168773271866)
(1230 , 0.821069429316852)
(1240 , 0.8294536335773449)
(1250 , 0.8346209377137213)
(1260 , 0.842891157324147)
(1270 , 0.8552394944147521)
(1280 , 0.8576964968717546)
(1290 , 0.8616986245852225)
(1300 , 0.8726918108361408)
(1310 , 0.8789103067453583)
(1320 , 0.8820132222194078)
(1330 , 0.889270244940348)
(1340 , 0.8954634109273285)
(1350 , 0.9007067048304161)
(1360 , 0.9056460396666582)
(1370 , 0.9159553180171737)
(1380 , 0.9202740697586058)
(1390 , 0.9256566782339978)
(1400 , 0.9355860077509562)
(1410 , 0.943767572633552)
(1420 , 0.9524937308442463)
(1430 , 0.9589908558980724)
(1440 , 0.9615365130829049)
(1450 , 0.96476607816814)
(1460 , 0.9720737607335546)
(1470 , 0.985030015957851)
(1480 , 0.9900453405608045)
(1490 , 0.9955039388029079)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.025385312783318223)
(20 , 0.06547798932205097)
(30 , 0.1297471542258487)
(40 , 0.16842953560995266)
(50 , 0.2181928074947114)
(60 , 0.2724891709479198)
(70 , 0.3114737584365871)
(80 , 0.37523924649944596)
(90 , 0.4171451596655586)
(100 , 0.4234914878613881)
(110 , 0.4555253349450992)
(120 , 0.4658003425002518)
(130 , 0.49702830663846076)
(140 , 0.5206003827943991)
(150 , 0.5462879016822807)
(160 , 0.5793291024478694)
(170 , 0.5946408784124106)
(180 , 0.6062254457540043)
(190 , 0.6296967865417548)
(200 , 0.6296967865417548)
(210 , 0.6561901883751385)
(220 , 0.6663644605621033)
(230 , 0.6730129948624962)
(240 , 0.688929183036164)
(250 , 0.7115946408784124)
(260 , 0.7177394983378664)
(270 , 0.7367784829253551)
(280 , 0.7572277626674726)
(290 , 0.7639770323360532)
(300 , 0.7714314495819482)
(310 , 0.7773748363050267)
(320 , 0.7856351364964239)
(330 , 0.7883549914374937)
(340 , 0.8000402941472751)
(350 , 0.803163090561096)
(360 , 0.805379268661227)
(370 , 0.8133373627480609)
(380 , 0.8224035458849602)
(390 , 0.8351969376448071)
(400 , 0.844061650045331)
(410 , 0.844061650045331)
(420 , 0.8688425506195225)
(430 , 0.8840535912158759)
(440 , 0.8928175682482119)
(450 , 0.8940263926664652)
(460 , 0.8940263926664652)
(470 , 0.894127128034653)
(480 , 0.8947315402437795)
(490 , 0.8973506598166616)
(500 , 0.9050065477989322)
(510 , 0.9061146368489977)
(520 , 0.9116550820993251)
(530 , 0.9116550820993251)
(540 , 0.9118565528357007)
(550 , 0.9140727309358315)
(560 , 0.9160874382995869)
(570 , 0.9160874382995869)
(580 , 0.9160874382995869)
(590 , 0.9299889191094993)
(600 , 0.9312984788959404)
(610 , 0.9353278936234511)
(620 , 0.9392565729827742)
(630 , 0.9436889291830362)
(640 , 0.9496323159061146)
(650 , 0.9524529062153723)
(660 , 0.9524529062153723)
(670 , 0.9534602598972499)
(680 , 0.9568852624156341)
(690 , 0.9606124710385816)
(700 , 0.9651455626070313)
(710 , 0.9652462979752191)
(720 , 0.9652462979752191)
(730 , 0.9673617407071623)
(740 , 0.9673617407071623)
(750 , 0.970081595648232)
(760 , 0.970081595648232)
(770 , 0.970081595648232)
(780 , 0.9727007152211141)
(790 , 0.9750176286894329)
(800 , 0.9750176286894329)
(810 , 0.9752190994258084)
(820 , 0.9752190994258084)
(830 , 0.9753198347939962)
(840 , 0.9778382189986904)
(850 , 0.9779389543668782)
(860 , 0.9780396897350659)
(870 , 0.9781404251032537)
(880 , 0.9782411604714415)
(890 , 0.9781404251032537)
(900 , 0.9804573385715725)
(910 , 0.9847889594036466)
(920 , 0.9847889594036466)
(930 , 0.9847889594036466)
(940 , 0.9847889594036466)
(950 , 0.9847889594036466)
(960 , 0.9847889594036466)
(970 , 0.9848896947718344)
(980 , 0.9848896947718344)
(990 , 0.9857963130855243)
(1000 , 0.986400725294651)
(1010 , 0.9874080789765287)
(1020 , 0.989422786340284)
(1030 , 0.9904301400221618)
(1040 , 0.9904301400221618)
(1050 , 0.9904301400221618)
(1060 , 0.9920419059131661)
(1070 , 0.9920419059131661)
(1080 , 0.9926463181222928)
(1090 , 0.9926463181222928)
(1100 , 0.9926463181222928)
(1110 , 0.9927470534904805)
(1120 , 0.9927470534904805)
(1130 , 0.9927470534904805)
(1140 , 0.9927470534904805)
(1150 , 0.9944595547496726)
(1160 , 0.9944595547496726)
(1170 , 0.9944595547496726)
(1180 , 0.9944595547496726)
(1190 , 0.9944595547496726)
(1200 , 0.9944595547496726)
(1210 , 0.9944595547496726)
(1220 , 0.9944595547496726)
(1230 , 0.9944595547496726)
(1240 , 0.9944595547496726)
(1250 , 0.9944595547496726)
(1260 , 0.9963735267452403)
(1270 , 0.9963735267452403)
(1280 , 0.9963735267452403)
(1290 , 0.9963735267452403)
(1300 , 0.9967764682179914)
(1310 , 0.9967764682179914)
(1320 , 0.9967764682179914)
(1330 , 0.9971794096907424)
(1340 , 0.9971794096907424)
(1350 , 0.9971794096907424)
(1360 , 0.9971794096907424)
(1370 , 0.9975823511634935)
(1380 , 0.9975823511634935)
(1390 , 0.9975823511634935)
(1400 , 0.9975823511634935)
(1410 , 0.9975823511634935)
(1420 , 0.9982874987408079)
(1430 , 0.9981867633726201)
(1440 , 0.9981867633726201)
(1450 , 0.9981867633726201)
(1460 , 0.9981867633726201)
(1470 , 0.9981867633726201)
(1480 , 0.9981867633726201)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.003125)
(20 , 0.009375)
(30 , 0.016666666666666666)
(40 , 0.021875)
(50 , 0.030208333333333334)
(60 , 0.035416666666666666)
(70 , 0.041666666666666664)
(80 , 0.051041666666666666)
(90 , 0.06041666666666667)
(100 , 0.06666666666666667)
(110 , 0.075)
(120 , 0.08229166666666667)
(130 , 0.090625)
(140 , 0.09791666666666667)
(150 , 0.10416666666666667)
(160 , 0.11354166666666667)
(170 , 0.11979166666666667)
(180 , 0.12708333333333333)
(190 , 0.13541666666666666)
(200 , 0.14166666666666666)
(210 , 0.15)
(220 , 0.15520833333333334)
(230 , 0.16145833333333334)
(240 , 0.16666666666666666)
(250 , 0.175)
(260 , 0.17708333333333334)
(270 , 0.184375)
(280 , 0.190625)
(290 , 0.19895833333333332)
(300 , 0.20729166666666668)
(310 , 0.21458333333333332)
(320 , 0.22395833333333334)
(330 , 0.23125)
(340 , 0.23645833333333333)
(350 , 0.24166666666666667)
(360 , 0.246875)
(370 , 0.2520833333333333)
(380 , 0.259375)
(390 , 0.26666666666666666)
(400 , 0.27708333333333335)
(410 , 0.2833333333333333)
(420 , 0.290625)
(430 , 0.29791666666666666)
(440 , 0.30520833333333336)
(450 , 0.31145833333333334)
(460 , 0.3177083333333333)
(470 , 0.325)
(480 , 0.33229166666666665)
(490 , 0.33958333333333335)
(500 , 0.346875)
(510 , 0.35625)
(520 , 0.3645833333333333)
(530 , 0.371875)
(540 , 0.37604166666666666)
(550 , 0.3854166666666667)
(560 , 0.39166666666666666)
(570 , 0.39479166666666665)
(580 , 0.4041666666666667)
(590 , 0.4114583333333333)
(600 , 0.41770833333333335)
(610 , 0.42291666666666666)
(620 , 0.43125)
(630 , 0.4375)
(640 , 0.44479166666666664)
(650 , 0.446875)
(660 , 0.453125)
(670 , 0.46041666666666664)
(680 , 0.46770833333333334)
(690 , 0.47604166666666664)
(700 , 0.484375)
(710 , 0.4895833333333333)
(720 , 0.49583333333333335)
(730 , 0.5020833333333333)
(740 , 0.5072916666666667)
(750 , 0.5135416666666667)
(760 , 0.5208333333333334)
(770 , 0.5270833333333333)
(780 , 0.5322916666666667)
(790 , 0.5395833333333333)
(800 , 0.54375)
(810 , 0.5510416666666667)
(820 , 0.559375)
(830 , 0.5635416666666667)
(840 , 0.5697916666666667)
(850 , 0.578125)
(860 , 0.584375)
(870 , 0.5916666666666667)
(880 , 0.5989583333333334)
(890 , 0.6041666666666666)
(900 , 0.6104166666666667)
(910 , 0.6166666666666667)
(920 , 0.6229166666666667)
(930 , 0.6302083333333334)
(940 , 0.6364583333333333)
(950 , 0.6427083333333333)
(960 , 0.6489583333333333)
(970 , 0.6552083333333333)
(980 , 0.659375)
(990 , 0.66875)
(1000 , 0.6729166666666667)
(1010 , 0.6802083333333333)
(1020 , 0.6885416666666667)
(1030 , 0.6958333333333333)
(1040 , 0.703125)
(1050 , 0.7114583333333333)
(1060 , 0.7177083333333333)
(1070 , 0.7239583333333334)
(1080 , 0.734375)
(1090 , 0.7395833333333334)
(1100 , 0.7458333333333333)
(1110 , 0.75)
(1120 , 0.75625)
(1130 , 0.7625)
(1140 , 0.7677083333333333)
(1150 , 0.775)
(1160 , 0.7833333333333333)
(1170 , 0.790625)
(1180 , 0.7979166666666667)
(1190 , 0.8020833333333334)
(1200 , 0.8083333333333333)
(1210 , 0.8166666666666667)
(1220 , 0.821875)
(1230 , 0.8291666666666667)
(1240 , 0.8364583333333333)
(1250 , 0.84375)
(1260 , 0.85)
(1270 , 0.85625)
(1280 , 0.8614583333333333)
(1290 , 0.8666666666666667)
(1300 , 0.875)
(1310 , 0.8833333333333333)
(1320 , 0.8895833333333333)
(1330 , 0.8947916666666667)
(1340 , 0.903125)
(1350 , 0.9083333333333333)
(1360 , 0.9145833333333333)
(1370 , 0.921875)
(1380 , 0.9270833333333334)
(1390 , 0.9354166666666667)
(1400 , 0.9427083333333334)
(1410 , 0.9479166666666666)
(1420 , 0.953125)
(1430 , 0.959375)
(1440 , 0.9635416666666666)
(1450 , 0.9666666666666667)
(1460 , 0.9729166666666667)
(1470 , 0.98125)
(1480 , 0.9885416666666667)
(1490 , 0.9927083333333333)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0031496062992125984)
(20 , 0.009448818897637795)
(30 , 0.01679790026246719)
(40 , 0.02204724409448819)
(50 , 0.030446194225721784)
(60 , 0.03569553805774278)
(70 , 0.04199475065616798)
(80 , 0.051443569553805774)
(90 , 0.06089238845144357)
(100 , 0.06719160104986877)
(110 , 0.07559055118110236)
(120 , 0.08293963254593176)
(130 , 0.09081364829396325)
(140 , 0.09816272965879265)
(150 , 0.10446194225721785)
(160 , 0.11391076115485564)
(170 , 0.12020997375328084)
(180 , 0.12755905511811025)
(190 , 0.13595800524934384)
(200 , 0.14225721784776904)
(210 , 0.15065616797900264)
(220 , 0.15590551181102363)
(230 , 0.16220472440944883)
(240 , 0.16745406824146983)
(250 , 0.17585301837270342)
(260 , 0.17795275590551182)
(270 , 0.1847769028871391)
(280 , 0.1910761154855643)
(290 , 0.1994750656167979)
(300 , 0.2073490813648294)
(310 , 0.2141732283464567)
(320 , 0.22362204724409449)
(330 , 0.23097112860892388)
(340 , 0.23622047244094488)
(350 , 0.24146981627296588)
(360 , 0.24671916010498687)
(370 , 0.25196850393700787)
(380 , 0.2593175853018373)
(390 , 0.26666666666666666)
(400 , 0.27716535433070866)
(410 , 0.28346456692913385)
(420 , 0.2908136482939633)
(430 , 0.29816272965879265)
(440 , 0.30551181102362207)
(450 , 0.31181102362204727)
(460 , 0.31811023622047246)
(470 , 0.32545931758530183)
(480 , 0.33280839895013126)
(490 , 0.3401574803149606)
(500 , 0.34698162729658794)
(510 , 0.3564304461942257)
(520 , 0.3648293963254593)
(530 , 0.3721784776902887)
(540 , 0.3763779527559055)
(550 , 0.3858267716535433)
(560 , 0.3921259842519685)
(570 , 0.3952755905511811)
(580 , 0.4047244094488189)
(590 , 0.4115485564304462)
(600 , 0.4178477690288714)
(610 , 0.4230971128608924)
(620 , 0.4309711286089239)
(630 , 0.4372703412073491)
(640 , 0.44461942257217846)
(650 , 0.44671916010498686)
(660 , 0.45301837270341205)
(670 , 0.4603674540682415)
(680 , 0.46771653543307085)
(690 , 0.47611548556430444)
(700 , 0.48451443569553804)
(710 , 0.48976377952755906)
(720 , 0.49606299212598426)
(730 , 0.5023622047244094)
(740 , 0.5076115485564304)
(750 , 0.5139107611548557)
(760 , 0.5207349081364829)
(770 , 0.5270341207349082)
(780 , 0.5322834645669291)
(790 , 0.5391076115485565)
(800 , 0.5433070866141733)
(810 , 0.5501312335958005)
(820 , 0.5585301837270341)
(830 , 0.5627296587926509)
(840 , 0.5690288713910762)
(850 , 0.5774278215223098)
(860 , 0.5837270341207349)
(870 , 0.5910761154855643)
(880 , 0.5984251968503937)
(890 , 0.6036745406824147)
(900 , 0.6099737532808399)
(910 , 0.6167979002624672)
(920 , 0.6230971128608924)
(930 , 0.6304461942257218)
(940 , 0.6367454068241469)
(950 , 0.6430446194225722)
(960 , 0.6493438320209973)
(970 , 0.6556430446194226)
(980 , 0.6598425196850394)
(990 , 0.6692913385826772)
(1000 , 0.673490813648294)
(1010 , 0.6808398950131234)
(1020 , 0.689238845144357)
(1030 , 0.6965879265091863)
(1040 , 0.7039370078740157)
(1050 , 0.7123359580052493)
(1060 , 0.7186351706036745)
(1070 , 0.7249343832020997)
(1080 , 0.7354330708661417)
(1090 , 0.7401574803149606)
(1100 , 0.7464566929133858)
(1110 , 0.7501312335958005)
(1120 , 0.7564304461942257)
(1130 , 0.7616797900262468)
(1140 , 0.7664041994750657)
(1150 , 0.773753280839895)
(1160 , 0.7821522309711286)
(1170 , 0.789501312335958)
(1180 , 0.7968503937007874)
(1190 , 0.8010498687664042)
(1200 , 0.8073490813648294)
(1210 , 0.815748031496063)
(1220 , 0.820997375328084)
(1230 , 0.8283464566929134)
(1240 , 0.8356955380577428)
(1250 , 0.8430446194225721)
(1260 , 0.8493438320209974)
(1270 , 0.8556430446194225)
(1280 , 0.8608923884514436)
(1290 , 0.8661417322834646)
(1300 , 0.8745406824146982)
(1310 , 0.8829396325459318)
(1320 , 0.8892388451443569)
(1330 , 0.8944881889763779)
(1340 , 0.9028871391076115)
(1350 , 0.9076115485564304)
(1360 , 0.9139107611548556)
(1370 , 0.9212598425196851)
(1380 , 0.926509186351706)
(1390 , 0.9349081364829396)
(1400 , 0.9422572178477691)
(1410 , 0.94750656167979)
(1420 , 0.952755905511811)
(1430 , 0.9585301837270341)
(1440 , 0.9627296587926509)
(1450 , 0.9658792650918635)
(1460 , 0.9721784776902888)
(1470 , 0.9805774278215224)
(1480 , 0.9879265091863517)
(1490 , 0.9926509186351706)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.26,1.1) {\textbf{Tax} (0.08\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.014522821576763486)
(20 , 0.03319502074688797)
(30 , 0.04771784232365145)
(40 , 0.05394190871369295)
(50 , 0.06846473029045644)
(60 , 0.08506224066390042)
(70 , 0.0995850622406639)
(80 , 0.11410788381742738)
(90 , 0.12448132780082988)
(100 , 0.14315352697095435)
(110 , 0.15975103734439833)
(120 , 0.17427385892116182)
(130 , 0.19294605809128632)
(140 , 0.2074688796680498)
(150 , 0.21991701244813278)
(160 , 0.23236514522821577)
(170 , 0.24273858921161826)
(180 , 0.2551867219917012)
(190 , 0.2697095435684647)
(200 , 0.2842323651452282)
(210 , 0.3008298755186722)
(220 , 0.3153526970954357)
(230 , 0.33195020746887965)
(240 , 0.3381742738589212)
(250 , 0.35269709543568467)
(260 , 0.3630705394190871)
(270 , 0.3796680497925311)
(280 , 0.3900414937759336)
(290 , 0.4024896265560166)
(300 , 0.4107883817427386)
(310 , 0.4211618257261411)
(320 , 0.43983402489626555)
(330 , 0.45435684647302904)
(340 , 0.46473029045643155)
(350 , 0.483402489626556)
(360 , 0.5020746887966805)
(370 , 0.5186721991701245)
(380 , 0.5311203319502075)
(390 , 0.5456431535269709)
(400 , 0.5560165975103735)
(410 , 0.5726141078838174)
(420 , 0.5850622406639004)
(430 , 0.6058091286307054)
(440 , 0.6203319502074689)
(450 , 0.6348547717842323)
(460 , 0.6473029045643154)
(470 , 0.6597510373443983)
(480 , 0.6763485477178424)
(490 , 0.6867219917012448)
(500 , 0.7012448132780082)
(510 , 0.7157676348547718)
(520 , 0.7323651452282157)
(530 , 0.7468879668049793)
(540 , 0.7614107883817427)
(550 , 0.7780082987551867)
(560 , 0.7966804979253111)
(570 , 0.8112033195020747)
(580 , 0.8236514522821576)
(590 , 0.8381742738589212)
(600 , 0.8506224066390041)
(610 , 0.8672199170124482)
(620 , 0.8796680497925311)
(630 , 0.8983402489626556)
(640 , 0.9128630705394191)
(650 , 0.9273858921161826)
(660 , 0.941908713692946)
(670 , 0.9543568464730291)
(680 , 0.975103734439834)
(690 , 0.9896265560165975)
(700 , 1.0)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.017214397496087636)
(20 , 0.03912363067292645)
(30 , 0.053208137715179966)
(40 , 0.0594679186228482)
(50 , 0.07042253521126761)
(60 , 0.08763693270735524)
(70 , 0.10172143974960876)
(80 , 0.12050078247261346)
(90 , 0.13302034428794993)
(100 , 0.15023474178403756)
(110 , 0.16901408450704225)
(120 , 0.18466353677621283)
(130 , 0.20031298904538342)
(140 , 0.21439749608763695)
(150 , 0.2237871674491393)
(160 , 0.2347417840375587)
(170 , 0.24726134585289514)
(180 , 0.2597809076682316)
(190 , 0.27386541471048514)
(200 , 0.2863849765258216)
(210 , 0.3082942097026604)
(220 , 0.3208137715179969)
(230 , 0.3395931142410016)
(240 , 0.3458528951486698)
(250 , 0.35837245696400627)
(260 , 0.3677621283255086)
(270 , 0.38341158059467917)
(280 , 0.39436619718309857)
(290 , 0.40688575899843504)
(300 , 0.4162754303599374)
(310 , 0.4287949921752739)
(320 , 0.4475743348982786)
(330 , 0.46635367762128327)
(340 , 0.47730829420970267)
(350 , 0.5007824726134585)
(360 , 0.5242566510172144)
(370 , 0.5414710485133021)
(380 , 0.5539906103286385)
(390 , 0.5665101721439749)
(400 , 0.5774647887323944)
(410 , 0.5915492957746479)
(420 , 0.6009389671361502)
(430 , 0.6181533646322379)
(440 , 0.6306729264475743)
(450 , 0.6400625978090767)
(460 , 0.651017214397496)
(470 , 0.6619718309859155)
(480 , 0.676056338028169)
(490 , 0.6854460093896714)
(500 , 0.702660406885759)
(510 , 0.7120500782472613)
(520 , 0.729264475743349)
(530 , 0.7433489827856025)
(540 , 0.758998435054773)
(550 , 0.7746478873239436)
(560 , 0.7949921752738655)
(570 , 0.8075117370892019)
(580 , 0.8184663536776213)
(590 , 0.8356807511737089)
(600 , 0.8466353677621283)
(610 , 0.8685446009389671)
(620 , 0.8810641627543035)
(630 , 0.8998435054773083)
(640 , 0.9154929577464789)
(650 , 0.9311424100156495)
(660 , 0.945226917057903)
(670 , 0.9608763693270735)
(680 , 0.9812206572769953)
(690 , 0.9921752738654147)
(700 , 1.0)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.015021459227467811)
(20 , 0.034334763948497854)
(30 , 0.04935622317596566)
(40 , 0.055793991416309016)
(50 , 0.07081545064377683)
(60 , 0.08798283261802575)
(70 , 0.10300429184549356)
(80 , 0.11802575107296137)
(90 , 0.12875536480686695)
(100 , 0.148068669527897)
(110 , 0.16523605150214593)
(120 , 0.18025751072961374)
(130 , 0.19957081545064378)
(140 , 0.2145922746781116)
(150 , 0.22746781115879827)
(160 , 0.24034334763948498)
(170 , 0.2510729613733906)
(180 , 0.26394849785407726)
(190 , 0.27896995708154504)
(200 , 0.2939914163090129)
(210 , 0.3111587982832618)
(220 , 0.3261802575107296)
(230 , 0.34334763948497854)
(240 , 0.3497854077253219)
(250 , 0.3648068669527897)
(260 , 0.37553648068669526)
(270 , 0.3927038626609442)
(280 , 0.4034334763948498)
(290 , 0.41630901287553645)
(300 , 0.4248927038626609)
(310 , 0.4356223175965665)
(320 , 0.45493562231759654)
(330 , 0.4699570815450644)
(340 , 0.48068669527896996)
(350 , 0.5)
(360 , 0.51931330472103)
(370 , 0.5364806866952789)
(380 , 0.5493562231759657)
(390 , 0.5643776824034334)
(400 , 0.575107296137339)
(410 , 0.5901287553648069)
(420 , 0.6030042918454935)
(430 , 0.6223175965665236)
(440 , 0.6330472103004292)
(450 , 0.6437768240343348)
(460 , 0.6566523605150214)
(470 , 0.6673819742489271)
(480 , 0.6824034334763949)
(490 , 0.6931330472103004)
(500 , 0.7081545064377682)
(510 , 0.7167381974248928)
(520 , 0.7317596566523605)
(530 , 0.7467811158798283)
(540 , 0.7639484978540773)
(550 , 0.7811158798283262)
(560 , 0.8004291845493562)
(570 , 0.8154506437768241)
(580 , 0.8283261802575107)
(590 , 0.8412017167381974)
(600 , 0.8540772532188842)
(610 , 0.871244635193133)
(620 , 0.8841201716738197)
(630 , 0.9034334763948498)
(640 , 0.9163090128755365)
(650 , 0.9291845493562232)
(660 , 0.944206008583691)
(670 , 0.9570815450643777)
(680 , 0.9763948497854077)
(690 , 0.9914163090128756)
(700 , 1.0)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.017214397496087636)
(20 , 0.03912363067292645)
(30 , 0.053208137715179966)
(40 , 0.0594679186228482)
(50 , 0.07042253521126761)
(60 , 0.08763693270735524)
(70 , 0.10172143974960876)
(80 , 0.12050078247261346)
(90 , 0.13302034428794993)
(100 , 0.15023474178403756)
(110 , 0.16901408450704225)
(120 , 0.18466353677621283)
(130 , 0.20031298904538342)
(140 , 0.21439749608763695)
(150 , 0.2237871674491393)
(160 , 0.2347417840375587)
(170 , 0.24726134585289514)
(180 , 0.2597809076682316)
(190 , 0.27386541471048514)
(200 , 0.2863849765258216)
(210 , 0.3082942097026604)
(220 , 0.3208137715179969)
(230 , 0.3395931142410016)
(240 , 0.3458528951486698)
(250 , 0.35837245696400627)
(260 , 0.3677621283255086)
(270 , 0.38341158059467917)
(280 , 0.39436619718309857)
(290 , 0.40688575899843504)
(300 , 0.4162754303599374)
(310 , 0.4287949921752739)
(320 , 0.4475743348982786)
(330 , 0.46635367762128327)
(340 , 0.47730829420970267)
(350 , 0.5007824726134585)
(360 , 0.5242566510172144)
(370 , 0.5414710485133021)
(380 , 0.5539906103286385)
(390 , 0.5665101721439749)
(400 , 0.5774647887323944)
(410 , 0.5915492957746479)
(420 , 0.6009389671361502)
(430 , 0.6181533646322379)
(440 , 0.6306729264475743)
(450 , 0.6400625978090767)
(460 , 0.651017214397496)
(470 , 0.6619718309859155)
(480 , 0.676056338028169)
(490 , 0.6854460093896714)
(500 , 0.702660406885759)
(510 , 0.7120500782472613)
(520 , 0.729264475743349)
(530 , 0.7433489827856025)
(540 , 0.758998435054773)
(550 , 0.7746478873239436)
(560 , 0.7949921752738655)
(570 , 0.8075117370892019)
(580 , 0.8184663536776213)
(590 , 0.8356807511737089)
(600 , 0.8466353677621283)
(610 , 0.8685446009389671)
(620 , 0.8810641627543035)
(630 , 0.8998435054773083)
(640 , 0.9154929577464789)
(650 , 0.9311424100156495)
(660 , 0.945226917057903)
(670 , 0.9608763693270735)
(680 , 0.9812206572769953)
(690 , 0.9921752738654147)
(700 , 1.0)
};%\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
};%\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Stock} (0.0006\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0014298588164613998)
(20 , 0.007802142785621307)
(30 , 0.01421447882246921)
(40 , 0.018492039651547013)
(50 , 0.03029538399919896)
(60 , 0.03664363672774607)
(70 , 0.04461800340442575)
(80 , 0.046099929908881544)
(90 , 0.05108240712926805)
(100 , 0.055195754480825074)
(110 , 0.06911785320917192)
(120 , 0.081437869229999)
(130 , 0.08845098628216681)
(140 , 0.09805547211374788)
(150 , 0.1021728246720737)
(160 , 0.10948232702513268)
(170 , 0.11807349554420747)
(180 , 0.12903975167718035)
(190 , 0.13322919795734456)
(200 , 0.14033443476519475)
(210 , 0.14648242715530188)
(220 , 0.14941824371683188)
(230 , 0.1564153399419245)
(240 , 0.16668068489035748)
(250 , 0.17155902673475518)
(260 , 0.17340142184840293)
(270 , 0.17742264944427755)
(280 , 0.17884049264043256)
(290 , 0.18330629818764393)
(300 , 0.19435666366276158)
(310 , 0.19965555221788325)
(320 , 0.20907579853809952)
(330 , 0.21721838389906878)
(340 , 0.22226894963452487)
(350 , 0.23431260638830478)
(360 , 0.24015219785721437)
(370 , 0.24924802242915792)
(380 , 0.25180734955442075)
(390 , 0.2529568438970662)
(400 , 0.2592890757985381)
(410 , 0.2666266145989787)
(420 , 0.2721017322519275)
(430 , 0.28132572344047263)
(440 , 0.28747371583057973)
(450 , 0.2919194953439471)
(460 , 0.3037108240712927)
(470 , 0.3108200660859117)
(480 , 0.32255932712526286)
(490 , 0.33087814158405926)
(500 , 0.34010213277260437)
(510 , 0.3456493441473916)
(520 , 0.34745569240012014)
(530 , 0.3571883448483028)
(540 , 0.36591569039751676)
(550 , 0.3732972864724141)
(560 , 0.380270351456894)
(570 , 0.3827415640332432)
(580 , 0.3869510363472514)
(590 , 0.399959947932312)
(600 , 0.4070051066386302)
(610 , 0.4085511164513868)
(620 , 0.41340943226194055)
(630 , 0.4176709722639431)
(640 , 0.42449984980474614)
(650 , 0.43513367377590867)
(660 , 0.43980374486832885)
(670 , 0.44608791428857514)
(680 , 0.45160308400921195)
(690 , 0.45897666967057177)
(700 , 0.46802843696805846)
(710 , 0.4813898067487734)
(720 , 0.4914108340843096)
(730 , 0.49514769199959946)
(740 , 0.49733052968859515)
(750 , 0.5122939821768299)
(760 , 0.5161429858816461)
(770 , 0.5202042655452088)
(780 , 0.5265925703414439)
(790 , 0.5348753379393211)
(800 , 0.5415920696905978)
(810 , 0.5549934915390007)
(820 , 0.5616501451887453)
(830 , 0.5697686993091018)
(840 , 0.5778592169820767)
(850 , 0.5847802142785621)
(860 , 0.5938640232301993)
(870 , 0.6014018223690798)
(880 , 0.60840692900771)
(890 , 0.6188004405727445)
(900 , 0.6259136877941324)
(910 , 0.6332752578351858)
(920 , 0.6399078802443177)
(930 , 0.6451386802843697)
(940 , 0.6499088815460098)
(950 , 0.6574627015119655)
(960 , 0.664283568639231)
(970 , 0.6740762991889456)
(980 , 0.6792550315410033)
(990 , 0.685831581055372)
(1000 , 0.6939180935215781)
(1010 , 0.6977630920196255)
(1020 , 0.7034905376990087)
(1030 , 0.7067107239411234)
(1040 , 0.7120616801842395)
(1050 , 0.7175087613898068)
(1060 , 0.7238329828777411)
(1070 , 0.7339701612095725)
(1080 , 0.7350435566236106)
(1090 , 0.7398377891258636)
(1100 , 0.7449324121357765)
(1110 , 0.753351356763793)
(1120 , 0.758361870431561)
(1130 , 0.7632562331030339)
(1140 , 0.7739341143486532)
(1150 , 0.7809432261940523)
(1160 , 0.7888294783218184)
(1170 , 0.792710523680785)
(1180 , 0.797504756183038)
(1190 , 0.8064283568639231)
(1200 , 0.8211755281866426)
(1210 , 0.8299188945629318)
(1220 , 0.8383338339841795)
(1230 , 0.8440292380094122)
(1240 , 0.8490237308501052)
(1250 , 0.8550595774506858)
(1260 , 0.8644077300490638)
(1270 , 0.8698227696004807)
(1280 , 0.873050966256133)
(1290 , 0.8776369280064084)
(1300 , 0.8822989886852909)
(1310 , 0.8892720536697707)
(1320 , 0.8968218684289576)
(1330 , 0.9050445579253029)
(1340 , 0.9115410033042955)
(1350 , 0.9189065785521178)
(1360 , 0.9226474416741764)
(1370 , 0.9249504355662361)
(1380 , 0.9345348953639732)
(1390 , 0.9364213477520777)
(1400 , 0.9433143086011815)
(1410 , 0.9466025833583659)
(1420 , 0.9521938520076099)
(1430 , 0.9566115950735957)
(1440 , 0.9607049163913087)
(1450 , 0.9703734855311905)
(1460 , 0.9751597076199059)
(1470 , 0.9843997196355262)
(1480 , 0.9869630519675578)
(1490 , 0.9959707619905878)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.03944493006993007)
(20 , 0.2059659090909091)
(30 , 0.36855332167832167)
(40 , 0.4237325174825175)
(50 , 0.532888986013986)
(60 , 0.6068618881118881)
(70 , 0.6493662587412588)
(80 , 0.6554851398601399)
(90 , 0.6876092657342657)
(100 , 0.6987543706293706)
(110 , 0.835118006993007)
(120 , 0.8688811188811189)
(130 , 0.8735795454545454)
(140 , 0.8753277972027972)
(150 , 0.8772945804195804)
(160 , 0.8900786713286714)
(170 , 0.925590034965035)
(180 , 0.9274475524475524)
(190 , 0.9286494755244755)
(200 , 0.9290865384615384)
(210 , 0.9290865384615384)
(220 , 0.9345498251748252)
(230 , 0.9530157342657343)
(240 , 0.9715909090909091)
(250 , 0.9721372377622378)
(260 , 0.9789117132867133)
(270 , 0.9791302447552448)
(280 , 0.9793487762237763)
(290 , 0.9796765734265734)
(300 , 0.9991258741258742)
(310 , 0.9991258741258742)
(320 , 0.9991258741258742)
(330 , 0.9991258741258742)
(340 , 0.9991258741258742)
(350 , 0.9991258741258742)
(360 , 0.9991258741258742)
(370 , 0.9991258741258742)
(380 , 0.9991258741258742)
(390 , 0.9991258741258742)
(400 , 0.9991258741258742)
(410 , 0.9991258741258742)
(420 , 0.9991258741258742)
(430 , 0.9991258741258742)
(440 , 0.9991258741258742)
(450 , 0.9991258741258742)
(460 , 0.9991258741258742)
(470 , 0.9991258741258742)
(480 , 0.9991258741258742)
(490 , 0.9991258741258742)
(500 , 0.9991258741258742)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.006756756756756757)
(20 , 0.014358108108108109)
(30 , 0.021114864864864864)
(40 , 0.02787162162162162)
(50 , 0.033783783783783786)
(60 , 0.03885135135135135)
(70 , 0.0464527027027027)
(80 , 0.052364864864864864)
(90 , 0.060810810810810814)
(100 , 0.06756756756756757)
(110 , 0.07601351351351351)
(120 , 0.08445945945945946)
(130 , 0.0929054054054054)
(140 , 0.10050675675675676)
(150 , 0.10810810810810811)
(160 , 0.11655405405405406)
(170 , 0.125)
(180 , 0.13260135135135134)
(190 , 0.13935810810810811)
(200 , 0.14527027027027026)
(210 , 0.14864864864864866)
(220 , 0.1554054054054054)
(230 , 0.16216216216216217)
(240 , 0.16976351351351351)
(250 , 0.17820945945945946)
(260 , 0.1858108108108108)
(270 , 0.19256756756756757)
(280 , 0.19847972972972974)
(290 , 0.20439189189189189)
(300 , 0.21199324324324326)
(310 , 0.2204391891891892)
(320 , 0.22635135135135134)
(330 , 0.23395270270270271)
(340 , 0.23986486486486486)
(350 , 0.24662162162162163)
(360 , 0.2533783783783784)
(370 , 0.26013513513513514)
(380 , 0.2660472972972973)
(390 , 0.2719594594594595)
(400 , 0.2778716216216216)
(410 , 0.28378378378378377)
(420 , 0.29138513513513514)
(430 , 0.2981418918918919)
(440 , 0.30574324324324326)
(450 , 0.3125)
(460 , 0.31925675675675674)
(470 , 0.3251689189189189)
(480 , 0.33192567567567566)
(490 , 0.33952702702702703)
(500 , 0.3471283783783784)
(510 , 0.35388513513513514)
(520 , 0.3597972972972973)
(530 , 0.36824324324324326)
(540 , 0.375)
(550 , 0.38175675675675674)
(560 , 0.3893581081081081)
(570 , 0.39611486486486486)
(580 , 0.40371621621621623)
(590 , 0.41131756756756754)
(600 , 0.4172297297297297)
(610 , 0.4239864864864865)
(620 , 0.43158783783783783)
(630 , 0.43834459459459457)
(640 , 0.44510135135135137)
(650 , 0.4518581081081081)
(660 , 0.4594594594594595)
(670 , 0.4653716216216216)
(680 , 0.47128378378378377)
(690 , 0.47888513513513514)
(700 , 0.4847972972972973)
(710 , 0.49239864864864863)
(720 , 0.49915540540540543)
(730 , 0.5067567567567568)
(740 , 0.512668918918919)
(750 , 0.5202702702702703)
(760 , 0.527027027027027)
(770 , 0.5320945945945946)
(780 , 0.5388513513513513)
(790 , 0.5447635135135135)
(800 , 0.5523648648648649)
(810 , 0.558277027027027)
(820 , 0.5650337837837838)
(830 , 0.5692567567567568)
(840 , 0.5743243243243243)
(850 , 0.5819256756756757)
(860 , 0.5878378378378378)
(870 , 0.5945945945945946)
(880 , 0.5996621621621622)
(890 , 0.6055743243243243)
(900 , 0.6114864864864865)
(910 , 0.6199324324324325)
(920 , 0.6258445945945946)
(930 , 0.6317567567567568)
(940 , 0.6385135135135135)
(950 , 0.6469594594594594)
(960 , 0.6545608108108109)
(970 , 0.6621621621621622)
(980 , 0.6697635135135135)
(990 , 0.6756756756756757)
(1000 , 0.6815878378378378)
(1010 , 0.6841216216216216)
(1020 , 0.6925675675675675)
(1030 , 0.6984797297297297)
(1040 , 0.7043918918918919)
(1050 , 0.7094594594594594)
(1060 , 0.7162162162162162)
(1070 , 0.7238175675675675)
(1080 , 0.7288851351351351)
(1090 , 0.7364864864864865)
(1100 , 0.7423986486486487)
(1110 , 0.7491554054054054)
(1120 , 0.7567567567567568)
(1130 , 0.7635135135135135)
(1140 , 0.7702702702702703)
(1150 , 0.777027027027027)
(1160 , 0.785472972972973)
(1170 , 0.7905405405405406)
(1180 , 0.7956081081081081)
(1190 , 0.8023648648648649)
(1200 , 0.8091216216216216)
(1210 , 0.8158783783783784)
(1220 , 0.8226351351351351)
(1230 , 0.825168918918919)
(1240 , 0.831081081081081)
(1250 , 0.8369932432432432)
(1260 , 0.84375)
(1270 , 0.8496621621621622)
(1280 , 0.8555743243243243)
(1290 , 0.862331081081081)
(1300 , 0.8699324324324325)
(1310 , 0.8766891891891891)
(1320 , 0.8834459459459459)
(1330 , 0.8902027027027027)
(1340 , 0.8961148648648649)
(1350 , 0.9028716216216216)
(1360 , 0.9087837837837838)
(1370 , 0.9138513513513513)
(1380 , 0.9206081081081081)
(1390 , 0.9273648648648649)
(1400 , 0.9324324324324325)
(1410 , 0.9391891891891891)
(1420 , 0.9467905405405406)
(1430 , 0.9527027027027027)
(1440 , 0.9594594594594594)
(1450 , 0.9653716216216216)
(1460 , 0.9712837837837838)
(1470 , 0.9788851351351351)
(1480 , 0.9864864864864865)
(1490 , 0.9932432432432432)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.006796941376380629)
(20 , 0.014443500424808835)
(30 , 0.021240441801189464)
(40 , 0.028037383177570093)
(50 , 0.033984706881903144)
(60 , 0.03908241291418862)
(70 , 0.04672897196261682)
(80 , 0.052676295666949875)
(90 , 0.06117247238742566)
(100 , 0.06796941376380629)
(110 , 0.07604078164825828)
(120 , 0.08453695836873407)
(130 , 0.09303313508920985)
(140 , 0.10025488530161428)
(150 , 0.10747663551401869)
(160 , 0.11597281223449447)
(170 , 0.12446898895497026)
(180 , 0.13211554800339848)
(190 , 0.1389124893797791)
(200 , 0.14485981308411214)
(210 , 0.14825828377230246)
(220 , 0.15505522514868308)
(230 , 0.16185216652506373)
(240 , 0.16949872557349194)
(250 , 0.17799490229396772)
(260 , 0.18564146134239592)
(270 , 0.19243840271877655)
(280 , 0.1983857264231096)
(290 , 0.20390824129141885)
(300 , 0.21155480033984708)
(310 , 0.21962616822429906)
(320 , 0.2255734919286321)
(330 , 0.23322005097706033)
(340 , 0.23916737468139337)
(350 , 0.245964316057774)
(360 , 0.2527612574341546)
(370 , 0.25955819881053527)
(380 , 0.2655055225148683)
(390 , 0.27145284621920135)
(400 , 0.2774001699235344)
(410 , 0.2833474936278675)
(420 , 0.2909940526762957)
(430 , 0.2977909940526763)
(440 , 0.3054375531011045)
(450 , 0.31223449447748514)
(460 , 0.3190314358538658)
(470 , 0.3249787595581988)
(480 , 0.3317757009345794)
(490 , 0.3394222599830076)
(500 , 0.3470688190314358)
(510 , 0.3538657604078165)
(520 , 0.3598130841121495)
(530 , 0.36830926083262533)
(540 , 0.3751062022090059)
(550 , 0.3819031435853866)
(560 , 0.3895497026338148)
(570 , 0.3963466440101954)
(580 , 0.40399320305862363)
(590 , 0.411214953271028)
(600 , 0.41716227697536107)
(610 , 0.4239592183517417)
(620 , 0.4316057774001699)
(630 , 0.43840271877655057)
(640 , 0.44519966015293116)
(650 , 0.4519966015293118)
(660 , 0.45964316057774)
(670 , 0.46559048428207306)
(680 , 0.4715378079864061)
(690 , 0.4791843670348343)
(700 , 0.4851316907391674)
(710 , 0.4927782497875956)
(720 , 0.5)
(730 , 0.5072217502124045)
(740 , 0.5127442650807137)
(750 , 0.5203908241291418)
(760 , 0.5271877655055225)
(770 , 0.532285471537808)
(780 , 0.5390824129141886)
(790 , 0.5450297366185217)
(800 , 0.5526762956669499)
(810 , 0.5586236193712829)
(820 , 0.5654205607476636)
(830 , 0.5696686491079015)
(840 , 0.5747663551401869)
(850 , 0.5824129141886151)
(860 , 0.5883602378929482)
(870 , 0.5951571792693288)
(880 , 0.6002548853016143)
(890 , 0.6062022090059473)
(900 , 0.6121495327102804)
(910 , 0.6206457094307561)
(920 , 0.6265930331350892)
(930 , 0.6325403568394222)
(940 , 0.6389124893797791)
(950 , 0.6469838572642311)
(960 , 0.6546304163126593)
(970 , 0.6622769753610875)
(980 , 0.6699235344095157)
(990 , 0.6758708581138487)
(1000 , 0.6818181818181818)
(1010 , 0.6843670348343246)
(1020 , 0.6928632115548004)
(1030 , 0.6988105352591334)
(1040 , 0.7047578589634664)
(1050 , 0.7098555649957519)
(1060 , 0.7162276975361087)
(1070 , 0.723874256584537)
(1080 , 0.7289719626168224)
(1090 , 0.7366185216652507)
(1100 , 0.7425658453695837)
(1110 , 0.7493627867459643)
(1120 , 0.7570093457943925)
(1130 , 0.7638062871707731)
(1140 , 0.7706032285471538)
(1150 , 0.7774001699235344)
(1160 , 0.7858963466440102)
(1170 , 0.7909940526762956)
(1180 , 0.7960917587085812)
(1190 , 0.8028887000849617)
(1200 , 0.8096856414613424)
(1210 , 0.816482582837723)
(1220 , 0.8232795242141037)
(1230 , 0.8258283772302464)
(1240 , 0.8317757009345794)
(1250 , 0.8377230246389125)
(1260 , 0.8445199660152931)
(1270 , 0.8500424808836023)
(1280 , 0.8555649957519117)
(1290 , 0.8623619371282922)
(1300 , 0.8700084961767205)
(1310 , 0.8768054375531011)
(1320 , 0.8836023789294817)
(1330 , 0.8903993203058623)
(1340 , 0.8963466440101954)
(1350 , 0.903143585386576)
(1360 , 0.9090909090909091)
(1370 , 0.9141886151231946)
(1380 , 0.9209855564995751)
(1390 , 0.9277824978759558)
(1400 , 0.9328802039082413)
(1410 , 0.9396771452846219)
(1420 , 0.9473237043330501)
(1430 , 0.9532710280373832)
(1440 , 0.9600679694137638)
(1450 , 0.9655904842820731)
(1460 , 0.9715378079864061)
(1470 , 0.9791843670348344)
(1480 , 0.9868309260832625)
(1490 , 0.9932030586236194)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.4,1.1) {\textbf{Hospital} (0.25\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.012099644128113879)
(20 , 0.0804270462633452)
(30 , 0.0804270462633452)
(40 , 0.08540925266903915)
(50 , 0.08754448398576513)
(60 , 0.09466192170818505)
(70 , 0.09608540925266904)
(80 , 0.09893238434163701)
(90 , 0.10818505338078292)
(100 , 0.11387900355871886)
(110 , 0.11601423487544484)
(120 , 0.11672597864768683)
(130 , 0.11672597864768683)
(140 , 0.11886120996441281)
(150 , 0.1202846975088968)
(160 , 0.12384341637010676)
(170 , 0.12384341637010676)
(180 , 0.12455516014234876)
(190 , 0.12811387900355872)
(200 , 0.1288256227758007)
(210 , 0.13309608540925266)
(220 , 0.13380782918149467)
(230 , 0.13523131672597866)
(240 , 0.13594306049822064)
(250 , 0.13950177935943062)
(260 , 0.14875444839857652)
(270 , 0.1494661921708185)
(280 , 0.15658362989323843)
(290 , 0.1608540925266904)
(300 , 0.16298932384341638)
(310 , 0.22846975088967972)
(320 , 0.22846975088967972)
(330 , 0.23202846975088967)
(340 , 0.23487544483985764)
(350 , 0.23701067615658364)
(360 , 0.24270462633451959)
(370 , 0.24412811387900357)
(380 , 0.24697508896797152)
(390 , 0.2491103202846975)
(400 , 0.2498220640569395)
(410 , 0.2505338078291815)
(420 , 0.2569395017793594)
(430 , 0.2597864768683274)
(440 , 0.2619217081850534)
(450 , 0.2711743772241993)
(460 , 0.27259786476868325)
(470 , 0.2754448398576512)
(480 , 0.28540925266903916)
(490 , 0.29466192170818506)
(500 , 0.29466192170818506)
(510 , 0.296085409252669)
(520 , 0.305338078291815)
(530 , 0.3145907473309609)
(540 , 0.31601423487544483)
(550 , 0.31743772241992885)
(560 , 0.31743772241992885)
(570 , 0.3281138790035587)
(580 , 0.3302491103202847)
(590 , 0.33167259786476866)
(600 , 0.34733096085409254)
(610 , 0.3508896797153025)
(620 , 0.3551601423487544)
(630 , 0.4199288256227758)
(640 , 0.4206405693950178)
(650 , 0.4220640569395018)
(660 , 0.42419928825622777)
(670 , 0.42562277580071173)
(680 , 0.4370106761565836)
(690 , 0.44341637010676155)
(700 , 0.44768683274021354)
(710 , 0.4626334519572954)
(720 , 0.4626334519572954)
(730 , 0.4647686832740214)
(740 , 0.46761565836298935)
(750 , 0.4690391459074733)
(760 , 0.47046263345195727)
(770 , 0.47046263345195727)
(780 , 0.4782918149466192)
(790 , 0.48612099644128115)
(800 , 0.4896797153024911)
(810 , 0.501067615658363)
(820 , 0.503202846975089)
(830 , 0.503202846975089)
(840 , 0.504626334519573)
(850 , 0.5167259786476869)
(860 , 0.5217081850533808)
(870 , 0.5231316725978647)
(880 , 0.5224199288256228)
(890 , 0.5352313167259787)
(900 , 0.6)
(910 , 0.6)
(920 , 0.6)
(930 , 0.602846975088968)
(940 , 0.604270462633452)
(950 , 0.6149466192170818)
(960 , 0.6234875444839858)
(970 , 0.6256227758007118)
(980 , 0.6298932384341637)
(990 , 0.6298932384341637)
(1000 , 0.6327402135231317)
(1010 , 0.6334519572953736)
(1020 , 0.6334519572953736)
(1030 , 0.6355871886120996)
(1040 , 0.698220640569395)
(1050 , 0.698932384341637)
(1060 , 0.699644128113879)
(1070 , 0.700355871886121)
(1080 , 0.7053380782918149)
(1090 , 0.7067615658362989)
(1100 , 0.7067615658362989)
(1110 , 0.7110320284697509)
(1120 , 0.7117437722419929)
(1130 , 0.7110320284697509)
(1140 , 0.7124555160142348)
(1150 , 0.7822064056939502)
(1160 , 0.7822064056939502)
(1170 , 0.7893238434163701)
(1180 , 0.7921708185053381)
(1190 , 0.79288256227758)
(1200 , 0.7935943060498221)
(1210 , 0.7943060498220641)
(1220 , 0.7957295373665481)
(1230 , 0.805693950177936)
(1240 , 0.8078291814946619)
(1250 , 0.8099644128113879)
(1260 , 0.8142348754448399)
(1270 , 0.8177935943060498)
(1280 , 0.8192170818505338)
(1290 , 0.8192170818505338)
(1300 , 0.8199288256227758)
(1310 , 0.8249110320284697)
(1320 , 0.8284697508896797)
(1330 , 0.8298932384341637)
(1340 , 0.8419928825622776)
(1350 , 0.8434163701067615)
(1360 , 0.8441281138790035)
(1370 , 0.8448398576512456)
(1380 , 0.8462633451957295)
(1390 , 0.8483985765124555)
(1400 , 0.8505338078291815)
(1410 , 0.8519572953736655)
(1420 , 0.8690391459074733)
(1430 , 0.8711743772241993)
(1440 , 0.8775800711743772)
(1450 , 0.898220640569395)
(1460 , 0.901067615658363)
(1470 , 0.9017793594306049)
(1480 , 0.9053380782918149)
(1490 , 0.9053380782918149)
(1500 , 0.906761565836299)
(1510 , 0.9081850533807829)
(1520 , 0.9110320284697508)
(1530 , 0.9231316725978648)
(1540 , 0.9238434163701068)
(1550 , 0.9288256227758007)
(1560 , 0.9309608540925267)
(1570 , 0.9345195729537367)
(1580 , 0.9437722419928826)
(1590 , 0.9587188612099644)
(1600 , 0.9587188612099644)
(1610 , 0.9565836298932384)
(1620 , 0.9572953736654805)
(1630 , 0.9572953736654805)
(1640 , 0.9750889679715302)
(1650 , 0.9750889679715302)
(1660 , 0.9793594306049822)
(1670 , 0.9807829181494662)
(1680 , 0.9829181494661922)
(1690 , 0.9971530249110321)
(1700 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.024)
(20 , 0.14057142857142857)
(30 , 0.14057142857142857)
(40 , 0.152)
(50 , 0.15657142857142858)
(60 , 0.17257142857142857)
(70 , 0.17714285714285713)
(80 , 0.18628571428571428)
(90 , 0.19085714285714286)
(100 , 0.20457142857142857)
(110 , 0.21142857142857144)
(120 , 0.21371428571428572)
(130 , 0.21371428571428572)
(140 , 0.21942857142857142)
(150 , 0.22285714285714286)
(160 , 0.2297142857142857)
(170 , 0.2297142857142857)
(180 , 0.232)
(190 , 0.24)
(200 , 0.2422857142857143)
(210 , 0.2537142857142857)
(220 , 0.256)
(230 , 0.25942857142857145)
(240 , 0.26171428571428573)
(250 , 0.27085714285714285)
(260 , 0.2845714285714286)
(270 , 0.28685714285714287)
(280 , 0.30057142857142854)
(290 , 0.31085714285714283)
(300 , 0.31657142857142856)
(310 , 0.32457142857142857)
(320 , 0.32457142857142857)
(330 , 0.3325714285714286)
(340 , 0.3394285714285714)
(350 , 0.3462857142857143)
(360 , 0.35085714285714287)
(370 , 0.35314285714285715)
(380 , 0.36)
(390 , 0.3657142857142857)
(400 , 0.368)
(410 , 0.3702857142857143)
(420 , 0.3851428571428571)
(430 , 0.39085714285714285)
(440 , 0.3931428571428571)
(450 , 0.40914285714285714)
(460 , 0.4137142857142857)
(470 , 0.41714285714285715)
(480 , 0.42514285714285716)
(490 , 0.4297142857142857)
(500 , 0.4297142857142857)
(510 , 0.43314285714285716)
(520 , 0.43657142857142855)
(530 , 0.44114285714285717)
(540 , 0.44457142857142856)
(550 , 0.4491428571428571)
(560 , 0.4491428571428571)
(570 , 0.45485714285714285)
(580 , 0.4617142857142857)
(590 , 0.46514285714285714)
(600 , 0.4948571428571429)
(610 , 0.5028571428571429)
(620 , 0.512)
(630 , 0.5211428571428571)
(640 , 0.5234285714285715)
(650 , 0.5245714285714286)
(660 , 0.5268571428571428)
(670 , 0.5314285714285715)
(680 , 0.5394285714285715)
(690 , 0.5451428571428572)
(700 , 0.5497142857142857)
(710 , 0.5565714285714286)
(720 , 0.5565714285714286)
(730 , 0.5611428571428572)
(740 , 0.5691428571428572)
(750 , 0.5725714285714286)
(760 , 0.5771428571428572)
(770 , 0.5771428571428572)
(780 , 0.592)
(790 , 0.6)
(800 , 0.6102857142857143)
(810 , 0.6171428571428571)
(820 , 0.6217142857142857)
(830 , 0.6217142857142857)
(840 , 0.6217142857142857)
(850 , 0.6262857142857143)
(860 , 0.6342857142857142)
(870 , 0.6388571428571429)
(880 , 0.6377142857142857)
(890 , 0.6445714285714286)
(900 , 0.6525714285714286)
(910 , 0.6525714285714286)
(920 , 0.6548571428571428)
(930 , 0.6582857142857143)
(940 , 0.6628571428571428)
(950 , 0.6674285714285715)
(960 , 0.672)
(970 , 0.6777142857142857)
(980 , 0.6845714285714286)
(990 , 0.6845714285714286)
(1000 , 0.688)
(1010 , 0.6902857142857143)
(1020 , 0.6902857142857143)
(1030 , 0.6925714285714286)
(1040 , 0.6994285714285714)
(1050 , 0.7017142857142857)
(1060 , 0.7028571428571428)
(1070 , 0.7051428571428572)
(1080 , 0.7154285714285714)
(1090 , 0.7188571428571429)
(1100 , 0.7188571428571429)
(1110 , 0.7302857142857143)
(1120 , 0.7325714285714285)
(1130 , 0.7302857142857143)
(1140 , 0.7337142857142858)
(1150 , 0.7405714285714285)
(1160 , 0.7405714285714285)
(1170 , 0.7531428571428571)
(1180 , 0.7622857142857142)
(1190 , 0.7645714285714286)
(1200 , 0.7668571428571429)
(1210 , 0.7691428571428571)
(1220 , 0.7725714285714286)
(1230 , 0.7782857142857142)
(1240 , 0.7805714285714286)
(1250 , 0.7817142857142857)
(1260 , 0.7931428571428571)
(1270 , 0.8)
(1280 , 0.8034285714285714)
(1290 , 0.8034285714285714)
(1300 , 0.8057142857142857)
(1310 , 0.8171428571428572)
(1320 , 0.8228571428571428)
(1330 , 0.8262857142857143)
(1340 , 0.8377142857142857)
(1350 , 0.8411428571428572)
(1360 , 0.8434285714285714)
(1370 , 0.8457142857142858)
(1380 , 0.8502857142857143)
(1390 , 0.8548571428571429)
(1400 , 0.8617142857142858)
(1410 , 0.8628571428571429)
(1420 , 0.8777142857142857)
(1430 , 0.8822857142857143)
(1440 , 0.8925714285714286)
(1450 , 0.896)
(1460 , 0.8994285714285715)
(1470 , 0.9017142857142857)
(1480 , 0.9097142857142857)
(1490 , 0.9097142857142857)
(1500 , 0.9142857142857143)
(1510 , 0.9165714285714286)
(1520 , 0.9177142857142857)
(1530 , 0.9222857142857143)
(1540 , 0.9245714285714286)
(1550 , 0.928)
(1560 , 0.9337142857142857)
(1570 , 0.9405714285714286)
(1580 , 0.9451428571428572)
(1590 , 0.9542857142857143)
(1600 , 0.9531428571428572)
(1610 , 0.952)
(1620 , 0.952)
(1630 , 0.9565714285714285)
(1640 , 0.9657142857142857)
(1650 , 0.9657142857142857)
(1660 , 0.976)
(1670 , 0.9805714285714285)
(1680 , 0.9862857142857143)
(1690 , 0.9908571428571429)
(1700 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.011904761904761904)
(20 , 0.02976190476190476)
(30 , 0.02976190476190476)
(40 , 0.03869047619047619)
(50 , 0.041666666666666664)
(60 , 0.05357142857142857)
(70 , 0.05952380952380952)
(80 , 0.07142857142857142)
(90 , 0.08035714285714286)
(100 , 0.09226190476190477)
(110 , 0.10119047619047619)
(120 , 0.10416666666666667)
(130 , 0.10416666666666667)
(140 , 0.11011904761904762)
(150 , 0.1130952380952381)
(160 , 0.12202380952380952)
(170 , 0.12202380952380952)
(180 , 0.125)
(190 , 0.13095238095238096)
(200 , 0.13392857142857142)
(210 , 0.14583333333333334)
(220 , 0.1488095238095238)
(230 , 0.15178571428571427)
(240 , 0.15476190476190477)
(250 , 0.1636904761904762)
(260 , 0.17559523809523808)
(270 , 0.17857142857142858)
(280 , 0.19642857142857142)
(290 , 0.20535714285714285)
(300 , 0.2113095238095238)
(310 , 0.22023809523809523)
(320 , 0.22023809523809523)
(330 , 0.2261904761904762)
(340 , 0.23214285714285715)
(350 , 0.24107142857142858)
(360 , 0.24702380952380953)
(370 , 0.25)
(380 , 0.25595238095238093)
(390 , 0.2619047619047619)
(400 , 0.2648809523809524)
(410 , 0.26785714285714285)
(420 , 0.27976190476190477)
(430 , 0.2916666666666667)
(440 , 0.29464285714285715)
(450 , 0.30357142857142855)
(460 , 0.30952380952380953)
(470 , 0.31547619047619047)
(480 , 0.3244047619047619)
(490 , 0.33035714285714285)
(500 , 0.33035714285714285)
(510 , 0.33630952380952384)
(520 , 0.34226190476190477)
(530 , 0.34523809523809523)
(540 , 0.3482142857142857)
(550 , 0.3541666666666667)
(560 , 0.3541666666666667)
(570 , 0.3630952380952381)
(580 , 0.37202380952380953)
(590 , 0.375)
(600 , 0.3869047619047619)
(610 , 0.39285714285714285)
(620 , 0.39880952380952384)
(630 , 0.4107142857142857)
(640 , 0.41369047619047616)
(650 , 0.41369047619047616)
(660 , 0.4166666666666667)
(670 , 0.4226190476190476)
(680 , 0.43154761904761907)
(690 , 0.44047619047619047)
(700 , 0.44642857142857145)
(710 , 0.45535714285714285)
(720 , 0.45535714285714285)
(730 , 0.4642857142857143)
(740 , 0.4732142857142857)
(750 , 0.47619047619047616)
(760 , 0.48214285714285715)
(770 , 0.48214285714285715)
(780 , 0.49404761904761907)
(790 , 0.5059523809523809)
(800 , 0.5208333333333334)
(810 , 0.5297619047619048)
(820 , 0.5327380952380952)
(830 , 0.5327380952380952)
(840 , 0.5357142857142857)
(850 , 0.5446428571428571)
(860 , 0.5535714285714286)
(870 , 0.5595238095238095)
(880 , 0.5595238095238095)
(890 , 0.5684523809523809)
(900 , 0.5803571428571429)
(910 , 0.5803571428571429)
(920 , 0.5833333333333334)
(930 , 0.5922619047619048)
(940 , 0.5982142857142857)
(950 , 0.6041666666666666)
(960 , 0.6101190476190477)
(970 , 0.6160714285714286)
(980 , 0.625)
(990 , 0.625)
(1000 , 0.6309523809523809)
(1010 , 0.6339285714285714)
(1020 , 0.6339285714285714)
(1030 , 0.6398809523809523)
(1040 , 0.6488095238095238)
(1050 , 0.6517857142857143)
(1060 , 0.6547619047619048)
(1070 , 0.6577380952380952)
(1080 , 0.6636904761904762)
(1090 , 0.6666666666666666)
(1100 , 0.6666666666666666)
(1110 , 0.6785714285714286)
(1120 , 0.6815476190476191)
(1130 , 0.6785714285714286)
(1140 , 0.6815476190476191)
(1150 , 0.6904761904761905)
(1160 , 0.6904761904761905)
(1170 , 0.6934523809523809)
(1180 , 0.7053571428571429)
(1190 , 0.7083333333333334)
(1200 , 0.7113095238095238)
(1210 , 0.7142857142857143)
(1220 , 0.7172619047619048)
(1230 , 0.7232142857142857)
(1240 , 0.7261904761904762)
(1250 , 0.7291666666666666)
(1260 , 0.7410714285714286)
(1270 , 0.75)
(1280 , 0.7529761904761905)
(1290 , 0.7529761904761905)
(1300 , 0.7559523809523809)
(1310 , 0.7708333333333334)
(1320 , 0.7797619047619048)
(1330 , 0.7827380952380952)
(1340 , 0.7976190476190477)
(1350 , 0.7976190476190477)
(1360 , 0.8005952380952381)
(1370 , 0.8035714285714286)
(1380 , 0.8095238095238095)
(1390 , 0.8125)
(1400 , 0.8214285714285714)
(1410 , 0.8244047619047619)
(1420 , 0.8422619047619048)
(1430 , 0.8482142857142857)
(1440 , 0.8660714285714286)
(1450 , 0.8720238095238095)
(1460 , 0.8779761904761905)
(1470 , 0.8809523809523809)
(1480 , 0.8928571428571429)
(1490 , 0.8928571428571429)
(1500 , 0.8988095238095238)
(1510 , 0.9017857142857143)
(1520 , 0.9047619047619048)
(1530 , 0.9107142857142857)
(1540 , 0.9136904761904762)
(1550 , 0.9166666666666666)
(1560 , 0.9226190476190477)
(1570 , 0.9315476190476191)
(1580 , 0.9404761904761905)
(1590 , 0.9494047619047619)
(1600 , 0.9494047619047619)
(1610 , 0.9464285714285714)
(1620 , 0.9494047619047619)
(1630 , 0.9523809523809523)
(1640 , 0.9642857142857143)
(1650 , 0.9642857142857143)
(1660 , 0.9732142857142857)
(1670 , 0.9791666666666666)
(1680 , 0.9851190476190477)
(1690 , 0.9880952380952381)
(1700 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.012232415902140673)
(20 , 0.03058103975535168)
(30 , 0.03058103975535168)
(40 , 0.039755351681957186)
(50 , 0.04281345565749235)
(60 , 0.05504587155963303)
(70 , 0.06116207951070336)
(80 , 0.07339449541284404)
(90 , 0.08256880733944955)
(100 , 0.09480122324159021)
(110 , 0.10397553516819572)
(120 , 0.10703363914373089)
(130 , 0.10703363914373089)
(140 , 0.11314984709480122)
(150 , 0.1162079510703364)
(160 , 0.12385321100917432)
(170 , 0.12385321100917432)
(180 , 0.12691131498470948)
(190 , 0.13302752293577982)
(200 , 0.13608562691131498)
(210 , 0.14831804281345565)
(220 , 0.15137614678899083)
(230 , 0.154434250764526)
(240 , 0.15749235474006115)
(250 , 0.16666666666666666)
(260 , 0.17889908256880735)
(270 , 0.1819571865443425)
(280 , 0.20030581039755352)
(290 , 0.20948012232415902)
(300 , 0.21559633027522937)
(310 , 0.22477064220183487)
(320 , 0.22477064220183487)
(330 , 0.2308868501529052)
(340 , 0.23700305810397554)
(350 , 0.24617737003058104)
(360 , 0.25229357798165136)
(370 , 0.25535168195718655)
(380 , 0.26146788990825687)
(390 , 0.26758409785932724)
(400 , 0.2706422018348624)
(410 , 0.27370030581039756)
(420 , 0.28593272171253825)
(430 , 0.2966360856269113)
(440 , 0.2996941896024465)
(450 , 0.3073394495412844)
(460 , 0.31345565749235477)
(470 , 0.3195718654434251)
(480 , 0.3287461773700306)
(490 , 0.3348623853211009)
(500 , 0.3348623853211009)
(510 , 0.3409785932721712)
(520 , 0.3470948012232416)
(530 , 0.35015290519877673)
(540 , 0.3532110091743119)
(550 , 0.35932721712538224)
(560 , 0.35932721712538224)
(570 , 0.3669724770642202)
(580 , 0.3761467889908257)
(590 , 0.37920489296636084)
(600 , 0.39143730886850153)
(610 , 0.39755351681957185)
(620 , 0.4036697247706422)
(630 , 0.41590214067278286)
(640 , 0.41896024464831805)
(650 , 0.41896024464831805)
(660 , 0.42048929663608564)
(670 , 0.42660550458715596)
(680 , 0.43577981651376146)
(690 , 0.44495412844036697)
(700 , 0.4510703363914373)
(710 , 0.4602446483180428)
(720 , 0.4602446483180428)
(730 , 0.46788990825688076)
(740 , 0.47706422018348627)
(750 , 0.4801223241590214)
(760 , 0.48623853211009177)
(770 , 0.48623853211009177)
(780 , 0.4984709480122324)
(790 , 0.5076452599388379)
(800 , 0.5229357798165137)
(810 , 0.5321100917431193)
(820 , 0.536697247706422)
(830 , 0.536697247706422)
(840 , 0.5397553516819572)
(850 , 0.5474006116207951)
(860 , 0.5565749235474006)
(870 , 0.5626911314984709)
(880 , 0.5626911314984709)
(890 , 0.5718654434250765)
(900 , 0.5840978593272171)
(910 , 0.5840978593272171)
(920 , 0.5886850152905199)
(930 , 0.5963302752293578)
(940 , 0.6024464831804281)
(950 , 0.6085626911314985)
(960 , 0.6146788990825688)
(970 , 0.6207951070336392)
(980 , 0.6299694189602446)
(990 , 0.6299694189602446)
(1000 , 0.6345565749235474)
(1010 , 0.6376146788990825)
(1020 , 0.6376146788990825)
(1030 , 0.6422018348623854)
(1040 , 0.6513761467889908)
(1050 , 0.654434250764526)
(1060 , 0.6574923547400612)
(1070 , 0.6605504587155964)
(1080 , 0.6666666666666666)
(1090 , 0.6697247706422018)
(1100 , 0.6697247706422018)
(1110 , 0.6819571865443425)
(1120 , 0.6850152905198776)
(1130 , 0.6819571865443425)
(1140 , 0.6850152905198776)
(1150 , 0.6941896024464832)
(1160 , 0.6941896024464832)
(1170 , 0.6972477064220184)
(1180 , 0.709480122324159)
(1190 , 0.7125382262996942)
(1200 , 0.7155963302752294)
(1210 , 0.7186544342507645)
(1220 , 0.7217125382262997)
(1230 , 0.7293577981651376)
(1240 , 0.7339449541284404)
(1250 , 0.7370030581039755)
(1260 , 0.7492354740061162)
(1270 , 0.7568807339449541)
(1280 , 0.7599388379204893)
(1290 , 0.7599388379204893)
(1300 , 0.7629969418960245)
(1310 , 0.7767584097859327)
(1320 , 0.7859327217125383)
(1330 , 0.7889908256880734)
(1340 , 0.8042813455657493)
(1350 , 0.8042813455657493)
(1360 , 0.8073394495412844)
(1370 , 0.8103975535168195)
(1380 , 0.8165137614678899)
(1390 , 0.8195718654434251)
(1400 , 0.8287461773700305)
(1410 , 0.8318042813455657)
(1420 , 0.8501529051987767)
(1430 , 0.8562691131498471)
(1440 , 0.8746177370030581)
(1450 , 0.8807339449541285)
(1460 , 0.8853211009174312)
(1470 , 0.8883792048929664)
(1480 , 0.8990825688073395)
(1490 , 0.8990825688073395)
(1500 , 0.9051987767584098)
(1510 , 0.908256880733945)
(1520 , 0.9097859327217125)
(1530 , 0.9143730886850153)
(1540 , 0.9174311926605505)
(1550 , 0.9204892966360856)
(1560 , 0.926605504587156)
(1570 , 0.9357798165137615)
(1580 , 0.9418960244648318)
(1590 , 0.9495412844036697)
(1600 , 0.9495412844036697)
(1610 , 0.9464831804281345)
(1620 , 0.9495412844036697)
(1630 , 0.9525993883792049)
(1640 , 0.963302752293578)
(1650 , 0.963302752293578)
(1660 , 0.9724770642201835)
(1670 , 0.9785932721712538)
(1680 , 0.9847094801223242)
(1690 , 0.9877675840978594)
(1700 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.35,1.1) {\textbf{Food} (0.001\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=900,
line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 3.2335931525431404e-06)
(20 , 0.016027304460580073)
(30 , 0.03241030416793989)
(40 , 0.06613668074896485)
(50 , 0.06723771921740579)
(60 , 0.0672425696071346)
(70 , 0.08494972571046083)
(80 , 0.11809890591375684)
(90 , 0.13408417366335385)
(100 , 0.15007752539583222)
(110 , 0.1500726750061034)
(120 , 0.16605147556939534)
(130 , 0.1660547091625479)
(140 , 0.1660547091625479)
(150 , 0.1660547091625479)
(160 , 0.16679681879105654)
(170 , 0.16756479716478553)
(180 , 0.16792049241156526)
(190 , 0.1842355866627217)
(200 , 0.2002839094787933)
(210 , 0.21735243093449225)
(220 , 0.26520960959213075)
(230 , 0.26722575492274137)
(240 , 0.2689120737517926)
(250 , 0.269861133342064)
(260 , 0.28606143503630516)
(270 , 0.2863961119275934)
(280 , 0.28648988612901716)
(290 , 0.3024363507607836)
(300 , 0.3024395843539362)
(310 , 0.31837958179939757)
(320 , 0.33492587796096085)
(330 , 0.4145175398176577)
(340 , 0.4304235845350174)
(350 , 0.4310767703518311)
(360 , 0.431933672537255)
(370 , 0.4640658876940762)
(380 , 0.46442158294085595)
(390 , 0.465023031267229)
(400 , 0.4650246480638053)
(410 , 0.4662485630720428)
(420 , 0.4823065866675721)
(430 , 0.48267844988011455)
(440 , 0.5151712106734443)
(450 , 0.5310303682900921)
(460 , 0.5313892971300244)
(470 , 0.5330335792480926)
(480 , 0.548895970457893)
(490 , 0.550318751445012)
(500 , 0.5662118617897615)
(510 , 0.5824315650429178)
(520 , 0.5831203203844095)
(530 , 0.5993076877060405)
(540 , 0.6311876825969633)
(550 , 0.6311941497832684)
(560 , 0.6324972878237433)
(570 , 0.6328529830705231)
(580 , 0.6332183790967604)
(590 , 0.6490500511716116)
(600 , 0.6493394577587642)
(610 , 0.6493394577587642)
(620 , 0.6506021758848324)
(630 , 0.6671905087573786)
(640 , 0.684189507960298)
(650 , 0.684475680954298)
(660 , 0.6861005615134509)
(670 , 0.717702467393255)
(680 , 0.7493027564764829)
(690 , 0.7495905462670592)
(700 , 0.7674270460964872)
(710 , 0.7680980166756399)
(720 , 0.8004193970318848)
(730 , 0.8004161634387323)
(740 , 0.8007411395505629)
(750 , 0.8168864701612107)
(760 , 0.8484867592444386)
(770 , 0.864611071499595)
(780 , 0.8806367591635988)
(790 , 0.8813400656742769)
(800 , 0.8970763467511281)
(810 , 0.8990068018631964)
(820 , 0.9024392609946209)
(830 , 0.9032492760793329)
(840 , 0.9197470683436081)
(850 , 0.9204245061090659)
(860 , 0.9362998316914765)
(870 , 0.9526795978056837)
(880 , 0.9683997109167721)
(890 , 0.9684013277133484)
(900 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0004033884630899556)
(20 , 0.9991932230738201)
(30 , 0.9991932230738201)
(40 , 0.9991932230738201)
(50 , 0.9993949173053651)
(60 , 0.9993949173053651)
(70 , 0.9993949173053651)
(80 , 0.9993949173053651)
(90 , 0.9993949173053651)
(100 , 0.9993949173053651)
(110 , 0.9993949173053651)
(120 , 0.9993949173053651)
(130 , 0.9993949173053651)
(140 , 0.9993949173053651)
(150 , 0.9993949173053651)
(160 , 0.9993949173053651)
(170 , 0.9993949173053651)
(180 , 0.9993949173053651)
(190 , 0.9993949173053651)
(200 , 0.9993949173053651)
(210 , 0.9993949173053651)
(220 , 0.9993949173053651)
(230 , 0.9993949173053651)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.00796812749003984)
(20 , 0.027888446215139442)
(30 , 0.0398406374501992)
(40 , 0.055776892430278883)
(50 , 0.06772908366533864)
(60 , 0.07569721115537849)
(70 , 0.09163346613545817)
(80 , 0.11155378486055777)
(90 , 0.11952191235059761)
(100 , 0.12350597609561753)
(110 , 0.12350597609561753)
(120 , 0.13147410358565736)
(130 , 0.1394422310756972)
(140 , 0.1394422310756972)
(150 , 0.14741035856573706)
(160 , 0.1593625498007968)
(170 , 0.17928286852589642)
(180 , 0.19123505976095617)
(190 , 0.20717131474103587)
(200 , 0.2151394422310757)
(210 , 0.23107569721115537)
(220 , 0.24701195219123506)
(230 , 0.2589641434262948)
(240 , 0.2749003984063745)
(250 , 0.2908366533864542)
(260 , 0.3107569721115538)
(270 , 0.3187250996015936)
(280 , 0.32270916334661354)
(290 , 0.33067729083665337)
(300 , 0.33067729083665337)
(310 , 0.3346613545816733)
(320 , 0.3426294820717131)
(330 , 0.3665338645418327)
(340 , 0.3745019920318725)
(350 , 0.38645418326693226)
(360 , 0.40239043824701193)
(370 , 0.41832669322709165)
(380 , 0.42231075697211157)
(390 , 0.4342629482071713)
(400 , 0.43824701195219123)
(410 , 0.4541832669322709)
(420 , 0.46613545816733065)
(430 , 0.4820717131474104)
(440 , 0.49800796812749004)
(450 , 0.49800796812749004)
(460 , 0.5099601593625498)
(470 , 0.5179282868525896)
(480 , 0.5258964143426295)
(490 , 0.5378486055776892)
(500 , 0.545816733067729)
(510 , 0.5577689243027888)
(520 , 0.5776892430278885)
(530 , 0.5936254980079682)
(540 , 0.6135458167330677)
(550 , 0.6215139442231076)
(560 , 0.6374501992031872)
(570 , 0.649402390438247)
(580 , 0.6573705179282868)
(590 , 0.6693227091633466)
(600 , 0.6852589641434262)
(610 , 0.6892430278884463)
(620 , 0.6972111553784861)
(630 , 0.7171314741035857)
(640 , 0.7290836653386454)
(650 , 0.7370517928286853)
(660 , 0.749003984063745)
(670 , 0.7569721115537849)
(680 , 0.7768924302788844)
(690 , 0.7768924302788844)
(700 , 0.7928286852589641)
(710 , 0.8007968127490039)
(720 , 0.8167330677290837)
(730 , 0.8247011952191236)
(740 , 0.8326693227091634)
(750 , 0.8446215139442231)
(760 , 0.8565737051792829)
(770 , 0.8685258964143426)
(780 , 0.8764940239043825)
(790 , 0.8804780876494024)
(800 , 0.8844621513944223)
(810 , 0.900398406374502)
(820 , 0.9123505976095617)
(830 , 0.9243027888446215)
(840 , 0.9322709163346613)
(850 , 0.9402390438247012)
(860 , 0.9561752988047809)
(870 , 0.9721115537848606)
(880 , 0.9800796812749004)
(890 , 0.9840637450199203)
(900 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.00816326530612245)
(20 , 0.02857142857142857)
(30 , 0.04081632653061224)
(40 , 0.05714285714285714)
(50 , 0.06938775510204082)
(60 , 0.07551020408163266)
(70 , 0.09183673469387756)
(80 , 0.11224489795918367)
(90 , 0.12040816326530612)
(100 , 0.12448979591836734)
(110 , 0.12448979591836734)
(120 , 0.1326530612244898)
(130 , 0.14081632653061224)
(140 , 0.14081632653061224)
(150 , 0.1489795918367347)
(160 , 0.16122448979591836)
(170 , 0.1816326530612245)
(180 , 0.19387755102040816)
(190 , 0.20816326530612245)
(200 , 0.2163265306122449)
(210 , 0.23265306122448978)
(220 , 0.24693877551020407)
(230 , 0.25918367346938775)
(240 , 0.27346938775510204)
(250 , 0.2897959183673469)
(260 , 0.31020408163265306)
(270 , 0.3163265306122449)
(280 , 0.32040816326530613)
(290 , 0.32857142857142857)
(300 , 0.32857142857142857)
(310 , 0.3326530612244898)
(320 , 0.3408163265306122)
(330 , 0.3653061224489796)
(340 , 0.373469387755102)
(350 , 0.38571428571428573)
(360 , 0.4020408163265306)
(370 , 0.41836734693877553)
(380 , 0.42244897959183675)
(390 , 0.4346938775510204)
(400 , 0.4387755102040816)
(410 , 0.45510204081632655)
(420 , 0.4673469387755102)
(430 , 0.48367346938775513)
(440 , 0.5)
(450 , 0.5020408163265306)
(460 , 0.5142857142857142)
(470 , 0.5224489795918368)
(480 , 0.5306122448979592)
(490 , 0.5428571428571428)
(500 , 0.5510204081632653)
(510 , 0.563265306122449)
(520 , 0.5836734693877551)
(530 , 0.6)
(540 , 0.6204081632653061)
(550 , 0.6285714285714286)
(560 , 0.6448979591836734)
(570 , 0.6551020408163265)
(580 , 0.6632653061224489)
(590 , 0.6755102040816326)
(600 , 0.689795918367347)
(610 , 0.6918367346938775)
(620 , 0.7)
(630 , 0.7183673469387755)
(640 , 0.7306122448979592)
(650 , 0.7387755102040816)
(660 , 0.7510204081632653)
(670 , 0.7591836734693878)
(680 , 0.7795918367346939)
(690 , 0.7795918367346939)
(700 , 0.7959183673469388)
(710 , 0.8040816326530612)
(720 , 0.8204081632653061)
(730 , 0.826530612244898)
(740 , 0.8326530612244898)
(750 , 0.8448979591836735)
(760 , 0.8551020408163266)
(770 , 0.8673469387755102)
(780 , 0.8755102040816326)
(790 , 0.8795918367346939)
(800 , 0.8836734693877552)
(810 , 0.9)
(820 , 0.9122448979591836)
(830 , 0.9244897959183673)
(840 , 0.9326530612244898)
(850 , 0.9408163265306122)
(860 , 0.9571428571428572)
(870 , 0.9714285714285714)
(880 , 0.9795918367346939)
(890 , 0.9836734693877551)
(900 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.38,1.1) {\textbf{Airport} (0.62\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.008438882036162339)
(20 , 0.011771054018355818)
(30 , 0.017641053212850432)
(40 , 0.02588195561180075)
(50 , 0.03160686678784832)
(60 , 0.041803303348476185)
(70 , 0.04689739705301487)
(80 , 0.05243160725498321)
(90 , 0.059592841289235636)
(100 , 0.0693845841796801)
(110 , 0.08311942151126397)
(120 , 0.08311408382496659)
(130 , 0.09586047870311691)
(140 , 0.10769752593387674)
(150 , 0.11927351178027366)
(160 , 0.1294495680841297)
(170 , 0.14169810240399686)
(180 , 0.15047519965372974)
(190 , 0.15735353631422086)
(200 , 0.16429446947765403)
(210 , 0.1670186304661547)
(220 , 0.17500041245757753)
(230 , 0.18233779013964357)
(240 , 0.19257062001593542)
(250 , 0.19514047334602086)
(260 , 0.20230364835710868)
(270 , 0.20508264194120976)
(280 , 0.21236324605084)
(290 , 0.22009852398416552)
(300 , 0.23325640595142316)
(310 , 0.24253281949206576)
(320 , 0.2447867788421879)
(330 , 0.25232068042883943)
(340 , 0.2588515822357918)
(350 , 0.26390782689203995)
(360 , 0.27004325466877716)
(370 , 0.2793347107798942)
(380 , 0.28692004825268413)
(390 , 0.29338544209144135)
(400 , 0.30382255977966033)
(410 , 0.30917189193805567)
(420 , 0.31471823324524534)
(430 , 0.31688678961460937)
(440 , 0.32056154400825304)
(450 , 0.3258055781733273)
(460 , 0.3277121026699107)
(470 , 0.3345050363496437)
(480 , 0.33787651311275424)
(490 , 0.34501105871551974)
(500 , 0.3537410872769939)
(510 , 0.35769679806756344)
(520 , 0.360873691902924)
(530 , 0.36503999868013576)
(540 , 0.37423100924002023)
(550 , 0.38146988234768914)
(560 , 0.39219717607280213)
(570 , 0.4020937317123589)
(580 , 0.40444085795058077)
(590 , 0.4161046729987801)
(600 , 0.42709593957350916)
(610 , 0.434430891034531)
(620 , 0.4417226557609648)
(630 , 0.45157262795647163)
(640 , 0.4555812303658062)
(650 , 0.4625241045060748)
(660 , 0.47396082526453087)
(670 , 0.48997582513351495)
(680 , 0.4962301377414211)
(690 , 0.5038373112036094)
(700 , 0.5138939974320876)
(710 , 0.5179118194813904)
(720 , 0.5285905887856182)
(730 , 0.5352389196911129)
(740 , 0.5476582599724964)
(750 , 0.5490368387698477)
(760 , 0.5519987694206864)
(770 , 0.5614256086660734)
(780 , 0.5677119473917639)
(790 , 0.575154623067151)
(800 , 0.5813555588120833)
(810 , 0.5860682505684636)
(820 , 0.5928733153534179)
(830 , 0.5965378796186757)
(840 , 0.5980921168196318)
(850 , 0.6082196487026026)
(860 , 0.6195680550150474)
(870 , 0.6255200604808382)
(880 , 0.6371717444238162)
(890 , 0.6408717315163203)
(900 , 0.6422736020356965)
(910 , 0.6453951780312478)
(920 , 0.6567916235203691)
(930 , 0.6634705248110216)
(940 , 0.6762998964488859)
(950 , 0.6828118737316929)
(960 , 0.6885430930824556)
(970 , 0.6944659838957152)
(980 , 0.703900101804235)
(990 , 0.7107032256123539)
(1000 , 0.7194565458958531)
(1010 , 0.7208928687540579)
(1020 , 0.7230289137614287)
(1030 , 0.730048456486696)
(1040 , 0.734131786504194)
(1050 , 0.7437595168520461)
(1060 , 0.7507198597838334)
(1070 , 0.7565927704435811)
(1080 , 0.7578296579319475)
(1090 , 0.763544378979609)
(1100 , 0.7660584292256764)
(1110 , 0.772895520128415)
(1120 , 0.7756424875947318)
(1130 , 0.7778319094650765)
(1140 , 0.7844385093686099)
(1150 , 0.7958660104870978)
(1160 , 0.8123609168786375)
(1170 , 0.815745980479596)
(1180 , 0.8176311542309899)
(1190 , 0.8212394301680207)
(1200 , 0.8230474500902069)
(1210 , 0.8274791854496613)
(1220 , 0.8372549152812135)
(1230 , 0.8457078693994327)
(1240 , 0.8504297807957811)
(1250 , 0.8572523143722541)
(1260 , 0.8697206643187317)
(1270 , 0.8719236730269243)
(1280 , 0.877813081989773)
(1290 , 0.8862864163647639)
(1300 , 0.9006554678773186)
(1310 , 0.9010252239644646)
(1320 , 0.9035800347240756)
(1330 , 0.910071146505902)
(1340 , 0.9126526456969999)
(1350 , 0.917699185469071)
(1360 , 0.9230897633852189)
(1370 , 0.9346788508252548)
(1380 , 0.938457447479593)
(1390 , 0.9502818783609227)
(1400 , 0.9537722399552022)
(1410 , 0.9637837984722571)
(1420 , 0.9647596245762605)
(1430 , 0.965781063635896)
(1440 , 0.9687362008678108)
(1450 , 0.9789772798956531)
(1460 , 0.983162996441219)
(1470 , 0.9865204011222728)
(1480 , 0.9879416814100032)
(1490 , 0.9929173755275817)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.5651565156515651)
(20 , 0.8901890189018902)
(30 , 0.898989898989899)
(40 , 0.9437943794379438)
(50 , 0.9642964296429642)
(60 , 0.9886988698869887)
(70 , 0.9886988698869887)
(80 , 0.9886988698869887)
(90 , 0.9886988698869887)
(100 , 0.9886988698869887)
(110 , 0.9914991499149916)
(120 , 0.9915991599159916)
(130 , 0.9915991599159916)
(140 , 0.9915991599159916)
(150 , 0.9946994699469947)
(160 , 0.995999599959996)
(170 , 0.995999599959996)
(180 , 0.9997999799979999)
(190 , 0.9997999799979999)
(200 , 0.9997999799979999)
(210 , 0.9997999799979999)
(220 , 0.9997999799979999)
(230 , 0.9997999799979999)
(240 , 0.9997999799979999)
(250 , 0.9997999799979999)
(260 , 0.9997999799979999)
(270 , 0.9997999799979999)
(280 , 0.9997999799979999)
(290 , 0.9997999799979999)
(300 , 0.9997999799979999)
(310 , 0.9997999799979999)
(320 , 0.9997999799979999)
(330 , 0.9997999799979999)
(340 , 0.9997999799979999)
(350 , 0.9997999799979999)
(360 , 0.9997999799979999)
(370 , 0.9997999799979999)
(380 , 0.9997999799979999)
(390 , 0.9997999799979999)
(400 , 0.9997999799979999)
(410 , 0.9997999799979999)
(420 , 0.9997999799979999)
(430 , 0.9997999799979999)
(440 , 0.9997999799979999)
(450 , 0.9997999799979999)
(460 , 0.9997999799979999)
(470 , 0.9997999799979999)
(480 , 0.9997999799979999)
(490 , 0.9997999799979999)
(500 , 0.9997999799979999)
(510 , 0.9997999799979999)
(520 , 0.9997999799979999)
(530 , 0.9997999799979999)
(540 , 0.9997999799979999)
(550 , 0.9997999799979999)
(560 , 0.9997999799979999)
(570 , 0.9997999799979999)
(580 , 0.9997999799979999)
(590 , 0.9997999799979999)
(600 , 0.9997999799979999)
(610 , 0.9997999799979999)
(620 , 0.9997999799979999)
(630 , 0.9997999799979999)
(640 , 0.9997999799979999)
(650 , 0.9997999799979999)
(660 , 0.9997999799979999)
(670 , 0.9997999799979999)
(680 , 0.9997999799979999)
(690 , 0.9997999799979999)
(700 , 0.9997999799979999)
(710 , 0.9997999799979999)
(720 , 0.9997999799979999)
(730 , 0.9997999799979999)
(740 , 0.9997999799979999)
(750 , 0.9997999799979999)
(760 , 0.9997999799979999)
(770 , 0.9997999799979999)
(780 , 0.9997999799979999)
(790 , 0.9997999799979999)
(800 , 0.9997999799979999)
(810 , 0.9997999799979999)
(820 , 0.9997999799979999)
(830 , 0.9997999799979999)
(840 , 0.9997999799979999)
(850 , 0.9997999799979999)
(860 , 0.9997999799979999)
(870 , 0.9997999799979999)
(880 , 0.9997999799979999)
(890 , 0.9997999799979999)
(900 , 0.9997999799979999)
(910 , 0.9997999799979999)
(920 , 0.9997999799979999)
(930 , 0.9997999799979999)
(940 , 0.9997999799979999)
(950 , 0.9997999799979999)
(960 , 0.9997999799979999)
(970 , 0.9997999799979999)
(980 , 0.9997999799979999)
(990 , 0.9997999799979999)
(1000 , 0.9997999799979999)
(1010 , 0.9997999799979999)
(1020 , 0.9997999799979999)
(1030 , 0.9997999799979999)
(1040 , 0.9997999799979999)
(1050 , 0.9997999799979999)
(1060 , 0.9997999799979999)
(1070 , 0.9997999799979999)
(1080 , 0.9997999799979999)
(1090 , 0.9997999799979999)
(1100 , 0.9997999799979999)
(1110 , 0.9997999799979999)
(1120 , 0.9997999799979999)
(1130 , 0.9997999799979999)
(1140 , 0.9997999799979999)
(1150 , 0.9997999799979999)
(1160 , 0.9997999799979999)
(1170 , 0.9997999799979999)
(1180 , 0.9997999799979999)
(1190 , 0.9997999799979999)
(1200 , 0.9998999899989999)
(1210 , 0.9998999899989999)
(1220 , 0.9998999899989999)
(1230 , 0.9998999899989999)
(1240 , 0.9998999899989999)
(1250 , 0.9998999899989999)
(1260 , 0.9998999899989999)
(1270 , 0.9998999899989999)
(1280 , 0.9998999899989999)
(1290 , 0.9998999899989999)
(1300 , 0.9998999899989999)
(1310 , 0.9998999899989999)
(1320 , 0.9998999899989999)
(1330 , 0.9998999899989999)
(1340 , 0.9998999899989999)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.008797653958944282)
(20 , 0.013196480938416423)
(30 , 0.017595307917888565)
(40 , 0.026392961876832845)
(50 , 0.03372434017595308)
(60 , 0.04105571847507331)
(70 , 0.045454545454545456)
(80 , 0.04985337243401759)
(90 , 0.05718475073313783)
(100 , 0.06598240469208211)
(110 , 0.07331378299120235)
(120 , 0.07331378299120235)
(130 , 0.08357771260997067)
(140 , 0.09090909090909091)
(150 , 0.09970674486803519)
(160 , 0.10850439882697947)
(170 , 0.11730205278592376)
(180 , 0.12609970674486803)
(190 , 0.13049853372434017)
(200 , 0.14076246334310852)
(210 , 0.14516129032258066)
(220 , 0.15249266862170088)
(230 , 0.1598240469208211)
(240 , 0.16715542521994134)
(250 , 0.17302052785923755)
(260 , 0.18035190615835778)
(270 , 0.18328445747800587)
(280 , 0.1906158357771261)
(290 , 0.19941348973607037)
(300 , 0.20967741935483872)
(310 , 0.218475073313783)
(320 , 0.22287390029325513)
(330 , 0.2316715542521994)
(340 , 0.2375366568914956)
(350 , 0.2434017595307918)
(360 , 0.250733137829912)
(370 , 0.25806451612903225)
(380 , 0.2668621700879765)
(390 , 0.2727272727272727)
(400 , 0.28152492668621704)
(410 , 0.28885630498533726)
(420 , 0.29472140762463345)
(430 , 0.29765395894428154)
(440 , 0.3035190615835777)
(450 , 0.31085043988269795)
(460 , 0.31378299120234604)
(470 , 0.3196480938416422)
(480 , 0.3225806451612903)
(490 , 0.33284457478005863)
(500 , 0.34017595307917886)
(510 , 0.34457478005865105)
(520 , 0.34750733137829914)
(530 , 0.3533724340175953)
(540 , 0.3621700879765396)
(550 , 0.3709677419354839)
(560 , 0.375366568914956)
(570 , 0.3841642228739003)
(580 , 0.3885630498533724)
(590 , 0.39882697947214074)
(600 , 0.40762463343108507)
(610 , 0.4178885630498534)
(620 , 0.42668621700879766)
(630 , 0.4340175953079179)
(640 , 0.436950146627566)
(650 , 0.44574780058651026)
(660 , 0.45454545454545453)
(670 , 0.46480938416422285)
(680 , 0.47214076246334313)
(690 , 0.48240469208211145)
(700 , 0.49266862170087977)
(710 , 0.501466275659824)
(720 , 0.5087976539589443)
(730 , 0.5146627565982405)
(740 , 0.5249266862170088)
(750 , 0.5278592375366569)
(760 , 0.533724340175953)
(770 , 0.5439882697947214)
(780 , 0.5542521994134897)
(790 , 0.5659824046920822)
(800 , 0.5733137829912024)
(810 , 0.5777126099706745)
(820 , 0.5865102639296188)
(830 , 0.5909090909090909)
(840 , 0.593841642228739)
(850 , 0.5997067448680352)
(860 , 0.6085043988269795)
(870 , 0.6173020527859238)
(880 , 0.624633431085044)
(890 , 0.6290322580645161)
(900 , 0.6319648093841642)
(910 , 0.6348973607038123)
(920 , 0.6451612903225806)
(930 , 0.6510263929618768)
(940 , 0.6612903225806451)
(950 , 0.6686217008797654)
(960 , 0.6759530791788856)
(970 , 0.6847507331378299)
(980 , 0.6920821114369502)
(990 , 0.6979472140762464)
(1000 , 0.7052785923753666)
(1010 , 0.7096774193548387)
(1020 , 0.7155425219941349)
(1030 , 0.7228739002932552)
(1040 , 0.7287390029325513)
(1050 , 0.7360703812316716)
(1060 , 0.7419354838709677)
(1070 , 0.7478005865102639)
(1080 , 0.750733137829912)
(1090 , 0.7580645161290323)
(1100 , 0.7624633431085044)
(1110 , 0.7683284457478006)
(1120 , 0.7741935483870968)
(1130 , 0.7771260997067448)
(1140 , 0.782991202346041)
(1150 , 0.7917888563049853)
(1160 , 0.8020527859237536)
(1170 , 0.8064516129032258)
(1180 , 0.8093841642228738)
(1190 , 0.8137829912023461)
(1200 , 0.8167155425219942)
(1210 , 0.8211143695014663)
(1220 , 0.8313782991202346)
(1230 , 0.8372434017595308)
(1240 , 0.844574780058651)
(1250 , 0.8563049853372434)
(1260 , 0.8621700879765396)
(1270 , 0.8665689149560117)
(1280 , 0.875366568914956)
(1290 , 0.8826979472140762)
(1300 , 0.8914956011730205)
(1310 , 0.8929618768328446)
(1320 , 0.8973607038123167)
(1330 , 0.9032258064516129)
(1340 , 0.906158357771261)
(1350 , 0.9120234604105572)
(1360 , 0.9193548387096774)
(1370 , 0.9266862170087976)
(1380 , 0.9310850439882697)
(1390 , 0.9413489736070382)
(1400 , 0.9457478005865103)
(1410 , 0.9530791788856305)
(1420 , 0.9574780058651027)
(1430 , 0.9589442815249267)
(1440 , 0.9633431085043989)
(1450 , 0.9750733137829912)
(1460 , 0.9809384164222874)
(1470 , 0.9868035190615836)
(1480 , 0.9882697947214076)
(1490 , 0.9941348973607038)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.008797653958944282)
(20 , 0.013196480938416423)
(30 , 0.017595307917888565)
(40 , 0.026392961876832845)
(50 , 0.03372434017595308)
(60 , 0.04105571847507331)
(70 , 0.045454545454545456)
(80 , 0.04985337243401759)
(90 , 0.05718475073313783)
(100 , 0.06598240469208211)
(110 , 0.07331378299120235)
(120 , 0.07331378299120235)
(130 , 0.08357771260997067)
(140 , 0.09090909090909091)
(150 , 0.09970674486803519)
(160 , 0.10850439882697947)
(170 , 0.11730205278592376)
(180 , 0.12609970674486803)
(190 , 0.13049853372434017)
(200 , 0.14076246334310852)
(210 , 0.14516129032258066)
(220 , 0.15249266862170088)
(230 , 0.1598240469208211)
(240 , 0.16715542521994134)
(250 , 0.17302052785923755)
(260 , 0.18035190615835778)
(270 , 0.18328445747800587)
(280 , 0.1906158357771261)
(290 , 0.19941348973607037)
(300 , 0.20967741935483872)
(310 , 0.218475073313783)
(320 , 0.22287390029325513)
(330 , 0.2316715542521994)
(340 , 0.2375366568914956)
(350 , 0.2434017595307918)
(360 , 0.250733137829912)
(370 , 0.25806451612903225)
(380 , 0.2668621700879765)
(390 , 0.2727272727272727)
(400 , 0.28152492668621704)
(410 , 0.28885630498533726)
(420 , 0.29472140762463345)
(430 , 0.29765395894428154)
(440 , 0.3035190615835777)
(450 , 0.31085043988269795)
(460 , 0.31378299120234604)
(470 , 0.3196480938416422)
(480 , 0.3225806451612903)
(490 , 0.33284457478005863)
(500 , 0.34017595307917886)
(510 , 0.34457478005865105)
(520 , 0.34750733137829914)
(530 , 0.3533724340175953)
(540 , 0.3621700879765396)
(550 , 0.3709677419354839)
(560 , 0.375366568914956)
(570 , 0.3841642228739003)
(580 , 0.3885630498533724)
(590 , 0.39882697947214074)
(600 , 0.40762463343108507)
(610 , 0.4178885630498534)
(620 , 0.42668621700879766)
(630 , 0.4340175953079179)
(640 , 0.436950146627566)
(650 , 0.44574780058651026)
(660 , 0.45454545454545453)
(670 , 0.46480938416422285)
(680 , 0.47214076246334313)
(690 , 0.48240469208211145)
(700 , 0.49266862170087977)
(710 , 0.501466275659824)
(720 , 0.5087976539589443)
(730 , 0.5146627565982405)
(740 , 0.5249266862170088)
(750 , 0.5278592375366569)
(760 , 0.533724340175953)
(770 , 0.5439882697947214)
(780 , 0.5542521994134897)
(790 , 0.5659824046920822)
(800 , 0.5733137829912024)
(810 , 0.5777126099706745)
(820 , 0.5865102639296188)
(830 , 0.5909090909090909)
(840 , 0.593841642228739)
(850 , 0.5997067448680352)
(860 , 0.6085043988269795)
(870 , 0.6173020527859238)
(880 , 0.624633431085044)
(890 , 0.6290322580645161)
(900 , 0.6319648093841642)
(910 , 0.6348973607038123)
(920 , 0.6451612903225806)
(930 , 0.6510263929618768)
(940 , 0.6612903225806451)
(950 , 0.6686217008797654)
(960 , 0.6759530791788856)
(970 , 0.6847507331378299)
(980 , 0.6920821114369502)
(990 , 0.6979472140762464)
(1000 , 0.7052785923753666)
(1010 , 0.7096774193548387)
(1020 , 0.7155425219941349)
(1030 , 0.7228739002932552)
(1040 , 0.7287390029325513)
(1050 , 0.7360703812316716)
(1060 , 0.7419354838709677)
(1070 , 0.7478005865102639)
(1080 , 0.750733137829912)
(1090 , 0.7580645161290323)
(1100 , 0.7624633431085044)
(1110 , 0.7683284457478006)
(1120 , 0.7741935483870968)
(1130 , 0.7771260997067448)
(1140 , 0.782991202346041)
(1150 , 0.7917888563049853)
(1160 , 0.8020527859237536)
(1170 , 0.8064516129032258)
(1180 , 0.8093841642228738)
(1190 , 0.8137829912023461)
(1200 , 0.8167155425219942)
(1210 , 0.8211143695014663)
(1220 , 0.8313782991202346)
(1230 , 0.8372434017595308)
(1240 , 0.844574780058651)
(1250 , 0.8563049853372434)
(1260 , 0.8621700879765396)
(1270 , 0.8665689149560117)
(1280 , 0.875366568914956)
(1290 , 0.8826979472140762)
(1300 , 0.8914956011730205)
(1310 , 0.8929618768328446)
(1320 , 0.8973607038123167)
(1330 , 0.9032258064516129)
(1340 , 0.906158357771261)
(1350 , 0.9120234604105572)
(1360 , 0.9193548387096774)
(1370 , 0.9266862170087976)
(1380 , 0.9310850439882697)
(1390 , 0.9413489736070382)
(1400 , 0.9457478005865103)
(1410 , 0.9530791788856305)
(1420 , 0.9574780058651027)
(1430 , 0.9589442815249267)
(1440 , 0.9633431085043989)
(1450 , 0.9750733137829912)
(1460 , 0.9809384164222874)
(1470 , 0.9868035190615836)
(1480 , 0.9882697947214076)
(1490 , 0.9941348973607038)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Adult} (2.06\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2000,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0031663769024492935)
(20 , 0.008302442121313144)
(30 , 0.009783360848759016)
(40 , 0.017468200092706842)
(50 , 0.021358434130992907)
(60 , 0.024199407366873375)
(70 , 0.029225233792573094)
(80 , 0.03247528592356866)
(90 , 0.03741212440779853)
(100 , 0.04038724364499921)
(110 , 0.0454170546053916)
(120 , 0.05150807997226764)
(130 , 0.0563692122973366)
(140 , 0.06138175694072739)
(150 , 0.06458001012071812)
(160 , 0.07042133798018624)
(170 , 0.07603687554040252)
(180 , 0.0797092883488221)
(190 , 0.08327013418584667)
(200 , 0.09036260593881615)
(210 , 0.0926231652877963)
(220 , 0.09610963314389084)
(230 , 0.10105709705396787)
(240 , 0.10812167706408858)
(250 , 0.11282475617968127)
(260 , 0.11766198129659415)
(270 , 0.1266285125333539)
(280 , 0.1312067428952426)
(290 , 0.13354699293807634)
(300 , 0.13789943300071322)
(310 , 0.148269848627527)
(320 , 0.15099659853555067)
(330 , 0.15496785144592123)
(340 , 0.15897363699029501)
(350 , 0.16602759157456856)
(360 , 0.17422377943741027)
(370 , 0.17827870757632708)
(380 , 0.17970118646161365)
(390 , 0.1848000626900125)
(400 , 0.19018715359451516)
(410 , 0.20313423498926167)
(420 , 0.20580254505512605)
(430 , 0.2089144666501087)
(440 , 0.21893025868927404)
(450 , 0.22245391553583357)
(460 , 0.23131950522704542)
(470 , 0.2367238624485497)
(480 , 0.2380825887787534)
(490 , 0.24507146262971322)
(500 , 0.2525344961091019)
(510 , 0.2602591806999765)
(520 , 0.26557322180178)
(530 , 0.2732859527885766)
(540 , 0.2781218497272586)
(550 , 0.2848849332789666)
(560 , 0.2949392424868278)
(570 , 0.30104753417070546)
(580 , 0.307853119425802)
(590 , 0.3146626892155912)
(600 , 0.32133944118229113)
(610 , 0.3243477648752641)
(620 , 0.33269802141288946)
(630 , 0.33502897420810696)
(640 , 0.33888998832531336)
(650 , 0.3421652758426959)
(660 , 0.3487437426203097)
(670 , 0.35470726287702)
(680 , 0.35570605290665164)
(690 , 0.3586054659846914)
(700 , 0.3643989794278474)
(710 , 0.37077556311436544)
(720 , 0.37518113030623806)
(730 , 0.38121637218741655)
(740 , 0.38440665629802195)
(750 , 0.39017227799832915)
(760 , 0.3918617207080253)
(770 , 0.3942922868705597)
(780 , 0.3988771581236029)
(790 , 0.403326555197095)
(800 , 0.4091333504225599)
(810 , 0.4111800730763663)
(820 , 0.41364517187290395)
(830 , 0.4184863815245095)
(840 , 0.4242945049282053)
(850 , 0.4300694238761288)
(860 , 0.43576066759550597)
(870 , 0.43796411528055773)
(880 , 0.4413629233734133)
(890 , 0.44661719645482667)
(900 , 0.44800248634964823)
(910 , 0.452667048296545)
(920 , 0.45634743017435)
(930 , 0.4602522741731758)
(940 , 0.46734474592614533)
(950 , 0.47159757262146523)
(960 , 0.47831151357863017)
(970 , 0.4825842629474134)
(980 , 0.4953082103993699)
(990 , 0.5017923765225903)
(1000 , 0.5063453714980921)
(1010 , 0.5089738362170296)
(1020 , 0.5141457622481276)
(1030 , 0.5193349545962271)
(1040 , 0.5256743492922802)
(1050 , 0.5296044286774931)
(1060 , 0.5356742031926748)
(1070 , 0.5410599659189466)
(1080 , 0.5490277071260746)
(1090 , 0.5525274567644781)
(1100 , 0.5556712546370023)
(1110 , 0.5621315135520666)
(1120 , 0.5675743879422668)
(1130 , 0.5707354521317924)
(1140 , 0.5802691154731435)
(1150 , 0.5837409733686983)
(1160 , 0.5893578391071455)
(1170 , 0.5984465627411474)
(1180 , 0.59989294883459)
(1190 , 0.6060556958259343)
(1200 , 0.6116699052079196)
(1210 , 0.615692957069295)
(1220 , 0.6198488267537597)
(1230 , 0.6248255105849164)
(1240 , 0.6271790424100591)
(1250 , 0.6297278164351431)
(1260 , 0.6345251962051291)
(1270 , 0.6423627759456297)
(1280 , 0.6485799782444406)
(1290 , 0.6528646812173019)
(1300 , 0.6571254769820072)
(1310 , 0.6647186719280234)
(1320 , 0.6704630427766363)
(1330 , 0.6787561876503332)
(1340 , 0.6830236243061929)
(1350 , 0.6870187844247195)
(1360 , 0.6929809765031989)
(1370 , 0.6985885449940299)
(1380 , 0.7018850833631066)
(1390 , 0.7059267297197146)
(1400 , 0.7112606934949814)
(1410 , 0.7252171903452068)
(1420 , 0.728920151252937)
(1430 , 0.7312484476916926)
(1440 , 0.7350310992932764)
(1450 , 0.7397129275571748)
(1460 , 0.7460735731049221)
(1470 , 0.7520822514214828)
(1480 , 0.7609385438650783)
(1490 , 0.7661489870648722)
(1500 , 0.773659834960573)
(1510 , 0.7775128800083941)
(1520 , 0.7856001572563025)
(1530 , 0.7962069886082153)
(1540 , 0.8018437770201259)
(1550 , 0.8060328511603629)
(1560 , 0.8116045588389598)
(1570 , 0.815343380558924)
(1580 , 0.8181259139526451)
(1590 , 0.8228861047321662)
(1600 , 0.8254282378660958)
(1610 , 0.827376675330816)
(1620 , 0.8346962655612682)
(1630 , 0.8402121897541674)
(1640 , 0.8430133176431212)
(1650 , 0.8514499057657545)
(1660 , 0.8588186385907498)
(1670 , 0.8637647743225959)
(1680 , 0.8656441465193098)
(1690 , 0.8666655155788665)
(1700 , 0.8705451241913055)
(1710 , 0.8785487262106677)
(1720 , 0.882075039413689)
(1730 , 0.8829941387494671)
(1740 , 0.8858112047771914)
(1750 , 0.8897864422222547)
(1760 , 0.8931055596212567)
(1770 , 0.9011742423739326)
(1780 , 0.9068083744293814)
(1790 , 0.9111050310063208)
(1800 , 0.9145370435549487)
(1810 , 0.9194247394446355)
(1820 , 0.9242407137098542)
(1830 , 0.9276660853673276)
(1840 , 0.9315310840192267)
(1850 , 0.9367149636544028)
(1860 , 0.9389303649435325)
(1870 , 0.943671961227821)
(1880 , 0.947527662632104)
(1890 , 0.9536240007119036)
(1900 , 0.9577400250494414)
(1910 , 0.9628986692982304)
(1920 , 0.9672962674207177)
(1930 , 0.9710085255760641)
(1940 , 0.9745109315709294)
(1950 , 0.9784861690159926)
(1960 , 0.9825703170759891)
(1970 , 0.9889057272373495)
(1980 , 0.9934135641530009)
(1990 , 0.9962014102596456)
(2000 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.22510779103579664)
(20 , 0.5419633009124637)
(30 , 0.6009224907249574)
(40 , 0.7996590795146896)
(50 , 0.8562117717838164)
(60 , 0.8997292690263712)
(70 , 0.9300110297804071)
(80 , 0.9404391858016645)
(90 , 0.9628998295397574)
(100 , 0.9639025368494937)
(110 , 0.9656071392760454)
(120 , 0.9660082221999399)
(130 , 0.9689160733981751)
(140 , 0.9759350245663291)
(150 , 0.9787426050335907)
(160 , 0.9814499147698786)
(170 , 0.9816504562318259)
(180 , 0.983254787927404)
(190 , 0.9838564123132457)
(200 , 0.984056953775193)
(210 , 0.9880677830141382)
(220 , 0.9917778000601625)
(230 , 0.9917778000601625)
(240 , 0.9917778000601625)
(250 , 0.9978943146495538)
(260 , 0.9978943146495538)
(270 , 0.9986964804973428)
(280 , 0.9992981048831846)
(290 , 0.9992981048831846)
(300 , 0.9992981048831846)
(310 , 0.9992981048831846)
(320 , 0.9992981048831846)
(330 , 0.9992981048831846)
(340 , 0.9992981048831846)
(350 , 0.9992981048831846)
(360 , 0.9992981048831846)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0026490066225165563)
(20 , 0.005960264900662252)
(30 , 0.010596026490066225)
(40 , 0.015894039735099338)
(50 , 0.02119205298013245)
(60 , 0.026490066225165563)
(70 , 0.031788079470198675)
(80 , 0.03642384105960265)
(90 , 0.039735099337748346)
(100 , 0.045033112582781455)
(110 , 0.05099337748344371)
(120 , 0.05695364238410596)
(130 , 0.060927152317880796)
(140 , 0.06556291390728476)
(150 , 0.07086092715231788)
(160 , 0.076158940397351)
(170 , 0.0814569536423841)
(180 , 0.08741721854304636)
(190 , 0.09337748344370861)
(200 , 0.09933774834437085)
(210 , 0.10529801324503311)
(220 , 0.1119205298013245)
(230 , 0.11721854304635762)
(240 , 0.12251655629139073)
(250 , 0.12781456953642384)
(260 , 0.13245033112582782)
(270 , 0.1390728476821192)
(280 , 0.14437086092715232)
(290 , 0.1490066225165563)
(300 , 0.15496688741721854)
(310 , 0.16026490066225166)
(320 , 0.16490066225165562)
(330 , 0.16887417218543047)
(340 , 0.17350993377483442)
(350 , 0.17880794701986755)
(360 , 0.18543046357615894)
(370 , 0.18874172185430463)
(380 , 0.19205298013245034)
(390 , 0.1966887417218543)
(400 , 0.20198675496688742)
(410 , 0.20860927152317882)
(420 , 0.21324503311258278)
(430 , 0.21920529801324504)
(440 , 0.2251655629139073)
(450 , 0.22980132450331126)
(460 , 0.23509933774834438)
(470 , 0.23973509933774834)
(480 , 0.24437086092715232)
(490 , 0.24900662251655628)
(500 , 0.2543046357615894)
(510 , 0.2596026490066225)
(520 , 0.26556291390728476)
(530 , 0.271523178807947)
(540 , 0.2768211920529801)
(550 , 0.2827814569536424)
(560 , 0.28741721854304636)
(570 , 0.2933774834437086)
(580 , 0.2986754966887417)
(590 , 0.3039735099337748)
(600 , 0.30993377483443707)
(610 , 0.3132450331125828)
(620 , 0.3185430463576159)
(630 , 0.32317880794701986)
(640 , 0.32847682119205296)
(650 , 0.3344370860927152)
(660 , 0.3403973509933775)
(670 , 0.3456953642384106)
(680 , 0.34966887417218545)
(690 , 0.3543046357615894)
(700 , 0.35827814569536426)
(710 , 0.3629139072847682)
(720 , 0.36887417218543045)
(730 , 0.3748344370860927)
(740 , 0.3801324503311258)
(750 , 0.38675496688741723)
(760 , 0.3913907284768212)
(770 , 0.3973509933774834)
(780 , 0.4033112582781457)
(790 , 0.40860927152317883)
(800 , 0.41258278145695365)
(810 , 0.41788079470198675)
(820 , 0.42317880794701984)
(830 , 0.428476821192053)
(840 , 0.4324503311258278)
(850 , 0.4377483443708609)
(860 , 0.44437086092715233)
(870 , 0.447682119205298)
(880 , 0.4543046357615894)
(890 , 0.4589403973509934)
(900 , 0.46158940397350995)
(910 , 0.46688741721854304)
(920 , 0.47218543046357614)
(930 , 0.47880794701986756)
(940 , 0.48344370860927155)
(950 , 0.48741721854304637)
(960 , 0.49403973509933774)
(970 , 0.49933774834437084)
(980 , 0.5052980132450331)
(990 , 0.5105960264900662)
(1000 , 0.5152317880794702)
(1010 , 0.5205298013245033)
(1020 , 0.5245033112582781)
(1030 , 0.5298013245033113)
(1040 , 0.5344370860927152)
(1050 , 0.5397350993377483)
(1060 , 0.5443708609271524)
(1070 , 0.5490066225165563)
(1080 , 0.5549668874172186)
(1090 , 0.5596026490066225)
(1100 , 0.5649006622516556)
(1110 , 0.5688741721854305)
(1120 , 0.5748344370860927)
(1130 , 0.5794701986754967)
(1140 , 0.5847682119205299)
(1150 , 0.5887417218543046)
(1160 , 0.5933774834437087)
(1170 , 0.6)
(1180 , 0.604635761589404)
(1190 , 0.6099337748344371)
(1200 , 0.6165562913907284)
(1210 , 0.6211920529801325)
(1220 , 0.6264900662251656)
(1230 , 0.6298013245033113)
(1240 , 0.633774834437086)
(1250 , 0.6370860927152318)
(1260 , 0.6417218543046358)
(1270 , 0.6470198675496689)
(1280 , 0.6529801324503312)
(1290 , 0.6569536423841059)
(1300 , 0.6635761589403973)
(1310 , 0.6675496688741722)
(1320 , 0.6728476821192053)
(1330 , 0.6794701986754967)
(1340 , 0.6841059602649007)
(1350 , 0.6880794701986755)
(1360 , 0.6940397350993377)
(1370 , 0.6993377483443709)
(1380 , 0.7033112582781457)
(1390 , 0.7059602649006622)
(1400 , 0.7112582781456953)
(1410 , 0.7152317880794702)
(1420 , 0.7205298013245033)
(1430 , 0.7264900662251655)
(1440 , 0.7317880794701986)
(1450 , 0.7370860927152317)
(1460 , 0.743046357615894)
(1470 , 0.7490066225165563)
(1480 , 0.7536423841059603)
(1490 , 0.7596026490066226)
(1500 , 0.7642384105960265)
(1510 , 0.7695364238410596)
(1520 , 0.7735099337748345)
(1530 , 0.7774834437086092)
(1540 , 0.7834437086092715)
(1550 , 0.7887417218543047)
(1560 , 0.7947019867549668)
(1570 , 0.7986754966887417)
(1580 , 0.8019867549668874)
(1590 , 0.8072847682119205)
(1600 , 0.8112582781456954)
(1610 , 0.8165562913907285)
(1620 , 0.8211920529801324)
(1630 , 0.8264900662251655)
(1640 , 0.8291390728476821)
(1650 , 0.8337748344370861)
(1660 , 0.8397350993377484)
(1670 , 0.8430463576158941)
(1680 , 0.8490066225165563)
(1690 , 0.8536423841059603)
(1700 , 0.8582781456953642)
(1710 , 0.8622516556291391)
(1720 , 0.866887417218543)
(1730 , 0.8701986754966887)
(1740 , 0.876158940397351)
(1750 , 0.8794701986754967)
(1760 , 0.8841059602649006)
(1770 , 0.8887417218543047)
(1780 , 0.8940397350993378)
(1790 , 0.8980132450331125)
(1800 , 0.9026490066225166)
(1810 , 0.9072847682119205)
(1820 , 0.9132450331125828)
(1830 , 0.919205298013245)
(1840 , 0.9245033112582781)
(1850 , 0.928476821192053)
(1860 , 0.9337748344370861)
(1870 , 0.937748344370861)
(1880 , 0.9443708609271523)
(1890 , 0.9490066225165563)
(1900 , 0.9549668874172186)
(1910 , 0.9596026490066225)
(1920 , 0.9629139072847682)
(1930 , 0.9668874172185431)
(1940 , 0.9708609271523179)
(1950 , 0.9748344370860927)
(1960 , 0.9801324503311258)
(1970 , 0.9860927152317881)
(1980 , 0.990728476821192)
(1990 , 0.9960264900662251)
(2000 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0026490066225165563)
(20 , 0.005960264900662252)
(30 , 0.010596026490066225)
(40 , 0.015894039735099338)
(50 , 0.02119205298013245)
(60 , 0.026490066225165563)
(70 , 0.031788079470198675)
(80 , 0.03642384105960265)
(90 , 0.039735099337748346)
(100 , 0.045033112582781455)
(110 , 0.05099337748344371)
(120 , 0.05695364238410596)
(130 , 0.060927152317880796)
(140 , 0.06556291390728476)
(150 , 0.07086092715231788)
(160 , 0.076158940397351)
(170 , 0.0814569536423841)
(180 , 0.08741721854304636)
(190 , 0.09337748344370861)
(200 , 0.09933774834437085)
(210 , 0.10529801324503311)
(220 , 0.1119205298013245)
(230 , 0.11721854304635762)
(240 , 0.12251655629139073)
(250 , 0.12781456953642384)
(260 , 0.13245033112582782)
(270 , 0.1390728476821192)
(280 , 0.14437086092715232)
(290 , 0.1490066225165563)
(300 , 0.15496688741721854)
(310 , 0.16026490066225166)
(320 , 0.16490066225165562)
(330 , 0.16887417218543047)
(340 , 0.17350993377483442)
(350 , 0.17880794701986755)
(360 , 0.18543046357615894)
(370 , 0.18874172185430463)
(380 , 0.19205298013245034)
(390 , 0.1966887417218543)
(400 , 0.20198675496688742)
(410 , 0.20860927152317882)
(420 , 0.21324503311258278)
(430 , 0.21920529801324504)
(440 , 0.2251655629139073)
(450 , 0.22980132450331126)
(460 , 0.23509933774834438)
(470 , 0.23973509933774834)
(480 , 0.24437086092715232)
(490 , 0.24900662251655628)
(500 , 0.2543046357615894)
(510 , 0.2596026490066225)
(520 , 0.26556291390728476)
(530 , 0.271523178807947)
(540 , 0.2768211920529801)
(550 , 0.2827814569536424)
(560 , 0.28741721854304636)
(570 , 0.2933774834437086)
(580 , 0.2986754966887417)
(590 , 0.3039735099337748)
(600 , 0.30993377483443707)
(610 , 0.3132450331125828)
(620 , 0.3185430463576159)
(630 , 0.32317880794701986)
(640 , 0.32847682119205296)
(650 , 0.3344370860927152)
(660 , 0.3403973509933775)
(670 , 0.3456953642384106)
(680 , 0.34966887417218545)
(690 , 0.3543046357615894)
(700 , 0.35827814569536426)
(710 , 0.3629139072847682)
(720 , 0.36887417218543045)
(730 , 0.3748344370860927)
(740 , 0.3801324503311258)
(750 , 0.38675496688741723)
(760 , 0.3913907284768212)
(770 , 0.3973509933774834)
(780 , 0.4033112582781457)
(790 , 0.40860927152317883)
(800 , 0.41258278145695365)
(810 , 0.41788079470198675)
(820 , 0.42317880794701984)
(830 , 0.428476821192053)
(840 , 0.4324503311258278)
(850 , 0.4377483443708609)
(860 , 0.44437086092715233)
(870 , 0.447682119205298)
(880 , 0.4543046357615894)
(890 , 0.4589403973509934)
(900 , 0.46158940397350995)
(910 , 0.46688741721854304)
(920 , 0.47218543046357614)
(930 , 0.47880794701986756)
(940 , 0.48344370860927155)
(950 , 0.48741721854304637)
(960 , 0.49403973509933774)
(970 , 0.49933774834437084)
(980 , 0.5052980132450331)
(990 , 0.5105960264900662)
(1000 , 0.5152317880794702)
(1010 , 0.5205298013245033)
(1020 , 0.5245033112582781)
(1030 , 0.5298013245033113)
(1040 , 0.5344370860927152)
(1050 , 0.5397350993377483)
(1060 , 0.5443708609271524)
(1070 , 0.5490066225165563)
(1080 , 0.5549668874172186)
(1090 , 0.5596026490066225)
(1100 , 0.5649006622516556)
(1110 , 0.5688741721854305)
(1120 , 0.5748344370860927)
(1130 , 0.5794701986754967)
(1140 , 0.5847682119205299)
(1150 , 0.5887417218543046)
(1160 , 0.5933774834437087)
(1170 , 0.6)
(1180 , 0.604635761589404)
(1190 , 0.6099337748344371)
(1200 , 0.6165562913907284)
(1210 , 0.6211920529801325)
(1220 , 0.6264900662251656)
(1230 , 0.6298013245033113)
(1240 , 0.633774834437086)
(1250 , 0.6370860927152318)
(1260 , 0.6417218543046358)
(1270 , 0.6470198675496689)
(1280 , 0.6529801324503312)
(1290 , 0.6569536423841059)
(1300 , 0.6635761589403973)
(1310 , 0.6675496688741722)
(1320 , 0.6728476821192053)
(1330 , 0.6794701986754967)
(1340 , 0.6841059602649007)
(1350 , 0.6880794701986755)
(1360 , 0.6940397350993377)
(1370 , 0.6993377483443709)
(1380 , 0.7033112582781457)
(1390 , 0.7059602649006622)
(1400 , 0.7112582781456953)
(1410 , 0.7152317880794702)
(1420 , 0.7205298013245033)
(1430 , 0.7264900662251655)
(1440 , 0.7317880794701986)
(1450 , 0.7370860927152317)
(1460 , 0.743046357615894)
(1470 , 0.7490066225165563)
(1480 , 0.7536423841059603)
(1490 , 0.7596026490066226)
(1500 , 0.7642384105960265)
(1510 , 0.7695364238410596)
(1520 , 0.7735099337748345)
(1530 , 0.7774834437086092)
(1540 , 0.7834437086092715)
(1550 , 0.7887417218543047)
(1560 , 0.7947019867549668)
(1570 , 0.7986754966887417)
(1580 , 0.8019867549668874)
(1590 , 0.8072847682119205)
(1600 , 0.8112582781456954)
(1610 , 0.8165562913907285)
(1620 , 0.8211920529801324)
(1630 , 0.8264900662251655)
(1640 , 0.8291390728476821)
(1650 , 0.8337748344370861)
(1660 , 0.8397350993377484)
(1670 , 0.8430463576158941)
(1680 , 0.8490066225165563)
(1690 , 0.8536423841059603)
(1700 , 0.8582781456953642)
(1710 , 0.8622516556291391)
(1720 , 0.866887417218543)
(1730 , 0.8701986754966887)
(1740 , 0.876158940397351)
(1750 , 0.8794701986754967)
(1760 , 0.8841059602649006)
(1770 , 0.8887417218543047)
(1780 , 0.8940397350993378)
(1790 , 0.8980132450331125)
(1800 , 0.9026490066225166)
(1810 , 0.9072847682119205)
(1820 , 0.9132450331125828)
(1830 , 0.919205298013245)
(1840 , 0.9245033112582781)
(1850 , 0.928476821192053)
(1860 , 0.9337748344370861)
(1870 , 0.937748344370861)
(1880 , 0.9443708609271523)
(1890 , 0.9490066225165563)
(1900 , 0.9549668874172186)
(1910 , 0.9596026490066225)
(1920 , 0.9629139072847682)
(1930 , 0.9668874172185431)
(1940 , 0.9708609271523179)
(1950 , 0.9748344370860927)
(1960 , 0.9801324503311258)
(1970 , 0.9860927152317881)
(1980 , 0.990728476821192)
(1990 , 0.9960264900662251)
(2000 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Flight} (0.75\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2200,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.00022764634305207437)
(20 , 0.009634765982431027)
(30 , 0.011119949520989802)
(40 , 0.01210859252688224)
(50 , 0.019578107627118424)
(60 , 0.026578754800609738)
(70 , 0.031694009898961054)
(80 , 0.03850904176292252)
(90 , 0.04468577625445013)
(100 , 0.04918622958916884)
(110 , 0.05198455659739726)
(120 , 0.05488156516259092)
(130 , 0.05831505679541303)
(140 , 0.060210108176393544)
(150 , 0.06577908958692892)
(160 , 0.0699999451769128)
(170 , 0.07443487186930803)
(180 , 0.07734075655338216)
(190 , 0.08072856228020184)
(200 , 0.08727966013862931)
(210 , 0.09357021780168297)
(220 , 0.09987617814161744)
(230 , 0.10196702626260833)
(240 , 0.10354044886533179)
(250 , 0.10785998601228089)
(260 , 0.11381690603035685)
(270 , 0.12244057764737425)
(280 , 0.1242818501904319)
(290 , 0.13734201487376463)
(300 , 0.1441878520914877)
(310 , 0.14930597887535918)
(320 , 0.15435649051834707)
(330 , 0.1571527290280154)
(340 , 0.16071492438460433)
(350 , 0.16373724286340463)
(360 , 0.17228520640761802)
(370 , 0.17919604814302456)
(380 , 0.1861202040567518)
(390 , 0.1913062070438269)
(400 , 0.2009897916801005)
(410 , 0.2050433063229555)
(420 , 0.21025202173187177)
(430 , 0.21514067473645107)
(440 , 0.21796249735348072)
(450 , 0.22013114204583575)
(460 , 0.2262689782516813)
(470 , 0.23276629727218592)
(480 , 0.23460678662828355)
(490 , 0.23812486245279013)
(500 , 0.24295921449480656)
(510 , 0.24971916220924512)
(520 , 0.2541501729668401)
(530 , 0.2619843921281357)
(540 , 0.26950768606629466)
(550 , 0.27283283683631104)
(560 , 0.27261954892085977)
(570 , 0.27420498039030383)
(580 , 0.2803767546977512)
(590 , 0.28271952795755545)
(600 , 0.285954351164847)
(610 , 0.2903425477019598)
(620 , 0.2926934138936845)
(630 , 0.29786427526619874)
(640 , 0.3010581116892481)
(650 , 0.30359563743978274)
(660 , 0.3055836270066882)
(670 , 0.30865371989005097)
(680 , 0.31256156175833827)
(690 , 0.31798904739142614)
(700 , 0.32312179366521837)
(710 , 0.3298942723710176)
(720 , 0.33288160849893605)
(730 , 0.3379561378753652)
(740 , 0.3396183216668934)
(750 , 0.3498621460419167)
(760 , 0.3521772466957995)
(770 , 0.3555185833296567)
(780 , 0.36147028210133236)
(790 , 0.36763866259861955)
(800 , 0.3716652878225131)
(810 , 0.37559897486048177)
(820 , 0.3792347897913146)
(830 , 0.38634691057545184)
(840 , 0.3882383070839522)
(850 , 0.39451424525708506)
(860 , 0.40138801614304964)
(870 , 0.40576942505984204)
(880 , 0.40838474738174074)
(890 , 0.412971351282064)
(900 , 0.4158085765759745)
(910 , 0.42283611316842723)
(920 , 0.42810800565878687)
(930 , 0.4345849618183304)
(940 , 0.43825941397252527)
(950 , 0.44249749967563007)
(960 , 0.4458782567198094)
(970 , 0.45277630640153527)
(980 , 0.45810589366461796)
(990 , 0.4633433259287357)
(1000 , 0.46609257322080155)
(1010 , 0.4746473243853353)
(1020 , 0.4773628946381193)
(1030 , 0.4841985504253619)
(1040 , 0.48608446462514193)
(1050 , 0.49205600413313866)
(1060 , 0.5003797151444601)
(1070 , 0.5038004147236016)
(1080 , 0.5094986219825438)
(1090 , 0.5171025841775871)
(1100 , 0.5230101634171804)
(1110 , 0.5290675924284618)
(1120 , 0.5341423828672109)
(1130 , 0.5402389712264942)
(1140 , 0.543193152439771)
(1150 , 0.5460904220672846)
(1160 , 0.5536111053822436)
(1170 , 0.5586428205381904)
(1180 , 0.5618369180235598)
(1190 , 0.5670949742109587)
(1200 , 0.5764744212444162)
(1210 , 0.5796888815907467)
(1220 , 0.5828498241614744)
(1230 , 0.5859635144522795)
(1240 , 0.5897802455708819)
(1250 , 0.5922624261095736)
(1260 , 0.5992074670089019)
(1270 , 0.604299226498452)
(1280 , 0.6082044577435392)
(1290 , 0.6133103145983699)
(1300 , 0.6175763339697162)
(1310 , 0.6207495464694845)
(1320 , 0.6237384489713231)
(1330 , 0.6306602553241702)
(1340 , 0.6331147632569404)
(1350 , 0.639272440199107)
(1360 , 0.6450118953046114)
(1370 , 0.6504654871697007)
(1380 , 0.6535060800109019)
(1390 , 0.6579966129774601)
(1400 , 0.666346691283103)
(1410 , 0.6667119174688024)
(1420 , 0.6735444405082048)
(1430 , 0.6768254717461388)
(1440 , 0.6840913582367643)
(1450 , 0.6863051667104816)
(1460 , 0.6898250699712283)
(1470 , 0.6945356784735581)
(1480 , 0.6997070619707124)
(1490 , 0.7028217965107977)
(1500 , 0.7044654448776049)
(1510 , 0.7100213731721395)
(1520 , 0.7131739617486268)
(1530 , 0.7166004046988085)
(1540 , 0.7194154396955178)
(1550 , 0.7225356565443233)
(1560 , 0.7264090381863687)
(1570 , 0.7298132908393493)
(1580 , 0.7427358756800347)
(1590 , 0.7485184060683414)
(1600 , 0.7580709374199681)
(1610 , 0.7642440170390155)
(1620 , 0.7685572886902843)
(1630 , 0.7711624295817024)
(1640 , 0.7727042636437043)
(1650 , 0.7757748786517071)
(1660 , 0.7868475758927744)
(1670 , 0.7965564835740894)
(1680 , 0.8013302691578625)
(1690 , 0.8043387513337021)
(1700 , 0.8092169618454809)
(1710 , 0.8134380784977847)
(1720 , 0.8157380375371067)
(1730 , 0.8225267021067468)
(1740 , 0.8256933880485148)
(1750 , 0.831976374904288)
(1760 , 0.8370488157821571)
(1770 , 0.8373169267848113)
(1780 , 0.8397317532449394)
(1790 , 0.8442376888883784)
(1800 , 0.8507598088292843)
(1810 , 0.8512109245182682)
(1820 , 0.8544896061953221)
(1830 , 0.8562718786540566)
(1840 , 0.8612466822242405)
(1850 , 0.8649169573813152)
(1860 , 0.8664828091767582)
(1870 , 0.8717714096555987)
(1880 , 0.875414012206752)
(1890 , 0.8812286532604203)
(1900 , 0.8832693774159686)
(1910 , 0.8875400959090751)
(1920 , 0.8894957137482988)
(1930 , 0.8909169370184542)
(1940 , 0.8986540409967047)
(1950 , 0.9033437645134333)
(1960 , 0.9064827778492799)
(1970 , 0.9118201969819629)
(1980 , 0.9188782778658573)
(1990 , 0.922190897644513)
(2000 , 0.9246597640048839)
(2010 , 0.9311035652497858)
(2020 , 0.934295313174275)
(2030 , 0.9386276423749048)
(2040 , 0.9428926174969711)
(2050 , 0.946153546936264)
(2060 , 0.9486727983243977)
(2070 , 0.9521185598862604)
(2080 , 0.9587602463697327)
(2090 , 0.9601483147252463)
(2100 , 0.960821072323922)
(2110 , 0.9650213039906247)
(2120 , 0.9697272133711944)
(2130 , 0.9735243648157957)
(2140 , 0.9757011024400711)
(2150 , 0.9789236557183221)
(2160 , 0.9814831107037378)
(2170 , 0.9878078675307134)
(2180 , 0.9899096802691448)
(2190 , 0.9977525144870008)
(2200 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0866)
(20 , 0.9013)
(30 , 0.9311)
(40 , 0.9983)
(50 , 0.9996)
(60 , 0.9996)
(70 , 0.9997)
(80 , 0.9997)
(90 , 0.9997)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.003720238095238095)
(20 , 0.009672619047619048)
(30 , 0.012648809523809524)
(40 , 0.017857142857142856)
(50 , 0.022321428571428572)
(60 , 0.027529761904761904)
(70 , 0.031994047619047616)
(80 , 0.03794642857142857)
(90 , 0.04389880952380952)
(100 , 0.04985119047619048)
(110 , 0.05282738095238095)
(120 , 0.05803571428571429)
(130 , 0.06101190476190476)
(140 , 0.06547619047619048)
(150 , 0.07068452380952381)
(160 , 0.07589285714285714)
(170 , 0.0818452380952381)
(180 , 0.08556547619047619)
(190 , 0.08928571428571429)
(200 , 0.09523809523809523)
(210 , 0.09970238095238096)
(220 , 0.10491071428571429)
(230 , 0.10863095238095238)
(240 , 0.11383928571428571)
(250 , 0.11755952380952381)
(260 , 0.12425595238095238)
(270 , 0.12946428571428573)
(280 , 0.13467261904761904)
(290 , 0.14136904761904762)
(300 , 0.14657738095238096)
(310 , 0.15178571428571427)
(320 , 0.15550595238095238)
(330 , 0.16071428571428573)
(340 , 0.16517857142857142)
(350 , 0.171875)
(360 , 0.17708333333333334)
(370 , 0.18154761904761904)
(380 , 0.18824404761904762)
(390 , 0.19419642857142858)
(400 , 0.20163690476190477)
(410 , 0.20610119047619047)
(420 , 0.21205357142857142)
(430 , 0.21726190476190477)
(440 , 0.21949404761904762)
(450 , 0.22321428571428573)
(460 , 0.22767857142857142)
(470 , 0.23363095238095238)
(480 , 0.23735119047619047)
(490 , 0.24404761904761904)
(500 , 0.24702380952380953)
(510 , 0.25)
(520 , 0.2552083333333333)
(530 , 0.2611607142857143)
(540 , 0.26711309523809523)
(550 , 0.27157738095238093)
(560 , 0.2760416666666667)
(570 , 0.2805059523809524)
(580 , 0.2864583333333333)
(590 , 0.29017857142857145)
(600 , 0.29538690476190477)
(610 , 0.29910714285714285)
(620 , 0.3020833333333333)
(630 , 0.3080357142857143)
(640 , 0.3117559523809524)
(650 , 0.31398809523809523)
(660 , 0.31919642857142855)
(670 , 0.3244047619047619)
(680 , 0.3288690476190476)
(690 , 0.3333333333333333)
(700 , 0.33779761904761907)
(710 , 0.3430059523809524)
(720 , 0.34970238095238093)
(730 , 0.3541666666666667)
(740 , 0.359375)
(750 , 0.3645833333333333)
(760 , 0.3712797619047619)
(770 , 0.3757440476190476)
(780 , 0.38095238095238093)
(790 , 0.3869047619047619)
(800 , 0.39211309523809523)
(810 , 0.39657738095238093)
(820 , 0.4025297619047619)
(830 , 0.40848214285714285)
(840 , 0.41220238095238093)
(850 , 0.4174107142857143)
(860 , 0.4226190476190476)
(870 , 0.4270833333333333)
(880 , 0.43154761904761907)
(890 , 0.43601190476190477)
(900 , 0.43898809523809523)
(910 , 0.44345238095238093)
(920 , 0.4494047619047619)
(930 , 0.45461309523809523)
(940 , 0.45982142857142855)
(950 , 0.4635416666666667)
(960 , 0.46651785714285715)
(970 , 0.47172619047619047)
(980 , 0.47619047619047616)
(990 , 0.48214285714285715)
(1000 , 0.48735119047619047)
(1010 , 0.49404761904761907)
(1020 , 0.49776785714285715)
(1030 , 0.5037202380952381)
(1040 , 0.5096726190476191)
(1050 , 0.515625)
(1060 , 0.5215773809523809)
(1070 , 0.5260416666666666)
(1080 , 0.5327380952380952)
(1090 , 0.5379464285714286)
(1100 , 0.5431547619047619)
(1110 , 0.546875)
(1120 , 0.5520833333333334)
(1130 , 0.5565476190476191)
(1140 , 0.5610119047619048)
(1150 , 0.5654761904761905)
(1160 , 0.5691964285714286)
(1170 , 0.5744047619047619)
(1180 , 0.5773809523809523)
(1190 , 0.5811011904761905)
(1200 , 0.5877976190476191)
(1210 , 0.5915178571428571)
(1220 , 0.5952380952380952)
(1230 , 0.5967261904761905)
(1240 , 0.6004464285714286)
(1250 , 0.6041666666666666)
(1260 , 0.6086309523809523)
(1270 , 0.6123511904761905)
(1280 , 0.6175595238095238)
(1290 , 0.6242559523809523)
(1300 , 0.6302083333333334)
(1310 , 0.6324404761904762)
(1320 , 0.6376488095238095)
(1330 , 0.6428571428571429)
(1340 , 0.6480654761904762)
(1350 , 0.6525297619047619)
(1360 , 0.6584821428571429)
(1370 , 0.6636904761904762)
(1380 , 0.6674107142857143)
(1390 , 0.671875)
(1400 , 0.6778273809523809)
(1410 , 0.6800595238095238)
(1420 , 0.6845238095238095)
(1430 , 0.6882440476190477)
(1440 , 0.6927083333333334)
(1450 , 0.6949404761904762)
(1460 , 0.6986607142857143)
(1470 , 0.7023809523809523)
(1480 , 0.7075892857142857)
(1490 , 0.7113095238095238)
(1500 , 0.7135416666666666)
(1510 , 0.71875)
(1520 , 0.7224702380952381)
(1530 , 0.7284226190476191)
(1540 , 0.7313988095238095)
(1550 , 0.7358630952380952)
(1560 , 0.7395833333333334)
(1570 , 0.7433035714285714)
(1580 , 0.7477678571428571)
(1590 , 0.7537202380952381)
(1600 , 0.7604166666666666)
(1610 , 0.7641369047619048)
(1620 , 0.7663690476190477)
(1630 , 0.7723214285714286)
(1640 , 0.7745535714285714)
(1650 , 0.7790178571428571)
(1660 , 0.7849702380952381)
(1670 , 0.7901785714285714)
(1680 , 0.7931547619047619)
(1690 , 0.7976190476190477)
(1700 , 0.8028273809523809)
(1710 , 0.8080357142857143)
(1720 , 0.8095238095238095)
(1730 , 0.8147321428571429)
(1740 , 0.8177083333333334)
(1750 , 0.8244047619047619)
(1760 , 0.8273809523809523)
(1770 , 0.8318452380952381)
(1780 , 0.8340773809523809)
(1790 , 0.8392857142857143)
(1800 , 0.8444940476190477)
(1810 , 0.8474702380952381)
(1820 , 0.8541666666666666)
(1830 , 0.8563988095238095)
(1840 , 0.859375)
(1850 , 0.8616071428571429)
(1860 , 0.8653273809523809)
(1870 , 0.8697916666666666)
(1880 , 0.8735119047619048)
(1890 , 0.8772321428571429)
(1900 , 0.8794642857142857)
(1910 , 0.8854166666666666)
(1920 , 0.8883928571428571)
(1930 , 0.8928571428571429)
(1940 , 0.8980654761904762)
(1950 , 0.9010416666666666)
(1960 , 0.9047619047619048)
(1970 , 0.9092261904761905)
(1980 , 0.9122023809523809)
(1990 , 0.9151785714285714)
(2000 , 0.9188988095238095)
(2010 , 0.9226190476190477)
(2020 , 0.9270833333333334)
(2030 , 0.9315476190476191)
(2040 , 0.9360119047619048)
(2050 , 0.9404761904761905)
(2060 , 0.9449404761904762)
(2070 , 0.9494047619047619)
(2080 , 0.9538690476190477)
(2090 , 0.9583333333333334)
(2100 , 0.9613095238095238)
(2110 , 0.9657738095238095)
(2120 , 0.9702380952380952)
(2130 , 0.9747023809523809)
(2140 , 0.9784226190476191)
(2150 , 0.9813988095238095)
(2160 , 0.9851190476190477)
(2170 , 0.9903273809523809)
(2180 , 0.9940476190476191)
(2190 , 0.9985119047619048)
(2200 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0037907505686125853)
(20 , 0.009855951478392721)
(30 , 0.01288855193328279)
(40 , 0.01819560272934041)
(50 , 0.022744503411675512)
(60 , 0.028051554207733132)
(70 , 0.032600454890068235)
(80 , 0.03866565579984837)
(90 , 0.04473085670962851)
(100 , 0.05079605761940864)
(110 , 0.053828658074298714)
(120 , 0.05913570887035633)
(130 , 0.0621683093252464)
(140 , 0.0667172100075815)
(150 , 0.07202426080363912)
(160 , 0.07733131159969674)
(170 , 0.08339651250947688)
(180 , 0.08718726307808947)
(190 , 0.09097801364670205)
(200 , 0.09704321455648218)
(210 , 0.10159211523881728)
(220 , 0.1068991660348749)
(230 , 0.1106899166034875)
(240 , 0.11599696739954511)
(250 , 0.1197877179681577)
(260 , 0.12661106899166036)
(270 , 0.13191811978771797)
(280 , 0.1372251705837756)
(290 , 0.14404852160727824)
(300 , 0.14935557240333586)
(310 , 0.15428354814253223)
(320 , 0.1580742987111448)
(330 , 0.16338134950720243)
(340 , 0.16793025018953753)
(350 , 0.17475360121304018)
(360 , 0.1800606520090978)
(370 , 0.1846095526914329)
(380 , 0.19143290371493557)
(390 , 0.1974981046247157)
(400 , 0.20507960576194087)
(410 , 0.20962850644427597)
(420 , 0.2156937073540561)
(430 , 0.22062168309325247)
(440 , 0.22289613343442002)
(450 , 0.2266868840030326)
(460 , 0.2312357846853677)
(470 , 0.23730098559514784)
(480 , 0.24071266110689918)
(490 , 0.24753601213040183)
(500 , 0.25094768764215314)
(510 , 0.2539802880970432)
(520 , 0.2585291887793783)
(530 , 0.26459438968915844)
(540 , 0.27065959059893857)
(550 , 0.27520849128127367)
(560 , 0.27975739196360877)
(570 , 0.2839272175890826)
(580 , 0.28999241849886276)
(590 , 0.2934040940106141)
(600 , 0.2987111448066717)
(610 , 0.3025018953752843)
(620 , 0.3055344958301744)
(630 , 0.3112206216830933)
(640 , 0.31501137225170583)
(650 , 0.3172858225928734)
(660 , 0.322592873388931)
(670 , 0.32789992418498864)
(680 , 0.33206974981046244)
(690 , 0.3366186504927976)
(700 , 0.3411675511751327)
(710 , 0.34609552691432904)
(720 , 0.3525398028809704)
(730 , 0.3570887035633055)
(740 , 0.36239575435936316)
(750 , 0.36770280515542075)
(760 , 0.37452615617892343)
(770 , 0.37907505686125853)
(780 , 0.3843821076573162)
(790 , 0.3904473085670963)
(800 , 0.3957543593631539)
(810 , 0.400303260045489)
(820 , 0.40561031084154664)
(830 , 0.4116755117513268)
(840 , 0.41584533737680063)
(850 , 0.4211523881728582)
(860 , 0.42645943896891586)
(870 , 0.43100833965125096)
(880 , 0.43555724033358606)
(890 , 0.4397270659590599)
(900 , 0.44275966641395)
(910 , 0.4473085670962851)
(920 , 0.4533737680060652)
(930 , 0.4586808188021228)
(940 , 0.4636087945413192)
(950 , 0.46739954510993176)
(960 , 0.4704321455648218)
(970 , 0.47573919636087947)
(980 , 0.48028809704321457)
(990 , 0.4863532979529947)
(1000 , 0.4916603487490523)
(1010 , 0.49848369977255497)
(1020 , 0.5022744503411676)
(1030 , 0.5075815011372252)
(1040 , 0.5136467020470054)
(1050 , 0.5197119029567855)
(1060 , 0.5257771038665656)
(1070 , 0.5303260045489007)
(1080 , 0.5367702805155421)
(1090 , 0.5420773313115997)
(1100 , 0.5473843821076573)
(1110 , 0.5504169825625473)
(1120 , 0.555724033358605)
(1130 , 0.5602729340409401)
(1140 , 0.564442759666414)
(1150 , 0.5686125852918877)
(1160 , 0.5724033358605004)
(1170 , 0.5773313115996968)
(1180 , 0.5803639120545868)
(1190 , 0.5841546626231994)
(1200 , 0.5902198635329795)
(1210 , 0.5936315390447309)
(1220 , 0.5974222896133434)
(1230 , 0.5989385898407885)
(1240 , 0.6023502653525398)
(1250 , 0.6057619408642911)
(1260 , 0.6103108415466262)
(1270 , 0.6137225170583775)
(1280 , 0.6178923426838514)
(1290 , 0.624715693707354)
(1300 , 0.630401819560273)
(1310 , 0.6322971948445792)
(1320 , 0.6372251705837756)
(1330 , 0.6425322213798332)
(1340 , 0.6478392721758909)
(1350 , 0.6520090978013646)
(1360 , 0.6580742987111448)
(1370 , 0.6633813495072024)
(1380 , 0.6671721000758151)
(1390 , 0.6721000758150114)
(1400 , 0.6781652767247915)
(1410 , 0.680439727065959)
(1420 , 0.6846095526914329)
(1430 , 0.6884003032600455)
(1440 , 0.6929492039423806)
(1450 , 0.6952236542835482)
(1460 , 0.6990144048521607)
(1470 , 0.7028051554207733)
(1480 , 0.7084912812736922)
(1490 , 0.7122820318423048)
(1500 , 0.7145564821834723)
(1510 , 0.71986353297953)
(1520 , 0.7232752084912812)
(1530 , 0.7293404094010614)
(1540 , 0.7323730098559514)
(1550 , 0.7369219105382866)
(1560 , 0.7410917361637605)
(1570 , 0.744882486732373)
(1580 , 0.7494313874147082)
(1590 , 0.7554965883244883)
(1600 , 0.7615617892342684)
(1610 , 0.765352539802881)
(1620 , 0.7676269901440486)
(1630 , 0.7733131159969674)
(1640 , 0.775587566338135)
(1650 , 0.78013646702047)
(1660 , 0.7862016679302501)
(1670 , 0.7915087187263078)
(1680 , 0.7945413191811979)
(1690 , 0.799090219863533)
(1700 , 0.8043972706595905)
(1710 , 0.8097043214556482)
(1720 , 0.8112206216830933)
(1730 , 0.8165276724791509)
(1740 , 0.819560272934041)
(1750 , 0.8263836239575436)
(1760 , 0.8294162244124337)
(1770 , 0.8339651250947687)
(1780 , 0.8362395754359363)
(1790 , 0.8411675511751326)
(1800 , 0.8464746019711903)
(1810 , 0.849128127369219)
(1820 , 0.8555724033358605)
(1830 , 0.8578468536770281)
(1840 , 0.8608794541319181)
(1850 , 0.8631539044730857)
(1860 , 0.8669446550416983)
(1870 , 0.8714935557240333)
(1880 , 0.875284306292646)
(1890 , 0.8786959818043972)
(1900 , 0.8809704321455648)
(1910 , 0.8870356330553449)
(1920 , 0.890068233510235)
(1930 , 0.8938589840788476)
(1940 , 0.8984078847611827)
(1950 , 0.9014404852160728)
(1960 , 0.9052312357846853)
(1970 , 0.9097801364670205)
(1980 , 0.9131918119787718)
(1990 , 0.9162244124336618)
(2000 , 0.9200151630022745)
(2010 , 0.9234268385140257)
(2020 , 0.9279757391963609)
(2030 , 0.9325246398786959)
(2040 , 0.9370735405610311)
(2050 , 0.9416224412433661)
(2060 , 0.94579226686884)
(2070 , 0.9503411675511751)
(2080 , 0.9548900682335102)
(2090 , 0.9586808188021229)
(2100 , 0.9617134192570129)
(2110 , 0.966262319939348)
(2120 , 0.9700530705079605)
(2130 , 0.9746019711902957)
(2140 , 0.978013646702047)
(2150 , 0.9814253222137983)
(2160 , 0.985216072782411)
(2170 , 0.9901440485216073)
(2180 , 0.9939347990902199)
(2190 , 0.9984836997725549)
(2200 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Voter} (3.83\%)};
\end{tikzpicture}
}
\end{tabular}
}

\subfloat[\small \bf Noise added with \algname{RNoise} ($\alpha=0.01$ and $\beta=2$). Typo probability is $0.8$.\label{fig:prob2}]{
  \small
  \begin{tabular}[b]{c}
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
\heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008663081060315022)
(30 , 0.01740299654245102)
(40 , 0.023376872839031886)
(50 , 0.031674990395697274)
(60 , 0.03772570111409912)
(70 , 0.04809834805993085)
(80 , 0.050672301190933536)
(90 , 0.05812524010756819)
(100 , 0.06152516327314637)
(110 , 0.06828659239339224)
(120 , 0.0765270841336919)
(130 , 0.0869765655013446)
(140 , 0.09467921628889743)
(150 , 0.10539761813292355)
(160 , 0.1077794852093738)
(170 , 0.11273530541682673)
(180 , 0.11895889358432578)
(190 , 0.12606607760276603)
(200 , 0.12973492124471764)
(210 , 0.13459469842489435)
(220 , 0.13634268152132156)
(230 , 0.14394928928159817)
(240 , 0.1583941605839416)
(250 , 0.1677487514406454)
(260 , 0.17064925086438726)
(270 , 0.1801190933538225)
(280 , 0.19020361121782559)
(290 , 0.19537072608528622)
(300 , 0.1975989243180945)
(310 , 0.2033230887437572)
(320 , 0.21173645793315404)
(330 , 0.21801767191701882)
(340 , 0.22030349596619286)
(350 , 0.2313292354975029)
(360 , 0.2312908182865924)
(370 , 0.2414329619669612)
(380 , 0.25082597003457546)
(390 , 0.25649250864387246)
(400 , 0.26102573953131003)
(410 , 0.28557433730311177)
(420 , 0.29093353822512485)
(430 , 0.30338071456012294)
(440 , 0.30731847867844797)
(450 , 0.3176719170188244)
(460 , 0.3213023434498655)
(470 , 0.3299846331156358)
(480 , 0.3361313868613139)
(490 , 0.3465040338071456)
(500 , 0.3505186323472916)
(510 , 0.35818286592393395)
(520 , 0.3647906262005378)
(530 , 0.3676142912024587)
(540 , 0.3776219746446408)
(550 , 0.38757203227045717)
(560 , 0.3932385708797541)
(570 , 0.39988474836726856)
(580 , 0.4131386861313869)
(590 , 0.4224164425662697)
(600 , 0.42737226277372264)
(610 , 0.4344794467921629)
(620 , 0.4462927391471379)
(630 , 0.45067230119093354)
(640 , 0.4608336534767576)
(650 , 0.46601997694967345)
(660 , 0.4743949289281598)
(670 , 0.4798885900883596)
(680 , 0.4878409527468306)
(690 , 0.49054936611601996)
(700 , 0.488897426046869)
(710 , 0.49744525547445256)
(720 , 0.5011525163273146)
(730 , 0.506530925854783)
(740 , 0.5077794852093738)
(750 , 0.5184210526315789)
(760 , 0.5229350749135613)
(770 , 0.5291970802919708)
(780 , 0.5401075681905494)
(790 , 0.5462159047253169)
(800 , 0.5541298501728774)
(810 , 0.5658470995005762)
(820 , 0.572992700729927)
(830 , 0.5826354206684595)
(840 , 0.5933730311179408)
(850 , 0.5972915866308106)
(860 , 0.6093930080676143)
(870 , 0.6178640030733769)
(880 , 0.6259316173645794)
(890 , 0.6265270841336918)
(900 , 0.6281982328082981)
(910 , 0.6331924702266616)
(920 , 0.6423357664233577)
(930 , 0.6471187091817134)
(940 , 0.6506723011909336)
(950 , 0.6634844410295813)
(960 , 0.6680368805224741)
(970 , 0.6761044948136765)
(980 , 0.6845370726085286)
(990 , 0.6924702266615443)
(1000 , 0.7001920860545524)
(1010 , 0.7045140222819823)
(1020 , 0.7098155973876297)
(1030 , 0.7155397618132924)
(1040 , 0.7186899731079524)
(1050 , 0.7252977333845563)
(1060 , 0.7291202458701498)
(1070 , 0.7391855551286977)
(1080 , 0.7436419515943142)
(1090 , 0.7485209373799462)
(1100 , 0.7470226661544372)
(1110 , 0.7521705724164426)
(1120 , 0.7728198232808298)
(1130 , 0.7780253553592009)
(1140 , 0.7873799462159047)
(1150 , 0.794563964656166)
(1160 , 0.8033230887437572)
(1170 , 0.8101805608912793)
(1180 , 0.8157702650787553)
(1190 , 0.8211870918171341)
(1200 , 0.8317134076066077)
(1210 , 0.8417402996542451)
(1220 , 0.8437379946215905)
(1230 , 0.8467345370726085)
(1240 , 0.8502497118709181)
(1250 , 0.8522281982328083)
(1260 , 0.8540145985401459)
(1270 , 0.859604302727622)
(1280 , 0.8632347291586631)
(1290 , 0.8678640030733769)
(1300 , 0.8762581636573185)
(1310 , 0.8832116788321168)
(1320 , 0.8899731079523626)
(1330 , 0.899366116019977)
(1340 , 0.9013446023818671)
(1350 , 0.9094122166730695)
(1360 , 0.9192854398770649)
(1370 , 0.9214368036880523)
(1380 , 0.9317710334229735)
(1390 , 0.9387629658086822)
(1400 , 0.9431041106415674)
(1410 , 0.9447752593161737)
(1420 , 0.9502112946600076)
(1430 , 0.9576066077602766)
(1440 , 0.9634460238186707)
(1450 , 0.9804648482520169)
(1460 , 0.9813484441029581)
(1470 , 0.9875144064540914)
(1480 , 0.9941605839416059)
(1490 , 0.998981943910872)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.04595274007038713)
(30 , 0.09240824534942182)
(40 , 0.1240824534942182)
(50 , 0.16822523881347412)
(60 , 0.1950729009552539)
(70 , 0.24766214177978885)
(80 , 0.26153846153846155)
(90 , 0.285771744595274)
(100 , 0.2986425339366516)
(110 , 0.3340372046254399)
(120 , 0.3590749120160885)
(130 , 0.3937657114127702)
(140 , 0.4188034188034188)
(150 , 0.45168426344896934)
(160 , 0.45510306686777274)
(170 , 0.47682252388134744)
(180 , 0.5010558069381599)
(190 , 0.5234791352438412)
(200 , 0.5308195072900955)
(210 , 0.5445952740070387)
(220 , 0.542885872297637)
(230 , 0.5516339869281046)
(240 , 0.5925590749120161)
(250 , 0.6032176973353444)
(260 , 0.6032176973353444)
(270 , 0.6232277526395174)
(280 , 0.6480643539467069)
(290 , 0.6609351432880844)
(300 , 0.6627450980392157)
(310 , 0.6628456510809452)
(320 , 0.6753142282554048)
(330 , 0.6848667672197084)
(340 , 0.6899949723479135)
(350 , 0.7080945198592258)
(360 , 0.7080945198592258)
(370 , 0.7212669683257918)
(380 , 0.7336349924585218)
(390 , 0.7456008044243339)
(400 , 0.7529411764705882)
(410 , 0.7934640522875817)
(420 , 0.7973856209150327)
(430 , 0.8040221216691805)
(440 , 0.8197083961789844)
(450 , 0.8254399195575666)
(460 , 0.8267471091000502)
(470 , 0.8355957767722474)
(480 , 0.8377073906485671)
(490 , 0.8420311714429362)
(500 , 0.8483660130718954)
(510 , 0.8491704374057315)
(520 , 0.8596279537456009)
(530 , 0.8615384615384616)
(540 , 0.8708898944193062)
(550 , 0.8745098039215686)
(560 , 0.877727501256913)
(570 , 0.8807440925087984)
(580 , 0.8873805932629462)
(590 , 0.8924082453494219)
(600 , 0.8952237305178482)
(610 , 0.8962292609351433)
(620 , 0.9106083459024635)
(630 , 0.9164404223227752)
(640 , 0.9283056812468578)
(650 , 0.930115635997989)
(660 , 0.930115635997989)
(670 , 0.9351432880844646)
(680 , 0.943086978381096)
(690 , 0.9450980392156862)
(700 , 0.9450980392156862)
(710 , 0.9480140774258421)
(720 , 0.9480140774258421)
(730 , 0.9484162895927601)
(740 , 0.9492207139265962)
(750 , 0.9500251382604323)
(760 , 0.9508295625942684)
(770 , 0.9566616390145802)
(780 , 0.9588738059326295)
(790 , 0.9588738059326295)
(800 , 0.9588738059326295)
(810 , 0.9588738059326295)
(820 , 0.9588738059326295)
(830 , 0.9588738059326295)
(840 , 0.9588738059326295)
(850 , 0.9597787833081951)
(860 , 0.963097033685269)
(870 , 0.9635997988939166)
(880 , 0.9638009049773756)
(890 , 0.9638009049773756)
(900 , 0.9638009049773756)
(910 , 0.9662141779788839)
(920 , 0.9662141779788839)
(930 , 0.967219708396179)
(940 , 0.971342383107089)
(950 , 0.971342383107089)
(960 , 0.971342383107089)
(970 , 0.9741578682755153)
(980 , 0.9762694821518351)
(990 , 0.9762694821518351)
(1000 , 0.9762694821518351)
(1010 , 0.9766716943187531)
(1020 , 0.9766716943187531)
(1030 , 0.9772750125691302)
(1040 , 0.9772750125691302)
(1050 , 0.9772750125691302)
(1060 , 0.9775766716943187)
(1070 , 0.9776772247360482)
(1080 , 0.9776772247360482)
(1090 , 0.9779788838612368)
(1100 , 0.9779788838612368)
(1110 , 0.9783810960281548)
(1120 , 0.9783810960281548)
(1130 , 0.9789844142785319)
(1140 , 0.9789844142785319)
(1150 , 0.9788838612368024)
(1160 , 0.9788838612368024)
(1170 , 0.9788838612368024)
(1180 , 0.979587732528909)
(1190 , 0.9827048768225238)
(1200 , 0.9873303167420815)
(1210 , 0.9873303167420815)
(1220 , 0.9873303167420815)
(1230 , 0.9875314228255405)
(1240 , 0.9883358471593766)
(1250 , 0.9883358471593766)
(1260 , 0.9884364002011061)
(1270 , 0.9892408245349422)
(1280 , 0.9892408245349422)
(1290 , 0.9891402714932127)
(1300 , 0.9890397184514832)
(1310 , 0.9890397184514832)
(1320 , 0.9891402714932127)
(1330 , 0.9891402714932127)
(1340 , 0.9891402714932127)
(1350 , 0.9991955756661639)
(1360 , 0.9993966817496229)
(1370 , 0.9994972347913524)
(1380 , 0.9994972347913524)
(1390 , 0.9994972347913524)
(1400 , 0.9994972347913524)
(1410 , 0.9994972347913524)
(1420 , 0.9996983408748115)
(1430 , 0.9996983408748115)
(1440 , 0.9996983408748115)
(1450 , 0.999798893916541)
(1460 , 0.999798893916541)
(1470 , 1.0)
(1480 , 0.9998994469582705)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0084985835694051)
(30 , 0.018413597733711047)
(40 , 0.028328611898016998)
(50 , 0.03824362606232295)
(60 , 0.046742209631728045)
(70 , 0.05240793201133145)
(80 , 0.059490084985835696)
(90 , 0.0679886685552408)
(100 , 0.07223796033994334)
(110 , 0.07790368271954674)
(120 , 0.08923512747875353)
(130 , 0.09915014164305949)
(140 , 0.10623229461756374)
(150 , 0.11473087818696884)
(160 , 0.12039660056657224)
(170 , 0.12889518413597734)
(180 , 0.13456090651558072)
(190 , 0.14022662889518414)
(200 , 0.14305949008498584)
(210 , 0.15155807365439095)
(220 , 0.1558073654390935)
(230 , 0.16572237960339944)
(240 , 0.17563739376770537)
(250 , 0.18413597733711048)
(260 , 0.18838526912181303)
(270 , 0.19405099150141644)
(280 , 0.20113314447592068)
(290 , 0.21104815864022664)
(300 , 0.21529745042492918)
(310 , 0.2237960339943343)
(320 , 0.23087818696883852)
(330 , 0.23654390934844194)
(340 , 0.24220963172804533)
(350 , 0.2507082152974504)
(360 , 0.2521246458923513)
(370 , 0.26345609065155806)
(380 , 0.2747875354107649)
(390 , 0.2804532577903683)
(400 , 0.28328611898017)
(410 , 0.29603399433427763)
(420 , 0.301699716713881)
(430 , 0.311614730878187)
(440 , 0.31586402266288954)
(450 , 0.3243626062322946)
(460 , 0.3314447592067989)
(470 , 0.33994334277620397)
(480 , 0.34560906515580736)
(490 , 0.3526912181303116)
(500 , 0.358356940509915)
(510 , 0.3640226628895184)
(520 , 0.37252124645892354)
(530 , 0.37677053824362605)
(540 , 0.38526912181303113)
(550 , 0.3937677053824363)
(560 , 0.40368271954674223)
(570 , 0.41076487252124644)
(580 , 0.4206798866855524)
(590 , 0.43059490084985835)
(600 , 0.43626062322946174)
(610 , 0.4447592067988669)
(620 , 0.4490084985835694)
(630 , 0.4546742209631728)
(640 , 0.4631728045325779)
(650 , 0.4702549575070821)
(660 , 0.47875354107648727)
(670 , 0.48441926345609065)
(680 , 0.49008498583569404)
(690 , 0.4985835694050991)
(700 , 0.4985835694050991)
(710 , 0.5070821529745042)
(720 , 0.5141643059490085)
(730 , 0.5169971671388102)
(740 , 0.5226628895184136)
(750 , 0.5297450424929179)
(760 , 0.5354107648725213)
(770 , 0.5424929178470255)
(780 , 0.5524079320113314)
(790 , 0.5580736543909348)
(800 , 0.5679886685552408)
(810 , 0.5750708215297451)
(820 , 0.5807365439093485)
(830 , 0.5864022662889519)
(840 , 0.5920679886685553)
(850 , 0.5977337110481586)
(860 , 0.6062322946175638)
(870 , 0.613314447592068)
(880 , 0.6203966005665722)
(890 , 0.6218130311614731)
(900 , 0.623229461756374)
(910 , 0.6303116147308782)
(920 , 0.6388101983002833)
(930 , 0.6444759206798867)
(940 , 0.6487252124645893)
(950 , 0.6572237960339944)
(960 , 0.6657223796033994)
(970 , 0.6770538243626062)
(980 , 0.6855524079320113)
(990 , 0.6912181303116147)
(1000 , 0.6954674220963173)
(1010 , 0.6997167138810199)
(1020 , 0.7039660056657224)
(1030 , 0.7124645892351275)
(1040 , 0.7181303116147308)
(1050 , 0.7237960339943342)
(1060 , 0.7280453257790368)
(1070 , 0.7365439093484419)
(1080 , 0.7422096317280453)
(1090 , 0.7492917847025495)
(1100 , 0.7521246458923513)
(1110 , 0.7620396600566572)
(1120 , 0.7677053824362606)
(1130 , 0.7747875354107648)
(1140 , 0.78328611898017)
(1150 , 0.7932011331444759)
(1160 , 0.7988668555240793)
(1170 , 0.8045325779036827)
(1180 , 0.8116147308781869)
(1190 , 0.8158640226628895)
(1200 , 0.8215297450424929)
(1210 , 0.8314447592067988)
(1220 , 0.8342776203966006)
(1230 , 0.8385269121813032)
(1240 , 0.8427762039660056)
(1250 , 0.8456090651558074)
(1260 , 0.8498583569405099)
(1270 , 0.8555240793201133)
(1280 , 0.8597733711048159)
(1290 , 0.8626062322946175)
(1300 , 0.8682719546742209)
(1310 , 0.8725212464589235)
(1320 , 0.8796033994334278)
(1330 , 0.886685552407932)
(1340 , 0.8937677053824362)
(1350 , 0.9008498583569405)
(1360 , 0.9093484419263456)
(1370 , 0.9150141643059491)
(1380 , 0.9220963172804533)
(1390 , 0.9291784702549575)
(1400 , 0.9376770538243626)
(1410 , 0.9405099150141643)
(1420 , 0.9518413597733711)
(1430 , 0.9589235127478754)
(1440 , 0.9674220963172805)
(1450 , 0.9759206798866855)
(1460 , 0.9801699716713881)
(1470 , 0.9858356940509915)
(1480 , 0.990084985835694)
(1490 , 0.9971671388101983)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008504606661941885)
(30 , 0.01842664776754075)
(40 , 0.028348688873139617)
(50 , 0.03827072997873848)
(60 , 0.04677533664068037)
(70 , 0.05244507441530829)
(80 , 0.059532246633593196)
(90 , 0.06803685329553508)
(100 , 0.07228915662650602)
(110 , 0.07795889440113395)
(120 , 0.0892983699503898)
(130 , 0.09922041105598867)
(140 , 0.10630758327427356)
(150 , 0.11481218993621545)
(160 , 0.12048192771084337)
(170 , 0.12898653437278526)
(180 , 0.1346562721474132)
(190 , 0.1403260099220411)
(200 , 0.14316087880935507)
(210 , 0.15166548547129696)
(220 , 0.1559177888022679)
(230 , 0.16583982990786675)
(240 , 0.17576187101346563)
(250 , 0.18426647767540752)
(260 , 0.18851878100637845)
(270 , 0.19418851878100638)
(280 , 0.2012756909992913)
(290 , 0.21119773210489015)
(300 , 0.21545003543586108)
(310 , 0.22395464209780297)
(320 , 0.2310418143160879)
(330 , 0.23671155209071582)
(340 , 0.24238128986534374)
(350 , 0.2508858965272856)
(360 , 0.2523033309709426)
(370 , 0.26293408929837)
(380 , 0.2742735648476258)
(390 , 0.2806520198440822)
(400 , 0.28348688873139616)
(410 , 0.296243798724309)
(420 , 0.30191353649893693)
(430 , 0.3118355776045358)
(440 , 0.3160878809355067)
(450 , 0.32459248759744863)
(460 , 0.3316796598157335)
(470 , 0.3401842664776754)
(480 , 0.34585400425230334)
(490 , 0.35294117647058826)
(500 , 0.3586109142452162)
(510 , 0.3642806520198441)
(520 , 0.37278525868178597)
(530 , 0.3770375620127569)
(540 , 0.3855421686746988)
(550 , 0.3940467753366407)
(560 , 0.40396881644223953)
(570 , 0.41105598866052445)
(580 , 0.4209780297661233)
(590 , 0.43090007087172216)
(600 , 0.4365698086463501)
(610 , 0.445074415308292)
(620 , 0.44932671863926293)
(630 , 0.45499645641389086)
(640 , 0.4635010630758327)
(650 , 0.47058823529411764)
(660 , 0.47909284195605956)
(670 , 0.4847625797306875)
(680 , 0.49043231750531535)
(690 , 0.49893692416725727)
(700 , 0.49893692416725727)
(710 , 0.5074415308291992)
(720 , 0.5145287030474841)
(730 , 0.517363571934798)
(740 , 0.523033309709426)
(750 , 0.5301204819277109)
(760 , 0.5357902197023388)
(770 , 0.5428773919206237)
(780 , 0.5527994330262226)
(790 , 0.5584691708008505)
(800 , 0.5683912119064494)
(810 , 0.5754783841247342)
(820 , 0.5811481218993622)
(830 , 0.58681785967399)
(840 , 0.592487597448618)
(850 , 0.5981573352232459)
(860 , 0.6066619418851878)
(870 , 0.6137491141034727)
(880 , 0.6208362863217576)
(890 , 0.6222537207654146)
(900 , 0.6236711552090716)
(910 , 0.6307583274273565)
(920 , 0.6392629340892984)
(930 , 0.6449326718639263)
(940 , 0.6491849751948973)
(950 , 0.6576895818568391)
(960 , 0.666194188518781)
(970 , 0.6775336640680368)
(980 , 0.6860382707299787)
(990 , 0.6909992912827781)
(1000 , 0.6952515946137491)
(1010 , 0.69950389794472)
(1020 , 0.703756201275691)
(1030 , 0.7122608079376329)
(1040 , 0.7179305457122608)
(1050 , 0.7236002834868888)
(1060 , 0.7278525868178597)
(1070 , 0.7363571934798016)
(1080 , 0.7420269312544295)
(1090 , 0.7491141034727143)
(1100 , 0.7519489723600283)
(1110 , 0.7618710134656272)
(1120 , 0.7675407512402551)
(1130 , 0.77462792345854)
(1140 , 0.7831325301204819)
(1150 , 0.7930545712260808)
(1160 , 0.7987243090007087)
(1170 , 0.8043940467753367)
(1180 , 0.8114812189936216)
(1190 , 0.8157335223245925)
(1200 , 0.8214032600992204)
(1210 , 0.8313253012048193)
(1220 , 0.8341601700921333)
(1230 , 0.8384124734231042)
(1240 , 0.8426647767540751)
(1250 , 0.8454996456413891)
(1260 , 0.8497519489723601)
(1270 , 0.8554216867469879)
(1280 , 0.8596739900779589)
(1290 , 0.8625088589652729)
(1300 , 0.8681785967399008)
(1310 , 0.8724309000708718)
(1320 , 0.8795180722891566)
(1330 , 0.8866052445074415)
(1340 , 0.8936924167257264)
(1350 , 0.9007795889440113)
(1360 , 0.9092841956059532)
(1370 , 0.9149539333805812)
(1380 , 0.9220411055988661)
(1390 , 0.9291282778171509)
(1400 , 0.9376328844790929)
(1410 , 0.9404677533664068)
(1420 , 0.9518072289156626)
(1430 , 0.9588944011339475)
(1440 , 0.9673990077958894)
(1450 , 0.9759036144578314)
(1460 , 0.9801559177888023)
(1470 , 0.9858256555634302)
(1480 , 0.9900779588944011)
(1490 , 0.997165131112686)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.26,1.1) {\textbf{Tax} (0.05\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.024390243902439025)
(30 , 0.03832752613240418)
(40 , 0.04878048780487805)
(50 , 0.06968641114982578)
(60 , 0.09059233449477352)
(70 , 0.11149825783972125)
(80 , 0.13937282229965156)
(90 , 0.14982578397212543)
(100 , 0.1672473867595819)
(110 , 0.18466898954703834)
(120 , 0.1986062717770035)
(130 , 0.22996515679442509)
(140 , 0.24390243902439024)
(150 , 0.26480836236933797)
(160 , 0.27526132404181186)
(170 , 0.2961672473867596)
(180 , 0.3170731707317073)
(190 , 0.3240418118466899)
(200 , 0.3344947735191638)
(210 , 0.34494773519163763)
(220 , 0.3554006968641115)
(230 , 0.37630662020905925)
(240 , 0.3867595818815331)
(250 , 0.40069686411149824)
(260 , 0.4181184668989547)
(270 , 0.43902439024390244)
(280 , 0.4529616724738676)
(290 , 0.47038327526132406)
(300 , 0.47735191637630664)
(310 , 0.4843205574912892)
(320 , 0.5017421602787456)
(330 , 0.5156794425087108)
(340 , 0.5261324041811847)
(350 , 0.5365853658536586)
(360 , 0.5574912891986062)
(370 , 0.5714285714285714)
(380 , 0.5888501742160279)
(390 , 0.5958188153310104)
(400 , 0.6097560975609756)
(410 , 0.6236933797909407)
(420 , 0.627177700348432)
(430 , 0.6376306620209059)
(440 , 0.6515679442508711)
(450 , 0.6724738675958188)
(460 , 0.6898954703832753)
(470 , 0.6933797909407665)
(480 , 0.710801393728223)
(490 , 0.7247386759581882)
(500 , 0.7386759581881533)
(510 , 0.7526132404181185)
(520 , 0.7630662020905923)
(530 , 0.7735191637630662)
(540 , 0.794425087108014)
(550 , 0.8048780487804879)
(560 , 0.8257839721254355)
(570 , 0.8292682926829268)
(580 , 0.8501742160278746)
(590 , 0.867595818815331)
(600 , 0.8850174216027874)
(610 , 0.8954703832752613)
(620 , 0.9024390243902439)
(630 , 0.9198606271777003)
(640 , 0.9303135888501742)
(650 , 0.9337979094076655)
(660 , 0.9407665505226481)
(670 , 0.9581881533101045)
(680 , 0.9721254355400697)
(690 , 0.9860627177700348)
(700 , 1.0)
};%\label{plot_imi}
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.020527859237536656)
(30 , 0.03225806451612903)
(40 , 0.04105571847507331)
(50 , 0.06451612903225806)
(60 , 0.08211143695014662)
(70 , 0.10263929618768329)
(80 , 0.12609970674486803)
(90 , 0.1378299120234604)
(100 , 0.15249266862170088)
(110 , 0.16715542521994134)
(120 , 0.17888563049853373)
(130 , 0.21407624633431085)
(140 , 0.2316715542521994)
(150 , 0.24926686217008798)
(160 , 0.26392961876832843)
(170 , 0.2844574780058651)
(180 , 0.3020527859237537)
(190 , 0.30791788856304986)
(200 , 0.31671554252199413)
(210 , 0.3255131964809384)
(220 , 0.3343108504398827)
(230 , 0.3519061583577713)
(240 , 0.36656891495601174)
(250 , 0.3782991202346041)
(260 , 0.39296187683284456)
(270 , 0.41642228739002934)
(280 , 0.4281524926686217)
(290 , 0.44281524926686217)
(300 , 0.44868035190615835)
(310 , 0.45454545454545453)
(320 , 0.4780058651026393)
(330 , 0.49560117302052786)
(340 , 0.5073313782991202)
(350 , 0.5190615835777126)
(360 , 0.5425219941348973)
(370 , 0.5601173020527859)
(380 , 0.5806451612903226)
(390 , 0.5894428152492669)
(400 , 0.6070381231671554)
(410 , 0.6217008797653959)
(420 , 0.6275659824046921)
(430 , 0.6392961876832844)
(440 , 0.656891495601173)
(450 , 0.6744868035190615)
(460 , 0.6891495601173021)
(470 , 0.6920821114369502)
(480 , 0.7126099706744868)
(490 , 0.7243401759530792)
(500 , 0.7390029325513197)
(510 , 0.7536656891495601)
(520 , 0.7653958944281525)
(530 , 0.7741935483870968)
(540 , 0.7917888563049853)
(550 , 0.8035190615835777)
(560 , 0.8269794721407625)
(570 , 0.8328445747800587)
(580 , 0.8563049853372434)
(590 , 0.873900293255132)
(600 , 0.8885630498533724)
(610 , 0.9002932551319648)
(620 , 0.9090909090909091)
(630 , 0.9237536656891495)
(640 , 0.9325513196480938)
(650 , 0.9384164222873901)
(660 , 0.9472140762463344)
(670 , 0.9618768328445748)
(680 , 0.9765395894428153)
(690 , 0.9882697947214076)
(700 , 1.0)
};%\label{plot_ip}
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.024734982332155476)
(30 , 0.038869257950530034)
(40 , 0.04946996466431095)
(50 , 0.0706713780918728)
(60 , 0.09187279151943463)
(70 , 0.11307420494699646)
(80 , 0.1413427561837456)
(90 , 0.1519434628975265)
(100 , 0.1696113074204947)
(110 , 0.1872791519434629)
(120 , 0.20141342756183744)
(130 , 0.2332155477031802)
(140 , 0.24734982332155478)
(150 , 0.26855123674911663)
(160 , 0.2791519434628975)
(170 , 0.3003533568904594)
(180 , 0.3215547703180212)
(190 , 0.3286219081272085)
(200 , 0.3392226148409894)
(210 , 0.3498233215547703)
(220 , 0.36042402826855124)
(230 , 0.37809187279151946)
(240 , 0.38869257950530034)
(250 , 0.3992932862190813)
(260 , 0.4169611307420495)
(270 , 0.4381625441696113)
(280 , 0.45229681978798586)
(290 , 0.46996466431095407)
(300 , 0.47703180212014135)
(310 , 0.4840989399293286)
(320 , 0.5017667844522968)
(330 , 0.5159010600706714)
(340 , 0.5265017667844523)
(350 , 0.5371024734982333)
(360 , 0.558303886925795)
(370 , 0.5724381625441696)
(380 , 0.5901060070671378)
(390 , 0.5971731448763251)
(400 , 0.6113074204946997)
(410 , 0.6254416961130742)
(420 , 0.6289752650176679)
(430 , 0.6395759717314488)
(440 , 0.6537102473498233)
(450 , 0.6749116607773852)
(460 , 0.6925795053003534)
(470 , 0.696113074204947)
(480 , 0.7137809187279152)
(490 , 0.7279151943462897)
(500 , 0.7420494699646644)
(510 , 0.7561837455830389)
(520 , 0.7667844522968198)
(530 , 0.7773851590106007)
(540 , 0.7985865724381626)
(550 , 0.8091872791519434)
(560 , 0.8303886925795053)
(570 , 0.833922261484099)
(580 , 0.8551236749116607)
(590 , 0.872791519434629)
(600 , 0.8904593639575972)
(610 , 0.901060070671378)
(620 , 0.9081272084805654)
(630 , 0.9257950530035336)
(640 , 0.9363957597173145)
(650 , 0.9399293286219081)
(660 , 0.9469964664310954)
(670 , 0.9575971731448764)
(680 , 0.9717314487632509)
(690 , 0.9858657243816255)
(700 , 1.0)
};%\label{plot_ir}
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.020527859237536656)
(30 , 0.03225806451612903)
(40 , 0.04105571847507331)
(50 , 0.06451612903225806)
(60 , 0.08211143695014662)
(70 , 0.10263929618768329)
(80 , 0.12609970674486803)
(90 , 0.1378299120234604)
(100 , 0.15249266862170088)
(110 , 0.16715542521994134)
(120 , 0.17888563049853373)
(130 , 0.21407624633431085)
(140 , 0.2316715542521994)
(150 , 0.24926686217008798)
(160 , 0.26392961876832843)
(170 , 0.2844574780058651)
(180 , 0.3020527859237537)
(190 , 0.30791788856304986)
(200 , 0.31671554252199413)
(210 , 0.3255131964809384)
(220 , 0.3343108504398827)
(230 , 0.3519061583577713)
(240 , 0.36656891495601174)
(250 , 0.3782991202346041)
(260 , 0.39296187683284456)
(270 , 0.41642228739002934)
(280 , 0.4281524926686217)
(290 , 0.44281524926686217)
(300 , 0.44868035190615835)
(310 , 0.45454545454545453)
(320 , 0.4780058651026393)
(330 , 0.49560117302052786)
(340 , 0.5073313782991202)
(350 , 0.5190615835777126)
(360 , 0.5425219941348973)
(370 , 0.5601173020527859)
(380 , 0.5806451612903226)
(390 , 0.5894428152492669)
(400 , 0.6070381231671554)
(410 , 0.6217008797653959)
(420 , 0.6275659824046921)
(430 , 0.6392961876832844)
(440 , 0.656891495601173)
(450 , 0.6744868035190615)
(460 , 0.6891495601173021)
(470 , 0.6920821114369502)
(480 , 0.7126099706744868)
(490 , 0.7243401759530792)
(500 , 0.7390029325513197)
(510 , 0.7536656891495601)
(520 , 0.7653958944281525)
(530 , 0.7741935483870968)
(540 , 0.7917888563049853)
(550 , 0.8035190615835777)
(560 , 0.8269794721407625)
(570 , 0.8328445747800587)
(580 , 0.8563049853372434)
(590 , 0.873900293255132)
(600 , 0.8885630498533724)
(610 , 0.9002932551319648)
(620 , 0.9090909090909091)
(630 , 0.9237536656891495)
(640 , 0.9325513196480938)
(650 , 0.9384164222873901)
(660 , 0.9472140762463344)
(670 , 0.9618768328445748)
(680 , 0.9765395894428153)
(690 , 0.9882697947214076)
(700 , 1.0)
};%\label{plot_ilinr}
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
};%\label{plot_id}
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.36,1.1) {\textbf{Stock} (0.0003\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006435416003677381)
(30 , 0.015345992008769137)
(40 , 0.02119208420258595)
(50 , 0.03108093773204625)
(60 , 0.032501208113810215)
(70 , 0.03674433954480629)
(80 , 0.043279940596159965)
(90 , 0.04952087974258336)
(100 , 0.05688153412774183)
(110 , 0.058207512699928105)
(120 , 0.06519689308487442)
(130 , 0.07043598175453485)
(140 , 0.07603455794821022)
(150 , 0.08008910576005092)
(160 , 0.08600002357295239)
(170 , 0.09218203033838973)
(180 , 0.10159942481996158)
(190 , 0.10264252796341478)
(200 , 0.11012104711054536)
(210 , 0.11322678358851054)
(220 , 0.11854837759155146)
(230 , 0.1273351955965725)
(240 , 0.14222740827174898)
(250 , 0.15228127246797024)
(260 , 0.15553433989840057)
(270 , 0.15894652475749324)
(280 , 0.1666077342856806)
(290 , 0.1785945805782445)
(300 , 0.1919015122048961)
(310 , 0.19738811687469798)
(320 , 0.20171375363907454)
(330 , 0.20695873554683356)
(340 , 0.21027073535824994)
(350 , 0.21878057117263652)
(360 , 0.22637106184364061)
(370 , 0.23535235670591564)
(380 , 0.24940772957109014)
(390 , 0.258660113385901)
(400 , 0.27025800596395694)
(410 , 0.27931591292151386)
(420 , 0.28021168511250194)
(430 , 0.29065450302323115)
(440 , 0.2989757552184623)
(450 , 0.30086159141001617)
(460 , 0.3036373065544594)
(470 , 0.3095128649387693)
(480 , 0.3155062880850512)
(490 , 0.32979739047416995)
(500 , 0.3341230272385465)
(510 , 0.33801845762172483)
(520 , 0.34782480581780467)
(530 , 0.36367172306495527)
(540 , 0.37049019954504203)
(550 , 0.37564088964322334)
(560 , 0.3827009888853529)
(570 , 0.38623693174451634)
(580 , 0.3924071520337565)
(590 , 0.40186579918201853)
(600 , 0.40319177775420484)
(610 , 0.4071225675659748)
(620 , 0.4107645887109131)
(630 , 0.4154261400469102)
(640 , 0.4236707801468595)
(650 , 0.42465495090932665)
(660 , 0.42974081538842335)
(670 , 0.43352427424772816)
(680 , 0.43802081491696426)
(690 , 0.44419692844430303)
(700 , 0.45113326968636186)
(710 , 0.4564725434036986)
(720 , 0.46788185236259916)
(730 , 0.4701036031257735)
(740 , 0.4790436453213583)
(750 , 0.48853765189821197)
(760 , 0.494949494949495)
(770 , 0.4982379218085169)
(780 , 0.5058048395271266)
(790 , 0.5137312447697512)
(800 , 0.5224414506794903)
(810 , 0.5272267600155581)
(820 , 0.5347583183055762)
(830 , 0.5408813926900274)
(840 , 0.5507820326956849)
(850 , 0.5592329361290855)
(860 , 0.567235953466992)
(870 , 0.5725516542319343)
(880 , 0.5795881805216694)
(890 , 0.5850276392866824)
(900 , 0.5920523791002205)
(910 , 0.6019589123439765)
(920 , 0.610574826444138)
(930 , 0.6155605058755584)
(940 , 0.6215362493075445)
(950 , 0.628985302264182)
(960 , 0.6335054158858127)
(970 , 0.6422686609384393)
(980 , 0.6512263828483198)
(990 , 0.6571373006612213)
(1000 , 0.6620994071402473)
(1010 , 0.665317115142086)
(1020 , 0.6791072922928232)
(1030 , 0.6881357330598871)
(1040 , 0.6956613981118065)
(1050 , 0.6988555331612508)
(1060 , 0.703858892306967)
(1070 , 0.7107716605966314)
(1080 , 0.7139245429793855)
(1090 , 0.7186450266963685)
(1100 , 0.7297655669884374)
(1110 , 0.7374444562309206)
(1120 , 0.7409332531852952)
(1130 , 0.7444868757587544)
(1140 , 0.7535565691925085)
(1150 , 0.7563912167179379)
(1160 , 0.7639876006270405)
(1170 , 0.7658557571042985)
(1180 , 0.7752672583477718)
(1190 , 0.779180368445246)
(1200 , 0.7887863465459731)
(1210 , 0.7929351861673916)
(1220 , 0.7997124099807881)
(1230 , 0.8027415343634714)
(1240 , 0.8065957120799595)
(1250 , 0.8093773204625013)
(1260 , 0.8179696616102684)
(1270 , 0.8281472838065603)
(1280 , 0.8297443513312824)
(1290 , 0.8350836250486192)
(1300 , 0.8439529483870207)
(1310 , 0.8497872541046403)
(1320 , 0.8628348832549533)
(1330 , 0.8671369470669354)
(1340 , 0.874450455547305)
(1350 , 0.8787643058354844)
(1360 , 0.8827540280282404)
(1370 , 0.88808151526938)
(1380 , 0.8967917211791191)
(1390 , 0.9083778272809778)
(1400 , 0.9175477057624082)
(1410 , 0.9203705668116403)
(1420 , 0.9263286305293307)
(1430 , 0.9356753061537192)
(1440 , 0.9437372558726118)
(1450 , 0.9588003724526478)
(1460 , 0.9698737668399279)
(1470 , 0.9807998302747427)
(1480 , 0.9833751753238335)
(1490 , 0.9883490682790567)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.11887576552930884)
(30 , 0.2694663167104112)
(40 , 0.3286307961504812)
(50 , 0.4259623797025372)
(60 , 0.4428040244969379)
(70 , 0.48250218722659666)
(80 , 0.5646325459317585)
(90 , 0.5923009623797025)
(100 , 0.6403105861767279)
(110 , 0.6427165354330708)
(120 , 0.6456692913385826)
(130 , 0.6854768153980753)
(140 , 0.7179571303587051)
(150 , 0.7321741032370953)
(160 , 0.7694663167104112)
(170 , 0.777230971128609)
(180 , 0.8028215223097113)
(190 , 0.8068678915135608)
(200 , 0.814413823272091)
(210 , 0.8163823272090989)
(220 , 0.8606736657917761)
(230 , 0.8989501312335958)
(240 , 0.9298993875765529)
(250 , 0.9309930008748907)
(260 , 0.9321959755030621)
(270 , 0.9343832020997376)
(280 , 0.9493657042869641)
(290 , 0.9498031496062992)
(300 , 0.9507874015748031)
(310 , 0.9519903762029747)
(320 , 0.9524278215223098)
(330 , 0.9725503062117236)
(340 , 0.972769028871391)
(350 , 0.9793307086614174)
(360 , 0.9793307086614174)
(370 , 0.988517060367454)
(380 , 0.9979221347331584)
(390 , 0.9979221347331584)
(400 , 0.9979221347331584)
(410 , 0.9979221347331584)
(420 , 0.9979221347331584)
(430 , 0.9979221347331584)
(440 , 0.9979221347331584)
(450 , 0.9979221347331584)
(460 , 0.9982502187226596)
(470 , 0.9982502187226596)
(480 , 0.9982502187226596)
(490 , 0.998578302712161)
(500 , 0.998578302712161)
(510 , 0.998578302712161)
(520 , 0.998578302712161)
(530 , 0.998578302712161)
(540 , 0.998578302712161)
(550 , 0.998578302712161)
(560 , 0.998578302712161)
(570 , 0.998578302712161)
(580 , 0.998578302712161)
(590 , 0.998578302712161)
(600 , 0.998578302712161)
(610 , 0.998578302712161)
(620 , 0.998578302712161)
(630 , 0.998578302712161)
(640 , 0.9989063867016623)
(650 , 0.9989063867016623)
(660 , 0.9989063867016623)
(670 , 0.9989063867016623)
(680 , 0.9989063867016623)
(690 , 0.9989063867016623)
(700 , 0.9987970253718286)
(710 , 0.9987970253718286)
(720 , 0.9987970253718286)
(730 , 0.9987970253718286)
(740 , 0.9987970253718286)
(750 , 0.9987970253718286)
(760 , 0.9987970253718286)
(770 , 0.9987970253718286)
(780 , 0.9987970253718286)
(790 , 0.9987970253718286)
(800 , 0.9987970253718286)
(810 , 0.9987970253718286)
(820 , 0.9987970253718286)
(830 , 0.9987970253718286)
(840 , 0.9991251093613298)
(850 , 0.9991251093613298)
(860 , 0.9991251093613298)
(870 , 0.9991251093613298)
(880 , 0.9991251093613298)
(890 , 0.9991251093613298)
(900 , 0.9991251093613298)
(910 , 0.9991251093613298)
(920 , 0.9991251093613298)
(930 , 0.9991251093613298)
(940 , 0.9991251093613298)
(950 , 0.9991251093613298)
(960 , 0.9991251093613298)
(970 , 0.9991251093613298)
(980 , 0.9991251093613298)
(990 , 0.9991251093613298)
(1000 , 0.9991251093613298)
(1010 , 0.9991251093613298)
(1020 , 0.9991251093613298)
(1030 , 0.9991251093613298)
(1040 , 0.9991251093613298)
(1050 , 0.9991251093613298)
(1060 , 0.9991251093613298)
(1070 , 0.9992344706911636)
(1080 , 0.9992344706911636)
(1090 , 0.9997812773403325)
(1100 , 0.9997812773403325)
(1110 , 0.9997812773403325)
(1120 , 0.9997812773403325)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.007785467128027681)
(30 , 0.015570934256055362)
(40 , 0.02162629757785467)
(50 , 0.028546712802768166)
(60 , 0.037197231833910036)
(70 , 0.045847750865051905)
(80 , 0.05363321799307959)
(90 , 0.058823529411764705)
(100 , 0.06747404844290658)
(110 , 0.0726643598615917)
(120 , 0.078719723183391)
(130 , 0.0847750865051903)
(140 , 0.092560553633218)
(150 , 0.0986159169550173)
(160 , 0.1046712802768166)
(170 , 0.1115916955017301)
(180 , 0.1185121107266436)
(190 , 0.1245674740484429)
(200 , 0.1323529411764706)
(210 , 0.1384083044982699)
(220 , 0.14705882352941177)
(230 , 0.15397923875432526)
(240 , 0.16089965397923875)
(250 , 0.16782006920415224)
(260 , 0.17387543252595156)
(270 , 0.18079584775086505)
(280 , 0.18685121107266436)
(290 , 0.19377162629757785)
(300 , 0.20155709342560554)
(310 , 0.20847750865051903)
(320 , 0.21280276816608998)
(330 , 0.21972318339100347)
(340 , 0.22750865051903113)
(350 , 0.23442906574394465)
(360 , 0.24134948096885814)
(370 , 0.25)
(380 , 0.2577854671280277)
(390 , 0.2647058823529412)
(400 , 0.27162629757785467)
(410 , 0.27854671280276816)
(420 , 0.2837370242214533)
(430 , 0.2897923875432526)
(440 , 0.2967128027681661)
(450 , 0.3044982698961938)
(460 , 0.31228373702422146)
(470 , 0.31920415224913495)
(480 , 0.32785467128027684)
(490 , 0.3356401384083045)
(500 , 0.34342560553633217)
(510 , 0.35034602076124566)
(520 , 0.35726643598615915)
(530 , 0.36591695501730104)
(540 , 0.3745674740484429)
(550 , 0.3806228373702422)
(560 , 0.3866782006920415)
(570 , 0.3944636678200692)
(580 , 0.4013840830449827)
(590 , 0.40743944636678203)
(600 , 0.41522491349480967)
(610 , 0.421280276816609)
(620 , 0.4282006920415225)
(630 , 0.4359861591695502)
(640 , 0.444636678200692)
(650 , 0.44809688581314877)
(660 , 0.45588235294117646)
(670 , 0.46280276816608995)
(680 , 0.4688581314878893)
(690 , 0.4757785467128028)
(700 , 0.4809688581314879)
(710 , 0.4852941176470588)
(720 , 0.4930795847750865)
(730 , 0.5008650519031141)
(740 , 0.5069204152249135)
(750 , 0.513840830449827)
(760 , 0.5207612456747405)
(770 , 0.5268166089965398)
(780 , 0.5311418685121108)
(790 , 0.53719723183391)
(800 , 0.5423875432525952)
(810 , 0.5467128027681661)
(820 , 0.5536332179930796)
(830 , 0.5596885813148789)
(840 , 0.5648788927335641)
(850 , 0.5709342560553633)
(860 , 0.5769896193771626)
(870 , 0.5839100346020761)
(880 , 0.5899653979238755)
(890 , 0.596885813148789)
(900 , 0.6038062283737025)
(910 , 0.610726643598616)
(920 , 0.6176470588235294)
(930 , 0.6237024221453287)
(940 , 0.6306228373702422)
(950 , 0.6366782006920415)
(960 , 0.6444636678200693)
(970 , 0.653114186851211)
(980 , 0.6608996539792388)
(990 , 0.6678200692041523)
(1000 , 0.6738754325259516)
(1010 , 0.6807958477508651)
(1020 , 0.6885813148788927)
(1030 , 0.6963667820069204)
(1040 , 0.7041522491349481)
(1050 , 0.7110726643598616)
(1060 , 0.717128027681661)
(1070 , 0.7231833910034602)
(1080 , 0.7301038062283737)
(1090 , 0.7370242214532872)
(1100 , 0.7448096885813149)
(1110 , 0.75)
(1120 , 0.7551903114186851)
(1130 , 0.7603806228373703)
(1140 , 0.7664359861591695)
(1150 , 0.7716262975778547)
(1160 , 0.7768166089965398)
(1170 , 0.7837370242214533)
(1180 , 0.7915224913494809)
(1190 , 0.7975778546712803)
(1200 , 0.8044982698961938)
(1210 , 0.8096885813148789)
(1220 , 0.8157439446366782)
(1230 , 0.8217993079584776)
(1240 , 0.8261245674740484)
(1250 , 0.8321799307958477)
(1260 , 0.8399653979238755)
(1270 , 0.8486159169550173)
(1280 , 0.856401384083045)
(1290 , 0.8633217993079585)
(1300 , 0.870242214532872)
(1310 , 0.8762975778546713)
(1320 , 0.884083044982699)
(1330 , 0.8875432525951558)
(1340 , 0.8927335640138409)
(1350 , 0.8996539792387543)
(1360 , 0.9048442906574394)
(1370 , 0.9126297577854672)
(1380 , 0.9186851211072664)
(1390 , 0.9247404844290658)
(1400 , 0.9333910034602076)
(1410 , 0.9385813148788927)
(1420 , 0.9455017301038062)
(1430 , 0.9506920415224913)
(1440 , 0.9558823529411765)
(1450 , 0.9645328719723183)
(1460 , 0.972318339100346)
(1470 , 0.9792387543252595)
(1480 , 0.9844290657439446)
(1490 , 0.9922145328719724)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.007795582503248159)
(30 , 0.015591165006496318)
(40 , 0.021654395842355997)
(50 , 0.02858380251190992)
(60 , 0.03724556084885232)
(70 , 0.045907319185794715)
(80 , 0.053702901689042876)
(90 , 0.058899956691208316)
(100 , 0.06756171502815071)
(110 , 0.07275877003031615)
(120 , 0.07882200086617583)
(130 , 0.08488523170203552)
(140 , 0.09268081420528368)
(150 , 0.09874404504114336)
(160 , 0.10480727587700303)
(170 , 0.11173668254655696)
(180 , 0.11866608921611087)
(190 , 0.12472932005197054)
(200 , 0.1325249025552187)
(210 , 0.1385881333910784)
(220 , 0.14724989172802078)
(230 , 0.15417929839757472)
(240 , 0.16110870506712863)
(250 , 0.16803811173668254)
(260 , 0.17410134257254223)
(270 , 0.18103074924209614)
(280 , 0.18709398007795583)
(290 , 0.19402338674750974)
(300 , 0.2018189692507579)
(310 , 0.2087483759203118)
(320 , 0.21307925508878303)
(330 , 0.22000866175833694)
(340 , 0.2278042442615851)
(350 , 0.23473365093113902)
(360 , 0.24166305760069295)
(370 , 0.25032481593763534)
(380 , 0.2581203984408835)
(390 , 0.2650498051104374)
(400 , 0.27197921177999135)
(410 , 0.27890861844954523)
(420 , 0.28410567345171067)
(430 , 0.29016890428757036)
(440 , 0.2970983109571243)
(450 , 0.30489389346037243)
(460 , 0.3126894759636206)
(470 , 0.31961888263317456)
(480 , 0.32828064097011694)
(490 , 0.3360762234733651)
(500 , 0.34387180597661327)
(510 , 0.35080121264616715)
(520 , 0.3577306193157211)
(530 , 0.36639237765266347)
(540 , 0.3750541359896059)
(550 , 0.38111736682546554)
(560 , 0.38718059766132523)
(570 , 0.3949761801645734)
(580 , 0.4019055868341273)
(590 , 0.407968817669987)
(600 , 0.4157644001732352)
(610 , 0.4213945430922477)
(620 , 0.42832394976180166)
(630 , 0.4361195322650498)
(640 , 0.44478129060199223)
(650 , 0.44824599393676917)
(660 , 0.4556084885231702)
(670 , 0.46253789519272415)
(680 , 0.4686011260285838)
(690 , 0.4755305326981377)
(700 , 0.48072758770030316)
(710 , 0.48505846686877435)
(720 , 0.49285404937202254)
(730 , 0.5006496318752707)
(740 , 0.5067128627111304)
(750 , 0.5136422693806842)
(760 , 0.5205716760502382)
(770 , 0.5266349068860979)
(780 , 0.5309657860545691)
(790 , 0.5370290168904288)
(800 , 0.5422260718925942)
(810 , 0.5465569510610654)
(820 , 0.5534863577306193)
(830 , 0.559549588566479)
(840 , 0.5647466435686445)
(850 , 0.5708098744045041)
(860 , 0.5768731052403638)
(870 , 0.5838025119099177)
(880 , 0.5898657427457774)
(890 , 0.5967951494153313)
(900 , 0.6037245560848852)
(910 , 0.6106539627544392)
(920 , 0.6175833694239931)
(930 , 0.6232135123430056)
(940 , 0.6301429190125596)
(950 , 0.6362061498484193)
(960 , 0.6440017323516674)
(970 , 0.6526634906886097)
(980 , 0.6604590731918579)
(990 , 0.6673884798614119)
(1000 , 0.6734517106972715)
(1010 , 0.6803811173668255)
(1020 , 0.6881766998700736)
(1030 , 0.6959722823733218)
(1040 , 0.70376786487657)
(1050 , 0.7106972715461238)
(1060 , 0.7167605023819835)
(1070 , 0.7228237332178432)
(1080 , 0.7297531398873971)
(1090 , 0.7366825465569511)
(1100 , 0.7444781290601992)
(1110 , 0.7496751840623647)
(1120 , 0.75487223906453)
(1130 , 0.7600692940666955)
(1140 , 0.7661325249025552)
(1150 , 0.7713295799047206)
(1160 , 0.7765266349068861)
(1170 , 0.78345604157644)
(1180 , 0.7912516240796882)
(1190 , 0.7973148549155479)
(1200 , 0.8042442615851018)
(1210 , 0.8094413165872673)
(1220 , 0.815504547423127)
(1230 , 0.8215677782589865)
(1240 , 0.8258986574274578)
(1250 , 0.8319618882633174)
(1260 , 0.8397574707665656)
(1270 , 0.848419229103508)
(1280 , 0.8562148116067562)
(1290 , 0.86314421827631)
(1300 , 0.870073624945864)
(1310 , 0.8761368557817237)
(1320 , 0.8839324382849718)
(1330 , 0.8873971416197488)
(1340 , 0.8925941966219142)
(1350 , 0.8995236032914682)
(1360 , 0.9047206582936336)
(1370 , 0.9125162407968818)
(1380 , 0.9185794716327415)
(1390 , 0.9246427024686011)
(1400 , 0.9333044608055435)
(1410 , 0.938501515807709)
(1420 , 0.9454309224772629)
(1430 , 0.9506279774794283)
(1440 , 0.9558250324815938)
(1450 , 0.9644867908185362)
(1460 , 0.9722823733217844)
(1470 , 0.9792117799913382)
(1480 , 0.9844088349935037)
(1490 , 0.9922044174967518)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.4,1.1) {\textbf{Hospital} (0.17\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1700,
line width=0.3mm,
%ylabel = Measure value,
%xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.001277139208173691)
(30 , 0.005108556832694764)
(40 , 0.008939974457215836)
(50 , 0.010217113665389528)
(60 , 0.01277139208173691)
(70 , 0.0140485312899106)
(80 , 0.01532567049808429)
(90 , 0.016602809706257982)
(100 , 0.021711366538952746)
(110 , 0.022988505747126436)
(120 , 0.02681992337164751)
(130 , 0.031928480204342274)
(140 , 0.035759897828863345)
(150 , 0.04086845466155811)
(160 , 0.04086845466155811)
(170 , 0.04086845466155811)
(180 , 0.04342273307790549)
(190 , 0.04469987228607918)
(200 , 0.04980842911877394)
(210 , 0.05236270753512133)
(220 , 0.05236270753512133)
(230 , 0.05236270753512133)
(240 , 0.05363984674329502)
(250 , 0.0561941251596424)
(260 , 0.06641123882503193)
(270 , 0.07279693486590039)
(280 , 0.08173690932311622)
(290 , 0.0842911877394636)
(300 , 0.08556832694763729)
(310 , 0.08812260536398467)
(320 , 0.09195402298850575)
(330 , 0.0983397190293742)
(340 , 0.10344827586206896)
(350 , 0.10344827586206896)
(360 , 0.10472541507024266)
(370 , 0.10600255427841634)
(380 , 0.10983397190293742)
(390 , 0.1123882503192848)
(400 , 0.11494252873563218)
(410 , 0.11494252873563218)
(420 , 0.11749680715197956)
(430 , 0.11877394636015326)
(440 , 0.12005108556832694)
(450 , 0.12260536398467432)
(460 , 0.1251596424010217)
(470 , 0.1277139208173691)
(480 , 0.1277139208173691)
(490 , 0.13026819923371646)
(500 , 0.13026819923371646)
(510 , 0.13154533844189017)
(520 , 0.13282247765006386)
(530 , 0.13537675606641125)
(540 , 0.15964240102171137)
(550 , 0.16091954022988506)
(560 , 0.1673052362707535)
(570 , 0.1685823754789272)
(580 , 0.1685823754789272)
(590 , 0.2822477650063857)
(600 , 0.2950191570881226)
(610 , 0.3001277139208174)
(620 , 0.30268199233716475)
(630 , 0.3052362707535121)
(640 , 0.3090676883780332)
(650 , 0.3116219667943806)
(660 , 0.3167305236270754)
(670 , 0.31800766283524906)
(680 , 0.32567049808429116)
(690 , 0.3282247765006386)
(700 , 0.32950191570881227)
(710 , 0.3371647509578544)
(720 , 0.3384418901660281)
(730 , 0.3397190293742018)
(740 , 0.34227330779054915)
(750 , 0.34738186462324394)
(760 , 0.3486590038314176)
(770 , 0.3486590038314176)
(780 , 0.351213282247765)
(790 , 0.3550446998722861)
(800 , 0.4674329501915709)
(810 , 0.4725415070242657)
(820 , 0.4763729246487867)
(830 , 0.4789272030651341)
(840 , 0.48020434227330777)
(850 , 0.4827586206896552)
(860 , 0.4827586206896552)
(870 , 0.4891443167305236)
(880 , 0.4942528735632184)
(890 , 0.4955300127713921)
(900 , 0.49680715197956576)
(910 , 0.49680715197956576)
(920 , 0.49936143039591313)
(930 , 0.49936143039591313)
(940 , 0.5031928480204342)
(950 , 0.5159642401021711)
(960 , 0.5172413793103449)
(970 , 0.5210727969348659)
(980 , 0.5236270753512133)
(990 , 0.5261813537675607)
(1000 , 0.5312899106002554)
(1010 , 0.5312899106002554)
(1020 , 0.5325670498084292)
(1030 , 0.5325670498084292)
(1040 , 0.5402298850574713)
(1050 , 0.5427841634738186)
(1060 , 0.5440613026819924)
(1070 , 0.5440613026819924)
(1080 , 0.5517241379310345)
(1090 , 0.5530012771392082)
(1100 , 0.5555555555555556)
(1110 , 0.558109833971903)
(1120 , 0.5632183908045977)
(1130 , 0.5670498084291188)
(1140 , 0.5683269476372924)
(1150 , 0.5900383141762452)
(1160 , 0.5900383141762452)
(1170 , 0.5938697318007663)
(1180 , 0.7126436781609196)
(1190 , 0.7139208173690932)
(1200 , 0.7151979565772669)
(1210 , 0.7177522349936143)
(1220 , 0.7266922094508301)
(1230 , 0.7292464878671775)
(1240 , 0.7305236270753512)
(1250 , 0.7305236270753512)
(1260 , 0.735632183908046)
(1270 , 0.7394636015325671)
(1280 , 0.7394636015325671)
(1290 , 0.7407407407407407)
(1300 , 0.7432950191570882)
(1310 , 0.7547892720306514)
(1320 , 0.7611749680715197)
(1330 , 0.7611749680715197)
(1340 , 0.7637292464878672)
(1350 , 0.7675606641123882)
(1360 , 0.7675606641123882)
(1370 , 0.7662835249042146)
(1380 , 0.7675606641123882)
(1390 , 0.768837803320562)
(1400 , 0.7739463601532567)
(1410 , 0.7739463601532567)
(1420 , 0.7752234993614304)
(1430 , 0.7752234993614304)
(1440 , 0.7803320561941252)
(1450 , 0.7841634738186463)
(1460 , 0.7931034482758621)
(1470 , 0.7943805874840357)
(1480 , 0.7994891443167306)
(1490 , 0.8020434227330779)
(1500 , 0.9106002554278416)
(1510 , 0.9144316730523627)
(1520 , 0.9157088122605364)
(1530 , 0.929757343550447)
(1540 , 0.9361430395913155)
(1550 , 0.9399744572158365)
(1560 , 0.9604086845466155)
(1570 , 0.9629629629629629)
(1580 , 0.9655172413793104)
(1590 , 0.9693486590038314)
(1600 , 0.9731800766283525)
(1610 , 0.979565772669221)
(1620 , 0.9808429118773946)
(1630 , 0.9833971902937421)
(1640 , 0.9833971902937421)
(1650 , 0.9885057471264368)
(1660 , 0.9910600255427842)
(1670 , 0.9910600255427842)
(1680 , 0.9910600255427842)
(1690 , 0.9961685823754789)
(1700 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.002642007926023778)
(30 , 0.009247027741083224)
(40 , 0.015852047556142668)
(50 , 0.018494055482166448)
(60 , 0.022457067371202115)
(70 , 0.02509907529722589)
(80 , 0.02774108322324967)
(90 , 0.03038309114927345)
(100 , 0.03830911492734478)
(110 , 0.04095112285336856)
(120 , 0.047556142668428)
(130 , 0.05680317040951123)
(140 , 0.06340819022457067)
(150 , 0.071334214002642)
(160 , 0.071334214002642)
(170 , 0.071334214002642)
(180 , 0.071334214002642)
(190 , 0.07397622192866579)
(200 , 0.083223249669749)
(210 , 0.08850726552179657)
(220 , 0.08850726552179657)
(230 , 0.08850726552179657)
(240 , 0.09114927344782034)
(250 , 0.095112285336856)
(260 , 0.1096433289299868)
(270 , 0.1202113606340819)
(280 , 0.1334214002642008)
(290 , 0.13738441215323646)
(300 , 0.14002642007926025)
(310 , 0.14398943196829592)
(320 , 0.15059445178335534)
(330 , 0.16116248348745046)
(340 , 0.1690885072655218)
(350 , 0.1690885072655218)
(360 , 0.17173051519154559)
(370 , 0.17437252311756934)
(380 , 0.1809775429326288)
(390 , 0.18626155878467635)
(400 , 0.19154557463672392)
(410 , 0.19154557463672392)
(420 , 0.1955085865257596)
(430 , 0.19815059445178335)
(440 , 0.20079260237780713)
(450 , 0.20607661822985468)
(460 , 0.21003963011889035)
(470 , 0.21400264200792601)
(480 , 0.21400264200792601)
(490 , 0.2192866578599736)
(500 , 0.2192866578599736)
(510 , 0.22192866578599735)
(520 , 0.22457067371202113)
(530 , 0.22985468956406868)
(540 , 0.2575957727873184)
(550 , 0.26023778071334214)
(560 , 0.27212681638044917)
(570 , 0.2747688243064729)
(580 , 0.2747688243064729)
(590 , 0.3910171730515192)
(600 , 0.40686922060766184)
(610 , 0.41611624834874505)
(620 , 0.42140026420079263)
(630 , 0.42668428005284015)
(640 , 0.4332892998678996)
(650 , 0.43593130779392336)
(660 , 0.4464993394980185)
(670 , 0.44914134742404227)
(680 , 0.4583883751651255)
(690 , 0.46367239101717306)
(700 , 0.4663143989431968)
(710 , 0.47688243064729197)
(720 , 0.4795244385733157)
(730 , 0.48348745046235136)
(740 , 0.48877146631439894)
(750 , 0.49801849405548215)
(760 , 0.5006605019815059)
(770 , 0.5006605019815059)
(780 , 0.5059445178335535)
(790 , 0.5138705416116248)
(800 , 0.5165125495376486)
(810 , 0.5257595772787318)
(820 , 0.5323645970937912)
(830 , 0.5376486129458389)
(840 , 0.5402906208718626)
(850 , 0.5442536327608983)
(860 , 0.5442536327608983)
(870 , 0.5535006605019815)
(880 , 0.5627476882430648)
(890 , 0.5653896961690885)
(900 , 0.5680317040951123)
(910 , 0.5680317040951123)
(920 , 0.5733157199471598)
(930 , 0.5733157199471598)
(940 , 0.5799207397622193)
(950 , 0.5984147952443857)
(960 , 0.5984147952443857)
(970 , 0.6036988110964333)
(980 , 0.6089828269484808)
(990 , 0.6142668428005285)
(1000 , 0.6248348745046235)
(1010 , 0.6248348745046235)
(1020 , 0.6274768824306473)
(1030 , 0.6274768824306473)
(1040 , 0.6406869220607662)
(1050 , 0.6459709379128138)
(1060 , 0.6486129458388376)
(1070 , 0.6486129458388376)
(1080 , 0.6618229854689565)
(1090 , 0.6644649933949802)
(1100 , 0.6684280052840158)
(1110 , 0.6723910171730515)
(1120 , 0.6829590488771466)
(1130 , 0.6908850726552179)
(1140 , 0.6935270805812418)
(1150 , 0.7093791281373845)
(1160 , 0.7093791281373845)
(1170 , 0.7173051519154557)
(1180 , 0.7199471598414795)
(1190 , 0.7225891677675033)
(1200 , 0.7252311756935271)
(1210 , 0.7305151915455746)
(1220 , 0.7424042272126816)
(1230 , 0.7476882430647291)
(1240 , 0.7476882430647291)
(1250 , 0.7476882430647291)
(1260 , 0.7556142668428005)
(1270 , 0.7635402906208718)
(1280 , 0.7635402906208718)
(1290 , 0.7661822985468957)
(1300 , 0.7701453104359313)
(1310 , 0.7846763540290621)
(1320 , 0.7952443857331571)
(1330 , 0.7952443857331571)
(1340 , 0.7992073976221928)
(1350 , 0.8044914134742405)
(1360 , 0.8044914134742405)
(1370 , 0.8018494055482166)
(1380 , 0.8018494055482166)
(1390 , 0.8044914134742405)
(1400 , 0.8137384412153237)
(1410 , 0.8137384412153237)
(1420 , 0.8177014531043593)
(1430 , 0.8177014531043593)
(1440 , 0.8269484808454426)
(1450 , 0.8335535006605019)
(1460 , 0.8414795244385733)
(1470 , 0.8441215323645971)
(1480 , 0.8533685601056803)
(1490 , 0.8586525759577279)
(1500 , 0.8612945838837517)
(1510 , 0.8678996036988111)
(1520 , 0.8705416116248349)
(1530 , 0.8877146631439894)
(1540 , 0.8969616908850726)
(1550 , 0.9022457067371202)
(1560 , 0.9286657859973579)
(1570 , 0.9339498018494056)
(1580 , 0.9392338177014531)
(1590 , 0.9458388375165125)
(1600 , 0.9537648612945839)
(1610 , 0.964332892998679)
(1620 , 0.9669749009247027)
(1630 , 0.9722589167767504)
(1640 , 0.9722589167767504)
(1650 , 0.9788639365918098)
(1660 , 0.9841479524438573)
(1670 , 0.9841479524438573)
(1680 , 0.9841479524438573)
(1690 , 0.9933949801849405)
(1700 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.003663003663003663)
(30 , 0.01098901098901099)
(40 , 0.018315018315018316)
(50 , 0.02197802197802198)
(60 , 0.02564102564102564)
(70 , 0.029304029304029304)
(80 , 0.03296703296703297)
(90 , 0.03663003663003663)
(100 , 0.04395604395604396)
(110 , 0.047619047619047616)
(120 , 0.054945054945054944)
(130 , 0.06593406593406594)
(140 , 0.07326007326007326)
(150 , 0.08058608058608059)
(160 , 0.08058608058608059)
(170 , 0.08058608058608059)
(180 , 0.08424908424908426)
(190 , 0.08791208791208792)
(200 , 0.0989010989010989)
(210 , 0.10622710622710622)
(220 , 0.10622710622710622)
(230 , 0.10622710622710622)
(240 , 0.10989010989010989)
(250 , 0.11355311355311355)
(260 , 0.12454212454212454)
(270 , 0.13553113553113552)
(280 , 0.14652014652014653)
(290 , 0.15018315018315018)
(300 , 0.15384615384615385)
(310 , 0.1575091575091575)
(320 , 0.16483516483516483)
(330 , 0.17582417582417584)
(340 , 0.18315018315018314)
(350 , 0.18315018315018314)
(360 , 0.18681318681318682)
(370 , 0.19047619047619047)
(380 , 0.1978021978021978)
(390 , 0.20512820512820512)
(400 , 0.21245421245421245)
(410 , 0.21245421245421245)
(420 , 0.21611721611721613)
(430 , 0.21978021978021978)
(440 , 0.22344322344322345)
(450 , 0.23076923076923078)
(460 , 0.23443223443223443)
(470 , 0.23809523809523808)
(480 , 0.23809523809523808)
(490 , 0.2454212454212454)
(500 , 0.2454212454212454)
(510 , 0.2490842490842491)
(520 , 0.25274725274725274)
(530 , 0.2600732600732601)
(540 , 0.2673992673992674)
(550 , 0.27106227106227104)
(560 , 0.2857142857142857)
(570 , 0.2893772893772894)
(580 , 0.2893772893772894)
(590 , 0.2967032967032967)
(600 , 0.304029304029304)
(610 , 0.315018315018315)
(620 , 0.32234432234432236)
(630 , 0.32967032967032966)
(640 , 0.336996336996337)
(650 , 0.3443223443223443)
(660 , 0.358974358974359)
(670 , 0.3626373626373626)
(680 , 0.3663003663003663)
(690 , 0.37362637362637363)
(700 , 0.3772893772893773)
(710 , 0.3882783882783883)
(720 , 0.39194139194139194)
(730 , 0.3956043956043956)
(740 , 0.40293040293040294)
(750 , 0.4139194139194139)
(760 , 0.4175824175824176)
(770 , 0.4175824175824176)
(780 , 0.4249084249084249)
(790 , 0.4358974358974359)
(800 , 0.4432234432234432)
(810 , 0.4542124542124542)
(820 , 0.46153846153846156)
(830 , 0.46886446886446886)
(840 , 0.4725274725274725)
(850 , 0.47619047619047616)
(860 , 0.47619047619047616)
(870 , 0.4835164835164835)
(880 , 0.4945054945054945)
(890 , 0.4981684981684982)
(900 , 0.5018315018315018)
(910 , 0.5018315018315018)
(920 , 0.5091575091575091)
(930 , 0.5091575091575091)
(940 , 0.5164835164835165)
(950 , 0.5311355311355311)
(960 , 0.5347985347985348)
(970 , 0.5457875457875457)
(980 , 0.5531135531135531)
(990 , 0.5604395604395604)
(1000 , 0.575091575091575)
(1010 , 0.575091575091575)
(1020 , 0.5787545787545788)
(1030 , 0.5787545787545788)
(1040 , 0.5934065934065934)
(1050 , 0.6007326007326007)
(1060 , 0.6043956043956044)
(1070 , 0.6043956043956044)
(1080 , 0.6190476190476191)
(1090 , 0.6227106227106227)
(1100 , 0.6263736263736264)
(1110 , 0.63003663003663)
(1120 , 0.6446886446886447)
(1130 , 0.6556776556776557)
(1140 , 0.6593406593406593)
(1150 , 0.6776556776556777)
(1160 , 0.6776556776556777)
(1170 , 0.6886446886446886)
(1180 , 0.6996336996336996)
(1190 , 0.7032967032967034)
(1200 , 0.706959706959707)
(1210 , 0.7142857142857143)
(1220 , 0.7216117216117216)
(1230 , 0.7289377289377289)
(1240 , 0.7326007326007326)
(1250 , 0.7326007326007326)
(1260 , 0.73992673992674)
(1270 , 0.7509157509157509)
(1280 , 0.7509157509157509)
(1290 , 0.7545787545787546)
(1300 , 0.7582417582417582)
(1310 , 0.7692307692307693)
(1320 , 0.7802197802197802)
(1330 , 0.7802197802197802)
(1340 , 0.7838827838827839)
(1350 , 0.7875457875457875)
(1360 , 0.7875457875457875)
(1370 , 0.7838827838827839)
(1380 , 0.7875457875457875)
(1390 , 0.7912087912087912)
(1400 , 0.8021978021978022)
(1410 , 0.8021978021978022)
(1420 , 0.8095238095238095)
(1430 , 0.8095238095238095)
(1440 , 0.8205128205128205)
(1450 , 0.8278388278388278)
(1460 , 0.8388278388278388)
(1470 , 0.8424908424908425)
(1480 , 0.8534798534798534)
(1490 , 0.8608058608058609)
(1500 , 0.8681318681318682)
(1510 , 0.8754578754578755)
(1520 , 0.8791208791208791)
(1530 , 0.8864468864468864)
(1540 , 0.8937728937728938)
(1550 , 0.8974358974358975)
(1560 , 0.9157509157509157)
(1570 , 0.9230769230769231)
(1580 , 0.9304029304029304)
(1590 , 0.9377289377289377)
(1600 , 0.9487179487179487)
(1610 , 0.9597069597069597)
(1620 , 0.9633699633699634)
(1630 , 0.9706959706959707)
(1640 , 0.9706959706959707)
(1650 , 0.9743589743589743)
(1660 , 0.9816849816849816)
(1670 , 0.9816849816849816)
(1680 , 0.9816849816849816)
(1690 , 0.9926739926739927)
(1700 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0036968576709796672)
(30 , 0.011090573012939002)
(40 , 0.018484288354898338)
(50 , 0.022181146025878003)
(60 , 0.025878003696857672)
(70 , 0.029574861367837338)
(80 , 0.033271719038817)
(90 , 0.036968576709796676)
(100 , 0.04436229205175601)
(110 , 0.04805914972273567)
(120 , 0.05545286506469501)
(130 , 0.066543438077634)
(140 , 0.07393715341959335)
(150 , 0.08133086876155268)
(160 , 0.08133086876155268)
(170 , 0.08133086876155268)
(180 , 0.08502772643253234)
(190 , 0.08872458410351201)
(200 , 0.09981515711645102)
(210 , 0.10720887245841035)
(220 , 0.10720887245841035)
(230 , 0.10720887245841035)
(240 , 0.11090573012939002)
(250 , 0.11460258780036968)
(260 , 0.1256931608133087)
(270 , 0.1367837338262477)
(280 , 0.1478743068391867)
(290 , 0.15157116451016636)
(300 , 0.15526802218114602)
(310 , 0.1589648798521257)
(320 , 0.16635859519408502)
(330 , 0.17744916820702403)
(340 , 0.18484288354898337)
(350 , 0.18484288354898337)
(360 , 0.18853974121996303)
(370 , 0.1922365988909427)
(380 , 0.19963031423290203)
(390 , 0.20702402957486138)
(400 , 0.2144177449168207)
(410 , 0.2144177449168207)
(420 , 0.21811460258780038)
(430 , 0.22181146025878004)
(440 , 0.2255083179297597)
(450 , 0.23290203327171904)
(460 , 0.2365988909426987)
(470 , 0.24029574861367836)
(480 , 0.24029574861367836)
(490 , 0.2476894639556377)
(500 , 0.2476894639556377)
(510 , 0.2513863216266174)
(520 , 0.25508317929759705)
(530 , 0.26247689463955637)
(540 , 0.2698706099815157)
(550 , 0.2735674676524954)
(560 , 0.28835489833641403)
(570 , 0.2920517560073937)
(580 , 0.2920517560073937)
(590 , 0.29944547134935307)
(600 , 0.3068391866913124)
(610 , 0.3179297597042514)
(620 , 0.32532347504621073)
(630 , 0.33271719038817005)
(640 , 0.34011090573012936)
(650 , 0.34750462107208874)
(660 , 0.36229205175600737)
(670 , 0.3659889094269871)
(680 , 0.36968576709796674)
(690 , 0.37707948243992606)
(700 , 0.3807763401109057)
(710 , 0.39186691312384475)
(720 , 0.3955637707948244)
(730 , 0.39926062846580407)
(740 , 0.4066543438077634)
(750 , 0.4177449168207024)
(760 , 0.4214417744916821)
(770 , 0.4214417744916821)
(780 , 0.4288354898336414)
(790 , 0.4399260628465804)
(800 , 0.44731977818853974)
(810 , 0.4584103512014787)
(820 , 0.4658040665434381)
(830 , 0.4731977818853974)
(840 , 0.47689463955637706)
(850 , 0.4805914972273567)
(860 , 0.4805914972273567)
(870 , 0.4879852125693161)
(880 , 0.49907578558225507)
(890 , 0.5027726432532348)
(900 , 0.5064695009242144)
(910 , 0.5064695009242144)
(920 , 0.5138632162661737)
(930 , 0.5138632162661737)
(940 , 0.5212569316081331)
(950 , 0.5360443622920518)
(960 , 0.5378927911275416)
(970 , 0.5471349353049908)
(980 , 0.5545286506469501)
(990 , 0.5619223659889094)
(1000 , 0.5767097966728281)
(1010 , 0.5767097966728281)
(1020 , 0.5804066543438078)
(1030 , 0.5804066543438078)
(1040 , 0.5951940850277264)
(1050 , 0.6025878003696857)
(1060 , 0.6062846580406654)
(1070 , 0.6062846580406654)
(1080 , 0.6210720887245841)
(1090 , 0.6247689463955638)
(1100 , 0.6284658040665434)
(1110 , 0.6321626617375231)
(1120 , 0.6469500924214417)
(1130 , 0.6580406654343808)
(1140 , 0.6617375231053605)
(1150 , 0.678373382624769)
(1160 , 0.678373382624769)
(1170 , 0.6894639556377079)
(1180 , 0.7005545286506469)
(1190 , 0.7042513863216266)
(1200 , 0.7079482439926063)
(1210 , 0.7153419593345656)
(1220 , 0.722735674676525)
(1230 , 0.7301293900184843)
(1240 , 0.7319778188539742)
(1250 , 0.7319778188539742)
(1260 , 0.7393715341959335)
(1270 , 0.7504621072088724)
(1280 , 0.7504621072088724)
(1290 , 0.7541589648798521)
(1300 , 0.7578558225508318)
(1310 , 0.7689463955637708)
(1320 , 0.7800369685767098)
(1330 , 0.7800369685767098)
(1340 , 0.7837338262476895)
(1350 , 0.7874306839186691)
(1360 , 0.7874306839186691)
(1370 , 0.7837338262476895)
(1380 , 0.7855822550831792)
(1390 , 0.789279112754159)
(1400 , 0.800369685767098)
(1410 , 0.800369685767098)
(1420 , 0.8077634011090573)
(1430 , 0.8077634011090573)
(1440 , 0.8188539741219963)
(1450 , 0.8262476894639557)
(1460 , 0.8373382624768947)
(1470 , 0.8410351201478743)
(1480 , 0.8521256931608133)
(1490 , 0.8595194085027726)
(1500 , 0.866913123844732)
(1510 , 0.8743068391866913)
(1520 , 0.878003696857671)
(1530 , 0.8853974121996303)
(1540 , 0.8927911275415896)
(1550 , 0.8964879852125693)
(1560 , 0.9149722735674677)
(1570 , 0.922365988909427)
(1580 , 0.9297597042513863)
(1590 , 0.9371534195933456)
(1600 , 0.9482439926062847)
(1610 , 0.9593345656192237)
(1620 , 0.9630314232902033)
(1630 , 0.9704251386321626)
(1640 , 0.9704251386321626)
(1650 , 0.9741219963031423)
(1660 , 0.9815157116451017)
(1670 , 0.9815157116451017)
(1680 , 0.9815157116451017)
(1690 , 0.9926062846580407)
(1700 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.35,1.1) {\textbf{Food} (0.0008\%)};
\end{tikzpicture}
}
\\
\scalebox{1}{
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=900,
line width=0.3mm,
ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00018634571992238294)
(30 , 0.03228480107594398)
(40 , 0.040326834188768215)
(50 , 0.0485560232202971)
(60 , 0.06476810085354441)
(70 , 0.06502007267483077)
(80 , 0.06520398779840633)
(90 , 0.08155379922463976)
(100 , 0.09791819422895408)
(110 , 0.12242751759144106)
(120 , 0.1386306830380834)
(130 , 0.15470664727590913)
(140 , 0.155560596792423)
(150 , 0.156113152361932)
(160 , 0.16410657354781996)
(170 , 0.16410900414416676)
(180 , 0.18093683285194023)
(190 , 0.18892863364026363)
(200 , 0.18916683208225138)
(210 , 0.19767553969366383)
(220 , 0.22179515744187836)
(230 , 0.24601199904396542)
(240 , 0.2621098386489125)
(250 , 0.28643443668904167)
(260 , 0.31840650103502893)
(270 , 0.3343406804859572)
(280 , 0.33480411418941636)
(290 , 0.3427683682191426)
(300 , 0.3588581058362669)
(310 , 0.35906551672452836)
(320 , 0.3912142044050508)
(330 , 0.3912109636099217)
(340 , 0.4001952579065274)
(350 , 0.4240442692614633)
(360 , 0.4241949662349658)
(370 , 0.46392792471632915)
(380 , 0.47207933466476)
(390 , 0.4804738042478722)
(400 , 0.4965821764369888)
(410 , 0.4969046355523328)
(420 , 0.5050001417847869)
(430 , 0.5049977111884401)
(440 , 0.5129319878632222)
(450 , 0.5216173188091698)
(460 , 0.5303447800917955)
(470 , 0.5465163477859293)
(480 , 0.5623379096061218)
(490 , 0.5783425763511078)
(500 , 0.5783401457547609)
(510 , 0.6023592988539738)
(520 , 0.6103940401777576)
(530 , 0.6265696588658027)
(540 , 0.6345355332930934)
(550 , 0.6345347230943111)
(560 , 0.6433561674356804)
(570 , 0.6596160467970816)
(580 , 0.6836651772512385)
(590 , 0.692741024010241)
(600 , 0.7101967567742745)
(610 , 0.7102656236707676)
(620 , 0.7341640571514221)
(630 , 0.7579336690256955)
(640 , 0.7660113508849397)
(650 , 0.7818944878125849)
(660 , 0.7820224992201836)
(670 , 0.7906648896306708)
(680 , 0.7906648896306708)
(690 , 0.7907086403649135)
(700 , 0.7985789113358963)
(710 , 0.8065245307936302)
(720 , 0.8222561605489906)
(730 , 0.8468416425970112)
(740 , 0.8550335624845555)
(750 , 0.8630755955973798)
(760 , 0.8710374190307592)
(770 , 0.8791539904315524)
(780 , 0.8948637448197916)
(790 , 0.9029446674741648)
(800 , 0.9188107902273823)
(810 , 0.9190813966206609)
(820 , 0.9347684654429964)
(830 , 0.9348292303516668)
(840 , 0.9427764702069653)
(850 , 0.9431540228395037)
(860 , 0.9596456190526346)
(870 , 0.9683260888058886)
(880 , 0.9762636062757998)
(890 , 0.9841136222772258)
(900 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.02330978809283552)
(30 , 0.999899091826438)
(40 , 0.999899091826438)
(50 , 0.999899091826438)
(60 , 0.999899091826438)
(70 , 0.999899091826438)
(80 , 0.999899091826438)
(90 , 0.999899091826438)
(100 , 0.999899091826438)
(110 , 0.999899091826438)
(120 , 0.999899091826438)
(130 , 0.999899091826438)
(140 , 0.999899091826438)
(150 , 0.999899091826438)
(160 , 0.999899091826438)
(170 , 0.999899091826438)
(180 , 0.999899091826438)
(190 , 0.999899091826438)
(200 , 0.999899091826438)
(210 , 0.999899091826438)
(220 , 0.999899091826438)
(230 , 0.999899091826438)
(240 , 0.999899091826438)
(250 , 0.999899091826438)
(260 , 0.999899091826438)
(270 , 0.999899091826438)
(280 , 0.999899091826438)
(290 , 0.999899091826438)
(300 , 0.999899091826438)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.003816793893129771)
(30 , 0.019083969465648856)
(40 , 0.030534351145038167)
(50 , 0.03816793893129771)
(60 , 0.04961832061068702)
(70 , 0.05343511450381679)
(80 , 0.05725190839694656)
(90 , 0.07633587786259542)
(100 , 0.09541984732824428)
(110 , 0.11450381679389313)
(120 , 0.12595419847328243)
(130 , 0.13740458015267176)
(140 , 0.15267175572519084)
(150 , 0.15648854961832062)
(160 , 0.16030534351145037)
(170 , 0.16412213740458015)
(180 , 0.17557251908396945)
(190 , 0.17938931297709923)
(200 , 0.18702290076335878)
(210 , 0.1984732824427481)
(220 , 0.21374045801526717)
(230 , 0.23282442748091603)
(240 , 0.2480916030534351)
(250 , 0.27099236641221375)
(260 , 0.2900763358778626)
(270 , 0.29770992366412213)
(280 , 0.3053435114503817)
(290 , 0.30916030534351147)
(300 , 0.32061068702290074)
(310 , 0.3320610687022901)
(320 , 0.3549618320610687)
(330 , 0.3549618320610687)
(340 , 0.366412213740458)
(350 , 0.37786259541984735)
(360 , 0.3816793893129771)
(370 , 0.40076335877862596)
(380 , 0.4122137404580153)
(390 , 0.42366412213740456)
(400 , 0.44274809160305345)
(410 , 0.44656488549618323)
(420 , 0.4541984732824427)
(430 , 0.4541984732824427)
(440 , 0.4618320610687023)
(450 , 0.4847328244274809)
(460 , 0.49236641221374045)
(470 , 0.5038167938931297)
(480 , 0.5190839694656488)
(490 , 0.5305343511450382)
(500 , 0.5305343511450382)
(510 , 0.5534351145038168)
(520 , 0.5610687022900763)
(530 , 0.5725190839694656)
(540 , 0.5801526717557252)
(550 , 0.5801526717557252)
(560 , 0.5954198473282443)
(570 , 0.6145038167938931)
(580 , 0.6297709923664122)
(590 , 0.648854961832061)
(600 , 0.6717557251908397)
(610 , 0.683206106870229)
(620 , 0.6984732824427481)
(630 , 0.7137404580152672)
(640 , 0.7251908396946565)
(650 , 0.7404580152671756)
(660 , 0.7480916030534351)
(670 , 0.7557251908396947)
(680 , 0.7557251908396947)
(690 , 0.7595419847328244)
(700 , 0.7633587786259542)
(710 , 0.7748091603053435)
(720 , 0.7824427480916031)
(730 , 0.8015267175572519)
(740 , 0.8091603053435115)
(750 , 0.8244274809160306)
(760 , 0.8320610687022901)
(770 , 0.8473282442748091)
(780 , 0.8587786259541985)
(790 , 0.8702290076335878)
(800 , 0.8854961832061069)
(810 , 0.8893129770992366)
(820 , 0.9007633587786259)
(830 , 0.9045801526717557)
(840 , 0.9122137404580153)
(850 , 0.9274809160305344)
(860 , 0.9427480916030534)
(870 , 0.9580152671755725)
(880 , 0.9656488549618321)
(890 , 0.9809160305343512)
(900 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.003816793893129771)
(30 , 0.019083969465648856)
(40 , 0.030534351145038167)
(50 , 0.03816793893129771)
(60 , 0.04961832061068702)
(70 , 0.05343511450381679)
(80 , 0.05725190839694656)
(90 , 0.07633587786259542)
(100 , 0.09541984732824428)
(110 , 0.11450381679389313)
(120 , 0.12595419847328243)
(130 , 0.13740458015267176)
(140 , 0.15267175572519084)
(150 , 0.15648854961832062)
(160 , 0.16030534351145037)
(170 , 0.16412213740458015)
(180 , 0.17557251908396945)
(190 , 0.17938931297709923)
(200 , 0.18702290076335878)
(210 , 0.1984732824427481)
(220 , 0.21374045801526717)
(230 , 0.23282442748091603)
(240 , 0.2480916030534351)
(250 , 0.27099236641221375)
(260 , 0.2900763358778626)
(270 , 0.29770992366412213)
(280 , 0.3053435114503817)
(290 , 0.30916030534351147)
(300 , 0.32061068702290074)
(310 , 0.3320610687022901)
(320 , 0.3549618320610687)
(330 , 0.3549618320610687)
(340 , 0.366412213740458)
(350 , 0.37786259541984735)
(360 , 0.3816793893129771)
(370 , 0.40076335877862596)
(380 , 0.4122137404580153)
(390 , 0.42366412213740456)
(400 , 0.44274809160305345)
(410 , 0.44656488549618323)
(420 , 0.4541984732824427)
(430 , 0.4541984732824427)
(440 , 0.4618320610687023)
(450 , 0.4847328244274809)
(460 , 0.49236641221374045)
(470 , 0.5038167938931297)
(480 , 0.5190839694656488)
(490 , 0.5305343511450382)
(500 , 0.5305343511450382)
(510 , 0.5534351145038168)
(520 , 0.5610687022900763)
(530 , 0.5725190839694656)
(540 , 0.5801526717557252)
(550 , 0.5801526717557252)
(560 , 0.5954198473282443)
(570 , 0.6145038167938931)
(580 , 0.6297709923664122)
(590 , 0.648854961832061)
(600 , 0.6717557251908397)
(610 , 0.683206106870229)
(620 , 0.6984732824427481)
(630 , 0.7137404580152672)
(640 , 0.7251908396946565)
(650 , 0.7404580152671756)
(660 , 0.7480916030534351)
(670 , 0.7557251908396947)
(680 , 0.7557251908396947)
(690 , 0.7595419847328244)
(700 , 0.7633587786259542)
(710 , 0.7748091603053435)
(720 , 0.7824427480916031)
(730 , 0.8015267175572519)
(740 , 0.8091603053435115)
(750 , 0.8244274809160306)
(760 , 0.8320610687022901)
(770 , 0.8473282442748091)
(780 , 0.8587786259541985)
(790 , 0.8702290076335878)
(800 , 0.8854961832061069)
(810 , 0.8893129770992366)
(820 , 0.9007633587786259)
(830 , 0.9045801526717557)
(840 , 0.9122137404580153)
(850 , 0.9274809160305344)
(860 , 0.9427480916030534)
(870 , 0.9580152671755725)
(880 , 0.9656488549618321)
(890 , 0.9809160305343512)
(900 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.38,1.1) {\textbf{Airport} (1.23\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=1500,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.009264889378709281)
(30 , 0.016174629414981326)
(40 , 0.024877386554852495)
(50 , 0.032278530454371755)
(60 , 0.039167157542706214)
(70 , 0.0428550617237033)
(80 , 0.047626060133898314)
(90 , 0.05227565909345224)
(100 , 0.059022829430604905)
(110 , 0.06755562733957854)
(120 , 0.07421781806128244)
(130 , 0.07684743572690825)
(140 , 0.0814827834466043)
(150 , 0.08631553722951675)
(160 , 0.09208834501935002)
(170 , 0.10006903933975589)
(180 , 0.10370416115090902)
(190 , 0.1139354957214611)
(200 , 0.1186167641029214)
(210 , 0.12273748371663891)
(220 , 0.12552967108138408)
(230 , 0.13294189927857056)
(240 , 0.13878543544399474)
(250 , 0.14561652974919928)
(260 , 0.15081137058924127)
(270 , 0.15906178281954975)
(280 , 0.16922133336711406)
(290 , 0.17285698300196561)
(300 , 0.1793080442442937)
(310 , 0.1913054769098245)
(320 , 0.19671250287663916)
(330 , 0.2039468544874515)
(340 , 0.2106755509951588)
(350 , 0.22022810428951764)
(360 , 0.22805203497148696)
(370 , 0.23052752811716842)
(380 , 0.23656055299033238)
(390 , 0.25584248051802727)
(400 , 0.260926478381397)
(410 , 0.26668450710767394)
(420 , 0.2726747782612643)
(430 , 0.2778532565666546)
(440 , 0.2831378274354313)
(450 , 0.29567416809706887)
(460 , 0.301527205089065)
(470 , 0.30930099251968257)
(480 , 0.319948252164605)
(490 , 0.3265946081753557)
(500 , 0.3347315383104997)
(510 , 0.3390486083400367)
(520 , 0.34606813570558415)
(530 , 0.35602658542404303)
(540 , 0.36631861971991564)
(550 , 0.3720486737901753)
(560 , 0.37893360611262067)
(570 , 0.3816698441653313)
(580 , 0.3875286872180102)
(590 , 0.3905430883597984)
(600 , 0.40029727030696116)
(610 , 0.413542478195603)
(620 , 0.42133843422155504)
(630 , 0.42729281336365155)
(640 , 0.433714316478867)
(650 , 0.43693615233414196)
(660 , 0.4423014802287799)
(670 , 0.44590915520761415)
(680 , 0.4517801382053572)
(690 , 0.46395703092835744)
(700 , 0.4771552625078382)
(710 , 0.4934523470208575)
(720 , 0.5000285024797158)
(730 , 0.5045472011620566)
(740 , 0.5099215020595681)
(750 , 0.5157048663233701)
(760 , 0.5182679782029925)
(770 , 0.518373015118982)
(780 , 0.5219579936787834)
(790 , 0.532001423012691)
(800 , 0.543507979638673)
(810 , 0.5585488437494062)
(820 , 0.5609367181611467)
(830 , 0.5668583722339399)
(840 , 0.5771625464748766)
(850 , 0.5846381135158759)
(860 , 0.5879375394548214)
(870 , 0.5972895197437733)
(880 , 0.600465434937284)
(890 , 0.603407524232386)
(900 , 0.6095925623307006)
(910 , 0.6121551463866245)
(920 , 0.6202641018657512)
(930 , 0.623029370221876)
(940 , 0.6297860413856006)
(950 , 0.6322198364591053)
(960 , 0.6343807466805168)
(970 , 0.6423028525703959)
(980 , 0.6457880724511922)
(990 , 0.6500333584577414)
(1000 , 0.656631682511934)
(1010 , 0.6600973729158881)
(1020 , 0.6747729830273012)
(1030 , 0.6835116321786662)
(1040 , 0.692628203098114)
(1050 , 0.7014048555557667)
(1060 , 0.713048646343343)
(1070 , 0.7192706321005483)
(1080 , 0.7258615666229629)
(1090 , 0.7300113165400945)
(1100 , 0.7372435568561132)
(1110 , 0.7443723437272376)
(1120 , 0.7467976936215673)
(1130 , 0.7568754314958734)
(1140 , 0.7591260717460196)
(1150 , 0.7680093445907572)
(1160 , 0.7713562746625623)
(1170 , 0.7823265624109298)
(1180 , 0.7876053272190237)
(1190 , 0.794394195628353)
(1200 , 0.8063731544644384)
(1210 , 0.8132396129574384)
(1220 , 0.8186566675745234)
(1230 , 0.8228586720378006)
(1240 , 0.8348450204056642)
(1250 , 0.8419690568635027)
(1260 , 0.8536761864948917)
(1270 , 0.857540911614866)
(1280 , 0.8609063155161165)
(1290 , 0.8667904941063206)
(1300 , 0.8689054836659679)
(1310 , 0.8798741879432399)
(1320 , 0.8895286112113976)
(1330 , 0.8922479589057581)
(1340 , 0.8952771391111026)
(1350 , 0.8998301463338422)
(1360 , 0.9059544847068361)
(1370 , 0.9125892285962212)
(1380 , 0.9142038412897477)
(1390 , 0.918632809943354)
(1400 , 0.9290198525049457)
(1410 , 0.9333458955373561)
(1420 , 0.9419193358711097)
(1430 , 0.9509277029323774)
(1440 , 0.9560238407408111)
(1450 , 0.9625720215436521)
(1460 , 0.9695651577242775)
(1470 , 0.9744802520041466)
(1480 , 0.9824261099604554)
(1490 , 0.98844541141746)
(1500 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.7165433086617323)
(30 , 0.7985597119423885)
(40 , 0.834866973394679)
(50 , 0.841368273654731)
(60 , 0.8731746349269854)
(70 , 0.9262852570514103)
(80 , 0.9262852570514103)
(90 , 0.9262852570514103)
(100 , 0.9262852570514103)
(110 , 0.9860972194438887)
(120 , 0.9897979595919184)
(130 , 0.9897979595919184)
(140 , 0.9898979795959192)
(150 , 0.9898979795959192)
(160 , 0.9898979795959192)
(170 , 0.9993998799759952)
(180 , 0.9996999399879976)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00788436268068331)
(30 , 0.01445466491458607)
(40 , 0.022339027595269383)
(50 , 0.030223390275952694)
(60 , 0.03810775295663601)
(70 , 0.04204993429697766)
(80 , 0.04730617608409987)
(90 , 0.051248357424441525)
(100 , 0.05781865965834428)
(110 , 0.0657030223390276)
(120 , 0.0735873850197109)
(130 , 0.07752956636005257)
(140 , 0.08147174770039421)
(150 , 0.08541392904073587)
(160 , 0.09067017082785808)
(170 , 0.09855453350854139)
(180 , 0.1038107752956636)
(190 , 0.1116951379763469)
(200 , 0.11695137976346912)
(210 , 0.12483574244415244)
(220 , 0.1287779237844941)
(230 , 0.13797634691195795)
(240 , 0.14323258869908015)
(250 , 0.1498028909329829)
(260 , 0.15768725361366623)
(270 , 0.16688567674113008)
(280 , 0.1773981603153745)
(290 , 0.18528252299605782)
(300 , 0.19185282522996058)
(310 , 0.202365308804205)
(320 , 0.20893561103810776)
(330 , 0.21681997371879105)
(340 , 0.2233902759526938)
(350 , 0.23127463863337713)
(360 , 0.23915900131406045)
(370 , 0.24310118265440211)
(380 , 0.2483574244415243)
(390 , 0.2575558475689882)
(400 , 0.26412614980289095)
(410 , 0.2720105124835742)
(420 , 0.27726675427069647)
(430 , 0.28383705650459923)
(440 , 0.2890932982917214)
(450 , 0.2943495400788436)
(460 , 0.3009198423127464)
(470 , 0.31011826544021026)
(480 , 0.316688567674113)
(490 , 0.3232588699080158)
(500 , 0.32982917214191854)
(510 , 0.3363994743758213)
(520 , 0.3442838370565046)
(530 , 0.354796320630749)
(540 , 0.36268068331143233)
(550 , 0.3692509855453351)
(560 , 0.3745072273324573)
(570 , 0.3771353482260184)
(580 , 0.38501971090670173)
(590 , 0.38896189224704336)
(600 , 0.39816031537450725)
(610 , 0.4073587385019711)
(620 , 0.4152431011826544)
(630 , 0.4231274638633377)
(640 , 0.43101182654402104)
(650 , 0.43495400788436267)
(660 , 0.44021024967148487)
(670 , 0.44415243101182655)
(680 , 0.44940867279894875)
(690 , 0.45860709592641263)
(700 , 0.46780551905387646)
(710 , 0.4756898817345598)
(720 , 0.4835742444152431)
(730 , 0.4888304862023653)
(740 , 0.4967148488830486)
(750 , 0.5032851511169514)
(760 , 0.5059132720105125)
(770 , 0.5111695137976346)
(780 , 0.5164257555847569)
(790 , 0.5243101182654402)
(800 , 0.5295663600525624)
(810 , 0.5387647831800263)
(820 , 0.5440210249671484)
(830 , 0.5492772667542707)
(840 , 0.5584756898817346)
(850 , 0.5663600525624178)
(860 , 0.5703022339027596)
(870 , 0.5781865965834428)
(880 , 0.5834428383705651)
(890 , 0.5873850197109067)
(900 , 0.5939553219448095)
(910 , 0.5965834428383706)
(920 , 0.6057818659658344)
(930 , 0.6110381077529566)
(940 , 0.621550591327201)
(950 , 0.6268068331143233)
(960 , 0.6294349540078844)
(970 , 0.6346911957950065)
(980 , 0.6386333771353482)
(990 , 0.6425755584756899)
(1000 , 0.6504599211563732)
(1010 , 0.6544021024967148)
(1020 , 0.6622864651773982)
(1030 , 0.668856767411301)
(1040 , 0.6754270696452037)
(1050 , 0.6846254927726675)
(1060 , 0.6925098554533509)
(1070 , 0.7003942181340341)
(1080 , 0.7082785808147175)
(1090 , 0.7148488830486203)
(1100 , 0.721419185282523)
(1110 , 0.7266754270696452)
(1120 , 0.7319316688567674)
(1130 , 0.7411300919842313)
(1140 , 0.7477003942181341)
(1150 , 0.7542706964520368)
(1160 , 0.759526938239159)
(1170 , 0.7687253613666228)
(1180 , 0.7739816031537451)
(1190 , 0.7818659658344284)
(1200 , 0.7923784494086727)
(1210 , 0.8002628120893561)
(1220 , 0.8068331143232589)
(1230 , 0.8147174770039421)
(1240 , 0.8226018396846255)
(1250 , 0.8278580814717477)
(1260 , 0.8383705650459922)
(1270 , 0.8449408672798949)
(1280 , 0.8488830486202366)
(1290 , 0.8554533508541393)
(1300 , 0.859395532194481)
(1310 , 0.871222076215506)
(1320 , 0.8804204993429697)
(1330 , 0.8843626806833115)
(1340 , 0.8896189224704336)
(1350 , 0.8935611038107752)
(1360 , 0.9014454664914586)
(1370 , 0.9080157687253614)
(1380 , 0.9132720105124835)
(1390 , 0.9224704336399474)
(1400 , 0.9303547963206308)
(1410 , 0.938239159001314)
(1420 , 0.9408672798948752)
(1430 , 0.9487516425755584)
(1440 , 0.9566360052562418)
(1450 , 0.9645203679369251)
(1460 , 0.9697766097240473)
(1470 , 0.9763469119579501)
(1480 , 0.9842312746386334)
(1490 , 0.9908015768725361)
(1500 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.00788436268068331)
(30 , 0.01445466491458607)
(40 , 0.022339027595269383)
(50 , 0.030223390275952694)
(60 , 0.03810775295663601)
(70 , 0.04204993429697766)
(80 , 0.04730617608409987)
(90 , 0.051248357424441525)
(100 , 0.05781865965834428)
(110 , 0.0657030223390276)
(120 , 0.0735873850197109)
(130 , 0.07752956636005257)
(140 , 0.08147174770039421)
(150 , 0.08541392904073587)
(160 , 0.09067017082785808)
(170 , 0.09855453350854139)
(180 , 0.1038107752956636)
(190 , 0.1116951379763469)
(200 , 0.11695137976346912)
(210 , 0.12483574244415244)
(220 , 0.1287779237844941)
(230 , 0.13797634691195795)
(240 , 0.14323258869908015)
(250 , 0.1498028909329829)
(260 , 0.15768725361366623)
(270 , 0.16688567674113008)
(280 , 0.1773981603153745)
(290 , 0.18528252299605782)
(300 , 0.19185282522996058)
(310 , 0.202365308804205)
(320 , 0.20893561103810776)
(330 , 0.21681997371879105)
(340 , 0.2233902759526938)
(350 , 0.23127463863337713)
(360 , 0.23915900131406045)
(370 , 0.24310118265440211)
(380 , 0.2483574244415243)
(390 , 0.2575558475689882)
(400 , 0.26412614980289095)
(410 , 0.2720105124835742)
(420 , 0.27726675427069647)
(430 , 0.28383705650459923)
(440 , 0.2890932982917214)
(450 , 0.2943495400788436)
(460 , 0.3009198423127464)
(470 , 0.31011826544021026)
(480 , 0.316688567674113)
(490 , 0.3232588699080158)
(500 , 0.32982917214191854)
(510 , 0.3363994743758213)
(520 , 0.3442838370565046)
(530 , 0.354796320630749)
(540 , 0.36268068331143233)
(550 , 0.3692509855453351)
(560 , 0.3745072273324573)
(570 , 0.3771353482260184)
(580 , 0.38501971090670173)
(590 , 0.38896189224704336)
(600 , 0.39816031537450725)
(610 , 0.4073587385019711)
(620 , 0.4152431011826544)
(630 , 0.4231274638633377)
(640 , 0.43101182654402104)
(650 , 0.43495400788436267)
(660 , 0.44021024967148487)
(670 , 0.44415243101182655)
(680 , 0.44940867279894875)
(690 , 0.45860709592641263)
(700 , 0.46780551905387646)
(710 , 0.4756898817345598)
(720 , 0.4835742444152431)
(730 , 0.4888304862023653)
(740 , 0.4967148488830486)
(750 , 0.5032851511169514)
(760 , 0.5059132720105125)
(770 , 0.5111695137976346)
(780 , 0.5164257555847569)
(790 , 0.5243101182654402)
(800 , 0.5295663600525624)
(810 , 0.5387647831800263)
(820 , 0.5440210249671484)
(830 , 0.5492772667542707)
(840 , 0.5584756898817346)
(850 , 0.5663600525624178)
(860 , 0.5703022339027596)
(870 , 0.5781865965834428)
(880 , 0.5834428383705651)
(890 , 0.5873850197109067)
(900 , 0.5939553219448095)
(910 , 0.5965834428383706)
(920 , 0.6057818659658344)
(930 , 0.6110381077529566)
(940 , 0.621550591327201)
(950 , 0.6268068331143233)
(960 , 0.6294349540078844)
(970 , 0.6346911957950065)
(980 , 0.6386333771353482)
(990 , 0.6425755584756899)
(1000 , 0.6504599211563732)
(1010 , 0.6544021024967148)
(1020 , 0.6622864651773982)
(1030 , 0.668856767411301)
(1040 , 0.6754270696452037)
(1050 , 0.6846254927726675)
(1060 , 0.6925098554533509)
(1070 , 0.7003942181340341)
(1080 , 0.7082785808147175)
(1090 , 0.7148488830486203)
(1100 , 0.721419185282523)
(1110 , 0.7266754270696452)
(1120 , 0.7319316688567674)
(1130 , 0.7411300919842313)
(1140 , 0.7477003942181341)
(1150 , 0.7542706964520368)
(1160 , 0.759526938239159)
(1170 , 0.7687253613666228)
(1180 , 0.7739816031537451)
(1190 , 0.7818659658344284)
(1200 , 0.7923784494086727)
(1210 , 0.8002628120893561)
(1220 , 0.8068331143232589)
(1230 , 0.8147174770039421)
(1240 , 0.8226018396846255)
(1250 , 0.8278580814717477)
(1260 , 0.8383705650459922)
(1270 , 0.8449408672798949)
(1280 , 0.8488830486202366)
(1290 , 0.8554533508541393)
(1300 , 0.859395532194481)
(1310 , 0.871222076215506)
(1320 , 0.8804204993429697)
(1330 , 0.8843626806833115)
(1340 , 0.8896189224704336)
(1350 , 0.8935611038107752)
(1360 , 0.9014454664914586)
(1370 , 0.9080157687253614)
(1380 , 0.9132720105124835)
(1390 , 0.9224704336399474)
(1400 , 0.9303547963206308)
(1410 , 0.938239159001314)
(1420 , 0.9408672798948752)
(1430 , 0.9487516425755584)
(1440 , 0.9566360052562418)
(1450 , 0.9645203679369251)
(1460 , 0.9697766097240473)
(1470 , 0.9763469119579501)
(1480 , 0.9842312746386334)
(1490 , 0.9908015768725361)
(1500 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Adult} (1.89\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2000,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.008715752527633716)
(30 , 0.016372867445474705)
(40 , 0.019813985366790646)
(50 , 0.022211744984022213)
(60 , 0.025028594129254195)
(70 , 0.027662091605985994)
(80 , 0.03598276494316098)
(90 , 0.044339453786648504)
(100 , 0.049936045191820766)
(110 , 0.05552608832311803)
(120 , 0.06500253199923167)
(130 , 0.07031973038573698)
(140 , 0.07350873976286518)
(150 , 0.0782333193636824)
(160 , 0.08764100616410847)
(170 , 0.09179261180086262)
(180 , 0.09958396633314125)
(190 , 0.10161502261337245)
(200 , 0.10728473641014895)
(210 , 0.11284858644594618)
(220 , 0.11441580666003108)
(230 , 0.12206419054603873)
(240 , 0.12899226430579566)
(250 , 0.1324977735868825)
(260 , 0.14109456580578691)
(270 , 0.14848974976862767)
(280 , 0.15611194055913527)
(290 , 0.16350821590095518)
(300 , 0.164678174166623)
(310 , 0.16859622470183527)
(320 , 0.1704701224090663)
(330 , 0.1767902980774268)
(340 , 0.18757530514956258)
(350 , 0.19198338484642116)
(360 , 0.20105929243718024)
(370 , 0.20514650671416348)
(380 , 0.20710334922381127)
(390 , 0.21083695671154418)
(400 , 0.2123725269352332)
(410 , 0.21840566993207258)
(420 , 0.22152046553861734)
(430 , 0.22398370789459898)
(440 , 0.22804036356016555)
(450 , 0.23189511411458605)
(460 , 0.23674956781392426)
(470 , 0.24047662702778214)
(480 , 0.2470172612499345)
(490 , 0.25248725269352335)
(500 , 0.2550672726002759)
(510 , 0.2569160685909861)
(520 , 0.25964560741788467)
(530 , 0.26207283426755373)
(540 , 0.26725797579757976)
(550 , 0.2731743412436482)
(560 , 0.2814153439153439)
(570 , 0.2857284736410149)
(580 , 0.28846892625770515)
(590 , 0.29082412209474917)
(600 , 0.2935613005745019)
(610 , 0.2992844919412576)
(620 , 0.3049782160755758)
(630 , 0.3133119859605008)
(640 , 0.3202105924878202)
(650 , 0.3295266034539962)
(660 , 0.33351231948591686)
(670 , 0.342159315137863)
(680 , 0.34934058882078683)
(690 , 0.3565611521469607)
(700 , 0.3615214696072782)
(710 , 0.36534457017130284)
(720 , 0.37528703267152114)
(730 , 0.3843836764628844)
(740 , 0.392948818691393)
(750 , 0.3970425812422512)
(760 , 0.4032983655508408)
(770 , 0.40996123421866)
(780 , 0.4112337821083696)
(790 , 0.4183768575270225)
(800 , 0.42024093282344105)
(810 , 0.43045078317355545)
(820 , 0.4379081757382087)
(830 , 0.4426480346447343)
(840 , 0.44563950442663314)
(850 , 0.45022875303403354)
(860 , 0.45543899628058043)
(870 , 0.4582787643843749)
(880 , 0.46012319485916847)
(890 , 0.4648335865332565)
(900 , 0.46545239841444463)
(910 , 0.4690997869628233)
(920 , 0.4774302827108108)
(930 , 0.48291118794419124)
(940 , 0.4905650287250947)
(950 , 0.4947330050465364)
(960 , 0.5010968358740636)
(970 , 0.5049788709029633)
(980 , 0.508990780030384)
(990 , 0.5149922730368275)
(1000 , 0.51913296488379)
(1010 , 0.522964796479648)
(1020 , 0.5283802189742783)
(1030 , 0.5293548204026752)
(1040 , 0.5360842631882236)
(1050 , 0.5445129830443362)
(1060 , 0.5476834389788185)
(1070 , 0.5502678244014878)
(1080 , 0.5529471597953446)
(1090 , 0.5557847451411808)
(1100 , 0.5642723994621685)
(1110 , 0.5660447989243369)
(1120 , 0.5756041874028672)
(1130 , 0.5820356837271029)
(1140 , 0.5871826269928581)
(1150 , 0.5920720048195296)
(1160 , 0.5943027834529485)
(1170 , 0.6034965599734576)
(1180 , 0.6060787626381686)
(1190 , 0.6113403006967364)
(1200 , 0.6125910210068626)
(1210 , 0.6138177309794471)
(1220 , 0.6186874639844937)
(1230 , 0.6219081233520177)
(1240 , 0.6239129865367489)
(1250 , 0.6298970174795258)
(1260 , 0.6328339183124662)
(1270 , 0.6368545584717202)
(1280 , 0.6450344439205825)
(1290 , 0.6473492587353974)
(1300 , 0.6505851974086297)
(1310 , 0.6555498803848638)
(1320 , 0.6602962875652645)
(1330 , 0.6647556620741439)
(1340 , 0.6735729128468403)
(1350 , 0.6791193008189708)
(1360 , 0.6842826147694134)
(1370 , 0.6878863481586254)
(1380 , 0.6936531946845478)
(1390 , 0.6963172507726964)
(1400 , 0.7013648785513472)
(1410 , 0.7051028515549967)
(1420 , 0.7087928038835629)
(1430 , 0.7101242862381476)
(1440 , 0.7167445911257793)
(1450 , 0.725980931426476)
(1460 , 0.727789346394957)
(1470 , 0.73165391936019)
(1480 , 0.7383451638814675)
(1490 , 0.7412667854086996)
(1500 , 0.7471012974313305)
(1510 , 0.7537292419718162)
(1520 , 0.7607511743237816)
(1530 , 0.7685043305917894)
(1540 , 0.7759147938603385)
(1550 , 0.7780080587423822)
(1560 , 0.7845999877765555)
(1570 , 0.7916055494438333)
(1580 , 0.7936071384916269)
(1590 , 0.7980566905896939)
(1600 , 0.805005500550055)
(1610 , 0.8092422337471843)
(1620 , 0.8164922643057957)
(1630 , 0.8220473833097596)
(1640 , 0.8253444392058253)
(1650 , 0.8290431225662249)
(1660 , 0.8328694972671871)
(1670 , 0.8381168473990256)
(1680 , 0.8416965704506959)
(1690 , 0.8456037071961164)
(1700 , 0.8497269369794123)
(1710 , 0.8520788586795187)
(1720 , 0.8588170324969004)
(1730 , 0.8604442785548396)
(1740 , 0.8629566329648838)
(1750 , 0.8666520421883458)
(1760 , 0.8691403862608483)
(1770 , 0.8757312239160424)
(1780 , 0.8838052456039255)
(1790 , 0.8945553285487279)
(1800 , 0.8981164981577523)
(1810 , 0.9012836799552971)
(1820 , 0.9080371330783872)
(1830 , 0.9115721095919116)
(1840 , 0.915842675537395)
(1850 , 0.9177242128974802)
(1860 , 0.9196079330155238)
(1870 , 0.9256803656556132)
(1880 , 0.9481333053940315)
(1890 , 0.951721759477535)
(1900 , 0.9567006303804984)
(1910 , 0.9626268182373793)
(1920 , 0.9659260568914034)
(1930 , 0.9691750921123858)
(1940 , 0.973093142647598)
(1950 , 0.9765386260848307)
(1960 , 0.9857378595002357)
(1970 , 0.9884564845373426)
(1980 , 0.9929911641957847)
(1990 , 0.996415911432413)
(2000 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.6483505464754838)
(30 , 0.8027674721748722)
(40 , 0.8565125839767372)
(50 , 0.8701494033891507)
(60 , 0.9031384738794745)
(70 , 0.9233931615361476)
(80 , 0.966509575854808)
(90 , 0.9671112002406498)
(100 , 0.9724255489822521)
(110 , 0.980547478191116)
(120 , 0.9890704903238745)
(130 , 0.989471573247769)
(140 , 0.9893713025167954)
(150 , 0.9934824024867142)
(160 , 0.9934824024867142)
(170 , 0.9936829439486614)
(180 , 0.9938834854106087)
(190 , 0.9955880878371604)
(200 , 0.9974932317256593)
(210 , 0.9974932317256593)
(220 , 0.9974932317256593)
(230 , 0.9974932317256593)
(240 , 0.9998997292690264)
(250 , 0.9998997292690264)
(260 , 0.9998997292690264)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0049079754601227)
(30 , 0.011042944785276074)
(40 , 0.016564417177914112)
(50 , 0.02147239263803681)
(60 , 0.02638036809815951)
(70 , 0.03128834355828221)
(80 , 0.03619631901840491)
(90 , 0.04171779141104295)
(100 , 0.046625766871165646)
(110 , 0.05214723926380368)
(120 , 0.05766871165644172)
(130 , 0.06319018404907975)
(140 , 0.0687116564417178)
(150 , 0.07484662576687116)
(160 , 0.08098159509202454)
(170 , 0.08650306748466258)
(180 , 0.09263803680981596)
(190 , 0.09877300613496932)
(200 , 0.10429447852760736)
(210 , 0.1098159509202454)
(220 , 0.11533742331288344)
(230 , 0.12085889570552147)
(240 , 0.12699386503067484)
(250 , 0.13190184049079753)
(260 , 0.13680981595092023)
(270 , 0.14294478527607363)
(280 , 0.149079754601227)
(290 , 0.15460122699386503)
(300 , 0.16012269938650306)
(310 , 0.16503067484662576)
(320 , 0.1705521472392638)
(330 , 0.1754601226993865)
(340 , 0.18159509202453988)
(350 , 0.18711656441717792)
(360 , 0.19325153374233128)
(370 , 0.19754601226993865)
(380 , 0.20122699386503068)
(390 , 0.2067484662576687)
(400 , 0.2116564417177914)
(410 , 0.21779141104294478)
(420 , 0.2233128834355828)
(430 , 0.2294478527607362)
(440 , 0.23558282208588957)
(450 , 0.24049079754601227)
(460 , 0.2460122699386503)
(470 , 0.25030674846625767)
(480 , 0.2558282208588957)
(490 , 0.26196319018404907)
(500 , 0.26809815950920246)
(510 , 0.27300613496932513)
(520 , 0.2773006134969325)
(530 , 0.28159509202453986)
(540 , 0.2871165644171779)
(550 , 0.29141104294478526)
(560 , 0.29754601226993865)
(570 , 0.301840490797546)
(580 , 0.30736196319018405)
(590 , 0.31349693251533745)
(600 , 0.3184049079754601)
(610 , 0.3239263803680982)
(620 , 0.3294478527607362)
(630 , 0.33496932515337424)
(640 , 0.3411042944785276)
(650 , 0.3460122699386503)
(660 , 0.35153374233128837)
(670 , 0.3570552147239264)
(680 , 0.3619631901840491)
(690 , 0.36809815950920244)
(700 , 0.37300613496932516)
(710 , 0.37791411042944784)
(720 , 0.38404907975460123)
(730 , 0.3901840490797546)
(740 , 0.39570552147239263)
(750 , 0.40061349693251536)
(760 , 0.4049079754601227)
(770 , 0.40797546012269936)
(780 , 0.4134969325153374)
(790 , 0.41840490797546015)
(800 , 0.4226993865030675)
(810 , 0.4288343558282209)
(820 , 0.43374233128834355)
(830 , 0.4392638036809816)
(840 , 0.44539877300613495)
(850 , 0.4503067484662577)
(860 , 0.456441717791411)
(870 , 0.4607361963190184)
(880 , 0.4638036809815951)
(890 , 0.4699386503067485)
(900 , 0.47484662576687114)
(910 , 0.47914110429447854)
(920 , 0.4840490797546012)
(930 , 0.4901840490797546)
(940 , 0.49447852760736194)
(950 , 0.5)
(960 , 0.503680981595092)
(970 , 0.507361963190184)
(980 , 0.5122699386503068)
(990 , 0.5165644171779141)
(1000 , 0.5214723926380368)
(1010 , 0.5257668711656441)
(1020 , 0.5306748466257669)
(1030 , 0.5355828220858896)
(1040 , 0.5398773006134969)
(1050 , 0.5435582822085889)
(1060 , 0.549079754601227)
(1070 , 0.5552147239263804)
(1080 , 0.5607361963190184)
(1090 , 0.5644171779141104)
(1100 , 0.5699386503067485)
(1110 , 0.5748466257668712)
(1120 , 0.5797546012269938)
(1130 , 0.5840490797546012)
(1140 , 0.5877300613496933)
(1150 , 0.5920245398773006)
(1160 , 0.5969325153374233)
(1170 , 0.6024539877300613)
(1180 , 0.6085889570552148)
(1190 , 0.6141104294478528)
(1200 , 0.6196319018404908)
(1210 , 0.6251533742331289)
(1220 , 0.6300613496932516)
(1230 , 0.6355828220858896)
(1240 , 0.6386503067484662)
(1250 , 0.6441717791411042)
(1260 , 0.6484662576687117)
(1270 , 0.6539877300613497)
(1280 , 0.6595092024539877)
(1290 , 0.6644171779141105)
(1300 , 0.6687116564417178)
(1310 , 0.6736196319018405)
(1320 , 0.6797546012269938)
(1330 , 0.6840490797546013)
(1340 , 0.6895705521472393)
(1350 , 0.6950920245398773)
(1360 , 0.6987730061349693)
(1370 , 0.7042944785276074)
(1380 , 0.7098159509202454)
(1390 , 0.7134969325153374)
(1400 , 0.7196319018404908)
(1410 , 0.7239263803680982)
(1420 , 0.7276073619631902)
(1430 , 0.7319018404907975)
(1440 , 0.7374233128834355)
(1450 , 0.741717791411043)
(1460 , 0.7466257668711657)
(1470 , 0.7521472392638037)
(1480 , 0.7576687116564417)
(1490 , 0.7619631901840491)
(1500 , 0.7662576687116565)
(1510 , 0.7711656441717791)
(1520 , 0.7754601226993865)
(1530 , 0.7809815950920246)
(1540 , 0.7858895705521473)
(1550 , 0.7907975460122699)
(1560 , 0.7944785276073619)
(1570 , 0.8)
(1580 , 0.805521472392638)
(1590 , 0.811042944785276)
(1600 , 0.8159509202453987)
(1610 , 0.8208588957055215)
(1620 , 0.8263803680981595)
(1630 , 0.8306748466257668)
(1640 , 0.8343558282208589)
(1650 , 0.8392638036809816)
(1660 , 0.843558282208589)
(1670 , 0.8496932515337423)
(1680 , 0.8552147239263803)
(1690 , 0.8582822085889571)
(1700 , 0.8625766871165644)
(1710 , 0.8668711656441718)
(1720 , 0.8730061349693251)
(1730 , 0.8773006134969326)
(1740 , 0.8815950920245399)
(1750 , 0.8871165644171779)
(1760 , 0.8926380368098159)
(1770 , 0.8975460122699387)
(1780 , 0.901840490797546)
(1790 , 0.907361963190184)
(1800 , 0.911042944785276)
(1810 , 0.9159509202453988)
(1820 , 0.9208588957055215)
(1830 , 0.9263803680981595)
(1840 , 0.9319018404907975)
(1850 , 0.9361963190184049)
(1860 , 0.9411042944785276)
(1870 , 0.945398773006135)
(1880 , 0.950920245398773)
(1890 , 0.9546012269938651)
(1900 , 0.9588957055214724)
(1910 , 0.9638036809815951)
(1920 , 0.9693251533742331)
(1930 , 0.9736196319018405)
(1940 , 0.9760736196319019)
(1950 , 0.9797546012269939)
(1960 , 0.9846625766871165)
(1970 , 0.9883435582822085)
(1980 , 0.9914110429447853)
(1990 , 0.994478527607362)
(2000 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0049079754601227)
(30 , 0.011042944785276074)
(40 , 0.016564417177914112)
(50 , 0.02147239263803681)
(60 , 0.02638036809815951)
(70 , 0.03128834355828221)
(80 , 0.03619631901840491)
(90 , 0.04171779141104295)
(100 , 0.046625766871165646)
(110 , 0.05214723926380368)
(120 , 0.05766871165644172)
(130 , 0.06319018404907975)
(140 , 0.0687116564417178)
(150 , 0.07484662576687116)
(160 , 0.08098159509202454)
(170 , 0.08650306748466258)
(180 , 0.09263803680981596)
(190 , 0.09877300613496932)
(200 , 0.10429447852760736)
(210 , 0.1098159509202454)
(220 , 0.11533742331288344)
(230 , 0.12085889570552147)
(240 , 0.12699386503067484)
(250 , 0.13190184049079753)
(260 , 0.13680981595092023)
(270 , 0.14294478527607363)
(280 , 0.149079754601227)
(290 , 0.15460122699386503)
(300 , 0.16012269938650306)
(310 , 0.16503067484662576)
(320 , 0.1705521472392638)
(330 , 0.1754601226993865)
(340 , 0.18159509202453988)
(350 , 0.18711656441717792)
(360 , 0.19325153374233128)
(370 , 0.19754601226993865)
(380 , 0.20122699386503068)
(390 , 0.2067484662576687)
(400 , 0.2116564417177914)
(410 , 0.21779141104294478)
(420 , 0.2233128834355828)
(430 , 0.2294478527607362)
(440 , 0.23558282208588957)
(450 , 0.24049079754601227)
(460 , 0.2460122699386503)
(470 , 0.25030674846625767)
(480 , 0.2558282208588957)
(490 , 0.26196319018404907)
(500 , 0.26809815950920246)
(510 , 0.27300613496932513)
(520 , 0.2773006134969325)
(530 , 0.28159509202453986)
(540 , 0.2871165644171779)
(550 , 0.29141104294478526)
(560 , 0.29754601226993865)
(570 , 0.301840490797546)
(580 , 0.30736196319018405)
(590 , 0.31349693251533745)
(600 , 0.3184049079754601)
(610 , 0.3239263803680982)
(620 , 0.3294478527607362)
(630 , 0.33496932515337424)
(640 , 0.3411042944785276)
(650 , 0.3460122699386503)
(660 , 0.35153374233128837)
(670 , 0.3570552147239264)
(680 , 0.3619631901840491)
(690 , 0.36809815950920244)
(700 , 0.37300613496932516)
(710 , 0.37791411042944784)
(720 , 0.38404907975460123)
(730 , 0.3901840490797546)
(740 , 0.39570552147239263)
(750 , 0.40061349693251536)
(760 , 0.4049079754601227)
(770 , 0.40797546012269936)
(780 , 0.4134969325153374)
(790 , 0.41840490797546015)
(800 , 0.4226993865030675)
(810 , 0.4288343558282209)
(820 , 0.43374233128834355)
(830 , 0.4392638036809816)
(840 , 0.44539877300613495)
(850 , 0.4503067484662577)
(860 , 0.456441717791411)
(870 , 0.4607361963190184)
(880 , 0.4638036809815951)
(890 , 0.4699386503067485)
(900 , 0.47484662576687114)
(910 , 0.47914110429447854)
(920 , 0.4840490797546012)
(930 , 0.4901840490797546)
(940 , 0.49447852760736194)
(950 , 0.5)
(960 , 0.503680981595092)
(970 , 0.507361963190184)
(980 , 0.5122699386503068)
(990 , 0.5165644171779141)
(1000 , 0.5214723926380368)
(1010 , 0.5257668711656441)
(1020 , 0.5306748466257669)
(1030 , 0.5355828220858896)
(1040 , 0.5398773006134969)
(1050 , 0.5435582822085889)
(1060 , 0.549079754601227)
(1070 , 0.5552147239263804)
(1080 , 0.5607361963190184)
(1090 , 0.5644171779141104)
(1100 , 0.5699386503067485)
(1110 , 0.5748466257668712)
(1120 , 0.5797546012269938)
(1130 , 0.5840490797546012)
(1140 , 0.5877300613496933)
(1150 , 0.5920245398773006)
(1160 , 0.5969325153374233)
(1170 , 0.6024539877300613)
(1180 , 0.6085889570552148)
(1190 , 0.6141104294478528)
(1200 , 0.6196319018404908)
(1210 , 0.6251533742331289)
(1220 , 0.6300613496932516)
(1230 , 0.6355828220858896)
(1240 , 0.6386503067484662)
(1250 , 0.6441717791411042)
(1260 , 0.6484662576687117)
(1270 , 0.6539877300613497)
(1280 , 0.6595092024539877)
(1290 , 0.6644171779141105)
(1300 , 0.6687116564417178)
(1310 , 0.6736196319018405)
(1320 , 0.6797546012269938)
(1330 , 0.6840490797546013)
(1340 , 0.6895705521472393)
(1350 , 0.6950920245398773)
(1360 , 0.6987730061349693)
(1370 , 0.7042944785276074)
(1380 , 0.7098159509202454)
(1390 , 0.7134969325153374)
(1400 , 0.7196319018404908)
(1410 , 0.7239263803680982)
(1420 , 0.7276073619631902)
(1430 , 0.7319018404907975)
(1440 , 0.7374233128834355)
(1450 , 0.741717791411043)
(1460 , 0.7466257668711657)
(1470 , 0.7521472392638037)
(1480 , 0.7576687116564417)
(1490 , 0.7619631901840491)
(1500 , 0.7662576687116565)
(1510 , 0.7711656441717791)
(1520 , 0.7754601226993865)
(1530 , 0.7809815950920246)
(1540 , 0.7858895705521473)
(1550 , 0.7907975460122699)
(1560 , 0.7944785276073619)
(1570 , 0.8)
(1580 , 0.805521472392638)
(1590 , 0.811042944785276)
(1600 , 0.8159509202453987)
(1610 , 0.8208588957055215)
(1620 , 0.8263803680981595)
(1630 , 0.8306748466257668)
(1640 , 0.8343558282208589)
(1650 , 0.8392638036809816)
(1660 , 0.843558282208589)
(1670 , 0.8496932515337423)
(1680 , 0.8552147239263803)
(1690 , 0.8582822085889571)
(1700 , 0.8625766871165644)
(1710 , 0.8668711656441718)
(1720 , 0.8730061349693251)
(1730 , 0.8773006134969326)
(1740 , 0.8815950920245399)
(1750 , 0.8871165644171779)
(1760 , 0.8926380368098159)
(1770 , 0.8975460122699387)
(1780 , 0.901840490797546)
(1790 , 0.907361963190184)
(1800 , 0.911042944785276)
(1810 , 0.9159509202453988)
(1820 , 0.9208588957055215)
(1830 , 0.9263803680981595)
(1840 , 0.9319018404907975)
(1850 , 0.9361963190184049)
(1860 , 0.9411042944785276)
(1870 , 0.945398773006135)
(1880 , 0.950920245398773)
(1890 , 0.9546012269938651)
(1900 , 0.9588957055214724)
(1910 , 0.9638036809815951)
(1920 , 0.9693251533742331)
(1930 , 0.9736196319018405)
(1940 , 0.9760736196319019)
(1950 , 0.9797546012269939)
(1960 , 0.9846625766871165)
(1970 , 0.9883435582822085)
(1980 , 0.9914110429447853)
(1990 , 0.994478527607362)
(2000 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Flight} (0.92\%)};
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
  [
  \heightp,
ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0,
ymax=1.05,
xmin=0, xmax=2200,
line width=0.3mm,
%ylabel = Measure value,
xlabel = Iteration,
width=0.34\linewidth,
ytick pos=left,
xtick pos=left,
%label style={font=\small},
xlabel style={yshift=+5pt},
\moreparams
]
\addplot[mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.0018537093882246424)
(30 , 0.005057435044630933)
(40 , 0.016711712173510005)
(50 , 0.022558005645032055)
(60 , 0.030146316511368034)
(70 , 0.03525015499287491)
(80 , 0.04214349345576646)
(90 , 0.04625046740671156)
(100 , 0.05627307019706892)
(110 , 0.0617163012575871)
(120 , 0.06499853505428932)
(130 , 0.06825298074635072)
(140 , 0.07201354764526839)
(150 , 0.08321377254006478)
(160 , 0.08782255109908699)
(170 , 0.09241082581390819)
(180 , 0.09317027741161629)
(190 , 0.09917169865176433)
(200 , 0.10494595888115918)
(210 , 0.11045124104912775)
(220 , 0.11521110056542049)
(230 , 0.11892256615322523)
(240 , 0.12510825220375857)
(250 , 0.13352993642189573)
(260 , 0.13920599402906475)
(270 , 0.14252087210403436)
(280 , 0.14778631325233596)
(290 , 0.153079002930431)
(300 , 0.15542480457947966)
(310 , 0.15971496419111525)
(320 , 0.15969580928403274)
(330 , 0.16063898611727875)
(340 , 0.1634990025958946)
(350 , 0.16913675038889858)
(360 , 0.17822022315736538)
(370 , 0.18386822287246987)
(380 , 0.1874998313828602)
(390 , 0.18869552924468694)
(400 , 0.19493544256738346)
(410 , 0.19731496764439427)
(420 , 0.20411684817065243)
(430 , 0.20619906750674874)
(440 , 0.21117313823745718)
(450 , 0.2183446275341807)
(460 , 0.22117469760876615)
(470 , 0.2291568981137003)
(480 , 0.23207734697522434)
(490 , 0.23892212370185037)
(500 , 0.2400476768335158)
(510 , 0.24129247600645548)
(520 , 0.2455505309146711)
(530 , 0.2507755039494181)
(540 , 0.2584223586866964)
(550 , 0.26439221479827185)
(560 , 0.2698092764786914)
(570 , 0.2698794212088527)
(580 , 0.28057055723513213)
(590 , 0.2897403619791821)
(600 , 0.29563818484863036)
(610 , 0.30227792313324636)
(620 , 0.3085699054287165)
(630 , 0.3124896469076156)
(640 , 0.321429053191828)
(650 , 0.32559538037598657)
(660 , 0.3307121686538309)
(670 , 0.33536896937427124)
(680 , 0.3403541013893513)
(690 , 0.3437488365417353)
(700 , 0.34821786521528225)
(710 , 0.35256198231165736)
(720 , 0.3614050744856098)
(730 , 0.3618480654353209)
(740 , 0.36480898241039955)
(750 , 0.37130141676167683)
(760 , 0.3789676961934613)
(770 , 0.382523224650369)
(780 , 0.3873373114388249)
(790 , 0.39493992103861686)
(800 , 0.3998182172339127)
(810 , 0.4094787653016682)
(820 , 0.4144215406912278)
(830 , 0.4183391238707373)
(840 , 0.422425054402634)
(850 , 0.42822818188636447)
(860 , 0.4373696589509262)
(870 , 0.43980449044979497)
(880 , 0.4447844965038248)
(890 , 0.4497690889440574)
(900 , 0.45798951174411634)
(910 , 0.46387249630526123)
(920 , 0.4650557839455979)
(930 , 0.47196962625269046)
(940 , 0.4774471203160182)
(950 , 0.4823542837656497)
(960 , 0.4842927064049153)
(970 , 0.48512742869383496)
(980 , 0.48855966429811293)
(990 , 0.48986246776714754)
(1000 , 0.49175044015818176)
(1010 , 0.49369237003395544)
(1020 , 0.49715913842846665)
(1030 , 0.5051939474810218)
(1040 , 0.5100638802661831)
(1050 , 0.5135384724959815)
(1060 , 0.5143583564765978)
(1070 , 0.5177258430991885)
(1080 , 0.5233695262155138)
(1090 , 0.5275558176690258)
(1100 , 0.5348009589324187)
(1110 , 0.543860960195024)
(1120 , 0.5491042787745823)
(1130 , 0.5534119745687583)
(1140 , 0.5610032530967549)
(1150 , 0.561750294472973)
(1160 , 0.5635012148527689)
(1170 , 0.5641009522956482)
(1180 , 0.5670885782256728)
(1190 , 0.5722566261140197)
(1200 , 0.5793746975008511)
(1210 , 0.5815124930462292)
(1220 , 0.586867773406622)
(1230 , 0.592336094697544)
(1240 , 0.5971072852856321)
(1250 , 0.6001577716853782)
(1260 , 0.6062668381075815)
(1270 , 0.6074501257479182)
(1280 , 0.610631998623005)
(1290 , 0.6179316369459847)
(1300 , 0.6207992074724642)
(1310 , 0.6281938109685854)
(1320 , 0.6296271915506896)
(1330 , 0.6305304398452284)
(1340 , 0.6334395576349571)
(1350 , 0.6390371071018301)
(1360 , 0.6428354442400654)
(1370 , 0.6487942390672693)
(1380 , 0.6533425852433833)
(1390 , 0.6565695126182276)
(1400 , 0.6572418228780814)
(1410 , 0.6607541853471975)
(1420 , 0.6684841346109747)
(1430 , 0.6709883014777336)
(1440 , 0.6756569728448166)
(1450 , 0.6814854603463747)
(1460 , 0.689603903500276)
(1470 , 0.69654850157367)
(1480 , 0.698984951797081)
(1490 , 0.7042083061072858)
(1500 , 0.7088713119384712)
(1510 , 0.7139500601895742)
(1520 , 0.7209035612479503)
(1530 , 0.7225195879158975)
(1540 , 0.7283078770913246)
(1550 , 0.7348809778822875)
(1560 , 0.7398480341399798)
(1570 , 0.7429387188658568)
(1580 , 0.7487056948348119)
(1590 , 0.7542268944607786)
(1600 , 0.7630373423564637)
(1610 , 0.7680618633354035)
(1620 , 0.7714757533948701)
(1630 , 0.773234767397377)
(1640 , 0.7853468737842704)
(1650 , 0.7892569029159164)
(1660 , 0.7930760136857764)
(1670 , 0.79909389195877)
(1680 , 0.8013193684168496)
(1690 , 0.8047756151018367)
(1700 , 0.8086160390781687)
(1710 , 0.8112157106929166)
(1720 , 0.8248143457843826)
(1730 , 0.8316987812622922)
(1740 , 0.8346445901416438)
(1750 , 0.8401506816718834)
(1760 , 0.8462395140373095)
(1770 , 0.8492716548922442)
(1780 , 0.8520723181376466)
(1790 , 0.854102738288393)
(1800 , 0.8565532174578363)
(1810 , 0.8578978379775439)
(1820 , 0.8640036669506629)
(1830 , 0.8651785911808649)
(1840 , 0.8681940052155305)
(1850 , 0.8691085845818646)
(1860 , 0.8732020691616248)
(1870 , 0.8776103956648399)
(1880 , 0.8816180878438643)
(1890 , 0.8825577574406023)
(1900 , 0.8826910324279088)
(1910 , 0.8846356601779194)
(1920 , 0.8901104563670101)
(1930 , 0.8944831709302972)
(1940 , 0.901249709304051)
(1950 , 0.9033208673557757)
(1960 , 0.906401569946976)
(1970 , 0.9119788853570717)
(1980 , 0.9157702080222909)
(1990 , 0.9209447308088065)
(2000 , 0.9226120170872563)
(2010 , 0.9278377994842744)
(2020 , 0.9296912390850753)
(2030 , 0.9347988545905139)
(2040 , 0.9413236634326348)
(2050 , 0.9418956127708733)
(2060 , 0.9440776534537376)
(2070 , 0.9501856407262461)
(2080 , 0.9574207998549623)
(2090 , 0.9603911593898703)
(2100 , 0.9638107149852345)
(2110 , 0.9667775672836345)
(2120 , 0.9690421629181503)
(2130 , 0.9702721237827866)
(2140 , 0.9801913979898679)
(2150 , 0.9808240494984382)
(2160 , 0.9848214897553622)
(2170 , 0.9889341292422049)
(2180 , 0.9925495505071734)
(2190 , 0.9958482413367211)
(2200 , 1.0)
};
\addplot[color=red,mark=|,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.5215)
(30 , 0.8793)
(40 , 0.9851)
(50 , 0.9871)
(60 , 0.9939)
(70 , 0.9939)
(80 , 0.9939)
(90 , 0.9993)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\addplot[color=brown,mark=triangle*,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006756756756756757)
(30 , 0.01097972972972973)
(40 , 0.018581081081081082)
(50 , 0.022804054054054054)
(60 , 0.02956081081081081)
(70 , 0.03462837837837838)
(80 , 0.03969594594594594)
(90 , 0.044763513513513514)
(100 , 0.04983108108108108)
(110 , 0.05405405405405406)
(120 , 0.057432432432432436)
(130 , 0.060810810810810814)
(140 , 0.06587837837837837)
(150 , 0.07179054054054054)
(160 , 0.0777027027027027)
(170 , 0.08108108108108109)
(180 , 0.08445945945945946)
(190 , 0.09037162162162163)
(200 , 0.09712837837837837)
(210 , 0.09966216216216216)
(220 , 0.10557432432432433)
(230 , 0.11148648648648649)
(240 , 0.11739864864864864)
(250 , 0.12246621621621621)
(260 , 0.1266891891891892)
(270 , 0.13091216216216217)
(280 , 0.13682432432432431)
(290 , 0.14189189189189189)
(300 , 0.14780405405405406)
(310 , 0.15287162162162163)
(320 , 0.15371621621621623)
(330 , 0.15625)
(340 , 0.15962837837837837)
(350 , 0.16469594594594594)
(360 , 0.17060810810810811)
(370 , 0.17652027027027026)
(380 , 0.18158783783783783)
(390 , 0.18496621621621623)
(400 , 0.19256756756756757)
(410 , 0.19679054054054054)
(420 , 0.20016891891891891)
(430 , 0.20439189189189189)
(440 , 0.20945945945945946)
(450 , 0.21537162162162163)
(460 , 0.2179054054054054)
(470 , 0.22466216216216217)
(480 , 0.22804054054054054)
(490 , 0.23310810810810811)
(500 , 0.23733108108108109)
(510 , 0.24070945945945946)
(520 , 0.24746621621621623)
(530 , 0.2533783783783784)
(540 , 0.2592905405405405)
(550 , 0.2652027027027027)
(560 , 0.2719594594594595)
(570 , 0.27280405405405406)
(580 , 0.28125)
(590 , 0.28631756756756754)
(600 , 0.29138513513513514)
(610 , 0.2939189189189189)
(620 , 0.2989864864864865)
(630 , 0.30236486486486486)
(640 , 0.30827702702702703)
(650 , 0.31165540540540543)
(660 , 0.31841216216216217)
(670 , 0.32432432432432434)
(680 , 0.3310810810810811)
(690 , 0.33783783783783783)
(700 , 0.34121621621621623)
(710 , 0.3454391891891892)
(720 , 0.35135135135135137)
(730 , 0.3547297297297297)
(740 , 0.3572635135135135)
(750 , 0.3614864864864865)
(760 , 0.36655405405405406)
(770 , 0.37246621621621623)
(780 , 0.37753378378378377)
(790 , 0.3842905405405405)
(800 , 0.3902027027027027)
(810 , 0.39780405405405406)
(820 , 0.40202702702702703)
(830 , 0.4045608108108108)
(840 , 0.4079391891891892)
(850 , 0.41300675675675674)
(860 , 0.4189189189189189)
(870 , 0.4231418918918919)
(880 , 0.4265202702702703)
(890 , 0.42989864864864863)
(900 , 0.43496621621621623)
(910 , 0.4408783783783784)
(920 , 0.44425675675675674)
(930 , 0.44932432432432434)
(940 , 0.4552364864864865)
(950 , 0.4577702702702703)
(960 , 0.46368243243243246)
(970 , 0.46790540540540543)
(980 , 0.4721283783783784)
(990 , 0.47381756756756754)
(1000 , 0.47888513513513514)
(1010 , 0.4831081081081081)
(1020 , 0.4890202702702703)
(1030 , 0.49408783783783783)
(1040 , 0.4983108108108108)
(1050 , 0.504222972972973)
(1060 , 0.5067567567567568)
(1070 , 0.5109797297297297)
(1080 , 0.5160472972972973)
(1090 , 0.5219594594594594)
(1100 , 0.5278716216216216)
(1110 , 0.535472972972973)
(1120 , 0.5396959459459459)
(1130 , 0.543918918918919)
(1140 , 0.5489864864864865)
(1150 , 0.5523648648648649)
(1160 , 0.5557432432432432)
(1170 , 0.5599662162162162)
(1180 , 0.5633445945945946)
(1190 , 0.5684121621621622)
(1200 , 0.5743243243243243)
(1210 , 0.5802364864864865)
(1220 , 0.5844594594594594)
(1230 , 0.5903716216216216)
(1240 , 0.59375)
(1250 , 0.5971283783783784)
(1260 , 0.6021959459459459)
(1270 , 0.6055743243243243)
(1280 , 0.6097972972972973)
(1290 , 0.6157094594594594)
(1300 , 0.620777027027027)
(1310 , 0.6258445945945946)
(1320 , 0.6300675675675675)
(1330 , 0.6326013513513513)
(1340 , 0.6351351351351351)
(1350 , 0.6393581081081081)
(1360 , 0.643581081081081)
(1370 , 0.6503378378378378)
(1380 , 0.6537162162162162)
(1390 , 0.65625)
(1400 , 0.6579391891891891)
(1410 , 0.6630067567567568)
(1420 , 0.6672297297297297)
(1430 , 0.6706081081081081)
(1440 , 0.6756756756756757)
(1450 , 0.683277027027027)
(1460 , 0.6883445945945946)
(1470 , 0.6942567567567568)
(1480 , 0.7010135135135135)
(1490 , 0.7043918918918919)
(1500 , 0.7111486486486487)
(1510 , 0.7153716216216216)
(1520 , 0.7212837837837838)
(1530 , 0.7271959459459459)
(1540 , 0.7331081081081081)
(1550 , 0.7390202702702703)
(1560 , 0.7432432432432432)
(1570 , 0.7474662162162162)
(1580 , 0.7525337837837838)
(1590 , 0.7576013513513513)
(1600 , 0.7635135135135135)
(1610 , 0.7677364864864865)
(1620 , 0.7728040540540541)
(1630 , 0.777027027027027)
(1640 , 0.7820945945945946)
(1650 , 0.7880067567567568)
(1660 , 0.7913851351351351)
(1670 , 0.7956081081081081)
(1680 , 0.8023648648648649)
(1690 , 0.8065878378378378)
(1700 , 0.8108108108108109)
(1710 , 0.8133445945945946)
(1720 , 0.8201013513513513)
(1730 , 0.8243243243243243)
(1740 , 0.8268581081081081)
(1750 , 0.8319256756756757)
(1760 , 0.8361486486486487)
(1770 , 0.8412162162162162)
(1780 , 0.8462837837837838)
(1790 , 0.8505067567567568)
(1800 , 0.8538851351351351)
(1810 , 0.8572635135135135)
(1820 , 0.8614864864864865)
(1830 , 0.8657094594594594)
(1840 , 0.8673986486486487)
(1850 , 0.870777027027027)
(1860 , 0.8741554054054054)
(1870 , 0.8783783783783784)
(1880 , 0.8826013513513513)
(1890 , 0.8851351351351351)
(1900 , 0.8885135135135135)
(1910 , 0.8927364864864865)
(1920 , 0.8978040540540541)
(1930 , 0.9037162162162162)
(1940 , 0.9079391891891891)
(1950 , 0.910472972972973)
(1960 , 0.9155405405405406)
(1970 , 0.9214527027027027)
(1980 , 0.9265202702702703)
(1990 , 0.9324324324324325)
(2000 , 0.9341216216216216)
(2010 , 0.9366554054054054)
(2020 , 0.9400337837837838)
(2030 , 0.9451013513513513)
(2040 , 0.9484797297297297)
(2050 , 0.9518581081081081)
(2060 , 0.9535472972972973)
(2070 , 0.9594594594594594)
(2080 , 0.9636824324324325)
(2090 , 0.9653716216216216)
(2100 , 0.9679054054054054)
(2110 , 0.9712837837837838)
(2120 , 0.9738175675675675)
(2130 , 0.9763513513513513)
(2140 , 0.9805743243243243)
(2150 , 0.9847972972972973)
(2160 , 0.9881756756756757)
(2170 , 0.9923986486486487)
(2180 , 0.9949324324324325)
(2190 , 0.9983108108108109)
(2200 , 1.0)
};
\addplot[color=teal,mark=x,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 0.0)
(20 , 0.006776789495976281)
(30 , 0.011012282930961457)
(40 , 0.018636171113934775)
(50 , 0.022871664548919948)
(60 , 0.02964845404489623)
(70 , 0.03473104616687844)
(80 , 0.03981363828886065)
(90 , 0.04489623041084286)
(100 , 0.049978822532825075)
(110 , 0.05421431596781025)
(120 , 0.05760271071579839)
(130 , 0.060991105463786534)
(140 , 0.06607369758576874)
(150 , 0.07200338839474799)
(160 , 0.07793307920372723)
(170 , 0.08132147395171538)
(180 , 0.08470986869970351)
(190 , 0.09063955950868276)
(200 , 0.09741634900465904)
(210 , 0.09995764506565015)
(220 , 0.1058873358746294)
(230 , 0.11181702668360864)
(240 , 0.11774671749258789)
(250 , 0.1228293096145701)
(260 , 0.12706480304955528)
(270 , 0.13130029648454045)
(280 , 0.1372299872935197)
(290 , 0.1423125794155019)
(300 , 0.14824227022448117)
(310 , 0.15332486234646336)
(320 , 0.1541719610334604)
(330 , 0.1567132570944515)
(340 , 0.16010165184243966)
(350 , 0.16518424396442186)
(360 , 0.1711139347734011)
(370 , 0.17704362558238035)
(380 , 0.18212621770436255)
(390 , 0.1855146124523507)
(400 , 0.1927149512918255)
(410 , 0.19695044472681067)
(420 , 0.2003388394747988)
(430 , 0.204574332909784)
(440 , 0.2096569250317662)
(450 , 0.21558661584074545)
(460 , 0.21812791190173655)
(470 , 0.22490470139771285)
(480 , 0.22829309614570098)
(490 , 0.23337568826768318)
(500 , 0.23761118170266837)
(510 , 0.2409995764506565)
(520 , 0.24777636594663277)
(530 , 0.25370605675561203)
(540 , 0.2596357475645913)
(550 , 0.265141889030072)
(560 , 0.2719186785260483)
(570 , 0.27276577721304535)
(580 , 0.2812367640830157)
(590 , 0.2863193562049979)
(600 , 0.2914019483269801)
(610 , 0.2939432443879712)
(620 , 0.2990258365099534)
(630 , 0.30241423125794153)
(640 , 0.3083439220669208)
(650 , 0.3117323168149089)
(660 , 0.3185091063108852)
(670 , 0.32443879711986445)
(680 , 0.3312155866158407)
(690 , 0.33799237611181704)
(700 , 0.34138077085980517)
(710 , 0.34561626429479037)
(720 , 0.35154595510376957)
(730 , 0.3549343498517577)
(740 , 0.35747564591274883)
(750 , 0.361711139347734)
(760 , 0.3667937314697162)
(770 , 0.3727234222786955)
(780 , 0.3778060144006777)
(790 , 0.38458280389665395)
(800 , 0.3905124947056332)
(810 , 0.39813638288860653)
(820 , 0.4023718763235917)
(830 , 0.4049131723845828)
(840 , 0.40830156713257093)
(850 , 0.41338415925455313)
(860 , 0.4193138500635324)
(870 , 0.4235493434985176)
(880 , 0.4269377382465057)
(890 , 0.43032613299449385)
(900 , 0.43540872511647605)
(910 , 0.4413384159254553)
(920 , 0.44472681067344344)
(930 , 0.4498094027954257)
(940 , 0.4557390936044049)
(950 , 0.458280389665396)
(960 , 0.4642100804743753)
(970 , 0.4684455739093604)
(980 , 0.4726810673443456)
(990 , 0.4743752647183397)
(1000 , 0.4794578568403219)
(1010 , 0.4836933502753071)
(1020 , 0.48962304108428634)
(1030 , 0.49470563320626854)
(1040 , 0.49894112664125373)
(1050 , 0.504870817450233)
(1060 , 0.5074121135112241)
(1070 , 0.5116476069462093)
(1080 , 0.5167301990681914)
(1090 , 0.5226598898771707)
(1100 , 0.5285895806861499)
(1110 , 0.5362134688691232)
(1120 , 0.5404489623041084)
(1130 , 0.5446844557390936)
(1140 , 0.5497670478610758)
(1150 , 0.5531554426090639)
(1160 , 0.5561202880135536)
(1170 , 0.5603557814485387)
(1180 , 0.563744176196527)
(1190 , 0.5688267683185091)
(1200 , 0.5747564591274884)
(1210 , 0.5806861499364676)
(1220 , 0.5844980940279543)
(1230 , 0.5904277848369335)
(1240 , 0.5938161795849216)
(1250 , 0.5972045743329097)
(1260 , 0.602287166454892)
(1270 , 0.6056755612028801)
(1280 , 0.6099110546378653)
(1290 , 0.6158407454468445)
(1300 , 0.6209233375688268)
(1310 , 0.6260059296908089)
(1320 , 0.6302414231257941)
(1330 , 0.6327827191867853)
(1340 , 0.6353240152477764)
(1350 , 0.6395595086827616)
(1360 , 0.6437950021177468)
(1370 , 0.6501482422702245)
(1380 , 0.6535366370182126)
(1390 , 0.6560779330792037)
(1400 , 0.6577721304531978)
(1410 , 0.66285472257518)
(1420 , 0.6675137653536637)
(1430 , 0.6709021601016518)
(1440 , 0.6759847522236341)
(1450 , 0.6836086404066074)
(1460 , 0.6886912325285895)
(1470 , 0.6946209233375689)
(1480 , 0.7013977128335451)
(1490 , 0.7047861075815333)
(1500 , 0.7115628970775095)
(1510 , 0.7157983905124947)
(1520 , 0.7217280813214739)
(1530 , 0.7276577721304532)
(1540 , 0.7335874629394324)
(1550 , 0.7395171537484116)
(1560 , 0.7437526471833968)
(1570 , 0.747988140618382)
(1580 , 0.7530707327403643)
(1590 , 0.7581533248623464)
(1600 , 0.7640830156713257)
(1610 , 0.7683185091063108)
(1620 , 0.7734011012282931)
(1630 , 0.7776365946632783)
(1640 , 0.7827191867852605)
(1650 , 0.7886488775942397)
(1660 , 0.7920372723422279)
(1670 , 0.7962727657772131)
(1680 , 0.8030495552731893)
(1690 , 0.8072850487081745)
(1700 , 0.8115205421431597)
(1710 , 0.8140618382041508)
(1720 , 0.820838627700127)
(1730 , 0.8250741211351122)
(1740 , 0.8276154171961033)
(1750 , 0.832274459974587)
(1760 , 0.8365099534095722)
(1770 , 0.8415925455315544)
(1780 , 0.8466751376535366)
(1790 , 0.8509106310885218)
(1800 , 0.85429902583651)
(1810 , 0.8576874205844981)
(1820 , 0.8619229140194833)
(1830 , 0.8661584074544685)
(1840 , 0.8678526048284625)
(1850 , 0.8708174502329521)
(1860 , 0.8742058449809402)
(1870 , 0.8784413384159254)
(1880 , 0.8826768318509106)
(1890 , 0.8852181279119017)
(1900 , 0.8886065226598899)
(1910 , 0.892842016094875)
(1920 , 0.8979246082168573)
(1930 , 0.9038542990258365)
(1940 , 0.9080897924608217)
(1950 , 0.9106310885218127)
(1960 , 0.915713680643795)
(1970 , 0.9216433714527742)
(1980 , 0.9267259635747565)
(1990 , 0.9326556543837357)
(2000 , 0.9343498517577298)
(2010 , 0.9368911478187208)
(2020 , 0.940279542566709)
(2030 , 0.9453621346886912)
(2040 , 0.9487505294366794)
(2050 , 0.9521389241846675)
(2060 , 0.9538331215586616)
(2070 , 0.9597628123676408)
(2080 , 0.963998305802626)
(2090 , 0.96569250317662)
(2100 , 0.9682337992376112)
(2110 , 0.9716221939855993)
(2120 , 0.9741634900465904)
(2130 , 0.9767047861075815)
(2140 , 0.9809402795425667)
(2150 , 0.9851757729775519)
(2160 , 0.9881406183820415)
(2170 , 0.9923761118170267)
(2180 , 0.9949174078780177)
(2190 , 0.9983058026260059)
(2200 , 1.0)
};
\addplot[color=blue,mark=10-pointed star,mark repeat=30] coordinates{
(0 , 0.0)
(10 , 1.0)
(20 , 1.0)
(30 , 1.0)
(40 , 1.0)
(50 , 1.0)
(60 , 1.0)
(70 , 1.0)
(80 , 1.0)
(90 , 1.0)
(100 , 1.0)
(110 , 1.0)
(120 , 1.0)
(130 , 1.0)
(140 , 1.0)
(150 , 1.0)
(160 , 1.0)
(170 , 1.0)
(180 , 1.0)
(190 , 1.0)
(200 , 1.0)
(210 , 1.0)
(220 , 1.0)
(230 , 1.0)
(240 , 1.0)
(250 , 1.0)
(260 , 1.0)
(270 , 1.0)
(280 , 1.0)
(290 , 1.0)
(300 , 1.0)
(310 , 1.0)
(320 , 1.0)
(330 , 1.0)
(340 , 1.0)
(350 , 1.0)
(360 , 1.0)
(370 , 1.0)
(380 , 1.0)
(390 , 1.0)
(400 , 1.0)
(410 , 1.0)
(420 , 1.0)
(430 , 1.0)
(440 , 1.0)
(450 , 1.0)
(460 , 1.0)
(470 , 1.0)
(480 , 1.0)
(490 , 1.0)
(500 , 1.0)
(510 , 1.0)
(520 , 1.0)
(530 , 1.0)
(540 , 1.0)
(550 , 1.0)
(560 , 1.0)
(570 , 1.0)
(580 , 1.0)
(590 , 1.0)
(600 , 1.0)
(610 , 1.0)
(620 , 1.0)
(630 , 1.0)
(640 , 1.0)
(650 , 1.0)
(660 , 1.0)
(670 , 1.0)
(680 , 1.0)
(690 , 1.0)
(700 , 1.0)
(710 , 1.0)
(720 , 1.0)
(730 , 1.0)
(740 , 1.0)
(750 , 1.0)
(760 , 1.0)
(770 , 1.0)
(780 , 1.0)
(790 , 1.0)
(800 , 1.0)
(810 , 1.0)
(820 , 1.0)
(830 , 1.0)
(840 , 1.0)
(850 , 1.0)
(860 , 1.0)
(870 , 1.0)
(880 , 1.0)
(890 , 1.0)
(900 , 1.0)
(910 , 1.0)
(920 , 1.0)
(930 , 1.0)
(940 , 1.0)
(950 , 1.0)
(960 , 1.0)
(970 , 1.0)
(980 , 1.0)
(990 , 1.0)
(1000 , 1.0)
(1010 , 1.0)
(1020 , 1.0)
(1030 , 1.0)
(1040 , 1.0)
(1050 , 1.0)
(1060 , 1.0)
(1070 , 1.0)
(1080 , 1.0)
(1090 , 1.0)
(1100 , 1.0)
(1110 , 1.0)
(1120 , 1.0)
(1130 , 1.0)
(1140 , 1.0)
(1150 , 1.0)
(1160 , 1.0)
(1170 , 1.0)
(1180 , 1.0)
(1190 , 1.0)
(1200 , 1.0)
(1210 , 1.0)
(1220 , 1.0)
(1230 , 1.0)
(1240 , 1.0)
(1250 , 1.0)
(1260 , 1.0)
(1270 , 1.0)
(1280 , 1.0)
(1290 , 1.0)
(1300 , 1.0)
(1310 , 1.0)
(1320 , 1.0)
(1330 , 1.0)
(1340 , 1.0)
(1350 , 1.0)
(1360 , 1.0)
(1370 , 1.0)
(1380 , 1.0)
(1390 , 1.0)
(1400 , 1.0)
(1410 , 1.0)
(1420 , 1.0)
(1430 , 1.0)
(1440 , 1.0)
(1450 , 1.0)
(1460 , 1.0)
(1470 , 1.0)
(1480 , 1.0)
(1490 , 1.0)
(1500 , 1.0)
(1510 , 1.0)
(1520 , 1.0)
(1530 , 1.0)
(1540 , 1.0)
(1550 , 1.0)
(1560 , 1.0)
(1570 , 1.0)
(1580 , 1.0)
(1590 , 1.0)
(1600 , 1.0)
(1610 , 1.0)
(1620 , 1.0)
(1630 , 1.0)
(1640 , 1.0)
(1650 , 1.0)
(1660 , 1.0)
(1670 , 1.0)
(1680 , 1.0)
(1690 , 1.0)
(1700 , 1.0)
(1710 , 1.0)
(1720 , 1.0)
(1730 , 1.0)
(1740 , 1.0)
(1750 , 1.0)
(1760 , 1.0)
(1770 , 1.0)
(1780 , 1.0)
(1790 , 1.0)
(1800 , 1.0)
(1810 , 1.0)
(1820 , 1.0)
(1830 , 1.0)
(1840 , 1.0)
(1850 , 1.0)
(1860 , 1.0)
(1870 , 1.0)
(1880 , 1.0)
(1890 , 1.0)
(1900 , 1.0)
(1910 , 1.0)
(1920 , 1.0)
(1930 , 1.0)
(1940 , 1.0)
(1950 , 1.0)
(1960 , 1.0)
(1970 , 1.0)
(1980 , 1.0)
(1990 , 1.0)
(2000 , 1.0)
(2010 , 1.0)
(2020 , 1.0)
(2030 , 1.0)
(2040 , 1.0)
(2050 , 1.0)
(2060 , 1.0)
(2070 , 1.0)
(2080 , 1.0)
(2090 , 1.0)
(2100 , 1.0)
(2110 , 1.0)
(2120 , 1.0)
(2130 , 1.0)
(2140 , 1.0)
(2150 , 1.0)
(2160 , 1.0)
(2170 , 1.0)
(2180 , 1.0)
(2190 , 1.0)
(2200 , 1.0)
};
\end{axis}
\node[align=center, text=black] at (rel axis cs:0.32,1.1) {\textbf{Voter} (3.71\%)};
\end{tikzpicture}
}
\end{tabular}
}
    \caption{The normalized values of $\Id$ (\ref{plot_id}), $\Imi$ (\ref{plot_imi}), $\Ip$ (\ref{plot_ip}), $\Imr$ (\ref{plot_ir}), and $\Ilmr$ (\ref{plot_ilinr}).}
    \label{fig:results_skew2}
\end{figure*}

